Colosseum: Large-Scale Wireless Experimentation Through Hardware-in-the-Loop Network Emulation

Colosseum is an open-access and publicly-available large-scale wireless testbed for experimental research via virtualized and softwarized waveforms and protocol stacks on a fully programmable, "white-box" platform. Through 256 state-of-the-art software-defined radios and a massive channel emulator core, Colosseum can model virtually any scenario, enabling the design, development and testing of solutions at scale in a variety of deployments and channel conditions. These Colosseum radio-frequency scenarios are reproduced through high-fidelity FPGA-based emulation with finite-impulse response filters. Filters model the taps of desired wireless channels and apply them to the signals generated by the radio nodes, faithfully mimicking the conditions of real-world wireless environments. In this paper, we introduce Colosseum as a testbed that is for the first time open to the research community. We describe the architecture of Colosseum and its experimentation and emulation capabilities. We then demonstrate the effectiveness of Colosseum for experimental research at scale through exemplary use cases including prevailing wireless technologies (e.g., cellular and Wi-Fi) in spectrum sharing and unmanned aerial vehicle scenarios. A roadmap for Colosseum future updates concludes the paper.

==> figures/cell-cqi.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\def\ymin{8}
\def\ymax{11.5}
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
axis x line*=bottom,
axis y line*=left,
% add extra ticks to have the top and right framea in the same stile as the plot grid
extra x ticks={480},
extra y ticks={11.5},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
extra y tick labels={},
extra y tick style={tick style={draw=none}},
%
xlabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south east, font=\scriptsize, align=left, at={(0.99,0.01)}},
legend columns=1,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
yticklabel shift=-2pt,
ylabel shift=-2pt,
xlabel shift=-2pt,
xmin=0,
xmax=350,
ymin=\ymin,
ymax=\ymax,
xlabel={Time [s]},
ylabel={CQI},
]

\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0 8.589101555555557\\
2 8.589101555555557\\
3 8.410264888888891\\
4 8.436718444444447\\
5 8.320104666666667\\
6 8.162592222222223\\
7 8.765767555555556\\
8 8.987619333333335\\
9 9.491701777777777\\
10 9.430115777777777\\
11 9.774401777777776\\
12 9.717144666666668\\
13 9.713650666666668\\
14 9.724762000000004\\
15 10.001585777777779\\
16 10.04396911111111\\
17 9.992121111111109\\
18 9.840374666666667\\
19 9.68211688888889\\
20 9.325075555555555\\
21 9.064125333333331\\
22 8.925714444444443\\
23 8.99015911111111\\
24 8.729841333333331\\
25 8.461904444444444\\
26 8.373015777777779\\
27 8.873015777777779\\
28 9.006984000000001\\
29 9.086613777777778\\
30 8.87343911111111\\
31 8.844766444444444\\
32 8.840691999999999\\
33 8.944872222222223\\
34 8.969735555555557\\
35 8.853439999999999\\
36 8.79608511111111\\
37 8.959577333333334\\
38 9.044761555555555\\
39 9.05079311111111\\
40 8.97841222222222\\
41 8.982115777777778\\
42 8.923703555555555\\
43 9.070157777777778\\
44 9.104549555555552\\
45 8.779365111111108\\
46 8.669577555555554\\
47 8.706350222222222\\
48 9.058202000000001\\
49 8.989684\\
50 9.168149333333334\\
51 9.084815333333333\\
52 9.014444\\
53 8.694444222222222\\
54 8.653332888888889\\
55 8.842222\\
56 8.948888444444444\\
57 9.038940888888888\\
58 8.90894111111111\\
59 8.986401333333335\\
60 9.080793555555557\\
61 9.073755555555556\\
62 8.792486000000002\\
63 8.776930444444446\\
64 8.699681777777778\\
65 8.650792444444443\\
66 8.550792\\
67 8.18174511111111\\
68 8.414761777777779\\
69 8.340688888888888\\
70 8.779577777777778\\
71 9.069312222222221\\
72 9.074179111111112\\
73 9.12232688888889\\
74 8.758306444444445\\
75 8.88174622222222\\
76 8.911376444444445\\
77 8.832541333333332\\
78 8.883863555555557\\
79 8.801323333333334\\
80 8.90777711111111\\
81 8.876295999999998\\
82 8.799470888888886\\
83 8.848042666666666\\
84 8.78507911111111\\
85 8.824867555555556\\
86 8.68042311111111\\
87 8.600530000000001\\
88 8.662329555555557\\
89 8.677145111111109\\
90 8.68497488888889\\
91 8.486932000000001\\
92 8.633227111111113\\
93 8.724867333333334\\
94 8.983544888888892\\
95 9.044656444444447\\
96 8.970000222222223\\
97 9.055242666666665\\
98 8.96397311111111\\
99 8.963497111111112\\
100 8.97825466666667\\
101 9.047302\\
102 9.087302000000003\\
103 8.865926666666667\\
104 8.723704666666668\\
105 8.791111333333333\\
106 8.836296000000003\\
107 8.820846888888891\\
108 8.560106888888889\\
109 8.569154444444443\\
110 8.717936222222223\\
111 9.130528444444446\\
112 9.088147555555556\\
113 9.100741333333332\\
114 8.96433911111111\\
115 8.932909999999998\\
116 8.895872222222222\\
117 8.723544444444444\\
118 8.854973555555556\\
119 9.047565777777779\\
120 9.343386222222223\\
121 9.250581555555558\\
122 8.828624666666668\\
123 8.739418666666667\\
124 8.637302666666669\\
125 9.118519555555556\\
126 9.126932222222223\\
127 9.25444488888889\\
128 9.053068666666668\\
129 8.99756488888889\\
130 8.884654888888889\\
131 9.000845555555557\\
132 9.148888666666664\\
133 9.15809533333333\\
134 9.046983999999997\\
135 9.034391999999999\\
136 9.347725333333331\\
137 9.312804444444444\\
138 9.20285711111111\\
139 9.277623777777777\\
140 9.256989333333332\\
141 9.354766666666666\\
142 9.206665999999998\\
143 9.343173777777777\\
144 9.43428711111111\\
145 9.322065555555556\\
146 9.237779777777776\\
147 8.973650888888889\\
148 9.09412711111111\\
149 9.081587333333333\\
150 9.196666222222222\\
151 9.146824444444446\\
152 9.204920222222222\\
153 9.290899111111111\\
154 9.446931555555555\\
155 9.290952444444445\\
156 9.211798888888888\\
157 9.239898666666667\\
158 9.250480444444442\\
159 9.453179555555556\\
160 9.335079111111112\\
161 9.516031777777776\\
162 9.311110666666666\\
163 9.283174444444445\\
164 9.027621111111111\\
165 8.894181111111111\\
166 8.928784666666665\\
167 8.888041333333335\\
168 9.001481333333334\\
169 9.11926\\
170 9.291112\\
171 9.253334222222223\\
172 9.121904222222222\\
173 9.151111111111112\\
174 9.075079555555556\\
175 8.99751288888889\\
176 8.783861333333334\\
177 8.941374\\
178 8.968149333333333\\
179 9.188149777777776\\
180 9.157780444444443\\
181 9.158519555555555\\
182 9.04740911111111\\
183 8.97936622222222\\
184 8.91862511111111\\
185 8.96306888888889\\
186 9.055079777777777\\
187 8.976667555555556\\
188 9.077619777777779\\
189 8.980318888888888\\
190 9.24873111111111\\
191 9.225556666666668\\
192 9.105555555555556\\
193 8.842963333333332\\
194 8.834074444444445\\
195 9.210688888888889\\
196 9.65804111111111\\
197 9.870637777777779\\
198 9.841801333333333\\
199 9.96799688888889\\
200 10.095398222222224\\
201 10.35968688888889\\
202 10.318411333333335\\
203 10.302113333333333\\
204 10.02338\\
205 10.015444444444446\\
206 10.135077777777779\\
207 10.332855555555556\\
208 10.291106444444443\\
209 10.227028666666664\\
210 10.260366222222222\\
211 10.29258977777778\\
212 10.371114222222223\\
213 10.416076666666669\\
214 10.460524444444445\\
215 10.191263333333334\\
216 10.148518888888887\\
217 10.052222222222222\\
218 10.096081333333332\\
219 10.06792911111111\\
220 10.138833111111111\\
221 10.314821777777778\\
222 10.287578666666667\\
223 10.20609688888889\\
224 10.268843555555558\\
225 10.566461111111112\\
226 10.917782222222222\\
227 11.17778\\
228 11.28445111111111\\
229 11.258526666666668\\
230 11.147415555555554\\
231 11.018522222222222\\
232 11.02778\\
233 11.02778\\
234 10.955559999999998\\
235 10.927779999999998\\
236 10.957306666666668\\
237 10.996193333333336\\
238 10.973973333333335\\
239 10.762965555555558\\
240 10.601852222222226\\
241 10.566927777777778\\
242 10.798408888888888\\
243 10.992855555555556\\
244 10.903971333333331\\
245 10.679896888888889\\
246 10.621801555555557\\
247 10.799574666666667\\
248 11.013649111111112\\
249 11.108788888888887\\
250 10.919904444444443\\
251 10.755569999999999\\
252 10.740752222222222\\
253 10.802658888888887\\
254 10.722546666666666\\
255 10.385505555555556\\
256 10.003278888888888\\
257 9.782857777777776\\
258 9.80211888888889\\
259 9.694394444444445\\
260 9.51291288888889\\
261 9.08095288888889\\
262 9.010582\\
263 9.059788\\
264 9.122856666666666\\
265 9.21333311111111\\
266 9.120476444444444\\
267 8.979365555555558\\
268 8.986667111111112\\
269 8.999630444444444\\
270 9.160741333333332\\
271 9.06772533333333\\
272 8.970317999999999\\
273 8.926932666666668\\
274 8.779948666666668\\
275 8.792170444444446\\
276 8.832381111111113\\
277 8.93386177777778\\
278 9.000528000000001\\
279 9.288355111111114\\
280 9.606878444444442\\
281 9.986244444444445\\
282 9.903813999999999\\
283 9.850368444444443\\
284 9.41290777777778\\
285 9.29957488888889\\
286 9.210793777777779\\
287 9.183703333333332\\
288 8.894814888888888\\
289 8.83333377777778\\
290 9.094076888888889\\
291 9.276616444444443\\
292 9.277780222222221\\
293 9.18370488888889\\
294 9.410688666666669\\
295 9.405820444444446\\
296 9.326560444444446\\
297 9.135555555555555\\
298 9.12074111111111\\
299 9.062434444444445\\
300 8.995026666666666\\
301 9.000317777777777\\
302 9.160846444444443\\
303 9.280105333333333\\
304 9.133861555555557\\
305 8.806401777777777\\
306 8.731587555555555\\
307 8.954022444444442\\
308 9.243704888888887\\
309 9.300001333333332\\
310 9.091535111111112\\
311 9.124868222222224\\
312 9.155238444444445\\
313 9.704444666666667\\
314 9.988891555555554\\
315 10.310369111111111\\
316 10.32370688888889\\
317 10.235030000000002\\
318 10.311961111111113\\
319 10.154178888888891\\
320 10.327455777777779\\
321 10.337824666666668\\
322 10.36480488888889\\
323 10.309518\\
324 10.095973777777779\\
325 10.004972444444444\\
326 9.92677\\
327 10.034491999999998\\
328 10.249621999999997\\
329 10.159572222222222\\
330 10.070110222222223\\
331 10.045190222222223\\
332 10.068573333333333\\
333 9.84587311111111\\
334 9.619682444444445\\
335 9.721424888888889\\
336 9.900315777777777\\
337 9.611428666666667\\
338 9.163018222222222\\
339 9.001059555555555\\
340 9.064551333333332\\
341 9.00899511111111\\
342 8.892381111111112\\
343 8.695556\\
344 8.946666888888888\\
345 9.171217555555556\\
346 9.473437333333333\\
347 9.490052\\
348 9.381056666666668\\
349 9.386244666666668\\
350 9.191851999999999\\
351 9.136296222222223\\
352 9.005713555555554\\
353 9.091639555555554\\
354 8.936084\\
355 8.95291\\
356 8.878095333333333\\
357 9.126246444444442\\
358 9.140531777777776\\
359 9.254499777777776\\
360 9.228570666666664\\
361 9.100528666666666\\
362 9.093227333333331\\
363 9.022857555555554\\
364 9.239629555555556\\
365 9.448514222222222\\
366 9.495392\\
367 9.420947777777776\\
368 9.232698444444445\\
369 9.233968444444445\\
370 9.142857333333334\\
371 9.07185222222222\\
372 8.998518888888889\\
373 9.00814777777778\\
374 9.015819555555558\\
375 8.927248444444446\\
376 9.035397555555555\\
377 9.038835777777779\\
378 8.847089555555558\\
379 8.712486000000002\\
380 8.633333111111112\\
381 8.968464888888889\\
382 8.894179777777778\\
383 9.012487111111112\\
384 9.027831333333333\\
385 9.321164222222222\\
386 9.120794222222223\\
387 9.072117777777779\\
388 8.944342222222224\\
389 8.909262222222221\\
390 9.211589333333333\\
391 9.698620444444444\\
392 10.361800444444443\\
393 10.281168888888887\\
394 10.16477311111111\\
395 10.090481999999996\\
396 10.138412888888887\\
397 9.925179777777776\\
398 9.875177555555554\\
399 9.88121333333333\\
400 10.16619111111111\\
401 10.30508222222222\\
402 10.482544444444445\\
403 10.29809888888889\\
404 10.075878444444443\\
405 10.209527333333332\\
406 10.391746222222222\\
407 10.473230000000001\\
408 10.111327777777777\\
409 10.113238888888889\\
410 10.31175111111111\\
411 10.501694444444444\\
412 10.642963333333334\\
413 10.648154444444444\\
414 10.638524444444444\\
415 10.694077777777778\\
416 10.797779999999998\\
417 10.746561111111111\\
418 10.784341111111111\\
419 10.773227777777779\\
420 10.96\\
421 10.755553333333333\\
422 10.789526666666667\\
423 10.711751111111111\\
424 10.767306444444444\\
425 10.777777555555554\\
426 10.94666644444444\\
427 11.057777777777778\\
428 10.902222\\
429 10.977777555555555\\
430 11.002224222222223\\
431 11.113335555555556\\
432 10.846668666666666\\
433 10.666666444444443\\
434 10.544446444444445\\
435 10.703713333333331\\
436 10.759270888888887\\
437 10.77038311111111\\
438 10.655560888888887\\
439 10.755558888888887\\
440 10.799999999999999\\
441 10.777777777777779\\
442 10.600002444444446\\
443 10.166669111111112\\
444 9.806669333333334\\
445 9.457460222222222\\
446 9.603491555555555\\
447 9.767194666666667\\
448 9.805292444444444\\
449 9.714816666666666\\
450 9.50444688888889\\
451 9.715552444444443\\
452 9.768885555555556\\
453 9.942218666666667\\
454 9.922219777777778\\
455 9.557775555555557\\
456 9.429998444444445\\
457 8.939418444444446\\
458 9.059101333333333\\
459 8.835026222222224\\
460 8.835132222222226\\
461 8.522857111111113\\
462 8.690264222222224\\
463 8.871640444444443\\
464 9.109788222222221\\
465 9.172011111111111\\
466 9.133333555555554\\
467 9.065555777777776\\
468 9.011904888888887\\
469 9.06486688888889\\
470 9.23947\\
471 8.896824222222225\\
472 8.789418222222224\\
473 8.54074066666667\\
474 8.845923777777779\\
475 8.879256444444446\\
476 9.033648666666666\\
477 9.446984444444444\\
478 9.386984444444442\\
479 6.451111111111111\\
480 4.453333333333332\\
};

\draw [fill=red, draw=none, fill opacity=0.1] (0,\ymin) rectangle (168.502,\ymax);
\draw [fill=red, draw=none, fill opacity=0.1] (243.86,\ymin) rectangle (372.517,\ymax);
\draw [fill=red, draw=none, fill opacity=0.1] (440.877,\ymin) rectangle (574.532,\ymax);

\node[align=center,font=\scriptsize\selectfont] (ar) at (axis cs:84.251,11.25) {Wi-Fi on};
\node[align=center,font=\scriptsize\selectfont] (ar) at (axis cs:296.93,11.25) {Wi-Fi on};
\node[align=center,font=\scriptsize\selectfont] (ar) at (axis cs:460.439,10.98) {Wi-Fi\\[0.5ex]on};

\node[align=center,font=\scriptsize\selectfont] (ar) at (axis cs:200,11.25) {Wi-Fi off};

% \draw (-53.525,10) -- node[above] {Wi-Fi $1 \to 2$} (168.502,10);
% \draw (244.507,10) -- node[above] {Wi-Fi $1 \to 2$} (372.517,10);
% \draw (441.523,10) -- node[above] {Wi-Fi $1 \to 2$} (574.532,10);

% \draw (-54.154,12) -- node[above] {Wi-Fi $2 \to 1$} (167.856,12);
% \draw (243.86,12) -- node[above] {Wi-Fi $2 \to 1$} (371.872,12);
% \draw (440.877,12) --  node[above] {Wi-Fi $2 \to 1$} (573.89,12);

\end{axis}
\end{tikzpicture}

==> figures/cell-errors.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\def\ymin{0}
\def\ymax{6}
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
axis x line*=bottom,
axis y line*=left,
% add extra ticks to have the top and right framea in the same stile as the plot grid
extra x ticks={480},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
xlabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south east, font=\scriptsize, align=left, at={(0.99,0.01)}},
legend columns=1,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
yticklabel shift=-2pt,
ylabel shift=-2pt,
xlabel shift=-2pt,
xmin=0,
xmax=350,
ymin=\ymin,
ymax=\ymax,
xlabel={Time [s]},
ylabel={Uplink Errors (\%)},
]

\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0 0.0\\
14 0.0\\
15 0.0\\
16 0.0\\
17 0.0\\
18 0.0\\
19 0.0\\
20 0.0\\
21 0.0\\
22 0.0\\
23 0.0\\
24 0.0\\
25 0.0\\
26 0.0\\
27 0.4444444444444445\\
28 0.4444444444444445\\
29 1.3801177777777778\\
30 1.585245777777778\\
31 1.9556168888888892\\
32 2.0768290222222223\\
33 2.8704801333333334\\
34 2.8704801333333334\\
35 2.8704801333333334\\
36 2.8704801333333334\\
37 3.2123601333333336\\
38 3.2123601333333336\\
39 3.725180133333333\\
40 3.725180133333333\\
41 4.408940133333334\\
42 4.631162355555556\\
43 5.41547568888889\\
44 4.590913422222223\\
45 4.385785422222223\\
46 4.642864977777778\\
47 4.7236730666666675\\
48 4.041133022222223\\
49 4.676053022222222\\
50 4.983745022222222\\
51 5.325625022222223\\
52 4.983745022222223\\
53 5.459936133333334\\
54 5.068328266666668\\
55 5.068328266666668\\
56 4.6067909333333334\\
57 4.5327176\\
58 3.7484042666666664\\
59 3.6372932\\
60 3.9039598666666664\\
61 3.2765092\\
62 3.0744889777777775\\
63 3.134318133333333\\
64 2.6206102666666666\\
65 2.3129182666666663\\
66 2.082149333333333\\
67 2.424029333333333\\
68 1.9478382222222224\\
69 2.3821816444444446\\
70 2.3821816444444446\\
71 2.1599589777777775\\
72 1.5673656444444444\\
73 1.5673656444444446\\
74 1.5673656444444446\\
75 1.300698977777778\\
76 1.5058269777777782\\
77 1.5058269777777782\\
78 1.3348867555555557\\
79 1.2136746222222223\\
80 1.2136746222222223\\
81 1.1025635555555557\\
82 0.7606835555555557\\
83 1.2368746666666666\\
84 1.0622711111111114\\
85 1.0622711111111114\\
86 1.0622711111111114\\
87 1.697191111111111\\
88 1.9023191111111113\\
89 2.219779111111111\\
90 2.219779111111111\\
91 2.490842222222222\\
92 3.0741755555555557\\
93 3.0741755555555557\\
94 3.0741755555555557\\
95 4.243766666666667\\
96 4.624718666666666\\
97 4.995089777777778\\
98 4.963342666666667\\
99 4.582390666666667\\
100 4.582390666666667\\
101 4.582390666666667\\
102 3.947470666666667\\
103 4.657376\\
104 4.720868\\
105 5.233688\\
106 4.962624888888889\\
107 4.379291555555556\\
108 4.379291555555556\\
109 5.063051555555557\\
110 3.8934604444444445\\
111 3.5125084444444443\\
112 3.1421373333333333\\
113 3.4384333333333337\\
114 3.4384333333333337\\
115 4.0310266666666665\\
116 4.0310266666666665\\
117 4.0310266666666665\\
118 3.615993333333334\\
119 3.2350413333333337\\
120 3.007936\\
121 3.1446880000000004\\
122 3.255799066666667\\
123 3.5976790666666667\\
124 2.913919066666667\\
125 3.4267390666666673\\
126 3.7822950666666673\\
127 4.6711839555555565\\
128 4.041555022222223\\
129 4.041555022222223\\
130 3.448961688888889\\
131 3.448961688888889\\
132 3.756653688888889\\
133 3.6270248\\
134 3.7482369333333336\\
135 3.647707377777778\\
136 3.4169384444444444\\
137 3.782018488888889\\
138 3.630614488888889\\
139 3.630614488888889\\
140 3.117794488888889\\
141 2.762238488888889\\
142 1.9844606666666667\\
143 1.8733496\\
144 1.8733496\\
145 2.919100711111111\\
146 3.719100711111111\\
147 3.887599822222222\\
148 3.707704711111111\\
149 3.5864925777777774\\
150 3.4013074666666663\\
151 4.0309364\\
152 3.9991892888888896\\
153 4.1505932888888895\\
154 4.271805422222223\\
155 4.613685422222223\\
156 4.89940008888889\\
157 5.232733466666667\\
158 5.3539456\\
159 5.6958256\\
160 4.6500744888888885\\
161 3.850074488888889\\
162 3.3738833777777786\\
163 3.818327377777778\\
164 4.351660711111111\\
165 4.351660711111111\\
166 3.610920711111111\\
167 3.166476711111111\\
168 2.824596711111111\\
169 2.703384577777778\\
170 2.717060577777778\\
171 2.4313459111111113\\
172 2.192029466666667\\
173 2.0708173333333333\\
174 2.014652\\
175 2.356532\\
176 2.356532\\
177 2.541717111111111\\
178 1.9067971111111113\\
179 1.373463777777778\\
180 1.373463777777778\\
181 1.373463777777778\\
182 1.373463777777778\\
183 1.373463777777778\\
184 1.373463777777778\\
185 1.203092888888889\\
186 1.4455168888888892\\
187 1.2403888888888892\\
188 1.2403888888888892\\
189 0.9546742222222223\\
190 0.7153583555555555\\
191 0.7153583555555555\\
192 0.5301732444444445\\
193 0.7011134666666666\\
194 0.7011134666666666\\
195 0.7011134666666666\\
196 0.7011134666666666\\
197 1.0429934666666667\\
198 1.0429934666666667\\
199 1.0429934666666667\\
200 0.8578083555555556\\
201 0.6153843555555556\\
202 0.6153843555555556\\
203 1.3098287999999998\\
204 1.5149568\\
205 2.327426\\
206 2.327426\\
207 2.327426\\
208 2.1564857777777773\\
209 2.3585059999999998\\
210 2.80295\\
211 2.80295\\
212 2.5822821333333335\\
213 2.5822821333333335\\
214 2.5822821333333335\\
215 3.446479911111111\\
216 3.890923911111111\\
217 4.7798128\\
218 4.0853683555555556\\
219 3.880240355555556\\
220 2.965207022222222\\
221 3.4413981333333328\\
222 3.4413981333333328\\
223 3.4413981333333328\\
224 3.239377911111111\\
225 3.1123939111111114\\
226 3.3028699111111113\\
227 3.181657777777778\\
228 3.181657777777778\\
229 3.383678\\
230 2.519480222222222\\
231 2.0750362222222223\\
232 1.4938393333333333\\
233 1.4938393333333333\\
234 1.4938393333333333\\
235 1.8357193333333333\\
236 1.3595282222222225\\
237 1.3595282222222225\\
238 1.3595282222222225\\
239 1.7014082222222224\\
240 1.4950592888888892\\
241 1.7490277333333333\\
242 1.7490277333333333\\
243 1.9342128444444446\\
244 1.7321926222222224\\
245 2.0496526222222227\\
246 2.1607636888888893\\
247 2.2234428\\
248 2.2234428\\
249 2.2234428\\
250 1.8815628000000002\\
251 1.8815628000000002\\
252 1.9926738666666668\\
253 1.9926738666666668\\
254 1.6507938666666666\\
255 1.5396828\\
256 1.0952383555555556\\
257 1.0952383555555556\\
258 1.1151812444444444\\
259 1.4570612444444444\\
260 1.4951572444444448\\
261 1.3840461777777782\\
262 1.3692310666666667\\
263 1.3692310666666667\\
264 1.3692310666666667\\
265 2.0041510666666666\\
266 2.0041510666666666\\
267 2.095060222222222\\
268 2.095060222222222\\
269 2.095060222222222\\
270 2.3001882222222227\\
271 2.3001882222222227\\
272 2.818706888888889\\
273 2.6135788888888887\\
274 2.2716988888888894\\
275 2.749476222222222\\
276 2.749476222222222\\
277 2.6408335555555555\\
278 2.6408335555555555\\
279 2.6408335555555555\\
280 2.2110415555555556\\
281 2.6554860000000002\\
282 2.4534657777777777\\
283 2.700379111111111\\
284 2.905507111111111\\
285 2.700379111111111\\
286 2.9226017777777775\\
287 2.404083111111111\\
288 2.525295244444444\\
289 2.5252952444444445\\
290 2.1364059111111113\\
291 2.1364059111111113\\
292 1.8894925777777776\\
293 1.8894925777777776\\
294 1.8894925777777776\\
295 2.0262445777777778\\
296 1.5818001333333336\\
297 2.4151334666666666\\
298 2.1682201333333335\\
299 3.232934355555556\\
300 3.232934355555556\\
301 3.2127319111111117\\
302 3.974637244444444\\
303 4.366245111111111\\
304 4.477356177777778\\
305 4.509103288888889\\
306 4.509103288888889\\
307 4.509103288888889\\
308 4.794817955555556\\
309 5.350373511111111\\
310 5.119604577777777\\
311 5.119604577777778\\
312 4.286271244444445\\
313 4.286271244444445\\
314 3.016429022222222\\
315 3.016429022222222\\
316 2.8144088\\
317 2.0525034666666664\\
318 1.7448114666666668\\
319 1.9755804000000003\\
320 1.499389288888889\\
321 1.499389288888889\\
322 1.499389288888889\\
323 1.7264946222222222\\
324 1.4566537333333334\\
325 1.3455426666666668\\
326 1.3455426666666668\\
327 1.3455426666666668\\
328 1.3455426666666668\\
329 1.3455426666666668\\
330 1.3455426666666668\\
331 1.3455426666666668\\
332 1.8455426666666668\\
333 2.555448\\
334 2.213568\\
335 2.726388\\
336 2.9315160000000002\\
337 3.7648493333333333\\
338 3.9186959999999997\\
339 4.267901333333333\\
340 4.490124\\
341 4.490124\\
342 4.797816\\
343 4.797816\\
344 4.797816\\
345 4.983001111111111\\
346 5.188129111111111\\
347 4.890149333333333\\
348 4.180244\\
349 4.180244\\
350 3.7886361333333336\\
351 3.5835081333333334\\
352 3.1946188\\
353 2.5279521333333337\\
354 2.1787468\\
355 1.9565241333333332\\
356 1.9565241333333332\\
357 1.6488321333333333\\
358 1.6488321333333333\\
359 1.6488321333333333\\
360 1.749361688888889\\
361 1.5442336888888888\\
362 1.4447775999999999\\
363 1.2396496\\
364 1.3507606666666665\\
365 1.4315687555555556\\
366 1.4315687555555556\\
367 0.9871247555555555\\
368 1.0982358222222222\\
369 0.8125211555555555\\
370 0.8125211555555555\\
371 0.8125211555555555\\
372 0.8125211555555555\\
373 0.8125211555555555\\
374 0.8125211555555555\\
375 0.5268064888888889\\
376 0.5268064888888889\\
377 0.42424235555555556\\
378 0.42424235555555556\\
379 0.3131312888888889\\
380 0.22222213333333335\\
381 0.22222213333333335\\
382 0.22222213333333335\\
383 0.8055555111111111\\
384 0.805555511111111\\
385 1.7932088444444443\\
386 2.148764844444444\\
387 3.194515955555555\\
388 3.305627022222222\\
389 3.647507022222222\\
390 4.353389688888888\\
391 4.353389688888888\\
392 4.353389688888888\\
393 4.695269688888889\\
394 4.695269688888889\\
395 5.028603066666666\\
396 5.1498152\\
397 5.52018631111111\\
398 5.133433866666667\\
399 5.133433866666667\\
400 4.145780533333333\\
401 3.790224533333333\\
402 2.7444734222222222\\
403 2.835382577777778\\
404 2.4935025777777775\\
405 1.7876199111111108\\
406 2.197875911111111\\
407 3.0312092444444443\\
408 2.6893292444444445\\
409 2.6893292444444445\\
410 2.2448848\\
411 2.3088577777777775\\
412 2.049597733333333\\
413 2.218096844444444\\
414 2.218096844444444\\
415 2.8530168444444444\\
416 3.4020368444444444\\
417 3.4020368444444444\\
418 3.3111276888888885\\
419 3.3111276888888885\\
420 3.3111276888888885\\
421 3.0860568\\
422 2.2527234666666667\\
423 2.2527234666666667\\
424 2.474946133333333\\
425 2.9193905777777776\\
426 2.7342054666666664\\
427 2.6230943999999994\\
428 2.1469032888888884\\
429 2.4887832888888886\\
430 1.8538632888888884\\
431 1.3048432888888888\\
432 1.3048432888888888\\
433 1.1937322222222222\\
434 1.1937322222222222\\
435 1.1937322222222222\\
436 1.0085471111111108\\
437 1.6011404444444441\\
438 1.6011404444444441\\
439 1.3789177777777775\\
440 0.9344733333333332\\
441 0.9344733333333332\\
442 1.0556854666666664\\
443 1.0556854666666664\\
444 0.7138054666666664\\
445 0.7138054666666664\\
446 0.7138054666666664\\
447 2.195287688888889\\
448 2.611954355555555\\
449 2.9538343555555553\\
450 2.9538343555555553\\
451 3.4300254666666663\\
452 3.0040988\\
453 3.0040988\\
454 3.1152098666666665\\
455 3.9088609777777776\\
456 4.113988977777778\\
457 3.9927768444444443\\
458 4.541796844444445\\
459 4.541796844444445\\
460 4.541796844444445\\
461 4.541796844444445\\
462 3.0603146222222217\\
463 2.643647955555555\\
464 2.301767955555555\\
465 2.301767955555555\\
466 1.9366879111111108\\
467 1.770021244444444\\
468 2.055735911111111\\
469 2.579544844444444\\
470 1.785893733333333\\
471 1.765950844444444\\
472 1.9710788444444443\\
473 1.4220588444444444\\
474 1.4220588444444444\\
475 2.3370921777777776\\
476 2.5422201777777778\\
477 2.5422201777777778\\
478 2.5422201777777778\\
479 2.5422201777777778\\
480 2.5422201777777778\\
};

\draw [fill=red, draw=none, fill opacity=0.1] (0,\ymin) rectangle (168.502,\ymax);
\draw [fill=red, draw=none, fill opacity=0.1] (243.86,\ymin) rectangle (372.517,\ymax);
\draw [fill=red, draw=none, fill opacity=0.1] (440.877,\ymin) rectangle (574.532,\ymax);

\node[align=center,font=\scriptsize\selectfont] (ar) at (axis cs:84.251,5.65) {Wi-Fi on};
\node[align=center,font=\scriptsize\selectfont] (ar) at (axis cs:296.93,5.65) {Wi-Fi on};
\node[align=center,font=\scriptsize\selectfont] (ar) at (axis cs:460.439,5.4) {Wi-Fi\\[0.5ex]on};

\node[align=center,font=\scriptsize\selectfont] (ar) at (axis cs:200,5.65) {Wi-Fi off};

% \draw (-53.525,2) -- node[above] {Wi-Fi $1 \to 2$} (168.502,2);
% \draw (244.507,2) -- node[above] {Wi-Fi $1 \to 2$} (372.517,2);
% \draw (441.523,2) -- node[above] {Wi-Fi $1 \to 2$} (574.532,2);

% \draw (-54.154,4) -- node[above] {Wi-Fi $2 \to 1$} (167.856,4);
% \draw (243.86,4) -- node[above] {Wi-Fi $2 \to 1$} (371.872,4);
% \draw (440.877,4) -- node[above] {Wi-Fi $2 \to 1$} (573.89,4);

\end{axis}
\end{tikzpicture}

==> figures/cellular-speff-mobility.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.302, 0.686, 0.29}%
\definecolor{mycolor8}{rgb}{0, 0.5, 0}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=15,
ylabel style={font=\footnotesize\color{white!15!black}, align=center},
ylabel={Spectral\\Efficiency [bps/Hz]},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={rome, close},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south west, font=\scriptsize, align=left, at={(0.02,0.01)}, legend style={row sep=-2pt}},
% adjust the legend line length
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
},
% legend columns=3,
yticklabel shift=-2pt,
ylabel shift=-5pt,
xlabel shift=-2pt,
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	0.000338236808659848\\
0.5	0.0165654134349837\\
0.75	0.0539898490463197\\
1	0.13220812257834\\
1.25	0.38756233392372\\
1.5	0.897460450277745\\
1.75	1.48442209514275\\
2	2.08557374246934\\
2.25	2.64416838475935\\
2.5	3.15727020492532\\
2.75	3.62315786999666\\
3	4.24337612351866\\
3.25	4.85676555730216\\
3.5	5.47464606434386\\
3.75	6.09230774731744\\
4	6.71408071334023\\
4.25	7.33827189278405\\
4.5	7.96380819960611\\
4.75	8.58911500949197\\
5	9.20872611850871\\
5.25	9.82760098513079\\
5.5	10.431322516531\\
5.75	11.0143673631859\\
6	11.5703627598745\\
6.25	11.9993960193031\\
6.5	12.22539315239\\
6.75	12.3412729585409\\
7	12.3870509617435\\
7.25	12.4115283781197\\
7.5	12.4179154865842\\
7.75	12.4202515633453\\
8	12.4253575266662\\
8.25	12.4378487777545\\
8.5	12.4428414284339\\
8.75	12.4482266065195\\
9	12.4513076053437\\
9.25	12.4516486063026\\
9.5	12.4508159032375\\
9.75	12.4502565443813\\
10	12.4548826183739\\
10.25	12.4568397788401\\
10.5	12.4581251326956\\
10.75	12.458630356429\\
11	12.4593099283537\\
11.25	12.461262349535\\
11.5	12.4582348444337\\
11.75	12.4634310517296\\
12	12.4667094612476\\
12.25	12.4645851270193\\
12.5	12.4680062577023\\
12.75	12.4692346899819\\
13	12.4699264392409\\
13.25	12.4733252167258\\
13.5	12.4747117402987\\
13.75	12.4799966687021\\
14	12.4803026665412\\
14.25	12.4789613501644\\
14.5	12.4783902928138\\
14.75	12.4804941939443\\
15	12.4817539004629\\
15.25	12.4828893131599\\
15.5	12.4869948419921\\
15.75	12.493373565682\\
16	12.4968623524404\\
16.25	12.4980825508933\\
16.5	12.5048057539024\\
16.75	12.5027528280905\\
17	12.5047028887715\\
17.25	12.5086150016268\\
17.5	12.5074823276203\\
17.75	12.5116131861426\\
18	12.5139574181595\\
18.25	12.512671280078\\
18.5	12.5139508540101\\
18.75	12.5139073041361\\
19	12.5138168295098\\
19.25	12.5182437863335\\
19.5	12.5197505758234\\
19.75	12.5194783953336\\
20	12.5193315414458\\
20.25	12.5194064494747\\
20.5	12.5207038589754\\
20.75	12.5183369287829\\
21	12.5138907694883\\
21.25	12.5148558347847\\
21.5	12.5164888995551\\
21.75	12.5148819629367\\
22	12.5178588261229\\
22.25	12.5195641944877\\
22.5	12.520108783075\\
22.75	12.5162900525454\\
23	12.5131526508453\\
23.25	12.5145221851683\\
23.5	12.5146725103054\\
23.75	12.5167375701996\\
24	12.5179811904733\\
24.25	12.5165150452656\\
24.5	12.5202263215509\\
24.75	12.5179831591552\\
25	12.5232761441159\\
25.25	12.5241124118901\\
25.5	12.5240269145807\\
25.75	12.5249430388442\\
26	12.5298128244108\\
26.25	12.5328173579614\\
26.5	12.5323588053813\\
26.75	12.5399442931294\\
27	12.5408036777562\\
27.25	12.5441703332654\\
27.5	12.5497325363975\\
27.75	12.5565455818196\\
28	12.5640049820467\\
28.25	12.5663555913105\\
28.5	12.57258171444\\
28.75	12.5740934928538\\
29	12.5823084952183\\
29.25	12.5909610174826\\
29.5	12.5943865341431\\
29.75	12.6042943594981\\
30	12.6055485529398\\
30.25	12.6141487348991\\
30.5	12.6213649665823\\
30.75	12.6254116601944\\
31	12.6319160118963\\
31.25	12.6377581829721\\
31.5	12.6406125037499\\
31.75	12.6419469832734\\
32	12.6462125384351\\
32.25	12.6503912867086\\
32.5	12.657383879078\\
32.75	12.6678982571317\\
33	12.6782308501433\\
33.25	12.6909499754053\\
33.5	12.701128559826\\
33.75	12.7129029887403\\
34	12.7184986784479\\
34.25	12.7240715467293\\
34.5	12.7343546437565\\
34.75	12.7410385467899\\
35	12.7466743219865\\
35.25	12.7499716207189\\
35.5	12.7543214544108\\
35.75	12.7640852053437\\
36	12.7713684346263\\
36.25	12.7775839721916\\
36.5	12.7873030442266\\
36.75	12.7930342500795\\
37	12.8023337531594\\
37.25	12.8054727522988\\
37.5	12.8086626373389\\
37.75	12.8097722788365\\
38	12.8120659927268\\
38.25	12.8092644555002\\
38.5	12.8103205826406\\
38.75	12.8096020595678\\
39	12.8081825505038\\
39.25	12.8124242247072\\
39.5	12.8108095695634\\
39.75	12.8132282310023\\
40	12.8139180957552\\
40.25	12.815399732284\\
40.5	12.8185200885221\\
40.75	12.8147651211599\\
41	12.8149816228198\\
41.25	12.8102540535756\\
41.5	12.8116255154351\\
41.75	12.8146682596542\\
42	12.8121319860278\\
42.25	12.8109517837021\\
42.5	12.8097452427204\\
42.75	12.8083193738005\\
43	12.8030402499683\\
43.25	12.803322451273\\
43.5	12.8001130989847\\
43.75	12.7995881872053\\
44	12.8021943634015\\
44.25	12.7967494325426\\
44.5	12.7992134368854\\
44.75	12.7960764256914\\
45	12.7962972679464\\
45.25	12.7979328361366\\
45.5	12.7957933350174\\
45.75	12.7952392317082\\
46	12.7908553009456\\
46.25	12.7955687744453\\
46.5	12.7942753351011\\
46.75	12.7909089018096\\
47	12.7918303653613\\
47.25	12.7895897146245\\
47.5	12.788417324443\\
47.75	12.7876485318147\\
48	12.7905584161697\\
48.25	12.791550741411\\
48.5	12.7931577230699\\
48.75	12.7916447126825\\
49	12.794982903918\\
49.25	12.7965506988757\\
49.5	12.7941452526019\\
49.75	12.7930317380896\\
50	12.7949109926342\\
50.25	12.7917681565206\\
50.5	12.7911465736974\\
50.75	12.7913115216306\\
51	12.7963137109556\\
51.25	12.7979698479714\\
51.5	12.7917171520214\\
51.75	12.7925425138529\\
52	12.7921167204388\\
52.25	12.7952119329624\\
52.5	12.7973485514835\\
52.75	12.797539186813\\
53	12.7962146230783\\
53.25	12.7981585071873\\
53.5	12.7971131559604\\
53.75	12.7976882376115\\
54	12.7957630598985\\
54.25	12.7972539963963\\
54.5	12.7938874626633\\
54.75	12.7949628707452\\
55	12.8045859219836\\
55.25	12.8266861760165\\
55.5	12.862312086405\\
55.75	12.9084081866044\\
56	12.9588420616574\\
56.25	13.0080449838252\\
56.5	13.0684284186036\\
56.75	13.1236220482238\\
57	13.1803414157866\\
57.25	13.2422347762058\\
57.5	13.2990455282546\\
57.75	13.3526251132097\\
58	13.4140324226857\\
58.25	13.4632082180429\\
58.5	13.5209807577163\\
58.75	13.5726226250461\\
59	13.6210078815049\\
59.25	13.6712137841537\\
59.5	13.7212096469022\\
59.75	13.7666644899659\\
60	13.8019016633388\\
60.25	13.8294009297783\\
60.5	13.8439845481546\\
60.75	13.8587365128274\\
61	13.8627207290012\\
61.25	13.8631565729996\\
61.5	13.8630507587875\\
61.75	13.8610050205444\\
62	13.859116977425\\
62.25	13.8604779447081\\
62.5	13.8595384427434\\
62.75	13.8630788259062\\
63	13.8611744567452\\
63.25	13.8642130952317\\
63.5	13.8690148203766\\
63.75	13.8687098270789\\
64	13.8688706139913\\
64.25	13.8721979548456\\
64.5	13.8753164762276\\
64.75	13.8722561999274\\
65	13.874695961436\\
65.25	13.8736810078929\\
65.5	13.8754192359896\\
65.75	13.8761376825856\\
66	13.8760790593974\\
66.25	13.8785092358622\\
66.5	13.8798025061128\\
66.75	13.8817024965403\\
67	13.8826833021104\\
67.25	13.8808244415854\\
67.5	13.8820176491587\\
67.75	13.8776903628537\\
68	13.8795409223408\\
68.25	13.8823138048036\\
68.5	13.8781005876406\\
68.75	13.8786496948436\\
69	13.8819478114073\\
69.25	13.8851343359827\\
69.5	13.8878838005108\\
69.75	13.8920172767873\\
70	13.8902076723382\\
70.25	13.8903275637717\\
70.5	13.8929460382903\\
70.75	13.8902841388925\\
71	13.8911536585698\\
71.25	13.8930703325383\\
71.5	13.895689395306\\
71.75	13.8979345242641\\
72	13.9008439195363\\
72.25	13.8992670696929\\
72.5	13.8994314365398\\
72.75	13.9022383767109\\
73	13.8999777886942\\
73.25	13.8954538766792\\
73.5	13.8969036277076\\
73.75	13.9011442472544\\
74	13.9000196765111\\
74.25	13.8952578035606\\
74.5	13.8904947163969\\
74.75	13.8901722275967\\
75	13.8912060813151\\
75.25	13.8903739000269\\
75.5	13.8870661924608\\
75.75	13.8848467343063\\
76	13.883149483768\\
76.25	13.8821433098984\\
76.5	13.8838249036666\\
76.75	13.8825095691683\\
77	13.8799458231144\\
77.25	13.8840699156841\\
77.5	13.8831455041044\\
77.75	13.8796566704283\\
78	13.8790181943414\\
78.25	13.88099749749\\
78.5	13.8809871464049\\
78.75	13.8755234389382\\
79	13.8736715598239\\
79.25	13.874110602438\\
79.5	13.8752463664563\\
79.75	13.8720025017698\\
80	13.8678432606031\\
80.25	13.8672280495315\\
80.5	13.8714275339386\\
80.75	13.8757274504501\\
81	13.8759936917176\\
81.25	13.8779906915814\\
81.5	13.8748203439268\\
81.75	13.8749232385773\\
82	13.8755972572249\\
82.25	13.8684342010406\\
82.5	13.8707664650645\\
82.75	13.873894332073\\
83	13.8728006521106\\
83.25	13.8750566762488\\
83.5	13.8770381525078\\
83.75	13.8786341353871\\
84	13.8785232289479\\
84.25	13.8799898511091\\
84.5	13.878029416977\\
84.75	13.8841101367175\\
85	13.886956946928\\
85.25	13.8886125738279\\
85.5	13.882139120792\\
85.75	13.8821777417628\\
86	13.883166063646\\
86.25	13.8779033729008\\
86.5	13.8788122408606\\
86.75	13.8791435261118\\
87	13.8797248360629\\
87.25	13.882055693832\\
87.5	13.8773428787988\\
87.75	13.8766973930185\\
88	13.8774654139472\\
88.25	13.8755348565343\\
88.5	13.8662741746283\\
88.75	13.8671453046004\\
89	13.869848805522\\
89.25	13.8657391003828\\
89.5	13.862197718658\\
89.75	13.8611317753043\\
90	13.8596381382377\\
90.25	13.8579733068959\\
90.5	13.8595736778335\\
90.75	13.8569018613995\\
91	13.8526888509043\\
91.25	13.8573739339274\\
91.5	13.8534507462554\\
91.75	13.8531718366926\\
92	13.8532939256214\\
92.25	13.8528177050547\\
92.5	13.852673588393\\
92.75	13.8533842647908\\
93	13.852078811793\\
93.25	13.8473724227583\\
93.5	13.8554528216853\\
93.75	13.8488280533023\\
94	13.846219773738\\
94.25	13.847951927479\\
94.5	13.8506336500962\\
94.75	13.8453593605921\\
95	13.8415307025305\\
95.25	13.841243332899\\
95.5	13.841779652629\\
95.75	13.8443873873996\\
96	13.8449337230743\\
96.25	13.8395012819919\\
96.5	13.8405291704361\\
96.75	13.8411286305801\\
97	13.8382198663767\\
97.25	13.8360582425066\\
97.5	13.8352998333532\\
97.75	13.8384039263931\\
98	13.8373780228751\\
98.25	13.8416764905365\\
98.5	13.8354933031106\\
98.75	13.8420378410573\\
99	13.8442179940777\\
99.25	13.8426635612343\\
99.5	13.8391102339354\\
99.75	13.8452619990854\\
100	13.8443661777587\\
100.25	13.846969901809\\
100.5	13.84598869382\\
100.75	13.8404724223107\\
101	13.8404854794148\\
101.25	13.844601540605\\
101.5	13.8426455461394\\
101.75	13.8439342066182\\
102	13.8450421877321\\
102.25	13.8480661960291\\
102.5	13.8461935452766\\
102.75	13.8422398041033\\
103	13.844922639012\\
103.25	13.8434654713151\\
103.5	13.8470822109161\\
103.75	13.8441185690941\\
104	13.8397267649162\\
104.25	13.8364206053169\\
104.5	13.8408537812026\\
104.75	13.8357506939261\\
105	13.8415935401016\\
105.25	13.8416675235222\\
105.5	13.842674673326\\
105.75	13.8425886538217\\
106	13.8439214543775\\
106.25	13.8431040587319\\
106.5	13.8407372053799\\
106.75	13.8398504738789\\
107	13.8418428366663\\
107.25	13.8411628709617\\
107.5	13.8435280663135\\
107.75	13.8443286933647\\
108	13.8413175782137\\
108.25	13.8467445470244\\
108.5	13.8449343107228\\
108.75	13.8470571624018\\
109	13.8489427042019\\
109.25	13.8537782379138\\
109.5	13.8531309646111\\
109.75	13.8550895512428\\
110	13.8495914715593\\
110.25	13.8491655416992\\
110.5	13.8497668291201\\
110.75	13.8544194984434\\
111	13.8552840849018\\
111.25	13.8557285476558\\
111.5	13.8570340668284\\
111.75	13.8536005499151\\
112	13.8534155537048\\
112.25	13.855775483623\\
112.5	13.8569891597132\\
112.75	13.8531667407742\\
113	13.8566024215176\\
113.25	13.8524278057045\\
113.5	13.8551360291631\\
113.75	13.8551299056884\\
114	13.8580235121934\\
114.25	13.8534035957036\\
114.5	13.8538029858508\\
114.75	13.8531221192982\\
115	13.8562129192752\\
115.25	13.854964435779\\
115.5	13.8538697852661\\
115.75	13.8511895667707\\
116	13.850229157278\\
116.25	13.8522800460319\\
116.5	13.8526861471716\\
116.75	13.8547044140628\\
117	13.8531405878356\\
117.25	13.8502790632446\\
117.5	13.8490175031322\\
117.75	13.8500585928282\\
118	13.847181457499\\
118.25	13.8468258856091\\
118.5	13.8455009449579\\
118.75	13.8435560377522\\
119	13.8412050534181\\
119.25	13.8456516974756\\
119.5	13.8449389350922\\
119.75	13.8468909077586\\
120	13.8482390071013\\
120.25	13.8485214325595\\
120.5	13.8476032730311\\
120.75	13.8492786894518\\
121	13.8493223552001\\
121.25	13.8469408834884\\
121.5	13.8468717036724\\
121.75	13.84718563987\\
122	13.8453402915668\\
122.25	13.8471799587328\\
122.5	13.848771143927\\
122.75	13.8508827133258\\
123	13.850504323297\\
123.25	13.8510792507423\\
123.5	13.8477487756784\\
123.75	13.8487417363135\\
124	13.8485537481978\\
124.25	13.8504854880935\\
124.5	13.8493863906281\\
124.75	13.8463995920706\\
125	13.845396533293\\
125.25	13.847109261847\\
125.5	13.8470126690202\\
125.75	13.8420830259224\\
126	13.844974124379\\
126.25	13.8420516470366\\
126.5	13.8440916284215\\
126.75	13.8429450616934\\
127	13.8410750045188\\
127.25	13.8395676029151\\
127.5	13.8382515140943\\
127.75	13.8388787811626\\
128	13.8410958976494\\
128.25	13.8396611396484\\
128.5	13.8442322007465\\
128.75	13.8419825753372\\
129	13.8435480570241\\
129.25	13.8410203528244\\
129.5	13.840424987555\\
129.75	13.8424986080438\\
130	13.8410979295602\\
130.25	13.8394211148377\\
130.5	13.8390882976586\\
130.75	13.8435585932956\\
131	13.8399525091169\\
131.25	13.8422561080015\\
131.5	13.8417843284408\\
131.75	13.8455408511367\\
132	13.8471405951946\\
132.25	13.8449652420636\\
132.5	13.8463479369201\\
132.75	13.8430989396279\\
133	13.8453683109072\\
133.25	13.8452621074958\\
133.5	13.843891136059\\
133.75	13.8442053206014\\
134	13.8465115860596\\
134.25	13.8441487781108\\
134.5	13.8449912815028\\
134.75	13.8433945504814\\
135	13.8425622869318\\
135.25	13.8407898790777\\
135.5	13.8417547170731\\
135.75	13.843440237984\\
136	13.841561681585\\
136.25	13.8407051992202\\
136.5	13.8413413368985\\
136.75	13.8402125360733\\
137	13.8387210504321\\
137.25	13.8452038836208\\
137.5	13.8416676475048\\
137.75	13.8481102189162\\
138	13.8438469047229\\
138.25	13.8424196191412\\
138.5	13.8430590700432\\
138.75	13.8444219019405\\
139	13.8420466410256\\
139.25	13.8459728833626\\
139.5	13.8469501799381\\
139.75	13.8471622540416\\
140	13.8513964959349\\
140.25	13.851106676274\\
140.5	13.8517246635383\\
140.75	13.8503630955944\\
141	13.8500073251059\\
141.25	13.8463573081441\\
141.5	13.8504869421774\\
141.75	13.8471940570967\\
142	13.8497188389369\\
142.25	13.8470957204025\\
142.5	13.8513962921123\\
142.75	13.849501377624\\
143	13.8513805446076\\
143.25	13.8516991168194\\
143.5	13.8477055442823\\
143.75	13.8521002078664\\
144	13.8502663279962\\
144.25	13.8485869612172\\
144.5	13.8465240968744\\
144.75	13.8484501067319\\
145	13.8435867797561\\
145.25	13.8463745934582\\
145.5	13.8462849281822\\
145.75	13.8429936076962\\
146	13.8449977911075\\
146.25	13.8483834376034\\
146.5	13.8438820721981\\
146.75	13.842144438727\\
147	13.8417131712743\\
147.25	13.8399248601869\\
147.5	13.8352374476481\\
147.75	13.8311192819155\\
148	13.8314600072306\\
148.25	13.8318370822667\\
148.5	13.8352412257953\\
148.75	13.8346841552947\\
149	13.8334130075558\\
149.25	13.8343472749339\\
149.5	13.8356260417211\\
149.75	13.8342770634264\\
150	13.8345296599385\\
150.25	13.8346625668789\\
150.5	13.8363215255065\\
150.75	13.837405410423\\
151	13.8380132477502\\
151.25	13.8374607378221\\
151.5	13.8409187198203\\
151.75	13.8432677894542\\
152	13.8453084276271\\
152.25	13.8441898948476\\
152.5	13.8481422045961\\
152.75	13.8494133709935\\
153	13.8471059457219\\
153.25	13.8498047628907\\
153.5	13.8482894259184\\
153.75	13.8434577726223\\
154	13.8463471241628\\
154.25	13.844095023051\\
154.5	13.8438079730699\\
154.75	13.8459596172433\\
155	13.8481551441105\\
155.25	13.8430444666323\\
155.5	13.8418381664062\\
155.75	13.8397405493305\\
156	13.8391947381833\\
156.25	13.8374371845871\\
156.5	13.8370536330989\\
156.75	13.8351230822649\\
157	13.8356015323662\\
157.25	13.8364072338284\\
157.5	13.8322316696354\\
157.75	13.833632049487\\
158	13.8353436824347\\
158.25	13.8320561286173\\
158.5	13.8338622037557\\
158.75	13.8354038659562\\
159	13.8335287904085\\
159.25	13.8328274865715\\
159.5	13.8336267335398\\
159.75	13.8293473158164\\
160	13.8286326155832\\
160.25	13.8354374114483\\
160.5	13.831163285861\\
160.75	13.8358683812347\\
161	13.835819464811\\
161.25	13.8382678375882\\
161.5	13.8368262306155\\
161.75	13.8360709447038\\
162	13.8335150764238\\
162.25	13.8343982459687\\
162.5	13.8373748182143\\
162.75	13.8377466695474\\
163	13.8379281213107\\
163.25	13.8424809192489\\
163.5	13.8392356026071\\
163.75	13.8364954239744\\
164	13.8401464077207\\
164.25	13.8412279404223\\
164.5	13.8397580765219\\
164.75	13.8411142496491\\
165	13.8437169434555\\
165.25	13.8405681963259\\
165.5	13.8430580622312\\
165.75	13.8426093017729\\
166	13.8391683885635\\
166.25	13.8439494740012\\
166.5	13.8428258819647\\
166.75	13.8468681085653\\
167	13.8464037220204\\
167.25	13.8465927935326\\
167.5	13.8438123840764\\
167.75	13.8429666637707\\
168	13.8414500275896\\
168.25	13.8371330563512\\
168.5	13.8411489698411\\
168.75	13.8436265230258\\
169	13.840966053639\\
169.25	13.8428040037087\\
169.5	13.8432217943292\\
169.75	13.8433274842452\\
170	13.8404786463646\\
170.25	13.8405114984065\\
170.5	13.8413757905735\\
170.75	13.8398184907489\\
171	13.8428584056506\\
171.25	13.8382659496103\\
171.5	13.8401322354521\\
171.75	13.83750302549\\
172	13.8384293394069\\
172.25	13.8393718441702\\
172.5	13.8429181185706\\
172.75	13.8427554449914\\
173	13.8434457798961\\
173.25	13.8455249102595\\
173.5	13.8431428546229\\
173.75	13.8440945607147\\
174	13.8440718609693\\
174.25	13.8431786452269\\
174.5	13.8433520336025\\
174.75	13.8423105398798\\
175	13.8433110199861\\
175.25	13.8434959552801\\
175.5	13.8441682556608\\
175.75	13.8452976065872\\
176	13.8466647726492\\
176.25	13.845287778456\\
176.5	13.8439160194828\\
176.75	13.8438669807514\\
177	13.8445067649021\\
177.25	13.8418674110482\\
177.5	13.8399242147211\\
177.75	13.840254143653\\
178	13.842454309934\\
178.25	13.8413437624027\\
178.5	13.8434936606184\\
178.75	13.8401945925747\\
179	13.839267666327\\
179.25	13.8404638094713\\
179.5	13.8406399242789\\
179.75	13.8400092311474\\
180	13.839206197151\\
180.25	13.8382719940314\\
180.5	13.8390804145331\\
180.75	13.8345886062681\\
181	13.8330596904322\\
181.25	13.8367701123367\\
181.5	13.8382417628474\\
181.75	13.8401247626891\\
182	13.8381243069595\\
182.25	13.8381801452033\\
182.5	13.8415731923692\\
182.75	13.842610804022\\
183	13.8385573618053\\
183.25	13.8398726378785\\
183.5	13.838025244362\\
183.75	13.8423770363647\\
184	13.8390759916223\\
184.25	13.8397959963188\\
184.5	13.8377927198665\\
184.75	13.8392770596657\\
185	13.8392288288003\\
185.25	13.8375729963049\\
185.5	13.8365988170457\\
185.75	13.8378570547768\\
186	13.8394189968835\\
186.25	13.8359885398592\\
186.5	13.8337875601192\\
186.75	13.8336520563673\\
187	13.8340202240875\\
187.25	13.8346324279404\\
187.5	13.8310191916149\\
187.75	13.8298849862064\\
188	13.8321154762736\\
188.25	13.8299433156101\\
188.5	13.831257679566\\
188.75	13.8266658755482\\
189	13.8325339774866\\
189.25	13.8299844568093\\
189.5	13.8312103007705\\
189.75	13.8309165156236\\
190	13.8332767140799\\
190.25	13.8355337959499\\
190.5	13.8354063888882\\
190.75	13.8382631126678\\
191	13.8381768760476\\
191.25	13.8379036952522\\
191.5	13.8389393785469\\
191.75	13.8406541187581\\
192	13.8389245450105\\
192.25	13.8387047056263\\
192.5	13.8395692288108\\
192.75	13.8383922413658\\
193	13.8379818762646\\
193.25	13.838162451668\\
193.5	13.8407607871544\\
193.75	13.8438520275484\\
194	13.8416168801716\\
194.25	13.838516448661\\
194.5	13.83609787451\\
194.75	13.8389467504465\\
195	13.8355238802951\\
195.25	13.8352203740206\\
195.5	13.8327875440271\\
195.75	13.8336457133747\\
196	13.8315032728998\\
196.25	13.8315726375159\\
196.5	13.8325219259015\\
196.75	13.8313927914347\\
197	13.8326347071015\\
197.25	13.8308769792714\\
197.5	13.830055899449\\
197.75	13.8280956799132\\
198	13.8295630503372\\
198.25	13.8295261732801\\
198.5	13.8270759660909\\
198.75	13.8260048281842\\
199	13.8257194922597\\
199.25	13.8313009243545\\
199.5	13.8333283708952\\
199.75	13.8291597667533\\
200	13.8282760231673\\
200.25	13.8248415066092\\
200.5	13.8225840856928\\
200.75	13.8232024809545\\
201	13.8230826529044\\
201.25	13.8231585499101\\
201.5	13.8215346371477\\
201.75	13.8179434060618\\
202	13.8200225581224\\
202.25	13.8174569882576\\
202.5	13.8198733350457\\
202.75	13.8200054701858\\
203	13.8182953269847\\
203.25	13.8175653782018\\
203.5	13.8171185104546\\
203.75	13.815810177723\\
204	13.8147248428415\\
204.25	13.8135075710995\\
204.5	13.8132245623677\\
204.75	13.8175155631326\\
205	13.820335870603\\
205.25	13.8221822425175\\
205.5	13.8245630947037\\
205.75	13.820993370399\\
206	13.8198446363986\\
206.25	13.8191064797424\\
206.5	13.8185213361303\\
206.75	13.8177227726098\\
207	13.8200365665152\\
207.25	13.8236628566989\\
207.5	13.8208870323945\\
207.75	13.8237293926178\\
208	13.8226946421496\\
208.25	13.8227290703368\\
208.5	13.8195909936147\\
208.75	13.8224917678917\\
209	13.822381959596\\
209.25	13.8198944765864\\
209.5	13.8222381321341\\
209.75	13.8176420225941\\
210	13.816448050115\\
210.25	13.8174626488944\\
210.5	13.8180457496707\\
210.75	13.8197355974311\\
211	13.8216233813905\\
211.25	13.822757013548\\
211.5	13.8214634170784\\
211.75	13.82936524658\\
212	13.8247851892742\\
212.25	13.8231010083189\\
212.5	13.8251512819476\\
212.75	13.8266848216422\\
213	13.8305486303982\\
213.25	13.8300814893607\\
213.5	13.8354844501437\\
213.75	13.8361470095823\\
214	13.8379356932033\\
214.25	13.8385820940432\\
214.5	13.8354457017826\\
214.75	13.8351971009962\\
215	13.835571206741\\
215.25	13.8404458214146\\
215.5	13.8396641845567\\
215.75	13.8387312640244\\
216	13.8364312100142\\
216.25	13.838870656659\\
216.5	13.8382105875027\\
216.75	13.8361945281163\\
217	13.8374714708132\\
217.25	13.8406798514118\\
217.5	13.8381407031293\\
217.75	13.8373696152344\\
218	13.8358571351229\\
218.25	13.8343739095456\\
218.5	13.8322393598856\\
218.75	13.8325916262924\\
219	13.8326620208307\\
219.25	13.8334570071565\\
219.5	13.8376579800365\\
219.75	13.839453768362\\
220	13.8381630535053\\
220.25	13.8381485710278\\
220.5	13.8429059118028\\
220.75	13.8435819786862\\
221	13.845187207342\\
221.25	13.8418716473608\\
221.5	13.8443877159547\\
221.75	13.8419244176036\\
222	13.8422139747846\\
222.25	13.8410017622438\\
222.5	13.8451817930967\\
222.75	13.8447097854994\\
223	13.8423753793894\\
223.25	13.8496119705641\\
223.5	13.8465971207977\\
223.75	13.844937721965\\
224	13.849434631211\\
224.25	13.8516271717911\\
224.5	13.8475586714343\\
224.75	13.8458733936267\\
225	13.8515723664133\\
225.25	13.8475942614675\\
225.5	13.8462289286023\\
225.75	13.8435125837593\\
226	13.8443977995444\\
226.25	13.8475588460648\\
226.5	13.8482278362806\\
226.75	13.848733138389\\
227	13.8458146260238\\
227.25	13.8483533010844\\
227.5	13.8400792479597\\
227.75	13.8406411991741\\
228	13.8424468130921\\
228.25	13.8397528107137\\
228.5	13.8411857048521\\
228.75	13.8422081538184\\
229	13.8397822274868\\
229.25	13.8351877896451\\
229.5	13.8385943782554\\
229.75	13.8398824754168\\
230	13.8351575116203\\
230.25	13.8353057015954\\
230.5	13.8315753855838\\
230.75	13.8325330366581\\
231	13.8351632247033\\
231.25	13.8327947957542\\
231.5	13.8344617357862\\
231.75	13.8320270444833\\
232	13.8369773319544\\
232.25	13.8341962051592\\
232.5	13.8397907236646\\
232.75	13.8356844693515\\
233	13.8344796521626\\
233.25	13.8326619295954\\
233.5	13.8330665368182\\
233.75	13.8312890745955\\
234	13.8338767527369\\
234.25	13.8363237616036\\
234.5	13.8352575093877\\
234.75	13.8337409995843\\
235	13.8313850975559\\
235.25	13.8362883542279\\
235.5	13.8364135299392\\
235.75	13.8376286383795\\
236	13.8335874243286\\
236.25	13.8352673629993\\
236.5	13.831500806545\\
236.75	13.8303932021043\\
237	13.8282467686174\\
237.25	13.8303185647883\\
237.5	13.8298325354699\\
237.75	13.8322283896521\\
238	13.8337017818826\\
238.25	13.8363791968156\\
238.5	13.8371658647464\\
238.75	13.8346891597703\\
239	13.828639644525\\
239.25	13.8262218866035\\
239.5	13.8269340460626\\
239.75	13.8274412583612\\
240	13.8293535733849\\
240.25	13.829260385004\\
240.5	13.829562963326\\
240.75	13.8304034952613\\
241	13.8328293066325\\
241.25	13.8309103459455\\
241.5	13.8310769752639\\
241.75	13.8334774772609\\
242	13.829414880858\\
242.25	13.8274314739821\\
242.5	13.8290215161318\\
242.75	13.8271378545723\\
243	13.8276292583385\\
243.25	13.8257304995443\\
243.5	13.826352709433\\
243.75	13.8271788827704\\
244	13.8296697400849\\
244.25	13.8295156723692\\
244.5	13.8296184195718\\
244.75	13.8288326425755\\
245	13.8330407936947\\
245.25	13.8273695344045\\
245.5	13.8270787452119\\
245.75	13.8266952229441\\
246	13.8249353732285\\
246.25	13.8268272253939\\
246.5	13.8277367625539\\
246.75	13.8260575265738\\
247	13.8283680344389\\
247.25	13.8294139033323\\
247.5	13.8284980850196\\
247.75	13.8295228005435\\
248	13.8300038849908\\
248.25	13.8287956390388\\
248.5	13.8287929588561\\
248.75	13.8296076575345\\
249	13.8290937012538\\
249.25	13.8307447542012\\
249.5	13.8313016742234\\
249.75	13.830539019125\\
250	13.82477698378\\
250.25	13.8189685966621\\
250.5	13.8227702217263\\
250.75	13.8215857701483\\
251	13.8201250589627\\
251.25	13.8188553099055\\
251.5	13.8169394456482\\
251.75	13.8187840767425\\
252	13.8192111307191\\
252.25	13.8167068247633\\
252.5	13.8160172785557\\
252.75	13.8139268297582\\
253	13.8114468298127\\
253.25	13.8152107222151\\
253.5	13.813566044364\\
253.75	13.8124784917133\\
254	13.8097823492358\\
254.25	13.809584664817\\
254.5	13.8080695646619\\
254.75	13.8061637961442\\
255	13.8105242972222\\
255.25	13.8173365828115\\
255.5	13.8134255383172\\
255.75	13.8155378543976\\
256	13.8184863682211\\
256.25	13.8163060019616\\
256.5	13.8208464825133\\
256.75	13.8210151186922\\
257	13.8199609741631\\
257.25	13.820531925536\\
257.5	13.8268951998054\\
257.75	13.8264536620701\\
258	13.8277894783731\\
258.25	13.8265834973532\\
258.5	13.827973131561\\
258.75	13.8288174337997\\
259	13.8289556046703\\
259.25	13.8327356764702\\
259.5	13.832376937968\\
259.75	13.8326199987978\\
260	13.8322470863107\\
260.25	13.8323847402258\\
260.5	13.8346444921179\\
260.75	13.8351351303664\\
261	13.8340042775533\\
261.25	13.834300953553\\
261.5	13.8333133952375\\
261.75	13.8335521999938\\
262	13.8321799211092\\
262.25	13.8336766677827\\
262.5	13.8275779994903\\
262.75	13.8316497279979\\
263	13.8299810307182\\
263.25	13.8277077860703\\
263.5	13.8286031821435\\
263.75	13.8276287383978\\
264	13.8265583771781\\
264.25	13.8245046594216\\
264.5	13.82331835698\\
264.75	13.8273254064857\\
265	13.8252900348932\\
265.25	13.8225746629409\\
265.5	13.8246205618488\\
265.75	13.8221372843064\\
266	13.8204522838827\\
266.25	13.8213881713531\\
266.5	13.8178309184166\\
266.75	13.8202906431915\\
267	13.8199535113149\\
267.25	13.8222021910373\\
267.5	13.8212004668996\\
267.75	13.8176547365608\\
268	13.817480794286\\
268.25	13.8161746181265\\
268.5	13.8136005879169\\
268.75	13.8150414071045\\
269	13.821467832023\\
269.25	13.8184022193314\\
269.5	13.8198006324421\\
269.75	13.8198769109632\\
270	13.8213335047423\\
270.25	13.8243888492225\\
270.5	13.8212040230364\\
270.75	13.8241740731021\\
271	13.8230141517006\\
271.25	13.8260722860258\\
271.5	13.8257230536074\\
271.75	13.8253261107777\\
272	13.8262711844383\\
272.25	13.8255101998831\\
272.5	13.826357170401\\
272.75	13.8287978012526\\
273	13.8287428403444\\
273.25	13.8299573856699\\
273.5	13.8300120256496\\
273.75	13.8292537567253\\
274	13.8251685258315\\
274.25	13.8248801430755\\
274.5	13.827890021094\\
274.75	13.8247515133294\\
275	13.8232054149424\\
275.25	13.8234206263391\\
275.5	13.8207843257859\\
275.75	13.8219648065637\\
276	13.8232340719647\\
276.25	13.8220297939828\\
276.5	13.8198024707684\\
276.75	13.8209118948528\\
277	13.8189899094144\\
277.25	13.8155744310404\\
277.5	13.8170081504989\\
277.75	13.8152459199336\\
278	13.818610390023\\
278.25	13.8177096682765\\
278.5	13.8194628601421\\
278.75	13.8178713164226\\
279	13.8211643785729\\
279.25	13.8229250943842\\
279.5	13.8182909445681\\
279.75	13.8206449103298\\
280	13.8227334866784\\
280.25	13.8210920496667\\
280.5	13.8195535868627\\
280.75	13.8201239026586\\
281	13.821299085579\\
281.25	13.8219567950776\\
281.5	13.8260187327052\\
281.75	13.8229681588146\\
282	13.8274124669549\\
282.25	13.8263388695224\\
282.5	13.8231390458404\\
282.75	13.8227122701906\\
283	13.8196397229014\\
283.25	13.8181849099482\\
283.5	13.815865486359\\
283.75	13.819714873833\\
284	13.8175940056672\\
284.25	13.8167616180773\\
284.5	13.8208926490151\\
284.75	13.8196671149743\\
285	13.8163638854482\\
285.25	13.8156839493832\\
285.5	13.8204678806116\\
285.75	13.8159138719511\\
286	13.8165763679136\\
286.25	13.8161462962649\\
286.5	13.8146083727458\\
286.75	13.8154669549475\\
287	13.8149928146431\\
287.25	13.8189268500608\\
287.5	13.8216528571013\\
287.75	13.8216946418485\\
288	13.8227719061809\\
288.25	13.8261845012042\\
288.5	13.8259580728412\\
288.75	13.8247371898587\\
289	13.8251668054781\\
289.25	13.8246976279511\\
289.5	13.8208803538373\\
289.75	13.8210141300718\\
290	13.8227859870914\\
290.25	13.8236349654987\\
290.5	13.8252506223462\\
290.75	13.8258905827308\\
291	13.823630151832\\
291.25	13.8218054282577\\
291.5	13.8246274820275\\
291.75	13.8238216021682\\
292	13.822999036858\\
292.25	13.8233601068795\\
292.5	13.8220386640457\\
292.75	13.8223988765681\\
293	13.8208321609056\\
293.25	13.8185422545979\\
293.5	13.8187641288465\\
293.75	13.8193475989985\\
294	13.8192411872829\\
294.25	13.8210090585226\\
294.5	13.8216448248411\\
294.75	13.8221903088489\\
295	13.8203240136995\\
295.25	13.8217140047346\\
295.5	13.8185420109729\\
295.75	13.8188968677874\\
296	13.8194449737555\\
296.25	13.8191384031083\\
296.5	13.8204265254179\\
296.75	13.8223710836979\\
297	13.8241410807904\\
297.25	13.8222961399243\\
297.5	13.8210030302484\\
297.75	13.8218429538088\\
298	13.8227152888652\\
298.25	13.8255503983542\\
298.5	13.8275066116467\\
298.75	13.8214799612504\\
299	13.8214252073572\\
299.25	13.8227459726544\\
299.5	13.8246649907117\\
299.75	13.821960228812\\
300	13.8256258560415\\
300.25	13.8221065759017\\
300.5	13.8218007593392\\
300.75	13.8236348261389\\
301	13.8242701686135\\
301.25	13.8230282203752\\
301.5	13.8218320959861\\
301.75	13.8205581946136\\
302	13.8181328307017\\
302.25	13.8159191179415\\
302.5	13.8178636655883\\
302.75	13.8189500339845\\
303	13.8202121118649\\
303.25	13.8173840489188\\
303.5	13.8148566877184\\
303.75	13.8203625737247\\
304	13.8227127052437\\
304.25	13.8181765471459\\
304.5	13.8172913175193\\
304.75	13.8188734858399\\
305	13.819151041111\\
305.25	13.8237742856045\\
305.5	13.8254924754083\\
305.75	13.823960897604\\
306	13.824520047859\\
306.25	13.8222755644511\\
306.5	13.8239111964285\\
306.75	13.8238589471516\\
307	13.8215798390639\\
307.25	13.8276771017629\\
307.5	13.8241001108387\\
307.75	13.8253891634238\\
308	13.8236936330282\\
308.25	13.8232935643328\\
308.5	13.82552531576\\
308.75	13.8248067525368\\
309	13.8228809632783\\
309.25	13.825429878214\\
309.5	13.823554568236\\
309.75	13.8251280400802\\
310	13.8202293563684\\
310.25	13.8154355750957\\
310.5	13.8174448907274\\
310.75	13.8143122804836\\
311	13.815029283678\\
311.25	13.8212345725376\\
311.5	13.8204814085841\\
311.75	13.8191875864658\\
312	13.8218557923021\\
312.25	13.817247072519\\
312.5	13.8181054691113\\
312.75	13.8162109455052\\
313	13.8201655121499\\
313.25	13.8184230373357\\
313.5	13.8173198140644\\
313.75	13.8196926637379\\
314	13.8169239419815\\
314.25	13.8194604201589\\
314.5	13.8226475443976\\
314.75	13.821841437601\\
315	13.8224064172715\\
315.25	13.8275713546381\\
315.5	13.8243238657186\\
315.75	13.8275229097638\\
316	13.8254418809321\\
316.25	13.8223920437025\\
316.5	13.823817960607\\
316.75	13.8219779581504\\
317	13.8249832551002\\
317.25	13.8237073404798\\
317.5	13.8300030990224\\
317.75	13.8277634653833\\
318	13.8239317941779\\
318.25	13.8272652666578\\
318.5	13.8275251947294\\
318.75	13.8256904229449\\
319	13.8269115247537\\
319.25	13.8223054266097\\
319.5	13.8219713985602\\
319.75	13.8246841497471\\
320	13.8273649245394\\
320.25	13.8232623090407\\
320.5	13.8248700500118\\
320.75	13.8240302810828\\
321	13.8247982993247\\
321.25	13.8258009689402\\
321.5	13.8241269165211\\
321.75	13.8251927922605\\
322	13.8227316922967\\
322.25	13.8241562233516\\
322.5	13.819367798297\\
322.75	13.8235793852578\\
323	13.8217053096977\\
323.25	13.8202264901912\\
323.5	13.8177591787257\\
323.75	13.8178229314799\\
324	13.8169106936707\\
324.25	13.8187846391758\\
324.5	13.8194555251346\\
324.75	13.8154125472575\\
325	13.8162480565414\\
325.25	13.8149410552982\\
325.5	13.814404912738\\
325.75	13.8132583239233\\
326	13.8132590825188\\
326.25	13.8137418779928\\
326.5	13.8105044504087\\
326.75	13.8138071873984\\
327	13.8128453821072\\
327.25	13.810665542261\\
327.5	13.8129880815858\\
327.75	13.8080506201017\\
328	13.8100929923243\\
328.25	13.8139420803705\\
328.5	13.8165525221665\\
328.75	13.8182480171197\\
329	13.8169086445883\\
329.25	13.8194805571377\\
329.5	13.8168946983605\\
329.75	13.8231125686039\\
330	13.8194906519397\\
330.25	13.8219716005489\\
330.5	13.8207659429648\\
330.75	13.8211998484548\\
331	13.8232623649655\\
331.25	13.823179519951\\
331.5	13.8245998598485\\
331.75	13.8244753436387\\
332	13.8264503142861\\
332.25	13.8292913776008\\
332.5	13.8255137938119\\
332.75	13.8272193929531\\
333	13.8250457681143\\
333.25	13.8195524070397\\
333.5	13.8211477967781\\
333.75	13.8199720480348\\
334	13.8241480504145\\
334.25	13.8199493214282\\
334.5	13.8213499505687\\
334.75	13.8201307104306\\
335	13.8211446613193\\
335.25	13.8219003656441\\
335.5	13.8204148038625\\
335.75	13.8218099459447\\
336	13.8198310162465\\
336.25	13.8171233505856\\
336.5	13.8167694135288\\
336.75	13.8179855783225\\
337	13.8196741263648\\
337.25	13.8167337246939\\
337.5	13.8197455773255\\
337.75	13.8234205041982\\
338	13.8242189117873\\
338.25	13.8297993473935\\
338.5	13.8278266582965\\
338.75	13.8268222637861\\
339	13.8236502982237\\
339.25	13.8247691518558\\
339.5	13.8260492010113\\
339.75	13.8222397013956\\
340	13.8231306795953\\
340.25	13.8242732845023\\
340.5	13.8222534384066\\
340.75	13.82309544676\\
341	13.8225665028102\\
341.25	13.8250237586986\\
341.5	13.8228012435171\\
341.75	13.8225174888444\\
342	13.815963592786\\
342.25	13.8178604971763\\
342.5	13.8154507740631\\
342.75	13.8146176039579\\
343	13.8151252083932\\
343.25	13.8161160686707\\
343.5	13.8158030452885\\
343.75	13.8173314810991\\
344	13.8182351580538\\
344.25	13.81898321345\\
344.5	13.8145483986903\\
344.75	13.8153560568986\\
345	13.8146071901554\\
345.25	13.8149018847731\\
345.5	13.8207276701083\\
345.75	13.8161907131257\\
346	13.8191387608296\\
346.25	13.8157533345994\\
346.5	13.8220661907625\\
346.75	13.818461519651\\
347	13.8215867336927\\
347.25	13.8213249904393\\
347.5	13.8235275315412\\
347.75	13.8205021700635\\
348	13.8202261821907\\
348.25	13.8197353790973\\
348.5	13.8211416594773\\
348.75	13.8198896701487\\
349	13.8240024727704\\
349.25	13.8212286515812\\
349.5	13.8264034220357\\
349.75	13.8301982790503\\
350	13.8312103613777\\
350.25	13.8281249872097\\
350.5	13.8273065174518\\
350.75	13.8316429315841\\
351	13.8288679752625\\
351.25	13.8318722592544\\
351.5	13.82526575038\\
351.75	13.8309859077598\\
352	13.8327665678127\\
352.25	13.8350274526069\\
352.5	13.834151231799\\
352.75	13.8321934298291\\
353	13.8356354126905\\
353.25	13.8319496529862\\
353.5	13.833952914414\\
353.75	13.835914109645\\
354	13.8311026426108\\
354.25	13.8342478858524\\
354.5	13.8332689677578\\
354.75	13.8291093508444\\
355	13.8325147631272\\
355.25	13.8337383683604\\
355.5	13.8306256833423\\
355.75	13.8290263587009\\
356	13.8292849544414\\
356.25	13.8288057168669\\
356.5	13.8330414373748\\
356.75	13.828462784586\\
357	13.8270726330864\\
357.25	13.8229711902393\\
357.5	13.8237657228463\\
357.75	13.8279166097054\\
358	13.8262608213396\\
358.25	13.825627880228\\
358.5	13.8251061098481\\
358.75	13.8234372058387\\
359	13.8242590646053\\
359.25	13.8219295392925\\
359.5	13.8225825706066\\
359.75	13.8209988082423\\
360	13.8194217784052\\
360.25	13.820458887354\\
360.5	13.8213646735451\\
360.75	13.8183621233917\\
361	13.8194019089487\\
361.25	13.8206295844739\\
361.5	13.8194848085669\\
361.75	13.8210235976082\\
362	13.8201216859037\\
362.25	13.8222915450329\\
362.5	13.8195670623103\\
362.75	13.8183338498722\\
363	13.8163609499635\\
363.25	13.819376038197\\
363.5	13.8174121513045\\
363.75	13.8170701895126\\
364	13.8179970975912\\
364.25	13.8212967220858\\
364.5	13.8196843803699\\
364.75	13.820623662936\\
365	13.8182477211121\\
365.25	13.8150966143043\\
365.5	13.8176767328697\\
365.75	13.8217664407962\\
366	13.8215554752822\\
366.25	13.8220268306316\\
366.5	13.8222058459734\\
366.75	13.8190033948096\\
367	13.8201511495614\\
367.25	13.8204251996997\\
367.5	13.8227256330587\\
367.75	13.8248561893575\\
368	13.8270227617196\\
368.25	13.8298238964397\\
368.5	13.8296441577723\\
368.75	13.8299176669284\\
369	13.8289137045826\\
369.25	13.8274157761892\\
369.5	13.8244744761288\\
369.75	13.8309383539427\\
370	13.8318654808997\\
370.25	13.8312254397045\\
370.5	13.833612349261\\
370.75	13.8329288638775\\
371	13.8321254680574\\
371.25	13.8307051527808\\
371.5	13.8262097193303\\
371.75	13.8290973870243\\
372	13.8279593803244\\
372.25	13.8289669914368\\
372.5	13.829555943435\\
372.75	13.825817685163\\
373	13.8280370771275\\
373.25	13.8240491217317\\
373.5	13.8254234314248\\
373.75	13.8222145218484\\
374	13.8252933749453\\
374.25	13.8241237484481\\
374.5	13.8264679955678\\
374.75	13.8196215583077\\
375	13.8207574245195\\
375.25	13.8234039482908\\
375.5	13.8198512880674\\
375.75	13.8189311715507\\
376	13.8194075021846\\
376.25	13.8219890784086\\
376.5	13.8244353192547\\
376.75	13.8244093303392\\
377	13.8269725150007\\
377.25	13.8245895116098\\
377.5	13.8207117182508\\
377.75	13.8223701005826\\
378	13.8214850745243\\
378.25	13.8217313796142\\
378.5	13.8217608642527\\
378.75	13.8235842675132\\
379	13.8193399876637\\
379.25	13.8204276979596\\
379.5	13.8220477607792\\
379.75	13.8239258301478\\
380	13.8221137040918\\
380.25	13.81991777399\\
380.5	13.818297219751\\
380.75	13.8183635375028\\
381	13.8218104307882\\
381.25	13.8192548263974\\
381.5	13.8226790067225\\
381.75	13.8191408634667\\
382	13.8220887984122\\
382.25	13.8229862921301\\
382.5	13.8261742955166\\
382.75	13.8267534270452\\
383	13.8244523993242\\
383.25	13.824361543466\\
383.5	13.8232776057733\\
383.75	13.8254209470361\\
384	13.8267734115188\\
384.25	13.8270658455232\\
384.5	13.8269518183966\\
384.75	13.8255944082013\\
385	13.8260973735647\\
385.25	13.8243367648368\\
385.5	13.8249118951344\\
385.75	13.8291965697849\\
386	13.8232942387352\\
386.25	13.8239511558334\\
386.5	13.8227484133962\\
386.75	13.8263783276596\\
387	13.8215925907163\\
387.25	13.8205596244769\\
387.5	13.8233900465644\\
387.75	13.8217315076522\\
388	13.824224087573\\
388.25	13.8260508180637\\
388.5	13.825379681109\\
388.75	13.8248044724814\\
389	13.8254500328683\\
389.25	13.8286311580817\\
389.5	13.828139117853\\
389.75	13.8294801562554\\
390	13.8275595821591\\
390.25	13.8326946161009\\
390.5	13.8349335504908\\
390.75	13.8371328124182\\
391	13.8369177555764\\
391.25	13.8399622730909\\
391.5	13.8381291022437\\
391.75	13.838630889047\\
392	13.8401098346895\\
392.25	13.841574024287\\
392.5	13.8372994140563\\
392.75	13.8420685606862\\
393	13.8396265507786\\
393.25	13.8409094143657\\
393.5	13.8454113201478\\
393.75	13.8449467462241\\
394	13.8454898872361\\
394.25	13.8391065715941\\
394.5	13.8398423081894\\
394.75	13.8391403186942\\
395	13.8424390361734\\
395.25	13.8397567071626\\
395.5	13.841034385205\\
395.75	13.838322077314\\
396	13.8432357151095\\
396.25	13.8404320362563\\
396.5	13.8415739444745\\
396.75	13.8397966938789\\
397	13.8378092989529\\
397.25	13.8418101523072\\
397.5	13.8419773997537\\
397.75	13.8396800979803\\
398	13.8378008627504\\
398.25	13.8340437533743\\
398.5	13.8315856982487\\
398.75	13.8319357979808\\
399	13.8297637581867\\
399.25	13.829624134655\\
399.5	13.8317740656455\\
399.75	13.8328259091059\\
400	13.8296031732698\\
400.25	13.8286917387735\\
400.5	13.8253624345279\\
400.75	13.8229228689725\\
401	13.8181004137235\\
401.25	13.8183986845902\\
401.5	13.8180949182395\\
401.75	13.8178014456009\\
402	13.8201512956196\\
402.25	13.8166459618883\\
402.5	13.814902099098\\
402.75	13.8136434976345\\
403	13.814719815297\\
403.25	13.8142117099512\\
403.5	13.8141027365274\\
403.75	13.8153558112287\\
404	13.816644136377\\
404.25	13.8198015696355\\
404.5	13.8191953821706\\
404.75	13.8149074336346\\
405	13.8176287391421\\
405.25	13.8183640912452\\
405.5	13.8193759109509\\
405.75	13.8195052124849\\
406	13.8205245447553\\
406.25	13.8215143566747\\
406.5	13.8204832442377\\
406.5	14.0673358264693\\
406.25	14.0623102241334\\
406	14.063829748174\\
405.75	14.0643289019932\\
405.5	14.0651521361872\\
405.25	14.0668947412464\\
405	14.0672893290397\\
404.75	14.0647967044125\\
404.5	14.0685284764152\\
404.25	14.0691754236305\\
404	14.0680131245658\\
403.75	14.0661287493774\\
403.5	14.0669843207117\\
403.25	14.0696676907222\\
403	14.0687296973292\\
402.75	14.0666929468099\\
402.5	14.0678465945047\\
402.25	14.069264618078\\
402	14.0686289863669\\
401.75	14.0686263473284\\
401.5	14.0668142745215\\
401.25	14.0690894955444\\
401	14.0701401872866\\
400.75	14.0704956217683\\
400.5	14.0734449147987\\
400.25	14.078141593718\\
400	14.077393857875\\
399.75	14.0798798939244\\
399.5	14.0754581397417\\
399.25	14.075416622079\\
399	14.0769627232947\\
398.75	14.0797389149822\\
398.5	14.079409498721\\
398.25	14.0788204941005\\
398	14.0823446498758\\
397.75	14.0827637698648\\
397.5	14.084108067418\\
397.25	14.0854818173898\\
397	14.0835605066027\\
396.75	14.0827472354141\\
396.5	14.0814979865019\\
396.25	14.0819541278852\\
396	14.0827357436447\\
395.75	14.0828076449083\\
395.5	14.0841802705189\\
395.25	14.0781112330731\\
395	14.0822453855438\\
394.75	14.0825133504977\\
394.5	14.0855144956827\\
394.25	14.0854452398537\\
394	14.0873121060299\\
393.75	14.0861686788601\\
393.5	14.0858329963505\\
393.25	14.0833224719979\\
393	14.0827366739689\\
392.75	14.0848254132195\\
392.5	14.0815232105228\\
392.25	14.0830374268915\\
392	14.082908400159\\
391.75	14.08253889799\\
391.5	14.0840484794062\\
391.25	14.0874799937441\\
391	14.0835436434135\\
390.75	14.0819849207468\\
390.5	14.0793628089368\\
390.25	14.0806012163907\\
390	14.0768058580766\\
389.75	14.0736846257311\\
389.5	14.0733856153119\\
389.25	14.0726034412449\\
389	14.0745032979398\\
388.75	14.0720453229731\\
388.5	14.0753814603051\\
388.25	14.0740696970878\\
388	14.0747806136055\\
387.75	14.0703986497552\\
387.5	14.0732581992268\\
387.25	14.06923081155\\
387	14.0684293326844\\
386.75	14.0697755376602\\
386.5	14.071632622799\\
386.25	14.0681701025841\\
386	14.0698425693456\\
385.75	14.0736608881276\\
385.5	14.0705595703538\\
385.25	14.069190833648\\
385	14.0703006626306\\
384.75	14.0685693148626\\
384.5	14.07087521359\\
384.25	14.069686782423\\
384	14.0682107921849\\
383.75	14.0668761792265\\
383.5	14.063231190523\\
383.25	14.0667224152882\\
383	14.0661677277802\\
382.75	14.0684880308673\\
382.5	14.0670607558302\\
382.25	14.0670779284086\\
382	14.067124906975\\
381.75	14.0674282796309\\
381.5	14.0652918712236\\
381.25	14.0666902502019\\
381	14.0683586197168\\
380.75	14.065697547514\\
380.5	14.0658573778921\\
380.25	14.0696257765151\\
380	14.073275816952\\
379.75	14.0763771008286\\
379.5	14.0743490624531\\
379.25	14.0747212077643\\
379	14.0744217926394\\
378.75	14.0797094505003\\
378.5	14.0794155280032\\
378.25	14.0790169848639\\
378	14.0774150635228\\
377.75	14.0805222706296\\
377.5	14.0786728187862\\
377.25	14.0810728351916\\
377	14.0851033452686\\
376.75	14.0840889920513\\
376.5	14.0864772253581\\
376.25	14.0842411564399\\
376	14.0810253757615\\
375.75	14.0818393503348\\
375.5	14.0841695014949\\
375.25	14.085358562652\\
375	14.0834369769957\\
374.75	14.0849390746889\\
374.5	14.0866801567891\\
374.25	14.0871889720906\\
374	14.0863274979503\\
373.75	14.0838158232694\\
373.5	14.0833414726156\\
373.25	14.0835563664838\\
373	14.087426167822\\
372.75	14.0824365724127\\
372.5	14.0898381651508\\
372.25	14.0861003612568\\
372	14.0857722779247\\
371.75	14.0864872821676\\
371.5	14.0803505837\\
371.25	14.0835048834145\\
371	14.0872858324477\\
370.75	14.0877758356175\\
370.5	14.0860586002339\\
370.25	14.0845214786456\\
370	14.081178746373\\
369.75	14.0801622942054\\
369.5	14.0775007006389\\
369.25	14.0803943568074\\
369	14.0817413265622\\
368.75	14.0849966840817\\
368.5	14.0896821494668\\
368.25	14.0878962483414\\
368	14.0867052862602\\
367.75	14.0869905303395\\
367.5	14.0807744629009\\
367.25	14.0860292253845\\
367	14.0844250575093\\
366.75	14.0814208038436\\
366.5	14.0849021658111\\
366.25	14.0853563873819\\
366	14.083486270509\\
365.75	14.0836115162745\\
365.5	14.0824026063559\\
365.25	14.082823465662\\
365	14.0852655878105\\
364.75	14.0861190449765\\
364.5	14.0868879554887\\
364.25	14.0834955918873\\
364	14.0825899588061\\
363.75	14.0805968197466\\
363.5	14.0761444269783\\
363.25	14.0779600434529\\
363	14.0768932183867\\
362.75	14.0795857881749\\
362.5	14.0822360967806\\
362.25	14.0813467941927\\
362	14.0809067593825\\
361.75	14.0827984259608\\
361.5	14.0823729557429\\
361.25	14.0825625847181\\
361	14.0800258570445\\
360.75	14.077428533174\\
360.5	14.0812552069263\\
360.25	14.0787303045652\\
360	14.0795158049282\\
359.75	14.0798303710506\\
359.5	14.0803243578446\\
359.25	14.0810589783843\\
359	14.0810215978526\\
358.75	14.0816721948347\\
358.5	14.0804464229802\\
358.25	14.0787939581558\\
358	14.0782980128355\\
357.75	14.0797856268266\\
357.5	14.0781247224399\\
357.25	14.0754548148112\\
357	14.0741070116947\\
356.75	14.0736697878046\\
356.5	14.0743581215478\\
356.25	14.0712925777459\\
356	14.0723604411815\\
355.75	14.0727247810298\\
355.5	14.071079886523\\
355.25	14.0720106333231\\
355	14.0689587612835\\
354.75	14.0682184277751\\
354.5	14.0695804808954\\
354.25	14.0691017117907\\
354	14.0666645981299\\
353.75	14.0679377371563\\
353.5	14.0696116983806\\
353.25	14.0705008284953\\
353	14.0717212522926\\
352.75	14.0704682275783\\
352.5	14.0718202437903\\
352.25	14.0717536593459\\
352	14.0752112032311\\
351.75	14.073742380119\\
351.5	14.0711552100577\\
351.25	14.075248698658\\
351	14.0746700996533\\
350.75	14.0772625616819\\
350.5	14.0737633259825\\
350.25	14.0752485489856\\
350	14.0793325940095\\
349.75	14.077041277347\\
349.5	14.0760673708936\\
349.25	14.0751308315838\\
349	14.0762824371622\\
348.75	14.0749312035887\\
348.5	14.0763027706574\\
348.25	14.0738747059195\\
348	14.0772388960921\\
347.75	14.0741545631015\\
347.5	14.0735355694688\\
347.25	14.0756876779109\\
347	14.0737430541861\\
346.75	14.0737413919652\\
346.5	14.0768686383621\\
346.25	14.0703267100134\\
346	14.0717189184633\\
345.75	14.0701910301403\\
345.5	14.0737119881408\\
345.25	14.0734142709508\\
345	14.0705150985652\\
344.75	14.0735209245829\\
344.5	14.0721544455858\\
344.25	14.0754128277958\\
344	14.0734372249429\\
343.75	14.0723563151972\\
343.5	14.0682897080785\\
343.25	14.071975635033\\
343	14.0688677512027\\
342.75	14.0700391317323\\
342.5	14.0710776905833\\
342.25	14.0726865171334\\
342	14.0701116782577\\
341.75	14.0752323369132\\
341.5	14.0722641470552\\
341.25	14.0736092842307\\
341	14.070097402072\\
340.75	14.07039726957\\
340.5	14.0681743570479\\
340.25	14.0719344958008\\
340	14.0717830392599\\
339.75	14.0687847253721\\
339.5	14.0697536247463\\
339.25	14.0679005728917\\
339	14.0687864383082\\
338.75	14.0694475257762\\
338.5	14.0710914376631\\
338.25	14.068188566748\\
338	14.0649325570679\\
337.75	14.0636052289668\\
337.5	14.0613892130785\\
337.25	14.056104924296\\
337	14.0595722078103\\
336.75	14.0563449284115\\
336.5	14.056084478727\\
336.25	14.056555032411\\
336	14.0593517606895\\
335.75	14.0591329867152\\
335.5	14.0595900042183\\
335.25	14.0550184037161\\
335	14.0536254161217\\
334.75	14.0508886052259\\
334.5	14.0521293701384\\
334.25	14.05008732672\\
334	14.0528830194508\\
333.75	14.0499887869821\\
333.5	14.0521774532219\\
333.25	14.0512896712431\\
333	14.0550269111786\\
332.75	14.0565191028381\\
332.5	14.0545255555147\\
332.25	14.0580120702106\\
332	14.0558639298217\\
331.75	14.0552445991223\\
331.5	14.0555800694444\\
331.25	14.0575771467156\\
331	14.0572191863813\\
330.75	14.0579043653499\\
330.5	14.0573743600655\\
330.25	14.0586430678013\\
330	14.0612393249122\\
329.75	14.0638577676756\\
329.5	14.0629771412859\\
329.25	14.0656759054044\\
329	14.0614018760346\\
328.75	14.0621790565335\\
328.5	14.0632722703419\\
328.25	14.0613749528787\\
328	14.0603436806555\\
327.75	14.0588406059084\\
327.5	14.0626555366802\\
327.25	14.0620767384629\\
327	14.0628016444079\\
326.75	14.0645188205982\\
326.5	14.0595823075879\\
326.25	14.0598789279836\\
326	14.0589784187438\\
325.75	14.0578808768343\\
325.5	14.0576742518243\\
325.25	14.0575528954593\\
325	14.05397439127\\
324.75	14.0576306185675\\
324.5	14.0571201221718\\
324.25	14.0582291865818\\
324	14.0592448703024\\
323.75	14.0592125483181\\
323.5	14.0573501099949\\
323.25	14.0594224929738\\
323	14.0565854091575\\
322.75	14.0620974825873\\
322.5	14.0584486453057\\
322.25	14.0614516630121\\
322	14.0594400467605\\
321.75	14.0582724442715\\
321.5	14.0632271482937\\
321.25	14.0636028281979\\
321	14.0630336434363\\
320.75	14.0621074369306\\
320.5	14.0624032875303\\
320.25	14.0618742591412\\
320	14.0651538246188\\
319.75	14.0639252298825\\
319.5	14.0609719987462\\
319.25	14.0581694260839\\
319	14.0588489373675\\
318.75	14.062677506348\\
318.5	14.0632732564491\\
318.25	14.0653321895712\\
318	14.0653408110409\\
317.75	14.0647274647513\\
317.5	14.0680265474423\\
317.25	14.061949974335\\
317	14.0619228804216\\
316.75	14.0617011369674\\
316.5	14.0610859973055\\
316.25	14.0605990059608\\
316	14.0648624852295\\
315.75	14.0642543141419\\
315.5	14.0658516654262\\
315.25	14.0682311588299\\
315	14.0648861290248\\
314.75	14.0612162029714\\
314.5	14.0648548891041\\
314.25	14.065667978831\\
314	14.0660386859646\\
313.75	14.0653783514136\\
313.5	14.0633632398077\\
313.25	14.0630002370751\\
313	14.0658950341464\\
312.75	14.0633775654376\\
312.5	14.0623456419998\\
312.25	14.0642768424642\\
312	14.0670392775633\\
311.75	14.0675192594938\\
311.5	14.0689537639748\\
311.25	14.067253374432\\
311	14.0633095143018\\
310.75	14.0654730991461\\
310.5	14.0620226572524\\
310.25	14.061056449315\\
310	14.0629201267966\\
309.75	14.0678055735561\\
309.5	14.0643072659391\\
309.25	14.0687718397995\\
309	14.0644661192133\\
308.75	14.0664952516719\\
308.5	14.0700077541053\\
308.25	14.0660821873507\\
308	14.0659213282512\\
307.75	14.0672144813573\\
307.5	14.0662632797337\\
307.25	14.068516780392\\
307	14.0665045161549\\
306.75	14.0679093339932\\
306.5	14.0667255030664\\
306.25	14.067707752889\\
306	14.0704215194811\\
305.75	14.0711663136754\\
305.5	14.073344543952\\
305.25	14.0722595578298\\
305	14.0715982854884\\
304.75	14.0728745932847\\
304.5	14.0723477818072\\
304.25	14.0679771270965\\
304	14.0758046137799\\
303.75	14.0718620129756\\
303.5	14.0684209974667\\
303.25	14.0704492406435\\
303	14.0714557576637\\
302.75	14.0690957252748\\
302.5	14.0686002796979\\
302.25	14.0641175175804\\
302	14.0656639756956\\
301.75	14.0697584055548\\
301.5	14.0689864612529\\
301.25	14.0701341558875\\
301	14.0707721083225\\
300.75	14.0657172327837\\
300.5	14.0666825268561\\
300.25	14.0651275629872\\
300	14.0677644251032\\
299.75	14.0644998991341\\
299.5	14.0666222003657\\
299.25	14.0655090307126\\
299	14.0633095830468\\
298.75	14.0640569133287\\
298.5	14.0662384287574\\
298.25	14.0678038061912\\
298	14.0660442624816\\
297.75	14.0667300756525\\
297.5	14.0651849099873\\
297.25	14.0686946950926\\
297	14.0689066052365\\
296.75	14.0662216225311\\
296.5	14.0672097792959\\
296.25	14.0648836861173\\
296	14.0616225540223\\
295.75	14.0627810084752\\
295.5	14.0642216397005\\
295.25	14.0666502789354\\
295	14.0654295536406\\
294.75	14.0677005042824\\
294.5	14.0676592340815\\
294.25	14.0687781207703\\
294	14.0664486308989\\
293.75	14.0671739136277\\
293.5	14.066769318965\\
293.25	14.0660552773887\\
293	14.0657553163671\\
292.75	14.065028258112\\
292.5	14.0695128898264\\
292.25	14.0664727853764\\
292	14.0699415473171\\
291.75	14.067741819549\\
291.5	14.0675985002958\\
291.25	14.0682952198905\\
291	14.0722809870569\\
290.75	14.075714958515\\
290.5	14.072897620078\\
290.25	14.0721639831545\\
290	14.0705852789019\\
289.75	14.0694228581437\\
289.5	14.0703976587889\\
289.25	14.0707321010051\\
289	14.0730524335791\\
288.75	14.0765186156969\\
288.5	14.0741385113339\\
288.25	14.073168650311\\
288	14.074368996176\\
287.75	14.0732309507441\\
287.5	14.0702568407101\\
287.25	14.0697769900065\\
287	14.0644562518552\\
286.75	14.0653033783858\\
286.5	14.0662453528434\\
286.25	14.0668632382469\\
286	14.0651576354534\\
285.75	14.0650933780489\\
285.5	14.0659052969978\\
285.25	14.0648544689669\\
285	14.0660362071444\\
284.75	14.0650495609516\\
284.5	14.0645160269108\\
284.25	14.0643174719901\\
284	14.0622613663867\\
283.75	14.0568813374465\\
283.5	14.0570444463009\\
283.25	14.0608263703548\\
283	14.0567415675026\\
282.75	14.0597740530417\\
282.5	14.06073175719\\
282.25	14.0660095833395\\
282	14.0641448512269\\
281.75	14.062721433778\\
281.5	14.0625559482712\\
281.25	14.0594344709157\\
281	14.059393698091\\
280.75	14.0583289736041\\
280.5	14.0592833356962\\
280.25	14.0586396313097\\
280	14.060307244803\\
279.75	14.0593642184581\\
279.5	14.0573498113241\\
279.25	14.0572759889491\\
279	14.0587386357369\\
278.75	14.0598269470454\\
278.5	14.0604605843024\\
278.25	14.058808316572\\
278	14.0625965098087\\
277.75	14.0605464546455\\
277.5	14.0625691348546\\
277.25	14.0587565218215\\
277	14.062746957589\\
276.75	14.0638952751809\\
276.5	14.0646054669421\\
276.25	14.0661289787445\\
276	14.0639141342643\\
275.75	14.0629822750862\\
275.5	14.0629533560323\\
275.25	14.0631678610347\\
275	14.0620497433068\\
274.75	14.0643841524956\\
274.5	14.0686440706569\\
274.25	14.0670757828504\\
274	14.0673901223166\\
273.75	14.0683115875507\\
273.5	14.0691068724986\\
273.25	14.0680501294816\\
273	14.0674634071304\\
272.75	14.0679505000942\\
272.5	14.0649249407101\\
272.25	14.0652868826084\\
272	14.0658306126998\\
271.75	14.0647195819832\\
271.5	14.0647404792208\\
271.25	14.0641633284523\\
271	14.0672932851681\\
270.75	14.0673032787498\\
270.5	14.0654146065932\\
270.25	14.0707036482522\\
270	14.0676373142813\\
269.75	14.0654864030098\\
269.5	14.0640625956724\\
269.25	14.0670146821838\\
269	14.0659098439029\\
268.75	14.0623542545117\\
268.5	14.0626127167969\\
268.25	14.0675782648701\\
268	14.0659190011685\\
267.75	14.0654550959307\\
267.5	14.0676727831004\\
267.25	14.069893061488\\
267	14.067987104005\\
266.75	14.0680136994011\\
266.5	14.0683450209774\\
266.25	14.0693594835291\\
266	14.067614406353\\
265.75	14.068077879835\\
265.5	14.0691898026293\\
265.25	14.0707596695507\\
265	14.0722525029856\\
264.75	14.0753219849284\\
264.5	14.0732927027843\\
264.25	14.070758686538\\
264	14.0726871884784\\
263.75	14.0761066664844\\
263.5	14.0742493245905\\
263.25	14.0718615321115\\
263	14.0753137335916\\
262.75	14.0743789049988\\
262.5	14.0746871166713\\
262.25	14.0767703507358\\
262	14.077504801113\\
261.75	14.0795477368749\\
261.5	14.0794264414629\\
261.25	14.0812568839891\\
261	14.0797403924804\\
260.75	14.0801114243474\\
260.5	14.0826959253905\\
260.25	14.07697083469\\
260	14.0780976956759\\
259.75	14.0793665870608\\
259.5	14.0783524248266\\
259.25	14.0796104430584\\
259	14.0785593473499\\
258.75	14.0782916158636\\
258.5	14.0803927985737\\
258.25	14.0816133595492\\
258	14.0806326874518\\
257.75	14.0820179700848\\
257.5	14.0793188574336\\
257.25	14.0771689625111\\
257	14.0761376866113\\
256.75	14.0719981262573\\
256.5	14.0747837026719\\
256.25	14.071359424806\\
256	14.0740063337991\\
255.75	14.0757537474542\\
255.5	14.0724280972047\\
255.25	14.0742408523737\\
255	14.072970675\\
254.75	14.0677600085696\\
254.5	14.0681726567186\\
254.25	14.0665507493244\\
254	14.0673754580033\\
253.75	14.0675846917883\\
253.5	14.0705571281949\\
253.25	14.0677503097714\\
253	14.0688440674936\\
252.75	14.068522463171\\
252.5	14.0708218889527\\
252.25	14.0671005691761\\
252	14.0670559829172\\
251.75	14.0679779207323\\
251.5	14.0643186806144\\
251.25	14.0656833651787\\
251	14.0658616556838\\
250.75	14.0663097904578\\
250.5	14.0663173843343\\
250.25	14.0642670599035\\
250	14.0662030254793\\
249.75	14.069603737609\\
249.5	14.0725632794803\\
249.25	14.0725885261018\\
249	14.0725327583422\\
248.75	14.0743827170446\\
248.5	14.0677974611775\\
248.25	14.068692395473\\
248	14.0678764769621\\
247.75	14.0697381733623\\
247.5	14.0673287693575\\
247.25	14.0689425975095\\
247	14.0697276776823\\
246.75	14.0694923757831\\
246.5	14.0667825918232\\
246.25	14.0688320220809\\
246	14.0658517572429\\
245.75	14.0648316061805\\
245.5	14.0666779669093\\
245.25	14.067671953811\\
245	14.0652528022649\\
244.75	14.0644299870541\\
244.5	14.0640745526504\\
244.25	14.0654135885736\\
244	14.0648937144605\\
243.75	14.0640496601588\\
243.5	14.0642893587489\\
243.25	14.0629782218362\\
243	14.060475766914\\
242.75	14.0611116386937\\
242.5	14.0636431118144\\
242.25	14.0652841522805\\
242	14.0672024861454\\
241.75	14.0690859655\\
241.5	14.0685192040291\\
241.25	14.0646780429434\\
241	14.0679083246806\\
240.75	14.0651443582741\\
240.5	14.0656421503103\\
240.25	14.0636350106188\\
240	14.0680480335174\\
239.75	14.0652257685749\\
239.5	14.0632684539374\\
239.25	14.0633379829251\\
239	14.0637486947006\\
238.75	14.065237440398\\
238.5	14.0681629349169\\
238.25	14.0705543402214\\
238	14.0724428376461\\
237.75	14.0670051642199\\
237.5	14.0660184729476\\
237.25	14.0637143948077\\
237	14.0628214999011\\
236.75	14.065718894697\\
236.5	14.0659180764516\\
236.25	14.0702459450815\\
236	14.0699638677589\\
235.75	14.0729660341794\\
235.5	14.0696684237645\\
235.25	14.0705467804522\\
235	14.0675536128818\\
234.75	14.0677613783618\\
234.5	14.0692912768076\\
234.25	14.0675356651641\\
234	14.066407889519\\
233.75	14.0649892940913\\
233.5	14.066550908468\\
233.25	14.0608296259601\\
233	14.0610648621472\\
232.75	14.0649848707158\\
232.5	14.0658412426653\\
232.25	14.064327047366\\
232	14.0679142614799\\
231.75	14.0601918056851\\
231.5	14.0643727010824\\
231.25	14.0646466015522\\
231	14.0619803998759\\
230.75	14.0625246156988\\
230.5	14.0611045538102\\
230.25	14.0643897950376\\
230	14.0620525700295\\
229.75	14.0673765119569\\
229.5	14.0667036453136\\
229.25	14.0651326472236\\
229	14.0674363533213\\
228.75	14.0670011020738\\
228.5	14.0665365106361\\
228.25	14.0686073685792\\
228	14.0705742449887\\
227.75	14.0685831855061\\
227.5	14.0682588732524\\
227.25	14.071839873158\\
227	14.067926965727\\
226.75	14.073341544271\\
226.5	14.0727258952008\\
226.25	14.0690007987163\\
226	14.0717166558428\\
225.75	14.0690347032777\\
225.5	14.0729588079297\\
225.25	14.0729240727076\\
225	14.076776142846\\
224.75	14.0735537048582\\
224.5	14.0729337940539\\
224.25	14.0774440613739\\
224	14.0784969192941\\
223.75	14.076617058338\\
223.5	14.0763866738151\\
223.25	14.0779410033416\\
223	14.0747995600045\\
222.75	14.0771280537262\\
222.5	14.0773923693612\\
222.25	14.0770001956686\\
222	14.0737429898619\\
221.75	14.0742467667398\\
221.5	14.0758492124965\\
221.25	14.0759099864776\\
221	14.0765920586513\\
220.75	14.0744554893272\\
220.5	14.0760899114295\\
220.25	14.0723040325075\\
220	14.0740044464947\\
219.75	14.0742459159815\\
219.5	14.0720407127244\\
219.25	14.0705629566482\\
219	14.066540473277\\
218.75	14.0686918333036\\
218.5	14.0659118850639\\
218.25	14.0681237958416\\
218	14.0663047958535\\
217.75	14.0686643864491\\
217.5	14.0658591722916\\
217.25	14.0667667554906\\
217	14.0679750258198\\
216.75	14.0664983245773\\
216.5	14.0680631540798\\
216.25	14.0675411169101\\
216	14.0633154170902\\
215.75	14.0677545272214\\
215.5	14.0682153550056\\
215.25	14.0672758006393\\
215	14.0632562048752\\
214.75	14.0632764023708\\
214.5	14.0626050137056\\
214.25	14.0647796677413\\
214	14.0622150450122\\
213.75	14.0603103826736\\
213.5	14.0621664092839\\
213.25	14.0563525998649\\
213	14.0584146448543\\
212.75	14.0536426514218\\
212.5	14.0579097071097\\
212.25	14.0535639874724\\
212	14.0541685683015\\
211.75	14.0564248948341\\
211.5	14.0512849204636\\
211.25	14.0510805007617\\
211	14.0520745521112\\
210.75	14.0453287754646\\
210.5	14.0454375382081\\
210.25	14.0444547904995\\
210	14.043415943151\\
209.75	14.0411534715137\\
209.5	14.0449261389097\\
209.25	14.0443138129759\\
209	14.0456663190235\\
208.75	14.0476865477648\\
208.5	14.0455927925806\\
208.25	14.0475957049157\\
208	14.0483926591972\\
207.75	14.0478790097391\\
207.5	14.0423605652486\\
207.25	14.0458778907758\\
207	14.044179655707\\
206.75	14.0440957467504\\
206.5	14.0429710157215\\
206.25	14.044506867059\\
206	14.0473166447461\\
205.75	14.0502845833047\\
205.5	14.049875328697\\
205.25	14.0500976733074\\
205	14.0503290831007\\
204.75	14.0479979646452\\
204.5	14.0454720411677\\
204.25	14.0431810922002\\
204	14.0494499080002\\
203.75	14.0442689468561\\
203.5	14.0440535737205\\
203.25	14.0462923052999\\
203	14.0439111292442\\
202.75	14.047357344629\\
202.5	14.0476301405435\\
202.25	14.0461890917087\\
202	14.0455373534937\\
201.75	14.044085155386\\
201.5	14.0445069503944\\
201.25	14.0454205797195\\
201	14.0439358773987\\
200.75	14.0437566284731\\
200.5	14.0441610085832\\
200.25	14.043915242549\\
200	14.0455824928259\\
199.75	14.047277958836\\
199.5	14.0498398252327\\
199.25	14.0480268450058\\
199	14.0435163074036\\
198.75	14.0444752391558\\
198.5	14.0474537157273\\
198.25	14.0462360438916\\
198	14.0466901281139\\
197.75	14.043471758639\\
197.5	14.0458511114937\\
197.25	14.0465836613009\\
197	14.0451331531679\\
196.75	14.0421239341545\\
196.5	14.0459966102938\\
196.25	14.045270467703\\
196	14.0469815814774\\
195.75	14.0457449078374\\
195.5	14.0416883120335\\
195.25	14.0413517168885\\
195	14.0398896466409\\
194.75	14.0407455197556\\
194.5	14.0382391465338\\
194.25	14.0400900193525\\
194	14.040007435485\\
193.75	14.0424126264921\\
193.5	14.0379277305223\\
193.25	14.0362037309919\\
193	14.0377499225569\\
192.75	14.0411158108227\\
192.5	14.039694234994\\
192.25	14.0404898642391\\
192	14.0445680265383\\
191.75	14.0459328046425\\
191.5	14.04230624014\\
191.25	14.0422302811788\\
191	14.0387757662083\\
190.75	14.0410032610696\\
190.5	14.041931499159\\
190.25	14.0433868345215\\
190	14.0403635005666\\
189.75	14.0393930340397\\
189.5	14.0367848204416\\
189.25	14.035338920295\\
189	14.0369626277322\\
188.75	14.0367994577851\\
188.5	14.0395209753161\\
188.25	14.040189025299\\
188	14.040691713962\\
187.75	14.0343536686758\\
187.5	14.0360366417184\\
187.25	14.0356099348542\\
187	14.0316244779327\\
186.75	14.0300909469997\\
186.5	14.0302807437529\\
186.25	14.0299407682216\\
186	14.0332361723085\\
185.75	14.0332551522939\\
185.5	14.0299027393516\\
185.25	14.0304907898904\\
185	14.0339468075633\\
184.75	14.0346408174387\\
184.5	14.038743859258\\
184.25	14.0394591720314\\
184	14.0406181834619\\
183.75	14.0382785065646\\
183.5	14.037590022473\\
183.25	14.0389546525255\\
183	14.038183971528\\
182.75	14.0421268314999\\
182.5	14.0422138227823\\
182.25	14.0413831098472\\
182	14.0435402932089\\
181.75	14.045380821486\\
181.5	14.0450880182974\\
181.25	14.0453315492795\\
181	14.0406701807799\\
180.75	14.0412821327891\\
180.5	14.0448439836151\\
180.25	14.0448071137127\\
180	14.0445200974618\\
179.75	14.0450394405697\\
179.5	14.043497244913\\
179.25	14.0437751585422\\
179	14.0424792040433\\
178.75	14.0428411086037\\
178.5	14.044554240055\\
178.25	14.0420178663851\\
178	14.0421568045441\\
177.75	14.0394779994447\\
177.5	14.0381679233261\\
177.25	14.0399261630259\\
177	14.0414031652325\\
176.75	14.0403612187436\\
176.5	14.0407766589683\\
176.25	14.0416016971332\\
176	14.0444691970478\\
175.75	14.0428932722007\\
175.5	14.0435789573022\\
175.25	14.0432240556626\\
175	14.0442219261419\\
174.75	14.0435239996824\\
174.5	14.0449449369362\\
174.25	14.0452974625172\\
174	14.0428167779196\\
173.75	14.0439633071304\\
173.5	14.0446268305623\\
173.25	14.0447457799762\\
173	14.0427554322251\\
172.75	14.0446822435608\\
172.5	14.0451153587021\\
172.25	14.0411056162675\\
172	14.0416155006605\\
171.75	14.0395893852844\\
171.5	14.0412014143796\\
171.25	14.039763366888\\
171	14.0396823536086\\
170.75	14.039120871204\\
170.5	14.0403562557228\\
170.25	14.0386988753309\\
170	14.0368026549822\\
169.75	14.0387868027918\\
169.5	14.0375266652667\\
169.25	14.0353045510051\\
169	14.0340117275058\\
168.75	14.0375423692301\\
168.5	14.0371503887447\\
168.25	14.031046436073\\
168	14.0327532636562\\
167.75	14.0347020146805\\
167.5	14.0361827884826\\
167.25	14.0372791113496\\
167	14.0370242198988\\
166.75	14.0377619091115\\
166.5	14.0340030338602\\
166.25	14.0339756312177\\
166	14.0335317225476\\
165.75	14.035810827015\\
165.5	14.0339880648732\\
165.25	14.0361507826303\\
165	14.0364970186658\\
164.75	14.0366363791388\\
164.5	14.0351529133771\\
164.25	14.0384264021703\\
164	14.0370912833567\\
163.75	14.0331380650828\\
163.5	14.0318466524434\\
163.25	14.0384311935457\\
163	14.0365904435041\\
162.75	14.0351763658061\\
162.5	14.0335417171392\\
162.25	14.0341328786105\\
162	14.0333806171789\\
161.75	14.0357341453635\\
161.5	14.0347256523811\\
161.25	14.0361034696508\\
161	14.0357267658287\\
160.75	14.035077822469\\
160.5	14.03273600791\\
160.25	14.0340322737369\\
160	14.0328112977164\\
159.75	14.0317330789647\\
159.5	14.034403263935\\
159.25	14.0329274923848\\
159	14.0372456666622\\
158.75	14.0403882796667\\
158.5	14.0396403778941\\
158.25	14.0378757846824\\
158	14.0385508697538\\
157.75	14.0385270599406\\
157.5	14.0379309827215\\
157.25	14.0405759681918\\
157	14.040022896085\\
156.75	14.038909080193\\
156.5	14.0449509165644\\
156.25	14.0464082691166\\
156	14.0447866136685\\
155.75	14.045851428784\\
155.5	14.0461427931897\\
155.25	14.0460539761287\\
155	14.050567181647\\
154.75	14.0493908145749\\
154.5	14.0477165378728\\
154.25	14.0482977311577\\
154	14.0464644869483\\
153.75	14.0428353982532\\
153.5	14.0484263316573\\
153.25	14.0523302724628\\
153	14.0524028724599\\
152.75	14.052565910993\\
152.5	14.0520378677945\\
152.25	14.0467991649167\\
152	14.0473059932483\\
151.75	14.0475471743505\\
151.5	14.0429244695736\\
151.25	14.0385523918075\\
151	14.0390665771657\\
150.75	14.0382005205534\\
150.5	14.0387078036181\\
150.25	14.0391277226834\\
150	14.0379918712062\\
149.75	14.035843604082\\
149.5	14.0387368471678\\
149.25	14.0384805188371\\
149	14.0380067820065\\
148.75	14.0389006637289\\
148.5	14.0375827758882\\
148.25	14.033879384905\\
148	14.0328154245876\\
147.75	14.0334797677478\\
147.5	14.036000572554\\
147.25	14.0406843788704\\
147	14.0429535038099\\
146.75	14.0422580503302\\
146.5	14.0434940877345\\
146.25	14.0474136061676\\
146	14.0452690851552\\
145.75	14.0447770749637\\
145.5	14.046947932929\\
145.25	14.0457036380233\\
145	14.042817794318\\
144.75	14.0460445835038\\
144.5	14.0454869081761\\
144.25	14.047303723968\\
144	14.048358887492\\
143.75	14.0501487550966\\
143.5	14.045473295785\\
143.25	14.0493013848641\\
143	14.0491991936079\\
142.75	14.0471105171571\\
142.5	14.0485101321301\\
142.25	14.0450374235369\\
142	14.0435362864839\\
141.75	14.0432231348225\\
141.5	14.0458996234792\\
141.25	14.0446962465697\\
141	14.0449046807863\\
140.75	14.043016018042\\
140.5	14.0443216117142\\
140.25	14.0424006259145\\
140	14.0420560907654\\
139.75	14.0405363882143\\
139.5	14.0392480810046\\
139.25	14.0374183960986\\
139	14.0323531956748\\
138.75	14.0342666662413\\
138.5	14.0352576942666\\
138.25	14.0332296047645\\
138	14.0344159706979\\
137.75	14.0397075150905\\
137.5	14.0354563322931\\
137.25	14.0359675027429\\
137	14.0325489327329\\
136.75	14.0312690093812\\
136.5	14.030952914785\\
136.25	14.0295324455609\\
136	14.0344312552836\\
135.75	14.0379200271675\\
135.5	14.0350087416811\\
135.25	14.0344454896091\\
135	14.0362069445497\\
134.75	14.0361416389125\\
134.5	14.0381190779248\\
134.25	14.0379523843471\\
134	14.0408959888562\\
133.75	14.0386492644154\\
133.5	14.0393444893619\\
133.25	14.0401992898106\\
133	14.0390762236045\\
132.75	14.0363874467357\\
132.5	14.0394089974233\\
132.25	14.0378525963202\\
132	14.0419252802263\\
131.75	14.0421134359003\\
131.5	14.040559553714\\
131.25	14.0411207817291\\
131	14.0386367215228\\
130.75	14.0361699117549\\
130.5	14.0366306223751\\
130.25	14.0389840434114\\
130	14.0378282244802\\
129.75	14.0385882320235\\
129.5	14.0368596403911\\
129.25	14.0365543938086\\
129	14.0397074488682\\
128.75	14.0398684718008\\
128.5	14.0361102091862\\
128.25	14.0331058148971\\
128	14.0361745122833\\
127.75	14.0327532668172\\
127.5	14.0324281391043\\
127.25	14.0324457952331\\
127	14.0314070316765\\
126.75	14.0332893802258\\
126.5	14.0351607739354\\
126.25	14.0335931383169\\
126	14.0354046146782\\
125.75	14.0362232190271\\
125.5	14.0383112240774\\
125.25	14.0372522263685\\
125	14.0385215424646\\
124.75	14.039264493788\\
124.5	14.0379266758702\\
124.25	14.0394940186405\\
124	14.0388581861456\\
123.75	14.0386985970199\\
123.5	14.0420614877896\\
123.25	14.0449390783823\\
123	14.0450773349521\\
122.75	14.0472993826338\\
122.5	14.0447479293053\\
122.25	14.0474529789776\\
122	14.0468664559079\\
121.75	14.047307282689\\
121.5	14.0473918981794\\
121.25	14.0463271148281\\
121	14.0463040252713\\
120.75	14.0455130563395\\
120.5	14.0440662816827\\
120.25	14.0453339899994\\
120	14.0466354146159\\
119.75	14.0452811503222\\
119.5	14.045139793864\\
119.25	14.0469159271035\\
119	14.0437597731812\\
118.75	14.0451256036619\\
118.5	14.0447296139646\\
118.25	14.0443104696098\\
118	14.045064765565\\
117.75	14.0470062135691\\
117.5	14.0497257064638\\
117.25	14.0468472684052\\
117	14.0494141352284\\
116.75	14.0488801254995\\
116.5	14.0481927585523\\
116.25	14.0487775019479\\
116	14.0500905716783\\
115.75	14.0517100333977\\
115.5	14.0495096549696\\
115.25	14.051381607992\\
115	14.0503059376272\\
114.75	14.0509811972001\\
114.5	14.0524469232401\\
114.25	14.0504803941954\\
114	14.0520525088503\\
113.75	14.0510097239412\\
113.5	14.0521285785811\\
113.25	14.0530753087736\\
113	14.0532299842063\\
112.75	14.0531449772392\\
112.5	14.0546196778289\\
112.25	14.0553255550975\\
112	14.0550488949484\\
111.75	14.0582685022735\\
111.5	14.0593031621278\\
111.25	14.0595027057112\\
111	14.0551333873205\\
110.75	14.0545599207485\\
110.5	14.0561047373783\\
110.25	14.0541566754726\\
110	14.055761277599\\
109.75	14.0601589058279\\
109.5	14.0608599756246\\
109.25	14.0626695482814\\
109	14.0598412478183\\
108.75	14.0587677694164\\
108.5	14.0595250074591\\
108.25	14.0595523721675\\
108	14.057287615389\\
107.75	14.0574715111807\\
107.5	14.0563437266157\\
107.25	14.0575979977252\\
107	14.0555360042428\\
106.75	14.0512851978382\\
106.5	14.0519038947885\\
106.25	14.0540110683725\\
106	14.054639013636\\
105.75	14.0540206281648\\
105.5	14.0551022408154\\
105.25	14.0548311010569\\
105	14.055589805858\\
104.75	14.050295846478\\
104.5	14.0538073113899\\
104.25	14.0496948062993\\
104	14.0538883748145\\
103.75	14.0569972221517\\
103.5	14.0581852764576\\
103.25	14.0548382988869\\
103	14.0563489939846\\
102.75	14.0555367775465\\
102.5	14.060914074252\\
102.25	14.0594756701325\\
102	14.0589416674868\\
101.75	14.0620502866478\\
101.5	14.0597887602579\\
101.25	14.0582540469371\\
101	14.0593705677232\\
100.75	14.0598477132112\\
100.5	14.0628268524763\\
100.25	14.065252811154\\
100	14.0642372111302\\
99.75	14.0640950421604\\
99.5	14.0581144731353\\
99.25	14.061608721594\\
99	14.0621849789863\\
98.75	14.0623656673602\\
98.5	14.0583756649029\\
98.25	14.0613539749517\\
98	14.0597674754414\\
97.75	14.0609603244487\\
97.5	14.055257382135\\
97.25	14.0600807743285\\
97	14.0632060755425\\
96.75	14.0635215133593\\
96.5	14.0639669768703\\
96.25	14.0654398240687\\
96	14.0681428678348\\
95.75	14.0639904282569\\
95.5	14.0628891234653\\
95.25	14.0599069642391\\
95	14.0598409144729\\
94.75	14.0615198254348\\
94.5	14.0651015266715\\
94.25	14.0654640127567\\
94	14.0649300949489\\
93.75	14.0643040855866\\
93.5	14.0695379805033\\
93.25	14.0661392329656\\
93	14.0680514053787\\
92.75	14.0671663858826\\
92.5	14.0691871742332\\
92.25	14.0638176409049\\
92	14.0622142696648\\
91.75	14.061722762634\\
91.5	14.0625006123304\\
91.25	14.0636258261736\\
91	14.0614812139105\\
90.75	14.0661152446611\\
90.5	14.0684168760386\\
90.25	14.0664467587607\\
90	14.0677004307859\\
89.75	14.0698059755374\\
89.5	14.0703441197258\\
89.25	14.0673814787417\\
89	14.0673871279797\\
88.75	14.0671580152649\\
88.5	14.0621934196477\\
88.25	14.0690811821862\\
88	14.0698562207329\\
87.75	14.0716905994058\\
87.5	14.0707603063864\\
87.25	14.0726499585249\\
87	14.0723484997957\\
86.75	14.0725773147973\\
86.5	14.0709807204189\\
86.25	14.0722773872002\\
86	14.0755243504954\\
85.75	14.072234036015\\
85.5	14.0722281409925\\
85.25	14.074050298226\\
85	14.0739834764727\\
84.75	14.0726926637875\\
84.5	14.0690147084439\\
84.25	14.0729817776788\\
84	14.0739868939477\\
83.75	14.0723182248823\\
83.5	14.0719970848659\\
83.25	14.0722190434482\\
83	14.0717877872833\\
82.75	14.0712978615297\\
82.5	14.0689308893126\\
82.25	14.0720919024948\\
82	14.077644587893\\
81.75	14.0748899146213\\
81.5	14.0757038614604\\
81.25	14.0771072949506\\
81	14.0730874000332\\
80.75	14.0783835647014\\
80.5	14.0730093726271\\
80.25	14.0729442476065\\
80	14.0682403564003\\
79.75	14.0700910689373\\
79.5	14.0738375502103\\
79.25	14.0725895322421\\
79	14.0702576842838\\
78.75	14.0722828144288\\
78.5	14.0779582138644\\
78.25	14.075459495776\\
78	14.0720752947158\\
77.75	14.0729442546559\\
77.5	14.0744268713165\\
77.25	14.071152425225\\
77	14.0669093090404\\
76.75	14.0692762810001\\
76.5	14.073757465862\\
76.25	14.0712269956571\\
76	14.0744880103398\\
75.75	14.0722787480169\\
75.5	14.0777290045089\\
75.25	14.0804341900404\\
75	14.0835438042068\\
74.75	14.0836466436154\\
74.5	14.082569432593\\
74.25	14.0848889641162\\
74	14.0883714632195\\
73.75	14.0924534825436\\
73.5	14.0869162872756\\
73.25	14.0880060425127\\
73	14.0935112685449\\
72.75	14.0922386535921\\
72.5	14.0916631669956\\
72.25	14.0935064378828\\
72	14.0942395510024\\
71.75	14.0921992686652\\
71.5	14.0884650684987\\
71.25	14.0896944031519\\
71	14.089376345639\\
70.75	14.090701315653\\
70.5	14.0894552041339\\
70.25	14.0886852872384\\
70	14.0879300793453\\
69.75	14.0907511651319\\
69.5	14.0899642230582\\
69.25	14.0868930806839\\
69	14.0880442306802\\
68.75	14.0832790543147\\
68.5	14.0850872229654\\
68.25	14.089138520954\\
68	14.084518095336\\
67.75	14.0873191623988\\
67.5	14.091073794444\\
67.25	14.0915276762597\\
67	14.0929017593374\\
66.75	14.0935724176011\\
66.5	14.0931574778939\\
66.25	14.0922922590873\\
66	14.0901315180437\\
65.75	14.0881178872798\\
65.5	14.0875015948185\\
65.25	14.0887326562485\\
65	14.0904323777896\\
64.75	14.0876468589951\\
64.5	14.0859962493617\\
64.25	14.0886679475113\\
64	14.0872423557057\\
63.75	14.0859518766248\\
63.5	14.0887121922497\\
63.25	14.0854378702565\\
63	14.0852866089113\\
62.75	14.0855176311645\\
62.5	14.0818211262802\\
62.25	14.0827873701067\\
62	14.0837882212282\\
61.75	14.0864206452805\\
61.5	14.0880654583842\\
61.25	14.0874729337344\\
61	14.0884008736924\\
60.75	14.0904522312803\\
60.5	14.0852897683437\\
60.25	14.077168052545\\
60	14.0719623745399\\
59.75	14.064971939378\\
59.5	14.0601662494555\\
59.25	14.0571191431384\\
59	14.0598788521845\\
58.75	14.0641069066232\\
58.5	14.0663470727745\\
58.25	14.0762710930876\\
58	14.0807325753135\\
57.75	14.0858001145875\\
57.5	14.0913414234483\\
57.25	14.098880131726\\
57	14.1032377716065\\
56.75	14.1102554638747\\
56.5	14.1163646978721\\
56.25	14.1228619643002\\
56	14.1347118090269\\
55.75	14.1411782749891\\
55.5	14.1542069130672\\
55.25	14.1641795843986\\
55	14.1646857395257\\
54.75	14.1672323868831\\
54.5	14.1684221823283\\
54.25	14.1710114198495\\
54	14.170613573519\\
53.75	14.1730546138195\\
53.5	14.1711657207231\\
53.25	14.1698146439069\\
53	14.1750177115176\\
52.75	14.1753685897021\\
52.5	14.1816089346276\\
52.25	14.175863575876\\
52	14.1758529020359\\
51.75	14.1742317603474\\
51.5	14.1755675203271\\
51.25	14.1778018529966\\
51	14.1740318780596\\
50.75	14.1730474074519\\
50.5	14.170682994274\\
50.25	14.1673018668379\\
50	14.170382523359\\
49.75	14.1694657494946\\
49.5	14.1730786146119\\
49.25	14.1711703745671\\
49	14.1705388875382\\
48.75	14.168973981762\\
48.5	14.1695513747836\\
48.25	14.1670814027388\\
48	14.1664419165323\\
47.75	14.1658373943216\\
47.5	14.1625099299762\\
47.25	14.1643536517476\\
47	14.1696540548828\\
46.75	14.1714596329126\\
46.5	14.170357335143\\
46.25	14.1686341222298\\
46	14.1694266302412\\
45.75	14.1722259166504\\
45.5	14.1695389404456\\
45.25	14.1728085167674\\
45	14.1710103385351\\
44.75	14.170317241817\\
44.5	14.1732826380304\\
44.25	14.1725654824406\\
44	14.175526925319\\
43.75	14.1761079329546\\
43.5	14.1803733452493\\
43.25	14.1850189344593\\
43	14.1835636435502\\
42.75	14.1844188320075\\
42.5	14.1861239302594\\
42.25	14.1899479843955\\
42	14.1856110665817\\
41.75	14.1874149200596\\
41.5	14.1896813132686\\
41.25	14.1920856151955\\
41	14.1941592807997\\
40.75	14.1946556132677\\
40.5	14.2004938066799\\
40.25	14.2015113674635\\
40	14.2020901858104\\
39.75	14.2020570598226\\
39.5	14.1996222170528\\
39.25	14.2020614937272\\
39	14.2043220576611\\
38.75	14.2023856525534\\
38.5	14.2010688245563\\
38.25	14.2015913738348\\
38	14.2011044188894\\
37.75	14.2047098087055\\
37.5	14.2049709224254\\
37.25	14.2071954362534\\
37	14.2092534614871\\
36.75	14.2102649435232\\
36.5	14.2126426426421\\
36.25	14.2105312306703\\
36	14.2152960653737\\
35.75	14.2141275657001\\
35.5	14.2142885085521\\
35.25	14.2178419070589\\
35	14.2223799355893\\
34.75	14.227532315163\\
34.5	14.2315270649977\\
34.25	14.2328704642135\\
34	14.2300258341784\\
33.75	14.2365267764112\\
33.5	14.2374646455612\\
33.25	14.2341276702176\\
33	14.235847412483\\
32.75	14.2347051140804\\
32.5	14.2352268094742\\
32.25	14.2337180289479\\
32	14.2341623883326\\
31.75	14.2311629620128\\
31.5	14.2276155467551\\
31.25	14.2281663351255\\
31	14.2216739967316\\
30.75	14.2183656253695\\
30.5	14.2139801222224\\
30.25	14.2074184624915\\
30	14.2006684750484\\
29.75	14.19703996647\\
29.5	14.1872044955286\\
29.25	14.1817250812127\\
29	14.1755175327699\\
28.75	14.1643278070199\\
28.5	14.1618384709556\\
28.25	14.1570961433276\\
28	14.1505691029702\\
27.75	14.1430579377511\\
27.5	14.1367318552271\\
27.25	14.130482903477\\
27	14.12764533003\\
26.75	14.1230809208858\\
26.5	14.1176657949975\\
26.25	14.114248419606\\
26	14.1132390737374\\
25.75	14.1078677860717\\
25.5	14.1082946799058\\
25.25	14.1059547970746\\
25	14.1054093638807\\
24.75	14.1002365601209\\
24.5	14.1029457651494\\
24.25	14.1005219219061\\
24	14.1005330367994\\
23.75	14.1023735535377\\
23.5	14.0992602960919\\
23.25	14.0997488556566\\
23	14.1005673779847\\
22.75	14.1020879036836\\
22.5	14.1036816577921\\
22.25	14.1032589734416\\
22	14.1011460766548\\
21.75	14.102146085464\\
21.5	14.1037365402597\\
21.25	14.1018232750638\\
21	14.1000287772289\\
20.75	14.1052639100218\\
20.5	14.1057441460751\\
20.25	14.1044213636566\\
20	14.1043152245475\\
19.75	14.1010835987741\\
19.5	14.1006659144964\\
19.25	14.0984371863096\\
19	14.0975311161973\\
18.75	14.0938379332377\\
18.5	14.0920033421178\\
18.25	14.0909472401241\\
18	14.0900292245173\\
17.75	14.087998947275\\
17.5	14.082899238878\\
17.25	14.0782932687856\\
17	14.0765861013379\\
16.75	14.072530369721\\
16.5	14.0679344826296\\
16.25	14.0649629659418\\
16	14.0609571702869\\
15.75	14.0566440723652\\
15.5	14.0511528440348\\
15.25	14.0486592466044\\
15	14.0444529665405\\
14.75	14.0456106048773\\
14.5	14.0395139773882\\
14.25	14.0402006464686\\
14	14.0371906684756\\
13.75	14.0366439478803\\
13.5	14.0327417853747\\
13.25	14.0294836119779\\
13	14.025806199648\\
12.75	14.0213776349339\\
12.5	14.0215908910771\\
12.25	14.0205171530733\\
12	14.0175993449392\\
11.75	14.0120969499539\\
11.5	14.0094277359535\\
11.25	14.008295869741\\
11	14.002931072909\\
10.75	14.0025609846905\\
10.5	13.9982224544256\\
10.25	13.9937128095437\\
10	13.9900071636127\\
9.75	13.9817444867635\\
9.5	13.9775271144393\\
9.25	13.9728281495897\\
9	13.9682238138483\\
8.75	13.9657304498778\\
8.5	13.9630213914314\\
8.25	13.958805467195\\
8	13.9556085465661\\
7.75	13.9484439627489\\
7.5	13.9405698383316\\
7.25	13.9293059585806\\
7	13.9036342082902\\
6.75	13.8589640313581\\
6.5	13.7384807710107\\
6.25	13.5111267538746\\
6	13.0251744948496\\
5.75	12.4006124534876\\
5.5	11.7423940498901\\
5.25	11.0719092499865\\
5	10.3801393686053\\
4.75	9.68954131809793\\
4.5	8.99477619678397\\
4.25	8.29756654903633\\
4	7.60299789770824\\
3.75	6.90597164908457\\
3.5	6.21056684047566\\
3.25	5.51629869852746\\
3	4.82140067692375\\
2.75	4.13284437068144\\
2.5	3.6234605906848\\
2.25	3.065939235822\\
2	2.4593882964746\\
1.75	1.81245634333114\\
1.5	1.17417652663088\\
1.25	0.591172791004644\\
1	0.296711017298997\\
0.75	0.170563604191003\\
0.5	0.0861483874792557\\
0.25	0.0264572423263637\\
}--cycle;
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.25	0.0133977395675118\\
0.5	0.0513569004571197\\
0.75	0.112276726618662\\
1	0.214459569938669\\
1.25	0.489367562464182\\
1.5	1.03581848845431\\
1.75	1.64843921923694\\
2	2.27248101947197\\
2.25	2.85505381029068\\
2.5	3.39036539780506\\
2.75	3.87800112033905\\
3	4.53238840022121\\
3.25	5.18653212791481\\
3.5	5.84260645240976\\
3.75	6.49913969820101\\
4	7.15853930552424\\
4.25	7.81791922091019\\
4.5	8.47929219819504\\
4.75	9.13932816379495\\
5	9.79443274355701\\
5.25	10.4497551175587\\
5.5	11.0868582832105\\
5.75	11.7074899083367\\
6	12.2977686273621\\
6.25	12.7552613865889\\
6.5	12.9819369617003\\
6.75	13.1001184949495\\
7	13.1453425850168\\
7.25	13.1704171683502\\
7.5	13.1792426624579\\
7.75	13.1843477630471\\
8	13.1904830366162\\
8.25	13.1983271224747\\
8.5	13.2029314099327\\
8.75	13.2069785281987\\
9	13.209765709596\\
9.25	13.2122383779461\\
9.5	13.2141715088384\\
9.75	13.2160005155724\\
10	13.2224448909933\\
10.25	13.2252762941919\\
10.5	13.2281737935606\\
10.75	13.2305956705598\\
11	13.2311205006313\\
11.25	13.234779109638\\
11.5	13.2338312901936\\
11.75	13.2377640008417\\
12	13.2421544030934\\
12.25	13.2425511400463\\
12.5	13.2447985743897\\
12.75	13.2453061624579\\
13	13.2478663194444\\
13.25	13.2514044143519\\
13.5	13.2537267628367\\
13.75	13.2583203082912\\
14	13.2587466675084\\
14.25	13.2595809983165\\
14.5	13.258952135101\\
14.75	13.2630523994108\\
15	13.2631034335017\\
15.25	13.2657742798822\\
15.5	13.2690738430135\\
15.75	13.2750088190236\\
16	13.2789097613636\\
16.25	13.2815227584175\\
16.5	13.286370118266\\
16.75	13.2876415989057\\
17	13.2906444950547\\
17.25	13.2934541352062\\
17.5	13.2951907832492\\
17.75	13.2998060667088\\
18	13.3019933213384\\
18.25	13.301809260101\\
18.5	13.302977098064\\
18.75	13.3038726186869\\
19	13.3056739728535\\
19.25	13.3083404863215\\
19.5	13.3102082451599\\
19.75	13.3102809970539\\
20	13.3118233829966\\
20.25	13.3119139065657\\
20.5	13.3132240025252\\
20.75	13.3118004194024\\
21	13.3069597733586\\
21.25	13.3083395549242\\
21.5	13.3101127199074\\
21.75	13.3085140242003\\
22	13.3095024513889\\
22.25	13.3114115839646\\
22.5	13.3118952204335\\
22.75	13.3091889781145\\
23	13.306860014415\\
23.25	13.3071355204125\\
23.5	13.3069664031987\\
23.75	13.3095555618687\\
24	13.3092571136364\\
24.25	13.3085184835859\\
24.5	13.3115860433502\\
24.75	13.309109859638\\
25	13.3143427539983\\
25.25	13.3150336044823\\
25.5	13.3161607972433\\
25.75	13.3164054124579\\
26	13.3215259490741\\
26.25	13.3235328887837\\
26.5	13.3250123001894\\
26.75	13.3315126070076\\
27	13.3342245038931\\
27.25	13.3373266183712\\
27.5	13.3432321958123\\
27.75	13.3498017597854\\
28	13.3572870425084\\
28.25	13.361725867319\\
28.5	13.3672100926978\\
28.75	13.3692106499369\\
29	13.3789130139941\\
29.25	13.3863430493476\\
29.5	13.3907955148359\\
29.75	13.400667162984\\
30	13.4031085139941\\
30.25	13.4107835986953\\
30.5	13.4176725444024\\
30.75	13.421888642782\\
31	13.426795004314\\
31.25	13.4329622590488\\
31.5	13.4341140252525\\
31.75	13.4365549726431\\
32	13.4401874633838\\
32.25	13.4420546578283\\
32.5	13.4463053442761\\
32.75	13.4513016856061\\
33	13.4570391313131\\
33.25	13.4625388228114\\
33.5	13.4692966026936\\
33.75	13.4747148825758\\
34	13.4742622563131\\
34.25	13.4784710054714\\
34.5	13.4829408543771\\
34.75	13.4842854309764\\
35	13.4845271287879\\
35.25	13.4839067638889\\
35.5	13.4843049814815\\
35.75	13.4891063855219\\
36	13.49333225\\
36.25	13.494057601431\\
36.5	13.4999728434343\\
36.75	13.5016495968013\\
37	13.5057936073232\\
37.25	13.5063340942761\\
37.5	13.5068167798822\\
37.75	13.507241043771\\
38	13.5065852058081\\
38.25	13.5054279146675\\
38.5	13.5056947035985\\
38.75	13.5059938560606\\
39	13.5062523040825\\
39.25	13.5072428592172\\
39.5	13.5052158933081\\
39.75	13.5076426454125\\
40	13.5080041407828\\
40.25	13.5084555498737\\
40.5	13.509506947601\\
40.75	13.5047103672138\\
41	13.5045704518098\\
41.25	13.5011698343855\\
41.5	13.5006534143518\\
41.75	13.5010415898569\\
42	13.4988715263047\\
42.25	13.5004498840488\\
42.5	13.4979345864899\\
42.75	13.496369102904\\
43	13.4933019467593\\
43.25	13.4941706928662\\
43.5	13.490243222117\\
43.75	13.48784806008\\
44	13.4888606443603\\
44.25	13.4846574574916\\
44.5	13.4862480374579\\
44.75	13.4831968337542\\
45	13.4836538032407\\
45.25	13.485370676452\\
45.5	13.4826661377315\\
45.75	13.4837325741793\\
46	13.4801409655934\\
46.25	13.4821014483375\\
46.5	13.4823163351221\\
46.75	13.4811842673611\\
47	13.4807422101221\\
47.25	13.476971683186\\
47.5	13.4754636272096\\
47.75	13.4767429630682\\
48	13.478500166351\\
48.25	13.4793160720749\\
48.5	13.4813545489268\\
48.75	13.4803093472222\\
49	13.4827608957281\\
49.25	13.4838605367214\\
49.5	13.4836119336069\\
49.75	13.4812487437921\\
50	13.4826467579966\\
50.25	13.4795350116793\\
50.5	13.4809147839857\\
50.75	13.4821794645412\\
51	13.4851727945076\\
51.25	13.487885850484\\
51.5	13.4836423361742\\
51.75	13.4833871371002\\
52	13.4839848112374\\
52.25	13.4855377544192\\
52.5	13.4894787430556\\
52.75	13.4864538882576\\
53	13.485616167298\\
53.25	13.4839865755471\\
53.5	13.4841394383418\\
53.75	13.4853714257155\\
54	13.4831883167088\\
54.25	13.4841327081229\\
54.5	13.4811548224958\\
54.75	13.4810976288142\\
55	13.4846358307546\\
55.25	13.4954328802075\\
55.5	13.5082594997361\\
55.75	13.5247932307967\\
56	13.5467769353422\\
56.25	13.5654534740627\\
56.5	13.5923965582378\\
56.75	13.6169387560493\\
57	13.6417895936966\\
57.25	13.6705574539659\\
57.5	13.6951934758514\\
57.75	13.7192126138986\\
58	13.7473824989996\\
58.25	13.7697396555653\\
58.5	13.7936639152454\\
58.75	13.8183647658346\\
59	13.8404433668447\\
59.25	13.8641664636461\\
59.5	13.8906879481789\\
59.75	13.9158182146719\\
60	13.9369320189394\\
60.25	13.9532844911616\\
60.5	13.9646371582492\\
60.75	13.9745943720539\\
61	13.9755608013468\\
61.25	13.975314753367\\
61.5	13.9755581085859\\
61.75	13.9737128329125\\
62	13.9714525993266\\
62.25	13.9716326574074\\
62.5	13.9706797845118\\
62.75	13.9742982285354\\
63	13.9732305328283\\
63.25	13.9748254827441\\
63.5	13.9788635063131\\
63.75	13.9773308518519\\
64	13.9780564848485\\
64.25	13.9804329511785\\
64.5	13.9806563627946\\
64.75	13.9799515294613\\
65	13.9825641696128\\
65.25	13.9812068320707\\
65.5	13.981460415404\\
65.75	13.9821277849327\\
66	13.9831052887205\\
66.25	13.9854007474747\\
66.5	13.9864799920034\\
66.75	13.9876374570707\\
67	13.9877925307239\\
67.25	13.9861760589226\\
67.5	13.9865457218013\\
67.75	13.9825047626263\\
68	13.9820295088384\\
68.25	13.9857261628788\\
68.5	13.981593905303\\
68.75	13.9809643745791\\
69	13.9849960210438\\
69.25	13.9860137083333\\
69.5	13.9889240117845\\
69.75	13.9913842209596\\
70	13.9890688758418\\
70.25	13.9895064255051\\
70.5	13.9912006212121\\
70.75	13.9904927272727\\
71	13.9902650021044\\
71.25	13.9913823678451\\
71.5	13.9920772319024\\
71.75	13.9950668964646\\
72	13.9975417352694\\
72.25	13.9963867537879\\
72.5	13.9955473017677\\
72.75	13.9972385151515\\
73	13.9967445286195\\
73.25	13.991729959596\\
73.5	13.9919099574916\\
73.75	13.996798864899\\
74	13.9941955698653\\
74.25	13.9900733838384\\
74.5	13.9865320744949\\
74.75	13.9869094356061\\
75	13.9873749427609\\
75.25	13.9854040450337\\
75.5	13.9823975984848\\
75.75	13.9785627411616\\
76	13.9788187470539\\
76.25	13.9766851527778\\
76.5	13.9787911847643\\
76.75	13.9758929250842\\
77	13.9734275660774\\
77.25	13.9776111704545\\
77.5	13.9787861877104\\
77.75	13.9763004625421\\
78	13.9755467445286\\
78.25	13.978228496633\\
78.5	13.9794726801347\\
78.75	13.9739031266835\\
79	13.9719646220539\\
79.25	13.9733500673401\\
79.5	13.9745419583333\\
79.75	13.9710467853535\\
80	13.9680418085017\\
80.25	13.970086148569\\
80.5	13.9722184532828\\
80.75	13.9770555075758\\
81	13.9745405458754\\
81.25	13.977548993266\\
81.5	13.9752621026936\\
81.75	13.9749065765993\\
82	13.9766209225589\\
82.25	13.9702630517677\\
82.5	13.9698486771885\\
82.75	13.9725960968013\\
83	13.972294219697\\
83.25	13.9736378598485\\
83.5	13.9745176186869\\
83.75	13.9754761801347\\
84	13.9762550614478\\
84.25	13.9764858143939\\
84.5	13.9735220627104\\
84.75	13.9784014002525\\
85	13.9804702117003\\
85.25	13.9813314360269\\
85.5	13.9771836308923\\
85.75	13.9772058888889\\
86	13.9793452070707\\
86.25	13.9750903800505\\
86.5	13.9748964806397\\
86.75	13.9758604204545\\
87	13.9760366679293\\
87.25	13.9773528261785\\
87.5	13.9740515925926\\
87.75	13.9741939962121\\
88	13.9736608173401\\
88.25	13.9723080193603\\
88.5	13.964233797138\\
88.75	13.9671516599327\\
89	13.9686179667508\\
89.25	13.9665602895623\\
89.5	13.9662709191919\\
89.75	13.9654688754209\\
90	13.9636692845118\\
90.25	13.9622100328283\\
90.5	13.963995276936\\
90.75	13.9615085530303\\
91	13.9570850324074\\
91.25	13.9604998800505\\
91.5	13.9579756792929\\
91.75	13.9574472996633\\
92	13.9577540976431\\
92.25	13.9583176729798\\
92.5	13.9609303813131\\
92.75	13.9602753253367\\
93	13.9600651085859\\
93.25	13.956755827862\\
93.5	13.9624954010943\\
93.75	13.9565660694444\\
94	13.9555749343434\\
94.25	13.9567079701178\\
94.5	13.9578675883838\\
94.75	13.9534395930135\\
95	13.9506858085017\\
95.25	13.950575148569\\
95.5	13.9523343880471\\
95.75	13.9541889078283\\
96	13.9565382954545\\
96.25	13.9524705530303\\
96.5	13.9522480736532\\
96.75	13.9523250719697\\
97	13.9507129709596\\
97.25	13.9480695084175\\
97.5	13.9452786077441\\
97.75	13.9496821254209\\
98	13.9485727491582\\
98.25	13.9515152327441\\
98.5	13.9469344840067\\
98.75	13.9522017542088\\
99	13.953201486532\\
99.25	13.9521361414141\\
99.5	13.9486123535354\\
99.75	13.9546785206229\\
100	13.9543016944444\\
100.25	13.9561113564815\\
100.5	13.9544077731481\\
100.75	13.9501600677609\\
101	13.949928023569\\
101.25	13.951427793771\\
101.5	13.9512171531987\\
101.75	13.952992246633\\
102	13.9519919276094\\
102.25	13.9537709330808\\
102.5	13.9535538097643\\
102.75	13.9488882908249\\
103	13.9506358164983\\
103.25	13.949151885101\\
103.5	13.9526337436869\\
103.75	13.9505578956229\\
104	13.9468075698653\\
104.25	13.9430577058081\\
104.5	13.9473305462963\\
104.75	13.943023270202\\
105	13.9485916729798\\
105.25	13.9482493122896\\
105.5	13.9488884570707\\
105.75	13.9483046409933\\
106	13.9492802340067\\
106.25	13.9485575635522\\
106.5	13.9463205500842\\
106.75	13.9455678358586\\
107	13.9486894204545\\
107.25	13.9493804343434\\
107.5	13.9499358964646\\
107.75	13.9509001022727\\
108	13.9493025968013\\
108.25	13.953148459596\\
108.5	13.9522296590909\\
108.75	13.9529124659091\\
109	13.9543919760101\\
109.25	13.9582238930976\\
109.5	13.9569954701178\\
109.75	13.9576242285354\\
110	13.9526763745791\\
110.25	13.9516611085859\\
110.5	13.9529357832492\\
110.75	13.954489709596\\
111	13.9552087361111\\
111.25	13.9576156266835\\
111.5	13.9581686144781\\
111.75	13.9559345260943\\
112	13.9542322243266\\
112.25	13.9555505193603\\
112.5	13.955804418771\\
112.75	13.9531558590067\\
113	13.954916202862\\
113.25	13.9527515572391\\
113.5	13.9536323038721\\
113.75	13.9530698148148\\
114	13.9550380105219\\
114.25	13.9519419949495\\
114.5	13.9531249545455\\
114.75	13.9520516582492\\
115	13.9532594284512\\
115.25	13.9531730218855\\
115.5	13.9516897201178\\
115.75	13.9514498000842\\
116	13.9501598644781\\
116.25	13.9505287739899\\
116.5	13.950439452862\\
116.75	13.9517922697811\\
117	13.951277361532\\
117.25	13.9485631658249\\
117.5	13.949371604798\\
117.75	13.9485324031987\\
118	13.946123111532\\
118.25	13.9455681776094\\
118.5	13.9451152794613\\
118.75	13.9443408207071\\
119	13.9424824132997\\
119.25	13.9462838122896\\
119.5	13.9450393644781\\
119.75	13.9460860290404\\
120	13.9474372108586\\
120.25	13.9469277112795\\
120.5	13.9458347773569\\
120.75	13.9473958728956\\
121	13.9478131902357\\
121.25	13.9466339991583\\
121.5	13.9471318009259\\
121.75	13.9472464612795\\
122	13.9461033737374\\
122.25	13.9473164688552\\
122.5	13.9467595366162\\
122.75	13.9490910479798\\
123	13.9477908291246\\
123.25	13.9480091645623\\
123.5	13.944905131734\\
123.75	13.9437201666667\\
124	13.9437059671717\\
124.25	13.944989753367\\
124.5	13.9436565332492\\
124.75	13.9428320429293\\
125	13.9419590378788\\
125.25	13.9421807441077\\
125.5	13.9426619465488\\
125.75	13.9391531224747\\
126	13.9401893695286\\
126.25	13.9378223926768\\
126.5	13.9396262011784\\
126.75	13.9381172209596\\
127	13.9362410180976\\
127.25	13.9360066990741\\
127.5	13.9353398265993\\
127.75	13.9358160239899\\
128	13.9386352049663\\
128.25	13.9363834772727\\
128.5	13.9401712049663\\
128.75	13.940925523569\\
129	13.9416277529461\\
129.25	13.9387873733165\\
129.5	13.9386423139731\\
129.75	13.9405434200337\\
130	13.9394630770202\\
130.25	13.9392025791246\\
130.5	13.9378594600168\\
130.75	13.9398642525253\\
131	13.9392946153199\\
131.25	13.9416884448653\\
131.5	13.9411719410774\\
131.75	13.9438271435185\\
132	13.9445329377104\\
132.25	13.9414089191919\\
132.5	13.9428784671717\\
132.75	13.9397431931818\\
133	13.9422222672559\\
133.25	13.9427306986532\\
133.5	13.9416178127104\\
133.75	13.9414272925084\\
134	13.9437037874579\\
134.25	13.941050581229\\
134.5	13.9415551797138\\
134.75	13.939768094697\\
135	13.9393846157407\\
135.25	13.9376176843434\\
135.5	13.9383817293771\\
135.75	13.9406801325758\\
136	13.9379964684343\\
136.25	13.9351188223906\\
136.5	13.9361471258417\\
136.75	13.9357407727273\\
137	13.9356349915825\\
137.25	13.9405856931818\\
137.5	13.938561989899\\
137.75	13.9439088670034\\
138	13.9391314377104\\
138.25	13.9378246119529\\
138.5	13.9391583821549\\
138.75	13.9393442840909\\
139	13.9371999183502\\
139.25	13.9416956397306\\
139.5	13.9430991304714\\
139.75	13.9438493211279\\
140	13.9467262933502\\
140.25	13.9467536510943\\
140.5	13.9480231376263\\
140.75	13.9466895568182\\
141	13.9474560029461\\
141.25	13.9455267773569\\
141.5	13.9481932828283\\
141.75	13.9452085959596\\
142	13.9466275627104\\
142.25	13.9460665719697\\
142.5	13.9499532121212\\
142.75	13.9483059473906\\
143	13.9502898691077\\
143.25	13.9505002508417\\
143.5	13.9465894200337\\
143.75	13.9511244814815\\
144	13.9493126077441\\
144.25	13.9479453425926\\
144.5	13.9460055025253\\
144.75	13.9472473451178\\
145	13.943202287037\\
145.25	13.9460391157407\\
145.5	13.9466164305556\\
145.75	13.94388534133\\
146	13.9451334381313\\
146.25	13.9478985218855\\
146.5	13.9436880799663\\
146.75	13.9422012445286\\
147	13.9423333375421\\
147.25	13.9403046195286\\
147.5	13.935619010101\\
147.75	13.9322995248316\\
148	13.9321377159091\\
148.25	13.9328582335859\\
148.5	13.9364120008418\\
148.75	13.9367924095118\\
149	13.9357098947811\\
149.25	13.9364138968855\\
149.5	13.9371814444444\\
149.75	13.9350603337542\\
150	13.9362607655724\\
150.25	13.9368951447811\\
150.5	13.9375146645623\\
150.75	13.9378029654882\\
151	13.9385399124579\\
151.25	13.9380065648148\\
151.5	13.941921594697\\
151.75	13.9454074819024\\
152	13.9463072104377\\
152.25	13.9454945298822\\
152.5	13.9500900361953\\
152.75	13.9509896409933\\
153	13.9497544090909\\
153.25	13.9510675176768\\
153.5	13.9483578787879\\
153.75	13.9431465854377\\
154	13.9464058055556\\
154.25	13.9461963771044\\
154.5	13.9457622554714\\
154.75	13.9476752159091\\
155	13.9493611628788\\
155.25	13.9445492213805\\
155.5	13.943990479798\\
155.75	13.9427959890572\\
156	13.9419906759259\\
156.25	13.9419227268518\\
156.5	13.9410022748316\\
156.75	13.937016081229\\
157	13.9378122142256\\
157.25	13.9384916010101\\
157.5	13.9350813261784\\
157.75	13.9360795547138\\
158	13.9369472760943\\
158.25	13.9349659566498\\
158.5	13.9367512908249\\
158.75	13.9378960728114\\
159	13.9353872285354\\
159.25	13.9328774894781\\
159.5	13.9340149987374\\
159.75	13.9305401973906\\
160	13.9307219566498\\
160.25	13.9347348425926\\
160.5	13.9319496468855\\
160.75	13.9354731018519\\
161	13.9357731153199\\
161.25	13.9371856536195\\
161.5	13.9357759414983\\
161.75	13.9359025450337\\
162	13.9334478468013\\
162.25	13.9342655622896\\
162.5	13.9354582676768\\
162.75	13.9364615176768\\
163	13.9372592824074\\
163.25	13.9404560563973\\
163.5	13.9355411275252\\
163.75	13.9348167445286\\
164	13.9386188455387\\
164.25	13.9398271712963\\
164.5	13.9374554949495\\
164.75	13.9388753143939\\
165	13.9401069810606\\
165.25	13.9383594894781\\
165.5	13.9385230635522\\
165.75	13.9392100643939\\
166	13.9363500555556\\
166.25	13.9389625526094\\
166.5	13.9384144579125\\
166.75	13.9423150088384\\
167	13.9417139709596\\
167.25	13.9419359524411\\
167.5	13.9399975862795\\
167.75	13.9388343392256\\
168	13.9371016456229\\
168.25	13.9340897462121\\
168.5	13.9391496792929\\
168.75	13.9405844461279\\
169	13.9374888905724\\
169.25	13.9390542773569\\
169.5	13.940374229798\\
169.75	13.9410571435185\\
170	13.9386406506734\\
170.25	13.9396051868687\\
170.5	13.9408660231481\\
170.75	13.9394696809764\\
171	13.9412703796296\\
171.25	13.9390146582492\\
171.5	13.9406668249158\\
171.75	13.9385462053872\\
172	13.9400224200337\\
172.25	13.9402387302189\\
172.5	13.9440167386364\\
172.75	13.9437188442761\\
173	13.9431006060606\\
173.25	13.9451353451178\\
173.5	13.9438848425926\\
173.75	13.9440289339226\\
174	13.9434443194444\\
174.25	13.9442380538721\\
174.5	13.9441484852694\\
174.75	13.9429172697811\\
175	13.943766473064\\
175.25	13.9433600054714\\
175.5	13.9438736064815\\
175.75	13.9440954393939\\
176	13.9455669848485\\
176.25	13.9434447377946\\
176.5	13.9423463392256\\
176.75	13.9421140997475\\
177	13.9429549650673\\
177.25	13.940896787037\\
177.5	13.9390460690236\\
177.75	13.9398660715488\\
178	13.9423055572391\\
178.25	13.9416808143939\\
178.5	13.9440239503367\\
178.75	13.9415178505892\\
179	13.9408734351852\\
179.25	13.9421194840067\\
179.5	13.942068584596\\
179.75	13.9425243358586\\
180	13.9418631473064\\
180.25	13.9415395538721\\
180.5	13.9419621990741\\
180.75	13.9379353695286\\
181	13.9368649356061\\
181.25	13.9410508308081\\
181.5	13.9416648905724\\
181.75	13.9427527920875\\
182	13.9408323000842\\
182.25	13.9397816275253\\
182.5	13.9418935075758\\
182.75	13.9423688177609\\
183	13.9383706666667\\
183.25	13.939413645202\\
183.5	13.9378076334175\\
183.75	13.9403277714646\\
184	13.9398470875421\\
184.25	13.9396275841751\\
184.5	13.9382682895623\\
184.75	13.9369589385522\\
185	13.9365878181818\\
185.25	13.9340318930976\\
185.5	13.9332507781987\\
185.75	13.9355561035354\\
186	13.936327584596\\
186.25	13.9329646540404\\
186.5	13.932034151936\\
186.75	13.9318715016835\\
187	13.9328223510101\\
187.25	13.9351211813973\\
187.5	13.9335279166667\\
187.75	13.9321193274411\\
188	13.9364035951178\\
188.25	13.9350661704545\\
188.5	13.9353893274411\\
188.75	13.9317326666667\\
189	13.9347483026094\\
189.25	13.9326616885522\\
189.5	13.9339975606061\\
189.75	13.9351547748316\\
190	13.9368201073232\\
190.25	13.9394603152357\\
190.5	13.9386689440236\\
190.75	13.9396331868687\\
191	13.9384763211279\\
191.25	13.9400669882155\\
191.5	13.9406228093434\\
191.75	13.9432934617003\\
192	13.9417462857744\\
192.25	13.9395972849327\\
192.5	13.9396317319024\\
192.75	13.9397540260943\\
193	13.9378658994108\\
193.25	13.93718309133\\
193.5	13.9393442588384\\
193.75	13.9431323270202\\
194	13.9408121578283\\
194.25	13.9393032340067\\
194.5	13.9371685105219\\
194.75	13.939846135101\\
195	13.937706763468\\
195.25	13.9382860454545\\
195.5	13.9372379280303\\
195.75	13.9396953106061\\
196	13.9392424271886\\
196.25	13.9384215526094\\
196.5	13.9392592680976\\
196.75	13.9367583627946\\
197	13.9388839301347\\
197.25	13.9387303202862\\
197.5	13.9379535054714\\
197.75	13.9357837192761\\
198	13.9381265892256\\
198.25	13.9378811085859\\
198.5	13.9372648409091\\
198.75	13.93524003367\\
199	13.9346178998316\\
199.25	13.9396638846801\\
199.5	13.941584098064\\
199.75	13.9382188627946\\
200	13.9369292579966\\
200.25	13.9343783745791\\
200.5	13.933372547138\\
200.75	13.9334795547138\\
201	13.9335092651515\\
201.25	13.9342895648148\\
201.5	13.933020793771\\
201.75	13.9310142807239\\
202	13.9327799558081\\
202.25	13.9318230399832\\
202.5	13.9337517377946\\
202.75	13.9336814074074\\
203	13.9311032281145\\
203.25	13.9319288417508\\
203.5	13.9305860420875\\
203.75	13.9300395622896\\
204	13.9320873754209\\
204.25	13.9283443316498\\
204.5	13.9293483017677\\
204.75	13.9327567638889\\
205	13.9353324768519\\
205.25	13.9361399579125\\
205.5	13.9372192117003\\
205.75	13.9356389768519\\
206	13.9335806405724\\
206.25	13.9318066734007\\
206.5	13.9307461759259\\
206.75	13.9309092596801\\
207	13.9321081111111\\
207.25	13.9347703737374\\
207.5	13.9316237988215\\
207.75	13.9358042011785\\
208	13.9355436506734\\
208.25	13.9351623876263\\
208.5	13.9325918930976\\
208.75	13.9350891578283\\
209	13.9340241393098\\
209.25	13.9321041447811\\
209.5	13.9335821355219\\
209.75	13.9293977470539\\
210	13.929931996633\\
210.25	13.930958719697\\
210.5	13.9317416439394\\
210.75	13.9325321864478\\
211	13.9368489667508\\
211.25	13.9369187571549\\
211.5	13.936374168771\\
211.75	13.9428950707071\\
212	13.9394768787879\\
212.25	13.9383324978956\\
212.5	13.9415304945286\\
212.75	13.940163736532\\
213	13.9444816376263\\
213.25	13.9432170446128\\
213.5	13.9488254297138\\
213.75	13.9482286961279\\
214	13.9500753691077\\
214.25	13.9516808808923\\
214.5	13.9490253577441\\
214.75	13.9492367516835\\
215	13.9494137058081\\
215.25	13.9538608110269\\
215.5	13.9539397697811\\
215.75	13.9532428956229\\
216	13.9498733135522\\
216.25	13.9532058867845\\
216.5	13.9531368707912\\
216.75	13.9513464263468\\
217	13.9527232483165\\
217.25	13.9537233034512\\
217.5	13.9519999377104\\
217.75	13.9530170008417\\
218	13.9510809654882\\
218.25	13.9512488526936\\
218.5	13.9490756224747\\
218.75	13.950641729798\\
219	13.9496012470539\\
219.25	13.9520099819024\\
219.5	13.9548493463805\\
219.75	13.9568498421717\\
220	13.95608375\\
220.25	13.9552263017677\\
220.5	13.9594979116162\\
220.75	13.9590187340067\\
221	13.9608896329966\\
221.25	13.9588908169192\\
221.5	13.9601184642256\\
221.75	13.9580855921717\\
222	13.9579784823232\\
222.25	13.9590009789562\\
222.5	13.961287081229\\
222.75	13.9609189196128\\
223	13.958587469697\\
223.25	13.9637764869529\\
223.5	13.9614918973064\\
223.75	13.9607773901515\\
224	13.9639657752525\\
224.25	13.9645356165825\\
224.5	13.9602462327441\\
224.75	13.9597135492424\\
225	13.9641742546296\\
225.25	13.9602591670875\\
225.5	13.959593868266\\
225.75	13.9562736435185\\
226	13.9580572276936\\
226.25	13.9582798223906\\
226.5	13.9604768657407\\
226.75	13.96103734133\\
227	13.9568707958754\\
227.25	13.9600965871212\\
227.5	13.9541690606061\\
227.75	13.9546121923401\\
228	13.9565105290404\\
228.25	13.9541800896465\\
228.5	13.9538611077441\\
228.75	13.9546046279461\\
229	13.953609290404\\
229.25	13.9501602184343\\
229.5	13.9526490117845\\
229.75	13.9536294936869\\
230	13.9486050408249\\
230.25	13.9498477483165\\
230.5	13.946339969697\\
230.75	13.9475288261785\\
231	13.9485718122896\\
231.25	13.9487206986532\\
231.5	13.9494172184343\\
231.75	13.9461094250842\\
232	13.9524457967172\\
232.25	13.9492616262626\\
232.5	13.952815983165\\
232.75	13.9503346700337\\
233	13.9477722571549\\
233.25	13.9467457777778\\
233.5	13.9498087226431\\
233.75	13.9481391843434\\
234	13.9501423211279\\
234.25	13.9519297133838\\
234.5	13.9522743930976\\
234.75	13.9507511889731\\
235	13.9494693552189\\
235.25	13.9534175673401\\
235.5	13.9530409768519\\
235.75	13.9552973362795\\
236	13.9517756460438\\
236.25	13.9527566540404\\
236.5	13.9487094414983\\
236.75	13.9480560484007\\
237	13.9455341342593\\
237.25	13.947016479798\\
237.5	13.9479255042088\\
237.75	13.949616776936\\
238	13.9530723097643\\
238.25	13.9534667685185\\
238.5	13.9526643998316\\
238.75	13.9499633000842\\
239	13.9461941696128\\
239.25	13.9447799347643\\
239.5	13.94510125\\
239.75	13.946333513468\\
240	13.9487008034512\\
240.25	13.9464476978114\\
240.5	13.9476025568182\\
240.75	13.9477739267677\\
241	13.9503688156566\\
241.25	13.9477941944444\\
241.5	13.9497980896465\\
241.75	13.9512817213805\\
242	13.9483086835017\\
242.25	13.9463578131313\\
242.5	13.9463323139731\\
242.75	13.944124746633\\
243	13.9440525126263\\
243.25	13.9443543606902\\
243.5	13.9453210340909\\
243.75	13.9456142714646\\
244	13.9472817272727\\
244.25	13.9474646304714\\
244.5	13.9468464861111\\
244.75	13.9466313148148\\
245	13.9491467979798\\
245.25	13.9475207441077\\
245.5	13.9468783560606\\
245.75	13.9457634145623\\
246	13.9453935652357\\
246.25	13.9478296237374\\
246.5	13.9472596771885\\
246.75	13.9477749511785\\
247	13.9490478560606\\
247.25	13.9491782504209\\
247.5	13.9479134271886\\
247.75	13.9496304869529\\
248	13.9489401809764\\
248.25	13.9487440172559\\
248.5	13.9482952100168\\
248.75	13.9519951872896\\
249	13.950813229798\\
249.25	13.9516666401515\\
249.5	13.9519324768519\\
249.75	13.950071378367\\
250	13.9454900046296\\
250.25	13.9416178282828\\
250.5	13.9445438030303\\
250.75	13.943947780303\\
251	13.9429933573232\\
251.25	13.9422693375421\\
251.5	13.9406290631313\\
251.75	13.9433809987374\\
252	13.9431335568182\\
252.25	13.9419036969697\\
252.5	13.9434195837542\\
252.75	13.9412246464646\\
253	13.9401454486532\\
253.25	13.9414805159933\\
253.5	13.9420615862795\\
253.75	13.9400315917508\\
254	13.9385789036195\\
254.25	13.9380677070707\\
254.5	13.9381211106902\\
254.75	13.9369619023569\\
255	13.9417474861111\\
255.25	13.9457887175926\\
255.5	13.9429268177609\\
255.75	13.9456458009259\\
256	13.9462463510101\\
256.25	13.9438327133838\\
256.5	13.9478150925926\\
256.75	13.9465066224747\\
257	13.9480493303872\\
257.25	13.9488504440236\\
257.5	13.9531070286195\\
257.75	13.9542358160774\\
258	13.9542110829125\\
258.25	13.9540984284512\\
258.5	13.9541829650673\\
258.75	13.9535545248316\\
259	13.9537574760101\\
259.25	13.9561730597643\\
259.5	13.9553646813973\\
259.75	13.9559932929293\\
260	13.9551723909933\\
260.25	13.9546777874579\\
260.5	13.9586702087542\\
260.75	13.9576232773569\\
261	13.9568723350168\\
261.25	13.957778918771\\
261.5	13.9563699183502\\
261.75	13.9565499684343\\
262	13.9548423611111\\
262.25	13.9552235092593\\
262.5	13.9511325580808\\
262.75	13.9530143164983\\
263	13.9526473821549\\
263.25	13.9497846590909\\
263.5	13.951426253367\\
263.75	13.9518677024411\\
264	13.9496227828283\\
264.25	13.9476316729798\\
264.5	13.9483055298822\\
264.75	13.9513236957071\\
265	13.9487712689394\\
265.25	13.9466671662458\\
265.5	13.9469051822391\\
265.75	13.9451075820707\\
266	13.9440333451178\\
266.25	13.9453738274411\\
266.5	13.943087969697\\
266.75	13.9441521712963\\
267	13.9439703076599\\
267.25	13.9460476262626\\
267.5	13.944436625\\
267.75	13.9415549162458\\
268	13.9416998977273\\
268.25	13.9418764414983\\
268.5	13.9381066523569\\
268.75	13.9386978308081\\
269	13.943688837963\\
269.25	13.9427084507576\\
269.5	13.9419316140572\\
269.75	13.9426816569865\\
270	13.9444854095118\\
270.25	13.9475462487374\\
270.5	13.9433093148148\\
270.75	13.9457386759259\\
271	13.9451537184343\\
271.25	13.9451178072391\\
271.5	13.9452317664141\\
271.75	13.9450228463805\\
272	13.946050898569\\
272.25	13.9453985412458\\
272.5	13.9456410555556\\
272.75	13.9483741506734\\
273	13.9481031237374\\
273.25	13.9490037575758\\
273.5	13.9495594490741\\
273.75	13.948782672138\\
274	13.9462793240741\\
274.25	13.945977962963\\
274.5	13.9482670458754\\
274.75	13.9445678329125\\
275	13.9426275791246\\
275.25	13.9432942436869\\
275.5	13.9418688409091\\
275.75	13.9424735408249\\
276	13.9435741031145\\
276.25	13.9440793863636\\
276.5	13.9422039688552\\
276.75	13.9424035850168\\
277	13.9408684335017\\
277.25	13.937165476431\\
277.5	13.9397886426768\\
277.75	13.9378961872896\\
278	13.9406034499158\\
278.25	13.9382589924242\\
278.5	13.9399617222222\\
278.75	13.938849131734\\
279	13.9399515071549\\
279.25	13.9401005416667\\
279.5	13.9378203779461\\
279.75	13.9400045643939\\
280	13.9415203657407\\
280.25	13.9398658404882\\
280.5	13.9394184612795\\
280.75	13.9392264381313\\
281	13.940346391835\\
281.25	13.9406956329966\\
281.5	13.9442873404882\\
281.75	13.9428447962963\\
282	13.9457786590909\\
282.25	13.946174226431\\
282.5	13.9419354015152\\
282.75	13.9412431616162\\
283	13.938190645202\\
283.25	13.9395056401515\\
283.5	13.93645496633\\
283.75	13.9382981056397\\
284	13.9399276860269\\
284.25	13.9405395450337\\
284.5	13.942704337963\\
284.75	13.942358337963\\
285	13.9412000462963\\
285.25	13.9402692091751\\
285.5	13.9431865888047\\
285.75	13.940503625\\
286	13.9408670016835\\
286.25	13.9415047672559\\
286.5	13.9404268627946\\
286.75	13.9403851666667\\
287	13.9397245332492\\
287.25	13.9443519200337\\
287.5	13.9459548489057\\
287.75	13.9474627962963\\
288	13.9485704511785\\
288.25	13.9496765757576\\
288.5	13.9500482920875\\
288.75	13.9506279027778\\
289	13.9491096195286\\
289.25	13.9477148644781\\
289.5	13.9456390063131\\
289.75	13.9452184941077\\
290	13.9466856329966\\
290.25	13.9478994743266\\
290.5	13.9490741212121\\
290.75	13.9508027706229\\
291	13.9479555694444\\
291.25	13.9450503240741\\
291.5	13.9461129911616\\
291.75	13.9457817108586\\
292	13.9464702920875\\
292.25	13.9449164461279\\
292.5	13.945775776936\\
292.75	13.9437135673401\\
293	13.9432937386364\\
293.25	13.9422987659933\\
293.5	13.9427667239057\\
293.75	13.9432607563131\\
294	13.9428449090909\\
294.25	13.9448935896465\\
294.5	13.9446520294613\\
294.75	13.9449454065657\\
295	13.94287678367\\
295.25	13.944182141835\\
295.5	13.9413818253367\\
295.75	13.9408389381313\\
296	13.9405337638889\\
296.25	13.9420110446128\\
296.5	13.9438181523569\\
296.75	13.9442963531145\\
297	13.9465238430135\\
297.25	13.9454954175084\\
297.5	13.9430939701178\\
297.75	13.9442865147306\\
298	13.9443797756734\\
298.25	13.9466771022727\\
298.5	13.946872520202\\
298.75	13.9427684372896\\
299	13.942367395202\\
299.25	13.9441275016835\\
299.5	13.9456435955387\\
299.75	13.9432300639731\\
300	13.9466951405724\\
300.25	13.9436170694444\\
300.5	13.9442416430976\\
300.75	13.9446760294613\\
301	13.947521138468\\
301.25	13.9465811881313\\
301.5	13.9454092786195\\
301.75	13.9451583000842\\
302	13.9418984031987\\
302.25	13.9400183177609\\
302.5	13.9432319726431\\
302.75	13.9440228796296\\
303	13.9458339347643\\
303.25	13.9439166447811\\
303.5	13.9416388425926\\
303.75	13.9461122933502\\
304	13.9492586595118\\
304.25	13.9430768371212\\
304.5	13.9448195496633\\
304.75	13.9458740395623\\
305	13.9453746632997\\
305.25	13.9480169217172\\
305.5	13.9494185096801\\
305.75	13.9475636056397\\
306	13.94747078367\\
306.25	13.94499165867\\
306.5	13.9453183497475\\
306.75	13.9458841405724\\
307	13.9440421776094\\
307.25	13.9480969410774\\
307.5	13.9451816952862\\
307.75	13.9463018223906\\
308	13.9448074806397\\
308.25	13.9446878758418\\
308.5	13.9477665349327\\
308.75	13.9456510021044\\
309	13.9436735412458\\
309.25	13.9471008590067\\
309.5	13.9439309170875\\
309.75	13.9464668068182\\
310	13.9415747415825\\
310.25	13.9382460122054\\
310.5	13.9397337739899\\
310.75	13.9398926898148\\
311	13.9391693989899\\
311.25	13.9442439734848\\
311.5	13.9447175862795\\
311.75	13.9433534229798\\
312	13.9444475349327\\
312.25	13.9407619574916\\
312.5	13.9402255555556\\
312.75	13.9397942554714\\
313	13.9430302731481\\
313.25	13.9407116372054\\
313.5	13.940341526936\\
313.75	13.9425355075758\\
314	13.9414813139731\\
314.25	13.9425641994949\\
314.5	13.9437512167508\\
314.75	13.9415288202862\\
315	13.9436462731481\\
315.25	13.947901256734\\
315.5	13.9450877655724\\
315.75	13.9458886119529\\
316	13.9451521830808\\
316.25	13.9414955248316\\
316.5	13.9424519789562\\
316.75	13.9418395475589\\
317	13.9434530677609\\
317.25	13.9428286574074\\
317.5	13.9490148232323\\
317.75	13.9462454650673\\
318	13.9446363026094\\
318.25	13.9462987281145\\
318.5	13.9453992255892\\
318.75	13.9441839646465\\
319	13.9428802310606\\
319.25	13.9402374263468\\
319.5	13.9414716986532\\
319.75	13.9443046898148\\
320	13.9462593745791\\
320.25	13.9425682840909\\
320.5	13.943636668771\\
320.75	13.9430688590067\\
321	13.9439159713805\\
321.25	13.944701898569\\
321.5	13.9436770324074\\
321.75	13.941732618266\\
322	13.9410858695286\\
322.25	13.9428039431818\\
322.5	13.9389082218013\\
322.75	13.9428384339226\\
323	13.9391453594276\\
323.25	13.9398244915825\\
323.5	13.9375546443603\\
323.75	13.938517739899\\
324	13.9380777819865\\
324.25	13.9385069128788\\
324.5	13.9382878236532\\
324.75	13.9365215829125\\
325	13.9351112239057\\
325.25	13.9362469753788\\
325.5	13.9360395822811\\
325.75	13.9355696003788\\
326	13.9361187506313\\
326.25	13.9368104029882\\
326.5	13.9350433789983\\
326.75	13.9391630039983\\
327	13.9378235132576\\
327.25	13.936371140362\\
327.5	13.937821809133\\
327.75	13.9334456130051\\
328	13.9352183364899\\
328.25	13.9376585166246\\
328.5	13.9399123962542\\
328.75	13.9402135368266\\
329	13.9391552603114\\
329.25	13.942578231271\\
329.5	13.9399359198232\\
329.75	13.9434851681397\\
330	13.9403649884259\\
330.25	13.9403073341751\\
330.5	13.9390701515152\\
330.75	13.9395521069024\\
331	13.9402407756734\\
331.25	13.9403783333333\\
331.5	13.9400899646465\\
331.75	13.9398599713805\\
332	13.9411571220539\\
332.25	13.9436517239057\\
332.5	13.9400196746633\\
332.75	13.9418692478956\\
333	13.9400363396465\\
333.25	13.9354210391414\\
333.5	13.936662625\\
333.75	13.9349804175084\\
334	13.9385155349327\\
334.25	13.9350183240741\\
334.5	13.9367396603535\\
334.75	13.9355096578283\\
335	13.9373850387205\\
335.25	13.9384593846801\\
335.5	13.9400024040404\\
335.75	13.94047146633\\
336	13.939591388468\\
336.25	13.9368391914983\\
336.5	13.9364269461279\\
336.75	13.937165253367\\
337	13.9396231670875\\
337.25	13.9364193244949\\
337.5	13.940567395202\\
337.75	13.9435128665825\\
338	13.9445757344276\\
338.25	13.9489939570707\\
338.5	13.9494590479798\\
338.75	13.9481348947811\\
339	13.946218368266\\
339.25	13.9463348623737\\
339.5	13.9479014128788\\
339.75	13.9455122133838\\
340	13.9474568594276\\
340.25	13.9481038901515\\
340.5	13.9452138977273\\
340.75	13.946746358165\\
341	13.9463319524411\\
341.25	13.9493165214646\\
341.5	13.9475326952862\\
341.75	13.9488749128788\\
342	13.9430376355219\\
342.25	13.9452735071549\\
342.5	13.9432642323232\\
342.75	13.9423283678451\\
343	13.941996479798\\
343.25	13.9440458518519\\
343.5	13.9420463766835\\
343.75	13.9448438981481\\
344	13.9458361914983\\
344.25	13.9471980206229\\
344.5	13.943351422138\\
344.75	13.9444384907407\\
345	13.9425611443603\\
345.25	13.9441580778619\\
345.5	13.9472198291246\\
345.75	13.943190871633\\
346	13.9454288396465\\
346.25	13.9430400223064\\
346.5	13.9494674145623\\
346.75	13.9461014558081\\
347	13.9476648939394\\
347.25	13.9485063341751\\
347.5	13.948531550505\\
347.75	13.9473283665825\\
348	13.9487325391414\\
348.25	13.9468050425084\\
348.5	13.9487222150673\\
348.75	13.9474104368687\\
349	13.9501424549663\\
349.25	13.9481797415825\\
349.5	13.9512353964646\\
349.75	13.9536197781987\\
350	13.9552714776936\\
350.25	13.9516867680976\\
350.5	13.9505349217172\\
350.75	13.954452746633\\
351	13.9517690374579\\
351.25	13.9535604789562\\
351.5	13.9482104802189\\
351.75	13.9523641439394\\
352	13.9539888855219\\
352.25	13.9533905559764\\
352.5	13.9529857377946\\
352.75	13.9513308287037\\
353	13.9536783324916\\
353.25	13.9512252407407\\
353.5	13.9517823063973\\
353.75	13.9519259234007\\
354	13.9488836203704\\
354.25	13.9516747988215\\
354.5	13.9514247243266\\
354.75	13.9486638893098\\
355	13.9507367622054\\
355.25	13.9528745008417\\
355.5	13.9508527849327\\
355.75	13.9508755698653\\
356	13.9508226978114\\
356.25	13.9500491473064\\
356.5	13.9536997794613\\
356.75	13.9510662861953\\
357	13.9505898223906\\
357.25	13.9492130025252\\
357.5	13.9509452226431\\
357.75	13.953851118266\\
358	13.9522794170875\\
358.25	13.9522109191919\\
358.5	13.9527762664141\\
358.75	13.9525547003367\\
359	13.952640331229\\
359.25	13.9514942588384\\
359.5	13.9514534642256\\
359.75	13.9504145896465\\
360	13.9494687916667\\
360.25	13.9495945959596\\
360.5	13.9513099402357\\
360.75	13.9478953282828\\
361	13.9497138829966\\
361.25	13.951596084596\\
361.5	13.9509288821549\\
361.75	13.9519110117845\\
362	13.9505142226431\\
362.25	13.9518191696128\\
362.5	13.9509015795455\\
362.75	13.9489598190236\\
363	13.9466270841751\\
363.25	13.9486680408249\\
363.5	13.9467782891414\\
363.75	13.9488335046296\\
364	13.9502935281987\\
364.25	13.9523961569865\\
364.5	13.9532861679293\\
364.75	13.9533713539562\\
365	13.9517566544613\\
365.25	13.9489600399832\\
365.5	13.9500396696128\\
365.75	13.9526889785354\\
366	13.9525208728956\\
366.25	13.9536916090067\\
366.5	13.9535540058923\\
366.75	13.9502120993266\\
367	13.9522881035354\\
367.25	13.9532272125421\\
367.5	13.9517500479798\\
367.75	13.9559233598485\\
368	13.9568640239899\\
368.25	13.9588600723906\\
368.5	13.9596631536195\\
368.75	13.9574571755051\\
369	13.9553275155724\\
369.25	13.9539050664983\\
369.5	13.9509875883838\\
369.75	13.9555503240741\\
370	13.9565221136364\\
370.25	13.9578734591751\\
370.5	13.9598354747475\\
370.75	13.9603523497475\\
371	13.9597056502525\\
371.25	13.9571050180976\\
371.5	13.9532801515152\\
371.75	13.957792334596\\
372	13.9568658291246\\
372.25	13.9575336763468\\
372.5	13.9596970542929\\
372.75	13.9541271287879\\
373	13.9577316224747\\
373.25	13.9538027441077\\
373.5	13.9543824520202\\
373.75	13.9530151725589\\
374	13.9558104364478\\
374.25	13.9556563602694\\
374.5	13.9565740761784\\
374.75	13.9522803164983\\
375	13.9520972007576\\
375.25	13.9543812554714\\
375.5	13.9520103947811\\
375.75	13.9503852609428\\
376	13.9502164389731\\
376.25	13.9531151174242\\
376.5	13.9554562723064\\
376.75	13.9542491611953\\
377	13.9560379301347\\
377.25	13.9528311734007\\
377.5	13.9496922685185\\
377.75	13.9514461856061\\
378	13.9494500690236\\
378.25	13.9503741822391\\
378.5	13.9505881961279\\
378.75	13.9516468590067\\
379	13.9468808901515\\
379.25	13.947574452862\\
379.5	13.9481984116162\\
379.75	13.9501514654882\\
380	13.9476947605219\\
380.25	13.9447717752525\\
380.5	13.9420772988215\\
380.75	13.9420305425084\\
381	13.9450845252525\\
381.25	13.9429725382997\\
381.5	13.9439854389731\\
381.75	13.9432845715488\\
382	13.9446068526936\\
382.25	13.9450321102694\\
382.5	13.9466175256734\\
382.75	13.9476207289562\\
383	13.9453100635522\\
383.25	13.9455419793771\\
383.5	13.9432543981481\\
383.75	13.9461485631313\\
384	13.9474921018519\\
384.25	13.9483763139731\\
384.5	13.9489135159933\\
384.75	13.947081861532\\
385	13.9481990180976\\
385.25	13.9467637992424\\
385.5	13.9477357327441\\
385.75	13.9514287289562\\
386	13.9465684040404\\
386.25	13.9460606292088\\
386.5	13.9471905180976\\
386.75	13.9480769326599\\
387	13.9450109617003\\
387.25	13.9448952180135\\
387.5	13.9483241228956\\
387.75	13.9460650787037\\
388	13.9495023505892\\
388.25	13.9500602575758\\
388.5	13.9503805707071\\
388.75	13.9484248977273\\
389	13.949976665404\\
389.25	13.9506172996633\\
389.5	13.9507623665825\\
389.75	13.9515823909933\\
390	13.9521827201178\\
390.25	13.9566479162458\\
390.5	13.9571481797138\\
390.75	13.9595588665825\\
391	13.960230699495\\
391.25	13.9637211334175\\
391.5	13.9610887908249\\
391.75	13.9605848935185\\
392	13.9615091174242\\
392.25	13.9623057255892\\
392.5	13.9594113122896\\
392.75	13.9634469869529\\
393	13.9611816123737\\
393.25	13.9621159431818\\
393.5	13.9656221582492\\
393.75	13.9655577125421\\
394	13.966400996633\\
394.25	13.9622759057239\\
394.5	13.962678401936\\
394.75	13.960826834596\\
395	13.9623422108586\\
395.25	13.9589339701178\\
395.5	13.962607327862\\
395.75	13.9605648611111\\
396	13.9629857293771\\
396.25	13.9611930820707\\
396.5	13.9615359654882\\
396.75	13.9612719646465\\
397	13.9606849027778\\
397.25	13.9636459848485\\
397.5	13.9630427335859\\
397.75	13.9612219339226\\
398	13.9600727563131\\
398.25	13.9564321237374\\
398.5	13.9554975984848\\
398.75	13.9558373564815\\
399	13.9533632407407\\
399.25	13.952520378367\\
399.5	13.9536161026936\\
399.75	13.9563529015151\\
400	13.9534985155724\\
400.25	13.9534166662458\\
400.5	13.9494036746633\\
400.75	13.9467092453704\\
401	13.9441203005051\\
401.25	13.9437440900673\\
401.5	13.9424545963805\\
401.75	13.9432138964646\\
402	13.9443901409933\\
402.25	13.9429552899832\\
402.5	13.9413743468013\\
402.75	13.9401682222222\\
403	13.9417247563131\\
403.25	13.9419397003367\\
403.5	13.9405435286195\\
403.75	13.940742280303\\
404	13.9423286304714\\
404.25	13.944488496633\\
404.5	13.9438619292929\\
404.75	13.9398520690236\\
405	13.9424590340909\\
405.25	13.9426294162458\\
405.5	13.942264023569\\
405.75	13.9419170572391\\
406	13.9421771464646\\
406.25	13.941912290404\\
406.5	13.9439095353535\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	-0.0232340687692454\\
0.5	-0.00730215592787722\\
0.75	0.0336753162307949\\
1	0.159157908413261\\
1.25	0.409989870846079\\
1.5	0.857801076796803\\
1.75	1.35246447795748\\
2	1.86090808839165\\
2.25	2.32853988804135\\
2.5	2.76662159492019\\
2.75	3.16378774792309\\
3	3.7090623557086\\
3.25	4.27002044092138\\
3.5	4.84105767150338\\
3.75	5.41579417351543\\
4	5.96279123430009\\
4.25	6.51456031531169\\
4.5	7.07518259380881\\
4.75	7.6408363417312\\
5	8.2087861437672\\
5.25	8.77978029121691\\
5.5	9.35962592084852\\
5.75	9.92250857926884\\
6	10.453942945379\\
6.25	10.8175316200173\\
6.5	11.0282329928611\\
6.75	11.1305312004926\\
7	11.1916234560061\\
7.25	11.2403278968642\\
7.5	11.2922987545645\\
7.75	11.3329593072278\\
8	11.3351923806144\\
8.25	11.3414615812216\\
8.5	11.3265842025078\\
8.75	11.317955580103\\
9	11.3215818693896\\
9.25	11.3272471441761\\
9.5	11.333016545994\\
9.75	11.3418926717111\\
10	11.3276773546392\\
10.25	11.3302853641858\\
10.5	11.3004826777325\\
10.75	11.2831014315434\\
11	11.2252757393917\\
11.25	11.2238363182832\\
11.5	11.2092897433999\\
11.75	11.2355020649891\\
12	11.2152468887456\\
12.25	11.1925199941223\\
12.5	11.1721314038745\\
12.75	11.1740922869652\\
13	11.1652181333965\\
13.25	11.1547071961935\\
13.5	11.1458791913236\\
13.75	11.154927466729\\
14	11.1536032345735\\
14.25	11.156645766238\\
14.5	11.1290979663469\\
14.75	11.1198747673431\\
15	11.1231249571224\\
15.25	11.1065444651787\\
15.5	11.1150986678879\\
15.75	11.0965321976\\
16	11.0957726679111\\
16.25	11.0879491437572\\
16.5	11.0823551569815\\
16.75	11.0673560899758\\
17	11.0654791272232\\
17.25	11.0815633304976\\
17.5	11.0722960600604\\
17.75	11.0670471895934\\
18	11.0741212847057\\
18.25	11.06690135457\\
18.5	11.0760976482514\\
18.75	11.0722880263095\\
19	11.0534413812681\\
19.25	11.031732155629\\
19.5	11.0311227258769\\
19.75	11.030935178746\\
20	11.0185097527252\\
20.25	11.0246520720169\\
20.5	11.0181285398508\\
20.75	11.020679710849\\
21	11.0367125192559\\
21.25	11.0527158327693\\
21.5	11.05853096136\\
21.75	11.071062003704\\
22	11.0986071397459\\
22.25	11.087004912375\\
22.5	11.0947733174213\\
22.75	11.105608858478\\
23	11.1034793790482\\
23.25	11.115034091423\\
23.5	11.1161866441027\\
23.75	11.1030469359801\\
24	11.1016158322555\\
24.25	11.0927388083024\\
24.5	11.0910047985738\\
24.75	11.0737424465397\\
25	11.0857611760617\\
25.25	11.0713904700155\\
25.5	11.0619718070908\\
25.75	11.0554714376462\\
26	11.0510008153687\\
26.25	11.0055461173914\\
26.5	10.991957125427\\
26.75	10.9823961146318\\
27	10.9693113312217\\
27.25	10.9623787719223\\
27.5	10.9817277839277\\
27.75	10.9706078176494\\
28	10.9849735838706\\
28.25	10.9681732970663\\
28.5	10.962862813001\\
28.75	10.9715722977703\\
29	10.9555055376697\\
29.25	10.9719671491775\\
29.5	10.9569010102828\\
29.75	10.9548097983362\\
30	10.9486057167952\\
30.25	10.9701716950291\\
30.5	10.9652891352901\\
30.75	10.9565936749642\\
31	10.9575049762202\\
31.25	10.9900051759335\\
31.5	10.9976726627718\\
31.75	10.9857633197594\\
32	10.9702030938909\\
32.25	10.9667315306002\\
32.5	10.95392757221\\
32.75	10.955821428781\\
33	10.9320481988172\\
33.25	10.9365917614132\\
33.5	10.9291753927988\\
33.75	10.9240476658008\\
34	10.9505546940903\\
34.25	10.9327860375103\\
34.5	10.9565674847088\\
34.75	11.0018495543081\\
35	11.0147075629642\\
35.25	11.0063798301337\\
35.5	11.0246485696373\\
35.75	11.0357359767064\\
36	11.0356639288874\\
36.25	11.0537311941123\\
36.5	11.0840152507705\\
36.75	11.1222692117215\\
37	11.144358245335\\
37.25	11.1705268550499\\
37.5	11.1725029957585\\
37.75	11.1749487027615\\
38	11.1744049356394\\
38.25	11.1664696260719\\
38.5	11.1663761885256\\
38.75	11.1480239206876\\
39	11.1265015278192\\
39.25	11.1254099258655\\
39.5	11.1070763385928\\
39.75	11.0402715264451\\
40	11.0334461444682\\
40.25	10.9874641627855\\
40.5	10.9738673706742\\
40.75	10.9625394635772\\
41	10.9717518802753\\
41.25	10.9793393274767\\
41.5	10.9741982321815\\
41.75	10.9628621759144\\
42	10.9436503180141\\
42.25	10.9428410996399\\
42.5	10.9430376548339\\
42.75	10.9331718514777\\
43	10.9401826749404\\
43.25	10.9333765904175\\
43.5	10.9488406902524\\
43.75	10.9509721831848\\
44	10.9638948565614\\
44.25	10.9838152012281\\
44.5	11.0261394803601\\
44.75	11.0612229520389\\
45	11.0709172996312\\
45.25	11.0893454799466\\
45.5	11.0887921036765\\
45.75	11.0843605372623\\
46	11.0722948068263\\
46.25	11.0528918652891\\
46.5	11.0612022412513\\
46.75	11.0574984356054\\
47	11.069318592487\\
47.25	11.0514968281138\\
47.5	11.045150592408\\
47.75	11.0482817165271\\
48	11.0539197531431\\
48.25	11.0561005288136\\
48.5	11.0510100736155\\
48.75	11.0738762036436\\
49	11.0537419088161\\
49.25	11.0268550855693\\
49.5	10.9957409195752\\
49.75	10.9604502590321\\
50	10.961602529353\\
50.25	10.9366970468022\\
50.5	10.9314968220793\\
50.75	10.9266595577449\\
51	10.9104166226162\\
51.25	10.9063001660384\\
51.5	10.8716598073446\\
51.75	10.8391210352887\\
52	10.8371109193817\\
52.25	10.7949980600583\\
52.5	10.7783437136623\\
52.75	10.7756536066403\\
53	10.7650905138999\\
53.25	10.7470899118553\\
53.5	10.7241366058828\\
53.75	10.6888124551938\\
54	10.691233100036\\
54.25	10.7115122998093\\
54.5	10.7031563621525\\
54.75	10.7013093401134\\
55	10.6724720769463\\
55.25	10.675692490699\\
55.5	10.6628555693588\\
55.75	10.6354360012949\\
56	10.6245917073457\\
56.25	10.6028176803614\\
56.5	10.5734680609698\\
56.75	10.5483279396238\\
57	10.520891154091\\
57.25	10.5127958444844\\
57.5	10.5107204409727\\
57.75	10.4706651564376\\
58	10.4353966861976\\
58.25	10.4242806041115\\
58.5	10.4314690725807\\
58.75	10.4453004530853\\
59	10.4601704116066\\
59.25	10.4424479374598\\
59.5	10.4422106238795\\
59.75	10.4575671129274\\
60	10.4711258780196\\
60.25	10.4690357739106\\
60.5	10.4615514146654\\
60.75	10.4534416868221\\
61	10.4521703583322\\
61.25	10.4699885216721\\
61.5	10.4935296842819\\
61.75	10.5099212545853\\
62	10.5343086161138\\
62.25	10.5553455996495\\
62.5	10.5699836004345\\
62.75	10.5971236767445\\
63	10.6207898207377\\
63.25	10.6481348712295\\
63.5	10.6690145363762\\
63.75	10.6764507546851\\
64	10.657761832571\\
64.25	10.6742299660471\\
64.5	10.6676658301875\\
64.75	10.6493080170839\\
65	10.6465674844288\\
65.25	10.6245837646035\\
65.5	10.6010352339247\\
65.75	10.6053219482916\\
66	10.6021205065447\\
66.25	10.5737757539325\\
66.5	10.5662446718988\\
66.75	10.5549883224124\\
67	10.5340053397142\\
67.25	10.5129507645249\\
67.5	10.5011353842731\\
67.75	10.4652601905038\\
68	10.4507863082962\\
68.25	10.4452681630045\\
68.5	10.4300690616246\\
68.75	10.4387476894906\\
69	10.4441385560733\\
69.25	10.4383072241135\\
69.5	10.430395470693\\
69.75	10.4320208383688\\
70	10.4398832898761\\
70.25	10.4587560285958\\
70.5	10.4845035932352\\
70.75	10.4965387268654\\
71	10.5066073013799\\
71.25	10.5193660543622\\
71.5	10.5097276477895\\
71.75	10.5340292447598\\
72	10.5533645517847\\
72.25	10.5681430677499\\
72.5	10.5486796314487\\
72.75	10.5654355809981\\
73	10.570568412231\\
73.25	10.5406487820602\\
73.5	10.5301674362777\\
73.75	10.5030332524712\\
74	10.4895581943293\\
74.25	10.4829557467393\\
74.5	10.4871423141591\\
74.75	10.4628988711715\\
75	10.441436985698\\
75.25	10.411095319932\\
75.5	10.3972653912963\\
75.75	10.3570314546685\\
76	10.3335369319126\\
76.25	10.3071251337495\\
76.5	10.2916405497144\\
76.75	10.2507693047926\\
77	10.2253688074798\\
77.25	10.1933791334997\\
77.5	10.1845149786726\\
77.75	10.175752820795\\
78	10.1577772212635\\
78.25	10.1527209763631\\
78.5	10.1255071975124\\
78.75	10.1373693426934\\
79	10.1354563057993\\
79.25	10.1577030540073\\
79.5	10.1932797525415\\
79.75	10.2243559394259\\
80	10.2286416425311\\
80.25	10.2452739272937\\
80.5	10.2441713815165\\
80.75	10.2560588841342\\
81	10.2482740559358\\
81.25	10.2580005894581\\
81.5	10.2609457055939\\
81.75	10.2555028810136\\
82	10.2710223822062\\
82.25	10.2567521926542\\
82.5	10.2701802559303\\
82.75	10.2666004911891\\
83	10.2861743261544\\
83.25	10.316183327708\\
83.5	10.3300376933786\\
83.75	10.3299329760697\\
84	10.3536969079796\\
84.25	10.3454742693574\\
84.5	10.3273977080379\\
84.75	10.3222523709135\\
85	10.3395722631654\\
85.25	10.3232840028223\\
85.5	10.3160314341126\\
85.75	10.3143515133325\\
86	10.3147046799324\\
86.25	10.3217435085231\\
86.5	10.3066058334055\\
86.75	10.3242454707227\\
87	10.3163561809881\\
87.25	10.3229027772197\\
87.5	10.2963838081375\\
87.75	10.2924612717246\\
88	10.2778869685315\\
88.25	10.270275617794\\
88.5	10.2762219625544\\
88.75	10.2806030642269\\
89	10.272031664051\\
89.25	10.2743126812813\\
89.5	10.2682733369092\\
89.75	10.2528950072041\\
90	10.2338343272193\\
90.25	10.2224564853421\\
90.5	10.2201253150019\\
90.75	10.2170492720764\\
91	10.2116998509216\\
91.25	10.2091136381971\\
91.5	10.2199551764014\\
91.75	10.2360121430083\\
92	10.2514836846799\\
92.25	10.2397305001426\\
92.5	10.2771110581698\\
92.75	10.3002970474398\\
93	10.3144661402158\\
93.25	10.3172115078791\\
93.5	10.3091327710619\\
93.75	10.3188297332945\\
94	10.28778688796\\
94.25	10.2728104959236\\
94.5	10.2801137806825\\
94.75	10.3039019560914\\
95	10.3106175309215\\
95.25	10.3220385624331\\
95.5	10.3238206233107\\
95.75	10.3441537962193\\
96	10.3305866443968\\
96.25	10.2843397931794\\
96.5	10.2348284117546\\
96.75	10.2082470157778\\
97	10.1775502999298\\
97.25	10.1475784869858\\
97.5	10.1016349335718\\
97.75	10.0529597659003\\
98	10.0371449428414\\
98.25	9.98979359435572\\
98.5	9.96237131447148\\
98.75	9.94153986277258\\
99	9.93002631338601\\
99.25	9.9063096130445\\
99.5	9.88252663321416\\
99.75	9.82647363499778\\
100	9.80624720062999\\
100.25	9.83087070914789\\
100.5	9.80617046120592\\
100.75	9.77918583998914\\
101	9.7961629511072\\
101.25	9.81685519735131\\
101.5	9.81541547215298\\
101.75	9.79450327948152\\
102	9.79293920911384\\
102.25	9.80661793391655\\
102.5	9.8042762050482\\
102.75	9.82045508776486\\
103	9.78781748923435\\
103.25	9.7979708646435\\
103.5	9.78937005708712\\
103.75	9.77969443588168\\
104	9.79419060181715\\
104.25	9.79302149622497\\
104.5	9.79988888619732\\
104.75	9.80017463914146\\
105	9.83125598013834\\
105.25	9.84946750866187\\
105.5	9.83637811420689\\
105.75	9.82340494531328\\
106	9.80414076617646\\
106.25	9.79195763687818\\
106.5	9.7935783363311\\
106.75	9.77633645027995\\
107	9.76467086563809\\
107.25	9.75393700638627\\
107.5	9.74510226477743\\
107.75	9.73478016241549\\
108	9.73865347972597\\
108.25	9.71202907399606\\
108.5	9.68875567628921\\
108.75	9.66712998719018\\
109	9.63216448489469\\
109.25	9.61839734699648\\
109.5	9.59614629334504\\
109.75	9.56747159349779\\
110	9.5240473302442\\
110.25	9.49865204677526\\
110.5	9.4857757139673\\
110.75	9.46924912880501\\
111	9.43472079920558\\
111.25	9.40671701108403\\
111.5	9.40998405189273\\
111.75	9.40303228519845\\
112	9.37867723407174\\
112.25	9.36791130049485\\
112.5	9.34676583764038\\
112.75	9.32385836894525\\
113	9.3149975061232\\
113.25	9.33811852445108\\
113.5	9.32083209322301\\
113.75	9.30022510305545\\
114	9.286238445116\\
114.25	9.26377615506699\\
114.5	9.23610730182677\\
114.75	9.23550051582794\\
115	9.23135451469866\\
115.25	9.23459443240548\\
115.5	9.22212236055407\\
115.75	9.20632510528924\\
116	9.21269409720857\\
116.25	9.21015659142878\\
116.5	9.19654418308894\\
116.75	9.16886839563086\\
117	9.14988067038557\\
117.25	9.1313777942639\\
117.5	9.12933028604161\\
117.75	9.12464422245831\\
118	9.12022955892546\\
118.25	9.10495893102429\\
118.5	9.08353335870906\\
118.75	9.10260020461522\\
119	9.10486774141635\\
119.25	9.09920091630607\\
119.5	9.12289358431164\\
119.75	9.14305038297908\\
120	9.13779698898987\\
120.25	9.14519557280645\\
120.5	9.14618406174252\\
120.75	9.1774581564516\\
121	9.19942103705616\\
121.25	9.20763097314388\\
121.5	9.222861242054\\
121.75	9.24867340216531\\
122	9.25754761489843\\
122.25	9.29046248319035\\
122.5	9.30158272605894\\
122.75	9.29042634784678\\
123	9.29007733466084\\
123.25	9.26989574154999\\
123.5	9.2822245677795\\
123.75	9.26366376568312\\
124	9.27005063213445\\
124.25	9.29259343891922\\
124.5	9.27884496386368\\
124.75	9.24658906084475\\
125	9.24832714032312\\
125.25	9.23561672071415\\
125.5	9.23150062609963\\
125.75	9.20269219820473\\
126	9.18899413252599\\
126.25	9.17854911444115\\
126.5	9.14368615106656\\
126.75	9.09855733202894\\
127	9.07504924289914\\
127.25	9.08104133808644\\
127.5	9.09765513770074\\
127.75	9.11306336855387\\
128	9.1071782998334\\
128.25	9.10156773639177\\
128.5	9.09283639083955\\
128.75	9.125505679341\\
129	9.12395483620133\\
129.25	9.11846406833088\\
129.5	9.14019873863996\\
129.75	9.17805548763248\\
130	9.20378689429893\\
130.25	9.20807364862433\\
130.5	9.22420935114886\\
130.75	9.24185656954853\\
131	9.25765525559751\\
131.25	9.26654418686923\\
131.5	9.29411164020592\\
131.75	9.33620561556301\\
132	9.35305818778763\\
132.25	9.35789871174714\\
132.5	9.3789303661678\\
132.75	9.35424192240658\\
133	9.38546992258315\\
133.25	9.43492446947293\\
133.5	9.46345202515343\\
133.75	9.47611345463846\\
134	9.4886585703267\\
134.25	9.50884848596453\\
134.5	9.55837936204371\\
134.75	9.59338901034989\\
135	9.59578355048304\\
135.25	9.61709737972298\\
135.5	9.63872154483635\\
135.75	9.64106661064445\\
136	9.62414321548214\\
136.25	9.63612630561133\\
136.5	9.61705039841988\\
136.75	9.62094063685808\\
137	9.63044198050057\\
137.25	9.62990948965494\\
137.5	9.60279741676105\\
137.75	9.60321075703389\\
138	9.5795114756471\\
138.25	9.56643065569641\\
138.5	9.5485736440541\\
138.75	9.55858014230949\\
139	9.5743996681211\\
139.25	9.59154316480216\\
139.5	9.59388707550815\\
139.75	9.58161033785265\\
140	9.57476289483521\\
140.25	9.59904564096526\\
140.5	9.579277424065\\
140.75	9.5869916987659\\
141	9.58999546036504\\
141.25	9.59197396677758\\
141.5	9.61694444798461\\
141.75	9.60334576240141\\
142	9.60707707488641\\
142.25	9.6000734779119\\
142.5	9.58824274439594\\
142.75	9.60930497367697\\
143	9.64508726050138\\
143.25	9.65887042836995\\
143.5	9.6750757058169\\
143.75	9.67453249072827\\
144	9.67188521160736\\
144.25	9.70748180704547\\
144.5	9.72184350185327\\
144.75	9.74550100834891\\
145	9.79560282135489\\
145.25	9.81358821114759\\
145.5	9.83236708499034\\
145.75	9.83926801144493\\
146	9.83745710687083\\
146.25	9.82540458437489\\
146.5	9.82540156688663\\
146.75	9.83102346326389\\
147	9.80489942840683\\
147.25	9.76625568757389\\
147.5	9.77445957606618\\
147.75	9.74541614884141\\
148	9.72055056649078\\
148.25	9.7155798932537\\
148.5	9.70273276821251\\
148.75	9.70465586859257\\
149	9.67987773080345\\
149.25	9.64118117505396\\
149.5	9.61481949437979\\
149.75	9.60101080727964\\
150	9.56818214883088\\
150.25	9.53647949348511\\
150.5	9.51830836902297\\
150.75	9.49331178692502\\
151	9.47868015033659\\
151.25	9.455656814797\\
151.5	9.43681298075788\\
151.75	9.43345970622723\\
152	9.43489325318322\\
152.25	9.4364954595577\\
152.5	9.40535276876957\\
152.75	9.39819585025143\\
153	9.37249118832277\\
153.25	9.35610225991557\\
153.5	9.34379980513716\\
153.75	9.32372134573789\\
154	9.32324729489634\\
154.25	9.30038350802002\\
154.5	9.30495980705156\\
154.75	9.29855053540385\\
155	9.28406228839227\\
155.25	9.27762584780941\\
155.5	9.27784044217426\\
155.75	9.25951439112334\\
156	9.23376706227254\\
156.25	9.22275501120633\\
156.5	9.19503870383159\\
156.75	9.19354939108318\\
157	9.2050456124136\\
157.25	9.21927476187376\\
157.5	9.24140526089415\\
157.75	9.24006763949802\\
158	9.22750022373825\\
158.25	9.18057171677706\\
158.5	9.17271048708053\\
158.75	9.18581848428634\\
159	9.19108240897237\\
159.25	9.19965515809814\\
159.5	9.20011638890818\\
159.75	9.2027777398747\\
160	9.24046836658973\\
160.25	9.24221462124239\\
160.5	9.24727067392959\\
160.75	9.26346398283342\\
161	9.28008426900966\\
161.25	9.33493878610178\\
161.5	9.3479139749247\\
161.75	9.31642800042887\\
162	9.29107056590588\\
162.25	9.27622719473566\\
162.5	9.26128050243881\\
162.75	9.26145125680458\\
163	9.27079477219446\\
163.25	9.29610134795767\\
163.5	9.28932545128568\\
163.75	9.29654768751566\\
164	9.30179270594096\\
164.25	9.29454634754834\\
164.5	9.28215667485057\\
164.75	9.26095099688006\\
165	9.23364094177667\\
165.25	9.2540048072542\\
165.5	9.2584931173251\\
165.75	9.25950104603373\\
166	9.27904146243237\\
166.25	9.23591761287543\\
166.5	9.23410048954448\\
166.75	9.23423614374186\\
167	9.24825252729827\\
167.25	9.25358363382409\\
167.5	9.25994059101246\\
167.75	9.28327111880514\\
168	9.30914909388769\\
168.25	9.33633675755784\\
168.5	9.36085032309072\\
168.75	9.37937995651974\\
169	9.38167869892393\\
169.25	9.39433091882331\\
169.5	9.42474238214425\\
169.75	9.46763967104396\\
170	9.48787549840725\\
170.25	9.49547011622658\\
170.5	9.54009914785414\\
170.75	9.56747167878836\\
171	9.57933765691613\\
171.25	9.59624279951606\\
171.5	9.63923402414537\\
171.75	9.67573893921867\\
172	9.70031416142942\\
172.25	9.73549041280652\\
172.5	9.76895647181949\\
172.75	9.79679628920546\\
173	9.81754416217802\\
173.25	9.82628713512506\\
173.5	9.83986634099839\\
173.75	9.86165158441358\\
174	9.8941811110347\\
174.25	9.91116728020683\\
174.5	9.95492421895728\\
174.75	9.95740262356806\\
175	9.95968250773129\\
175.25	9.96341170855065\\
175.5	9.94798873782333\\
175.75	9.95446786157262\\
176	9.93607631890467\\
176.25	9.95122530980613\\
176.5	9.936683676382\\
176.75	9.95470592480207\\
177	9.96947991239186\\
177.25	9.96315336258721\\
177.5	9.95866716255881\\
177.75	9.94749925870038\\
178	9.93273031659514\\
178.25	9.91695870757317\\
178.5	9.89684807217342\\
178.75	9.87671766233056\\
179	9.84989078669874\\
179.25	9.81930441945366\\
179.5	9.79372562267995\\
179.75	9.75997773203452\\
180	9.73299036293053\\
180.25	9.68643868153692\\
180.5	9.66155257428963\\
180.75	9.6445579770149\\
181	9.64890643585148\\
181.25	9.64341294676641\\
181.5	9.68254661151384\\
181.75	9.65784812298876\\
182	9.66270956898541\\
182.25	9.68629194548796\\
182.5	9.69108381034961\\
182.75	9.706672483736\\
183	9.70889388987937\\
183.25	9.70279049989706\\
183.5	9.69247628111554\\
183.75	9.6809587199455\\
184	9.66289896172735\\
184.25	9.65409437062362\\
184.5	9.66276180503109\\
184.75	9.65865179785298\\
185	9.6573405820629\\
185.25	9.71467435100044\\
185.5	9.75423594735216\\
185.75	9.76180450999406\\
186	9.7264454607454\\
186.25	9.70751045800119\\
186.5	9.64876689882275\\
186.75	9.59410269916321\\
187	9.58188113946208\\
187.25	9.52312902241527\\
187.5	9.50419135761498\\
187.75	9.45813080116604\\
188	9.42724221729295\\
188.25	9.39687981659441\\
188.5	9.38584795240929\\
188.75	9.38454612231837\\
189	9.37037214860968\\
189.25	9.34089748098692\\
189.5	9.33602205805275\\
189.75	9.3346012938439\\
190	9.33008062271419\\
190.25	9.30626742359511\\
190.5	9.27505244385973\\
190.75	9.24297677579463\\
191	9.21842634338582\\
191.25	9.1736069892196\\
191.5	9.17617646856317\\
191.75	9.17773013842432\\
192	9.12941691099792\\
192.25	9.12552131251424\\
192.5	9.12230394986039\\
192.75	9.11102952505826\\
193	9.1133449734339\\
193.25	9.09685057221403\\
193.5	9.12172689831645\\
193.75	9.09681266788789\\
194	9.08228334494629\\
194.25	9.09191854183217\\
194.5	9.06969404164099\\
194.75	9.06661498598429\\
195	9.03492846072481\\
195.25	9.01535615001936\\
195.5	8.99793539501969\\
195.75	9.0105644105972\\
196	9.01592348175048\\
196.25	9.0346600996204\\
196.5	9.01847743991264\\
196.75	9.00045940398419\\
197	8.9968883202945\\
197.25	8.99480068602247\\
197.5	9.0023849237388\\
197.75	8.98695478496013\\
198	8.99525722837854\\
198.25	8.98890700595087\\
198.5	8.96945803682755\\
198.75	8.97217853112253\\
199	8.97438728589429\\
199.25	8.97796890340818\\
199.5	9.01436655222996\\
199.75	9.00780431175356\\
200	9.01861021040087\\
200.25	9.03053263691231\\
200.5	9.03316091377443\\
200.75	9.04008869591091\\
201	9.04881891276363\\
201.25	9.05878881673408\\
201.5	9.05864564937327\\
201.75	9.08352759998799\\
202	9.09353465549381\\
202.25	9.11259154725386\\
202.5	9.10655408331452\\
202.75	9.12819810545939\\
203	9.11152281325056\\
203.25	9.1259902614514\\
203.5	9.12645557229666\\
203.75	9.12116293779368\\
204	9.12009519547548\\
204.25	9.13507378543065\\
204.5	9.102635358393\\
204.75	9.11144125685377\\
205	9.12586570810646\\
205.25	9.11968436793079\\
205.5	9.13104009126478\\
205.75	9.13530299230594\\
206	9.13063140850395\\
206.25	9.11757684156409\\
206.5	9.11317479401466\\
206.75	9.11451201907914\\
207	9.12055521905449\\
207.25	9.10671778733132\\
207.5	9.10302588575857\\
207.75	9.0926628274334\\
208	9.08174578102999\\
208.25	9.05727958081565\\
208.5	9.06307183529251\\
208.75	9.07544273359796\\
209	9.07494317393858\\
209.25	9.05113252544624\\
209.5	9.06098956766845\\
209.75	9.06677778977274\\
210	9.05812023704212\\
210.25	9.08422038795931\\
210.5	9.07855503596656\\
210.75	9.07844901943572\\
211	9.09300813405436\\
211.25	9.09798277842977\\
211.5	9.10392741365451\\
211.75	9.11671174120784\\
212	9.11605657157996\\
212.25	9.11168412349456\\
212.5	9.11561396543325\\
212.75	9.12793807286096\\
213	9.13456998414616\\
213.25	9.15069068931851\\
213.5	9.13043266450007\\
213.75	9.11796830880464\\
214	9.11921269023474\\
214.25	9.1359257945186\\
214.5	9.11240089635128\\
214.75	9.11272342567573\\
215	9.1144383325817\\
215.25	9.10210188643927\\
215.5	9.10124716205851\\
215.75	9.09664313571725\\
216	9.08211197936703\\
216.25	9.08735558175977\\
216.5	9.09191235130228\\
216.75	9.0751953061566\\
217	9.07786473795882\\
217.25	9.07638023632391\\
217.5	9.08479596365423\\
217.75	9.06200611070886\\
218	9.05241971928046\\
218.25	9.04740849853147\\
218.5	9.04856448758356\\
218.75	9.04032716720362\\
219	9.0434107038288\\
219.25	9.04628349705402\\
219.5	9.04518498635989\\
219.75	9.05910083136609\\
220	9.05395441981818\\
220.25	9.0394811665307\\
220.5	9.03668155111734\\
220.75	9.05651476685512\\
221	9.06091033185001\\
221.25	9.06726409050898\\
221.5	9.0431022024785\\
221.75	9.02485968524251\\
222	9.00212956637546\\
222.25	8.97394952766757\\
222.5	8.95612580303358\\
222.75	8.96489127087772\\
223	8.98268982957902\\
223.25	8.97642136906834\\
223.5	8.96951983340596\\
223.75	8.962402502867\\
224	8.96620817604047\\
224.25	8.94207292438003\\
224.5	8.95482311702516\\
224.75	8.91717177142626\\
225	8.92588333589897\\
225.25	8.95532614767754\\
225.5	8.97147766345651\\
225.75	8.97434347174438\\
226	8.96355784338125\\
226.25	8.94280123984416\\
226.5	8.96424520595686\\
226.75	8.9677086417955\\
227	8.97833014852904\\
227.25	8.99439843764571\\
227.5	8.98874096420012\\
227.75	8.98969443093984\\
228	8.9741313835562\\
228.25	8.97449427545122\\
228.5	8.95719928881632\\
228.75	8.97486819060977\\
229	8.96538234390633\\
229.25	8.95554479801056\\
229.5	8.94221836445836\\
229.75	8.94712551593362\\
230	8.90936124128733\\
230.25	8.8778748956062\\
230.5	8.8457498057536\\
230.75	8.81800366083977\\
231	8.79623868683829\\
231.25	8.79237466406133\\
231.5	8.78973507272464\\
231.75	8.79819954715759\\
232	8.80550632413305\\
232.25	8.78831053003645\\
232.5	8.78675684866509\\
232.75	8.77139278799329\\
233	8.75202900100116\\
233.25	8.73803685679536\\
233.5	8.72561634171598\\
233.75	8.7107314367971\\
234	8.70874753267054\\
234.25	8.7187690989699\\
234.5	8.74213453378744\\
234.75	8.75052510943475\\
235	8.75911061981406\\
235.25	8.75251302925727\\
235.5	8.75145275946631\\
235.75	8.74944718895515\\
236	8.76345813605485\\
236.25	8.75936787287537\\
236.5	8.74560636222414\\
236.75	8.7606386556962\\
237	8.77195620132908\\
237.25	8.78068641843081\\
237.5	8.78062401377177\\
237.75	8.80137054888894\\
238	8.82284738018633\\
238.25	8.82782437014616\\
238.5	8.81795377475463\\
238.75	8.81741686029294\\
239	8.80666308771242\\
239.25	8.77338602163248\\
239.5	8.75633646566743\\
239.75	8.75370704459553\\
240	8.75011687284923\\
240.25	8.74245622550071\\
240.5	8.73466369161197\\
240.75	8.72918234868301\\
241	8.71028503099786\\
241.25	8.70221567725238\\
241.5	8.69463302191108\\
241.75	8.67073308629313\\
242	8.64410927270854\\
242.25	8.62910923706032\\
242.5	8.61515821560389\\
242.75	8.59707190321947\\
243	8.58417493997332\\
243.25	8.57632422295918\\
243.5	8.5878789337258\\
243.75	8.58560664529269\\
244	8.59501041499054\\
244.25	8.61603350547147\\
244.5	8.62520479665881\\
244.75	8.61682571620199\\
245	8.62813178023082\\
245.25	8.64688870572536\\
245.5	8.67803924141613\\
245.75	8.69530682365197\\
246	8.73682394756703\\
246.25	8.77740379241115\\
246.5	8.81262606989482\\
246.75	8.82924425361366\\
247	8.83488701707073\\
247.25	8.856602155262\\
247.5	8.8701230392306\\
247.75	8.88508741739847\\
248	8.88727025988512\\
248.25	8.90693693487952\\
248.5	8.92053968777434\\
248.75	8.93460572911095\\
249	8.94041555590742\\
249.25	8.96197564173656\\
249.5	8.96709841829782\\
249.75	8.98081808292849\\
250	8.99158102334446\\
250.25	8.99990371177842\\
250.5	8.99745136703226\\
250.75	8.98466823004121\\
251	8.97108574706968\\
251.25	8.94149783417555\\
251.5	8.92466101777571\\
251.75	8.91430378989125\\
252	8.93243838488372\\
252.25	8.92191310193104\\
252.5	8.92460548082869\\
252.75	8.9025903179627\\
253	8.8982335386051\\
253.25	8.88389445905868\\
253.5	8.89505236242722\\
253.75	8.893425341732\\
254	8.88234362273315\\
254.25	8.86191243282923\\
254.5	8.84682656881141\\
254.75	8.83501538807848\\
255	8.81790992436738\\
255.25	8.80445547025791\\
255.5	8.79555420819345\\
255.75	8.79379704200993\\
256	8.77854770819714\\
256.25	8.77870366373991\\
256.5	8.76982646779224\\
256.75	8.76470534643729\\
257	8.74496316037667\\
257.25	8.74378236951334\\
257.5	8.72963737811522\\
257.75	8.72181459238057\\
258	8.73861003426427\\
258.25	8.74445476865434\\
258.5	8.73096826437915\\
258.75	8.72613457306321\\
259	8.70448850222402\\
259.25	8.71702082610712\\
259.5	8.73210060106907\\
259.75	8.74549180677622\\
260	8.77137760014777\\
260.25	8.79050670793593\\
260.5	8.77775765470097\\
260.75	8.78369975625057\\
261	8.81062027432904\\
261.25	8.83001500354876\\
261.5	8.86344505642078\\
261.75	8.86330552173073\\
262	8.86678844249642\\
262.25	8.86140345414246\\
262.5	8.87286593155254\\
262.75	8.89649107292138\\
263	8.89489188228072\\
263.25	8.89532404700503\\
263.5	8.89362562055785\\
263.75	8.89547098608687\\
264	8.91649705498747\\
264.25	8.92566126445831\\
264.5	8.9392911110329\\
264.75	8.93088301367466\\
265	8.90500702381141\\
265.25	8.88512102011984\\
265.5	8.8998601090085\\
265.75	8.90156207819661\\
266	8.90056072977908\\
266.25	8.88177428239693\\
266.5	8.86271587405221\\
266.75	8.90045990807308\\
267	8.91685777383633\\
267.25	8.92975916316246\\
267.5	8.94488537983562\\
267.75	8.9391450356888\\
268	8.93450241615324\\
268.25	8.94113788878735\\
268.5	8.94670000116587\\
268.75	8.95371288172124\\
269	8.96363913979821\\
269.25	8.94188927212237\\
269.5	8.93592751476699\\
269.75	8.96334366752626\\
270	8.97634347978601\\
270.25	8.99368792875689\\
270.5	8.98340190691158\\
270.75	8.99021290898246\\
271	8.98239153342785\\
271.25	8.99684349966502\\
271.5	9.00723623634342\\
271.75	8.98922332900714\\
272	8.99710079036337\\
272.25	8.99873852634292\\
272.5	8.99567780641988\\
272.75	8.9887400344745\\
273	8.97704087207125\\
273.25	8.9693304116179\\
273.5	8.95037889235372\\
273.75	8.95610022304565\\
274	8.94820025564469\\
274.25	8.98035675968295\\
274.5	8.97350462419322\\
274.75	8.95553579027874\\
275	8.94711089570523\\
275.25	8.94984455854301\\
275.5	8.95665474631838\\
275.75	8.95864555822836\\
276	8.94751172722987\\
276.25	8.93979339146924\\
276.5	8.92861704409061\\
276.75	8.9120929481344\\
277	8.88644794976154\\
277.25	8.87256717017707\\
277.5	8.8582657617503\\
277.75	8.8639099630557\\
278	8.86735954425945\\
278.25	8.86781626284395\\
278.5	8.87973880229055\\
278.75	8.87795392390357\\
279	8.88640885526104\\
279.25	8.88571128900558\\
279.5	8.87657726603099\\
279.75	8.88238716460886\\
280	8.87749569167477\\
280.25	8.86499218709077\\
280.5	8.85312177123913\\
280.75	8.84573628625309\\
281	8.86041797263372\\
281.25	8.87485606924451\\
281.5	8.89052686590155\\
281.75	8.90821556045407\\
282	8.92774895869516\\
282.25	8.93857014596708\\
282.5	8.95222565969267\\
282.75	8.94870739050041\\
283	8.9660829143503\\
283.25	8.96463753418093\\
283.5	8.9637454592137\\
283.75	8.95531295542435\\
284	8.95377081071615\\
284.25	8.95079039080268\\
284.5	8.96729392949633\\
284.75	8.96353517905441\\
285	8.98063839521268\\
285.25	8.97811583440368\\
285.5	8.9945471259544\\
285.75	8.99861905917897\\
286	8.99542307803608\\
286.25	8.98876803890559\\
286.5	8.98501322274547\\
286.75	8.98610490059432\\
287	8.99159875400018\\
287.25	9.00179435629635\\
287.5	8.99730777563638\\
287.75	8.99483245822698\\
288	8.97797543617202\\
288.25	8.97628528649726\\
288.5	8.97733417318877\\
288.75	8.99521356173475\\
289	9.00512442466333\\
289.25	8.99338056535702\\
289.5	8.97527885004692\\
289.75	8.96257954507783\\
290	8.94784771361261\\
290.25	8.95039097756597\\
290.5	8.93910616188458\\
290.75	8.93953755358062\\
291	8.93703788474592\\
291.25	8.93834382603145\\
291.5	8.9191211860126\\
291.75	8.90828963301276\\
292	8.89841426783875\\
292.25	8.89517590544393\\
292.5	8.90316941301765\\
292.75	8.91069001218991\\
293	8.90939874735041\\
293.25	8.90175812988268\\
293.5	8.90978948633964\\
293.75	8.87534920694298\\
294	8.85781928467297\\
294.25	8.86976050064374\\
294.5	8.8852327799272\\
294.75	8.8886445821122\\
295	8.88611642509371\\
295.25	8.87629734886055\\
295.5	8.8891825069951\\
295.75	8.87875179733464\\
296	8.85877907014622\\
296.25	8.84479604733677\\
296.5	8.85652900110285\\
296.75	8.85064802908329\\
297	8.84055284470864\\
297.25	8.84490805943348\\
297.5	8.82062689075286\\
297.75	8.81217602856024\\
298	8.81814733325623\\
298.25	8.8113810722547\\
298.5	8.80382327702693\\
298.75	8.80962069971196\\
299	8.80517954530507\\
299.25	8.76480183692101\\
299.5	8.73585005658236\\
299.75	8.72561285612747\\
300	8.71277847320529\\
300.25	8.70462961788444\\
300.5	8.68747333482761\\
300.75	8.67119005775182\\
301	8.67046307810896\\
301.25	8.66097439658402\\
301.5	8.63105075667267\\
301.75	8.6396048927447\\
302	8.63770955337857\\
302.25	8.61068431114378\\
302.5	8.59536748363147\\
302.75	8.59690647063019\\
303	8.5722974721885\\
303.25	8.5677416463777\\
303.5	8.54097990454352\\
303.75	8.54035305206502\\
304	8.52190213153692\\
304.25	8.52616374974083\\
304.5	8.52749984327222\\
304.75	8.52814742777668\\
305	8.54046148020254\\
305.25	8.53598582658838\\
305.5	8.53494551022511\\
305.75	8.55578602842185\\
306	8.52689624064612\\
306.25	8.4999927144656\\
306.5	8.5131129960322\\
306.75	8.47853285429157\\
307	8.44972569995122\\
307.25	8.42106613084598\\
307.5	8.39614989129259\\
307.75	8.39813616547382\\
308	8.40641833531587\\
308.25	8.41471414731814\\
308.5	8.4372218476554\\
308.75	8.43425483209147\\
309	8.48298403748652\\
309.25	8.50669273058405\\
309.5	8.51751562520926\\
309.75	8.51919466763827\\
310	8.52279984673967\\
310.25	8.5361150275631\\
310.5	8.53655532821801\\
310.75	8.52633955710361\\
311	8.56602384711611\\
311.25	8.59407335374372\\
311.5	8.61398113848928\\
311.75	8.61186889366421\\
312	8.63781304440131\\
312.25	8.66580055296281\\
312.5	8.71277266212333\\
312.75	8.72735441491939\\
313	8.75530009368845\\
313.25	8.74984609636654\\
313.5	8.74757513822624\\
313.75	8.75660111779919\\
314	8.72860973694944\\
314.25	8.70919540879457\\
314.5	8.70497763480633\\
314.75	8.71389886836334\\
315	8.70520269733875\\
315.25	8.69908939387702\\
315.5	8.72471977468993\\
315.75	8.7406999267793\\
316	8.73972000788986\\
316.25	8.74221467174052\\
316.5	8.73723908578023\\
316.75	8.76068703352488\\
317	8.75809367322493\\
317.25	8.77716612636429\\
317.5	8.76632145693132\\
317.75	8.74678718265877\\
318	8.72206738195638\\
318.25	8.72228893326437\\
318.5	8.70628041699384\\
318.75	8.69937320396115\\
319	8.6793772424688\\
319.25	8.67174417084784\\
319.5	8.6595142191117\\
319.75	8.65771959360857\\
320	8.68110210920132\\
320.25	8.68596420224107\\
320.5	8.6621923869226\\
320.75	8.65065880557658\\
321	8.64728713180566\\
321.25	8.65947720158301\\
321.5	8.65838553335933\\
321.75	8.67745286851746\\
322	8.69035358335011\\
322.25	8.68423356830617\\
322.5	8.69257792625724\\
322.75	8.72675577464917\\
323	8.75920462962334\\
323.25	8.78044649880964\\
323.5	8.79794623844179\\
323.75	8.819013018759\\
324	8.85760629499606\\
324.25	8.8926930573092\\
324.5	8.91658547784438\\
324.75	8.91603445050268\\
325	8.92594715548688\\
325.25	8.93636743306822\\
325.5	8.93804597295683\\
325.75	8.9809288734087\\
326	8.99782716505788\\
326.25	9.00320179712799\\
326.5	9.01073951206383\\
326.75	9.00753746197609\\
327	9.01706744029352\\
327.25	9.02922677719222\\
327.5	9.03315108321896\\
327.75	9.02201436224835\\
328	8.99977417988572\\
328.25	8.9979793517124\\
328.5	9.01479438515003\\
328.75	9.01438535333736\\
329	9.0151340118142\\
329.25	9.00888882951657\\
329.5	9.00918926520593\\
329.75	9.02693010615378\\
330	9.01748185900664\\
330.25	9.02272193129038\\
330.5	9.03456049558271\\
330.75	9.00361991283599\\
331	9.00239192862541\\
331.25	8.9982962794614\\
331.5	8.98599024033279\\
331.75	8.97381319484823\\
332	8.95834345377035\\
332.25	8.93482904996404\\
332.5	8.93071130310228\\
332.75	8.91277220936391\\
333	8.92420419726294\\
333.25	8.90058347625979\\
333.5	8.86398327313079\\
333.75	8.85698841853853\\
334	8.84475180521489\\
334.25	8.84044526643614\\
334.5	8.8304835310709\\
334.75	8.81698694881809\\
335	8.79405129366782\\
335.25	8.7704356027545\\
335.5	8.7719631378196\\
335.75	8.7591459249899\\
336	8.75970745437224\\
336.25	8.74572702658471\\
336.5	8.75625447001344\\
336.75	8.75428599003033\\
337	8.74821908626276\\
337.25	8.75651151567902\\
337.5	8.74008495946845\\
337.75	8.73390932669403\\
338	8.72202795162555\\
338.25	8.72957260361194\\
338.5	8.74504149446769\\
338.75	8.72939531333622\\
339	8.72815285640161\\
339.25	8.72938163953519\\
339.5	8.74641637963373\\
339.75	8.74968915885163\\
340	8.76612124949238\\
340.25	8.77108412590054\\
340.5	8.76014785854447\\
340.75	8.74779630565594\\
341	8.72474838449544\\
341.25	8.74467905621819\\
341.5	8.75602504336225\\
341.75	8.75165305446328\\
342	8.74576701585468\\
342.25	8.74781099567543\\
342.5	8.75281604230571\\
342.75	8.75544920267627\\
343	8.75732191434357\\
343.25	8.73965821019814\\
343.5	8.72628475289329\\
343.75	8.72198579506643\\
344	8.70504848733733\\
344.25	8.6758073402956\\
344.5	8.64923371811346\\
344.75	8.63985191849203\\
345	8.60498160768953\\
345.25	8.60103721289693\\
345.5	8.57848203606776\\
345.75	8.57944838085907\\
346	8.5839926774991\\
346.25	8.5394494406304\\
346.5	8.50146765355174\\
346.75	8.47411049996943\\
347	8.43313181323051\\
347.25	8.37053609865362\\
347.5	8.32822841396565\\
347.75	8.29310167520965\\
348	8.23523636771978\\
348.25	8.20323690754856\\
348.5	8.1757584769608\\
348.75	8.14073485287224\\
349	8.1071721023652\\
349.25	8.06528377539243\\
349.5	8.03447489553426\\
349.75	7.99783356606594\\
350	7.9760563375293\\
350.25	7.92657353442886\\
350.5	7.907806904235\\
350.75	7.89631399233786\\
351	7.86322146564568\\
351.25	7.85296430926153\\
351.5	7.82817999979077\\
351.75	7.8082195670084\\
352	7.80549170285905\\
352.25	7.80839859849825\\
352.5	7.80072304733979\\
352.75	7.79413287828166\\
353	7.80173571559906\\
353.25	7.82064458322094\\
353.5	7.81133366567735\\
353.75	7.8154269001234\\
354	7.82545638408831\\
354.25	7.83436492484388\\
354.5	7.81682665104311\\
354.75	7.79888477558454\\
355	7.82246487884484\\
355.25	7.84184335791312\\
355.5	7.8505108954404\\
355.75	7.83712205516196\\
356	7.84782009982302\\
356.25	7.86595290523907\\
356.5	7.87641390226808\\
356.75	7.91096181150773\\
357	7.92343742962059\\
357.25	7.91679457800802\\
357.5	7.90144862695833\\
357.75	7.9150589974883\\
358	7.90997188166396\\
358.25	7.90378996134439\\
358.5	7.92707607433307\\
358.75	7.91758134443356\\
359	7.92106261710067\\
359.25	7.9369323588675\\
359.5	7.9508729422243\\
359.75	7.97268351408233\\
360	7.94479038127885\\
360.25	7.93085506000036\\
360.5	7.91164917991287\\
360.75	7.90039114073939\\
361	7.90891336993736\\
361.25	7.87460783174322\\
361.5	7.88758049252998\\
361.75	7.84928840240953\\
362	7.82910971339201\\
362.25	7.82853578423777\\
362.5	7.84171700511461\\
362.75	7.81993745164696\\
363	7.80585067939179\\
363.25	7.78068614329464\\
363.5	7.73236470542283\\
363.75	7.72160161629427\\
364	7.7043900585742\\
364.25	7.71645783985818\\
364.5	7.71446301178735\\
364.75	7.71182786966464\\
365	7.72600004241297\\
365.25	7.74783926252403\\
365.5	7.76550799335612\\
365.75	7.77258347560794\\
366	7.7701275885946\\
366.25	7.784619286171\\
366.5	7.75668287046628\\
366.75	7.74090761708201\\
367	7.75109931020037\\
367.25	7.75376958794338\\
367.5	7.7465425648236\\
367.75	7.75634488297546\\
368	7.77724670734663\\
368.25	7.79508763241331\\
368.5	7.81634823957336\\
368.75	7.87817363033737\\
369	7.88999016326063\\
369.25	7.88064278344095\\
369.5	7.88980902637231\\
369.75	7.90535243434275\\
370	7.93215781538962\\
370.25	7.96396338965255\\
370.5	7.97437951281302\\
370.75	7.9656616055622\\
371	7.95206648141537\\
371.25	7.93262053658497\\
371.5	7.93428075110804\\
371.75	7.94077812948549\\
372	7.9392543373534\\
372.25	7.9412336616803\\
372.5	7.9430534438138\\
372.75	7.94685516658176\\
373	7.9409942794529\\
373.25	7.98327894599736\\
373.5	8.01565732496892\\
373.75	7.9853907461162\\
374	7.96205545561434\\
374.25	7.96245595824137\\
374.5	7.94167858015637\\
374.75	7.89506437976689\\
375	7.87292488070831\\
375.25	7.86017140312364\\
375.5	7.83957932276418\\
375.75	7.84448392076452\\
376	7.84092183800221\\
376.25	7.84878720352917\\
376.5	7.84058737788127\\
376.75	7.85487509684972\\
377	7.83658486649484\\
377.25	7.83236990604899\\
377.5	7.82088027929084\\
377.75	7.79621221815976\\
378	7.7679615322798\\
378.25	7.71685209547374\\
378.5	7.67748655243787\\
378.75	7.65210665014515\\
379	7.67215763400106\\
379.25	7.673503135904\\
379.5	7.67642636628834\\
379.75	7.67656254453404\\
380	7.70619203403423\\
380.25	7.68347364221228\\
380.5	7.66263798969087\\
380.75	7.62914751558401\\
381	7.62181134837597\\
381.25	7.61529242476888\\
381.5	7.63182114799053\\
381.75	7.61269405450565\\
382	7.61527933586589\\
382.25	7.61690992798174\\
382.5	7.61293230133996\\
382.75	7.61506769630636\\
383	7.61897563096701\\
383.25	7.62098898805977\\
383.5	7.6272324331761\\
383.75	7.62426463397993\\
384	7.5987220121596\\
384.25	7.59685699251521\\
384.5	7.59632278125419\\
384.75	7.59378690735876\\
385	7.56550366621743\\
385.25	7.56844123237069\\
385.5	7.58392000720799\\
385.75	7.58919901742143\\
386	7.58080531189548\\
386.25	7.57982802777014\\
386.5	7.59025013018873\\
386.75	7.57941382250078\\
387	7.59814924292789\\
387.25	7.59775625830801\\
387.5	7.5998447896125\\
387.75	7.6160908995376\\
388	7.62408387464038\\
388.25	7.63245677136229\\
388.5	7.63261056271523\\
388.75	7.64390064703328\\
389	7.64922272595648\\
389.25	7.6471416859588\\
389.5	7.62693439315157\\
389.75	7.60758212310583\\
390	7.59026927834996\\
390.25	7.57854672955851\\
390.5	7.562310825721\\
390.75	7.5534221935473\\
391	7.54596926524932\\
391.25	7.53444248857707\\
391.5	7.53021388154415\\
391.75	7.54256382753092\\
392	7.54606488366872\\
392.25	7.56954765459444\\
392.5	7.55933188909619\\
392.75	7.54685863697314\\
393	7.54165492508927\\
393.25	7.53003348998496\\
393.5	7.50228482182213\\
393.75	7.49281561184906\\
394	7.47998136844512\\
394.25	7.4669919171925\\
394.5	7.46239503974092\\
394.75	7.48962189974662\\
395	7.48887747108292\\
395.25	7.491260009424\\
395.5	7.50298794211982\\
395.75	7.53467558608688\\
396	7.56582882774841\\
396.25	7.58328308534884\\
396.5	7.58223281491604\\
396.75	7.57761192125097\\
397	7.55264402819143\\
397.25	7.53883319576352\\
397.5	7.56075515484782\\
397.75	7.5660800067762\\
398	7.58300871443545\\
398.25	7.57028510613451\\
398.5	7.57339125058101\\
398.75	7.55108669082162\\
399	7.54597726179513\\
399.25	7.54022324175112\\
399.5	7.55858459363292\\
399.75	7.57656171179932\\
400	7.59402077531638\\
400.25	7.61776480887492\\
400.5	7.65327588180401\\
400.75	7.63159448784796\\
401	7.61578749363433\\
401.25	7.6150689767885\\
401.5	7.63580862676182\\
401.75	7.64376112017897\\
402	7.63025596170388\\
402.25	7.64172449015376\\
402.5	7.63107416391568\\
402.75	7.62710061425804\\
403	7.60904186007861\\
403.25	7.62674021533692\\
403.5	7.62594091926117\\
403.75	7.64442733218463\\
404	7.64736620937135\\
404.25	7.64312484189853\\
404.5	7.62868700390856\\
404.75	7.59266047985819\\
405	7.56981958710489\\
405.25	7.54930205991782\\
405.5	7.50209267915385\\
405.75	7.49687774445172\\
406	7.48662174309314\\
406.25	7.4607682196396\\
406.5	7.41876692364022\\
406.5	8.53139055163376\\
406.25	8.55076618618994\\
406	8.56166988032898\\
405.75	8.59151728730374\\
405.5	8.58618424797198\\
405.25	8.60554732322653\\
405	8.60971210529872\\
404.75	8.62165622597134\\
404.5	8.63011595210995\\
404.25	8.62913143356443\\
404	8.65673823183235\\
403.75	8.67752522568574\\
403.5	8.70909605990549\\
403.25	8.72863422123715\\
403	8.76291275056953\\
402.75	8.74325787231603\\
402.5	8.77109935691765\\
402.25	8.79024388299438\\
402	8.79103047070352\\
401.75	8.78150214868677\\
401.5	8.78036548006688\\
401.25	8.76343608652168\\
401	8.77094832071752\\
400.75	8.74595840150389\\
400.5	8.74376678069599\\
400.25	8.72875234205101\\
400	8.74834710246139\\
399.75	8.75082642523771\\
399.5	8.74842880636707\\
399.25	8.7693692267674\\
399	8.78782821227895\\
398.75	8.78075894436357\\
398.5	8.78350420775233\\
398.25	8.80788658368031\\
398	8.80450401287936\\
397.75	8.80726056590898\\
397.5	8.79244572663366\\
397.25	8.80577810794018\\
397	8.81565959588264\\
396.75	8.81100063858699\\
396.5	8.82800295232934\\
396.25	8.84470999300764\\
396	8.8353124782701\\
395.75	8.87123011530201\\
395.5	8.92333173426907\\
395.25	8.94005477159452\\
395	8.9523826562319\\
394.75	8.95590721553115\\
394.5	8.96626969081464\\
394.25	8.96074559993713\\
394	8.9300097736845\\
393.75	8.91943617657687\\
393.5	8.90326020456676\\
393.25	8.884607122978\\
393	8.91140868185517\\
392.75	8.94749520052686\\
392.5	8.97373957201492\\
392.25	8.98861464540556\\
392	9.01100656447942\\
391.75	9.05348698450611\\
391.5	9.03633666567807\\
391.25	9.05102078086738\\
391	9.04811450604697\\
390.75	9.00695281293418\\
390.5	8.98984052890862\\
390.25	8.98932358062667\\
390	8.99262215220559\\
389.75	8.98635590143121\\
389.5	8.9834324022188\\
389.25	8.98249379355509\\
389	9.00680701690558\\
388.75	9.01510794802784\\
388.5	9.06683702956812\\
388.25	9.07546077879143\\
388	9.05655189264297\\
387.75	9.04022344922723\\
387.5	9.05691651841159\\
387.25	9.07712261129015\\
387	9.08131113315175\\
386.75	9.05713367302331\\
386.5	9.08767137644647\\
386.25	9.08239590201321\\
386	9.08241447159158\\
385.75	9.11477302995451\\
385.5	9.13051871887165\\
385.25	9.1477581168571\\
385	9.16922416214991\\
384.75	9.19771533350857\\
384.5	9.22734108415018\\
384.25	9.20631721235675\\
384	9.20561650899383\\
383.75	9.2201383127522\\
383.5	9.18086491263011\\
383.25	9.18108974015384\\
383	9.19472444307994\\
382.75	9.21856853723132\\
382.5	9.2013079886792\\
382.25	9.18236192963002\\
382	9.19976002915328\\
381.75	9.22737875125426\\
381.5	9.21100611147309\\
381.25	9.22810718839844\\
381	9.24344548006913\\
380.75	9.24478531100923\\
380.5	9.22869896190237\\
380.25	9.211346821418\\
380	9.18486568841947\\
379.75	9.15533164551225\\
379.5	9.14678331449869\\
379.25	9.14150004314693\\
379	9.12116682097578\\
378.75	9.11320257427614\\
378.5	9.10250560161305\\
378.25	9.11704978357718\\
378	9.0966377884378\\
377.75	9.09464492408561\\
377.5	9.09151490739897\\
377.25	9.08630057709084\\
377	9.05858210629162\\
376.75	9.037417097696\\
376.5	9.05573512175704\\
376.25	9.05369744240543\\
376	9.05313677459906\\
375.75	9.06239213257749\\
375.5	9.05647829168894\\
375.25	9.08517118794985\\
375	9.10446141916148\\
374.75	9.1276851913992\\
374.5	9.14404427063935\\
374.25	9.16377069197565\\
374	9.16243066913971\\
373.75	9.16494499414711\\
373.5	9.15961755325735\\
373.25	9.17408112204373\\
373	9.20065151595454\\
372.75	9.18477042651087\\
372.5	9.19879585136216\\
372.25	9.20849053380491\\
372	9.24024177867036\\
371.75	9.23499559255679\\
371.5	9.23051809315646\\
371.25	9.21298372990175\\
371	9.20780989108987\\
370.75	9.19107908823934\\
370.5	9.17683920598852\\
370.25	9.15709213956566\\
370	9.17522033466192\\
369.75	9.14348948793101\\
369.5	9.12743453432738\\
369.25	9.12384029269023\\
369	9.15975566686904\\
368.75	9.12319814701451\\
368.5	9.14421055166742\\
368.25	9.11142949308673\\
368	9.10965665282409\\
367.75	9.10609727626933\\
367.5	9.06947408145823\\
367.25	9.05135047963475\\
367	9.02236292959998\\
366.75	9.04758894679242\\
366.5	9.01647449109332\\
366.25	9.00012880501824\\
366	8.98563305722426\\
365.75	8.97602548132203\\
365.5	8.95941685732386\\
365.25	8.94279517562882\\
365	8.9220771930046\\
364.75	8.9537863361233\\
364.5	8.92568390187096\\
364.25	8.9307949088316\\
364	8.95088473935784\\
363.75	8.9698778800174\\
363.5	8.96015456403699\\
363.25	8.97688631019295\\
363	8.9913967416884\\
362.75	8.97470439211841\\
362.5	9.00535167869705\\
362.25	9.0211440808239\\
362	9.02196247713261\\
361.75	8.98346081635584\\
361.5	9.0039659336428\\
361.25	9.03005849813326\\
361	9.05474163628597\\
360.75	9.07403987474319\\
360.5	9.10363262607898\\
360.25	9.13075172425935\\
360	9.17027297191985\\
359.75	9.18257293078303\\
359.5	9.21440246595125\\
359.25	9.23466282153027\\
359	9.2356679132971\\
358.75	9.24818708411236\\
358.5	9.26011494310174\\
358.25	9.25477421280338\\
358	9.22753172489121\\
357.75	9.24830483915947\\
357.5	9.2242907638561\\
357.25	9.21384953939966\\
357	9.22327166444996\\
356.75	9.244499917748\\
356.5	9.26471163717283\\
356.25	9.28679743049815\\
356	9.26949697345624\\
355.75	9.28074200422841\\
355.5	9.3225071722833\\
355.25	9.31463360008836\\
355	9.30319831665664\\
354.75	9.31063907871324\\
354.5	9.32579873161115\\
354.25	9.34391215595853\\
354	9.32585640458446\\
353.75	9.34515683530863\\
353.5	9.34895559845839\\
353.25	9.36520530642931\\
353	9.39162879581045\\
352.75	9.41297986646118\\
352.5	9.45445649184749\\
352.25	9.48329891803097\\
352	9.49721341200731\\
351.75	9.50961925943203\\
351.5	9.51866353035337\\
351.25	9.53130014495667\\
351	9.56814698486882\\
350.75	9.57971571465812\\
350.5	9.56410148609432\\
350.25	9.60258913321528\\
350	9.61515083752224\\
349.75	9.61794917611523\\
349.5	9.62737641393026\\
349.25	9.63545234316316\\
349	9.68816850924595\\
348.75	9.69752785457224\\
348.5	9.72996632585405\\
348.25	9.75584184428882\\
348	9.80644955124723\\
347.75	9.82883297523885\\
347.5	9.83005089944581\\
347.25	9.82636142586895\\
347	9.82009397842169\\
346.75	9.84947388520129\\
346.5	9.8449801362486\\
346.25	9.83938681398476\\
346	9.85889035859754\\
345.75	9.87508855523758\\
345.5	9.89269497083509\\
345.25	9.90934411233545\\
345	9.93072643976508\\
344.75	9.95347718266628\\
344.5	9.95007434168742\\
344.25	9.96571125022903\\
344	9.95639539670582\\
343.75	9.98634218619894\\
343.5	9.98497578114986\\
343.25	9.97419431967834\\
343	9.9465509757181\\
342.75	9.96171621053354\\
342.5	9.98413100331151\\
342.25	10.0009579355899\\
342	10.0106304593922\\
341.75	9.96980429207987\\
341.5	9.96884671151423\\
341.25	9.98161259815328\\
341	9.97230912172789\\
340.75	9.95689287464146\\
340.5	9.93094518335413\\
340.25	9.90444957452038\\
340	9.91815807778039\\
339.75	9.90416871286559\\
339.5	9.89425499115756\\
339.25	9.87609440718202\\
339	9.87614413290819\\
338.75	9.85263065004765\\
338.5	9.84651266336063\\
338.25	9.84949327180897\\
338	9.85182236823981\\
337.75	9.83807844594911\\
337.5	9.8323069589809\\
337.25	9.82706941832208\\
337	9.84723750468278\\
336.75	9.86896030184114\\
336.5	9.87848535519137\\
336.25	9.90171264727325\\
336	9.91552241805479\\
335.75	9.93067089836305\\
335.5	9.95766988275558\\
335.25	9.98177045439474\\
335	9.98133751162958\\
334.75	9.98747012314597\\
334.5	9.99288201589316\\
334.25	10.0061161629353\\
334	9.99706926582325\\
333.75	10.0209930487959\\
333.5	10.0373751687922\\
333.25	10.0713447193669\\
333	10.0637458622527\\
332.75	10.0779141862628\\
332.5	10.0970202207923\\
332.25	10.1048074929328\\
332	10.1366909900524\\
331.75	10.1522710739746\\
331.5	10.1456921396011\\
331.25	10.1284971180651\\
331	10.1299226194061\\
330.75	10.1306331018622\\
330.5	10.1296686283747\\
330.25	10.1359981329448\\
330	10.1339034080063\\
329.75	10.1378340358592\\
329.5	10.1661283115808\\
329.25	10.1497420509739\\
329	10.1663465223799\\
328.75	10.1718591253012\\
328.5	10.1866606337148\\
328.25	10.1698420491484\\
328	10.1838594793084\\
327.75	10.1823032645384\\
327.5	10.1710450750493\\
327.25	10.1812927784664\\
327	10.1461547329577\\
326.75	10.1496129122011\\
326.5	10.1607207750763\\
326.25	10.1892086714936\\
326	10.2064545656008\\
325.75	10.2172025970648\\
325.5	10.2327354538299\\
325.25	10.2280970409407\\
325	10.2182549250036\\
324.75	10.2355636485063\\
324.5	10.1971269777483\\
324.25	10.1903003692542\\
324	10.1882071242106\\
323.75	10.1882629439662\\
323.5	10.1521180471223\\
323.25	10.1478435862399\\
323	10.151649021167\\
322.75	10.1396200604004\\
322.5	10.1308574032368\\
322.25	10.1198453297063\\
322	10.1202229081809\\
321.75	10.121174592921\\
321.5	10.1125539507223\\
321.25	10.0914287612023\\
321	10.0732084624611\\
320.75	10.0590080382779\\
320.5	10.0250654089519\\
320.25	10.0085799278927\\
320	10.0043483190806\\
319.75	9.99230287819184\\
319.5	10.0012092113313\\
319.25	10.0108113339947\\
319	10.0003027715824\\
318.75	9.98600042212709\\
318.5	10.0024744584777\\
318.25	9.99738003387385\\
318	9.98449560647814\\
317.75	9.98330390207204\\
317.5	10.0046106327031\\
317.25	10.0000449586405\\
317	9.99714316085394\\
316.75	9.97042663311512\\
316.5	9.96340052934473\\
316.25	9.96548897949556\\
316	9.97306678130918\\
315.75	9.98664523412836\\
315.5	9.98341719732884\\
315.25	9.97401944110471\\
315	9.97526334968002\\
314.75	9.96062404439617\\
314.5	9.96867549276799\\
314.25	9.9532968095205\\
314	9.95241697488414\\
313.75	9.94720984310847\\
313.5	9.94113422360734\\
313.25	9.91728368398556\\
313	9.93801880379328\\
312.75	9.92478962373892\\
312.5	9.88514365959434\\
312.25	9.87824708634744\\
312	9.86134980293304\\
311.75	9.84478545583124\\
311.5	9.86181055883241\\
311.25	9.85179679357797\\
311	9.83528611131669\\
310.75	9.82596043558845\\
310.5	9.81450122465923\\
310.25	9.80957090031414\\
310	9.80230130613757\\
309.75	9.79806776579453\\
309.5	9.79281084155688\\
309.25	9.77172521118208\\
309	9.7494214644648\\
308.75	9.73333341893393\\
308.5	9.69929452651814\\
308.25	9.72043597222577\\
308	9.67600668376508\\
307.75	9.65794877817129\\
307.5	9.67934734453369\\
307.25	9.64760727812845\\
307	9.64025568803616\\
306.75	9.63604527165877\\
306.5	9.61418081837119\\
306.25	9.65894444901186\\
306	9.67290132005356\\
305.75	9.67360939709266\\
305.5	9.68109609306717\\
305.25	9.67325275262982\\
305	9.65529299716381\\
304.75	9.6698609139144\\
304.5	9.68906472434478\\
304.25	9.73772597250581\\
304	9.77154980274675\\
303.75	9.78786263870013\\
303.5	9.81676663395836\\
303.25	9.80790059490195\\
303	9.82558120427634\\
302.75	9.8306841465754\\
302.5	9.82603786917072\\
302.25	9.82816858795471\\
302	9.83653115775695\\
301.75	9.8786561248723\\
301.5	9.88963800168507\\
301.25	9.86341307658854\\
301	9.86353106728582\\
300.75	9.87248108352784\\
300.5	9.89991791756315\\
300.25	9.93866586691374\\
300	9.96696893798178\\
299.75	9.9773906570923\\
299.5	9.96222198332107\\
299.25	9.95602861501945\\
299	9.94723750756132\\
298.75	9.95886965963592\\
298.5	9.95613645402866\\
298.25	9.96454377454164\\
298	9.97244233205861\\
297.75	9.99049349971757\\
297.5	9.99590390789532\\
297.25	10.0231844716221\\
297	10.046345060421\\
296.75	10.0293033015609\\
296.5	10.0324005693561\\
296.25	10.0351961721963\\
296	10.0434809317942\\
295.75	10.0521800309432\\
295.5	10.0544357605925\\
295.25	10.0453251928011\\
295	10.053697466105\\
294.75	10.0696142742106\\
294.5	10.0946049802675\\
294.25	10.125225421588\\
294	10.1561429699662\\
293.75	10.1715568152887\\
293.5	10.1998830321884\\
293.25	10.2108163710527\\
293	10.2134785301276\\
292.75	10.2426372169718\\
292.5	10.2671533152181\\
292.25	10.2764198857548\\
292	10.2675732326192\\
291.75	10.2969023506999\\
291.5	10.3142524137148\\
291.25	10.3115616579552\\
291	10.3120525547963\\
290.75	10.3105859415171\\
290.5	10.316935823533\\
290.25	10.3381656059997\\
290	10.3483169616198\\
289.75	10.3494441042286\\
289.5	10.3455427714818\\
289.25	10.3168238348754\\
289	10.2912488579765\\
288.75	10.2821559574371\\
288.5	10.2849386515386\\
288.25	10.2864193854523\\
288	10.317940121272\\
287.75	10.3147185512371\\
287.5	10.3223326249893\\
287.25	10.3222271276627\\
287	10.3353386716255\\
286.75	10.328791282003\\
286.5	10.321053970689\\
286.25	10.3200875637881\\
286	10.306821832065\\
285.75	10.3131721583295\\
285.5	10.3132491193319\\
285.25	10.3081651729196\\
285	10.303579756065\\
284.75	10.2970626587553\\
284.5	10.2854239625316\\
284.25	10.2711051493734\\
284	10.266655587484\\
283.75	10.2524870808323\\
283.5	10.2181511075986\\
283.25	10.2128830307795\\
283	10.1812193719064\\
282.75	10.1653144152007\\
282.5	10.1450349113283\\
282.25	10.1246573963502\\
282	10.0974499530665\\
281.75	10.0817189392706\\
281.5	10.0742731338231\\
281.25	10.0803564388135\\
281	10.0826313372761\\
280.75	10.0621172887456\\
280.5	10.0487632537595\\
280.25	10.0321358286486\\
280	10.0452898618992\\
279.75	10.0393683041167\\
279.5	10.0399205401431\\
279.25	10.0529154634648\\
279	10.0514132151111\\
278.75	10.0408914524356\\
278.5	10.0603202509005\\
278.25	10.0635297190508\\
278	10.0669383191167\\
277.75	10.0719555549501\\
277.5	10.0670146886629\\
277.25	10.0974196654213\\
277	10.1248217928329\\
276.75	10.1311072435341\\
276.5	10.1469044916109\\
276.25	10.1504167460841\\
276	10.1629958584716\\
275.75	10.1772903554914\\
275.5	10.182692797957\\
275.25	10.1890907783249\\
275	10.1677252612256\\
274.75	10.1714399751537\\
274.5	10.1786451819799\\
274.25	10.1764285038976\\
274	10.2002569496025\\
273.75	10.2143852359053\\
273.5	10.2206882036342\\
273.25	10.2286058590608\\
273	10.2228831326985\\
272.75	10.2205949434434\\
272.5	10.2261603242758\\
272.25	10.2179226237972\\
272	10.2058764995129\\
271.75	10.221033337216\\
271.5	10.2143731145504\\
271.25	10.2306698178955\\
271	10.2343037804289\\
270.75	10.2152769358413\\
270.5	10.2114609443937\\
270.25	10.2013681910669\\
270	10.2179287567044\\
269.75	10.2133205430383\\
269.5	10.2280975106123\\
269.25	10.2252819588125\\
269	10.2207978100761\\
268.75	10.267068981116\\
268.5	10.2708001616714\\
268.25	10.270138864174\\
268	10.2721834453096\\
267.75	10.2717417678616\\
267.5	10.2650873820482\\
267.25	10.266736202425\\
267	10.2713076968709\\
266.75	10.2597647538799\\
266.5	10.2555460832711\\
266.25	10.2221314406671\\
266	10.2064300793961\\
265.75	10.2271001976452\\
265.5	10.2287019316481\\
265.25	10.2361195279442\\
265	10.2172505228217\\
264.75	10.2329681172177\\
264.5	10.2265734022669\\
264.25	10.2141786090267\\
264	10.1935760171507\\
263.75	10.1338851698055\\
263.5	10.1047600566308\\
263.25	10.0682351348133\\
263	10.0484396921302\\
262.75	10.0404229760686\\
262.5	10.0241469304004\\
262.25	10.0116225976253\\
262	9.99569219908616\\
261.75	9.98380440318518\\
261.5	9.96399387682847\\
261.25	9.955609123219\\
261	9.94725601674854\\
260.75	9.91137172741959\\
260.5	9.88776971045067\\
260.25	9.86942830875832\\
260	9.86340089264105\\
259.75	9.85155504249407\\
259.5	9.81844411764567\\
259.25	9.81524456297799\\
259	9.80832775723147\\
258.75	9.81004829523061\\
258.5	9.83437283354429\\
258.25	9.84323905334318\\
258	9.84549463310362\\
257.75	9.8495778490614\\
257.5	9.8552043188823\\
257.25	9.84774053448017\\
257	9.85808761861684\\
256.75	9.85605340385251\\
256.5	9.85966722509016\\
256.25	9.86986596340175\\
256	9.90110474825631\\
255.75	9.9216931783324\\
255.5	9.93609336307481\\
255.25	9.94660161428257\\
255	9.95961850032428\\
254.75	9.96245370698355\\
254.5	9.97779916421358\\
254.25	9.9941918085291\\
254	10.0161942389955\\
253.75	10.0432543875893\\
253.5	10.029060039733\\
253.25	10.0270193901556\\
253	10.035517249498\\
252.75	10.0299071599552\\
252.5	10.0379612674596\\
252.25	10.0344496186817\\
252	10.0466967055297\\
251.75	10.0432551505222\\
251.5	10.067210181897\\
251.25	10.0624150608675\\
251	10.0376271821295\\
250.75	10.0314081380469\\
250.5	10.0282105917966\\
250.25	10.0383247627912\\
250	10.0270063827066\\
249.75	10.0087634740485\\
249.5	10.0057156062718\\
249.25	10.0017559388095\\
249	9.97950044500901\\
248.75	9.95486024587956\\
248.5	9.95525181437727\\
248.25	9.94140886281064\\
248	9.93220233109208\\
247.75	9.93306394209725\\
247.5	9.92328118230216\\
247.25	9.92804780732074\\
247	9.89989566367426\\
246.75	9.89393090953874\\
246.5	9.8677466117761\\
246.25	9.86310095314865\\
246	9.84950010540019\\
245.75	9.83365646264858\\
245.5	9.81679388192145\\
245.25	9.81268620044055\\
245	9.80814749445361\\
244.75	9.79408862329725\\
244.5	9.78894967802562\\
244.25	9.76497111138462\\
244	9.76182751659627\\
243.75	9.74983504092376\\
243.5	9.7346829293425\\
243.25	9.74897147344246\\
243	9.74557154740054\\
242.75	9.73085789063587\\
242.5	9.72591741065885\\
242.25	9.7302343169802\\
242	9.72870271466532\\
241.75	9.74849922422888\\
241.5	9.74937376083315\\
241.25	9.75557252350536\\
241	9.77265588272284\\
240.75	9.77187322522287\\
240.5	9.78699640883653\\
240.25	9.80714762806238\\
240	9.81430488997313\\
239.75	9.82136776915275\\
239.5	9.83964567956233\\
239.25	9.86123845322691\\
239	9.88343052334218\\
238.75	9.89008242761351\\
238.5	9.8898709946333\\
238.25	9.89353174646399\\
238	9.90140634012752\\
237.75	9.90111278068418\\
237.5	9.88972761353807\\
237.25	9.87240361813829\\
237	9.85948928338817\\
236.75	9.82948804476179\\
236.5	9.82837399749311\\
236.25	9.80899829063916\\
236	9.79390438080713\\
235.75	9.79170416401794\\
235.5	9.76322822622343\\
235.25	9.71574991308213\\
235	9.6947742567846\\
234.75	9.69006436160836\\
234.5	9.68551493818159\\
234.25	9.67406799244358\\
234	9.64652798374293\\
233.75	9.62839913887564\\
233.5	9.60898473286265\\
233.25	9.58037355852401\\
233	9.56282864579969\\
232.75	9.56245284491867\\
232.5	9.56743070225088\\
232.25	9.56143387509773\\
232	9.56601569453376\\
231.75	9.57384391687959\\
231.5	9.55852145242365\\
231.25	9.56112704020208\\
231	9.55117130204065\\
230.75	9.54833524563177\\
230.5	9.5578843673846\\
230.25	9.5848345488283\\
230	9.6333950614805\\
229.75	9.64606085535272\\
229.5	9.63155474891558\\
229.25	9.64966086814115\\
229	9.65767463798612\\
228.75	9.68531939498638\\
228.5	9.69076938861469\\
228.25	9.69807502554885\\
228	9.70441425185775\\
227.75	9.72259660169633\\
227.5	9.71580418479348\\
227.25	9.71977466037042\\
227	9.72366029613965\\
226.75	9.73432451305838\\
226.5	9.75433062111924\\
226.25	9.77874794093565\\
226	9.81507996980596\\
225.75	9.84256160718357\\
225.5	9.8781368242257\\
225.25	9.85730156500466\\
225	9.80899360085731\\
224.75	9.81783441070038\\
224.5	9.82423085079169\\
224.25	9.81078364570958\\
224	9.80409717800006\\
223.75	9.7902000965439\\
223.5	9.80276831415309\\
223.25	9.81487506695867\\
223	9.81512668962671\\
222.75	9.80130536962431\\
222.5	9.80908368037029\\
222.25	9.80704288675482\\
222	9.8042527508247\\
221.75	9.78967096806876\\
221.5	9.78598049292036\\
221.25	9.77247755766765\\
221	9.75927374317848\\
220.75	9.7667441856419\\
220.5	9.75324798287608\\
220.25	9.75974463547623\\
220	9.78744895255912\\
219.75	9.78453296415936\\
219.5	9.77810670638779\\
219.25	9.80006316379125\\
219	9.82450494343593\\
218.75	9.84700512820925\\
218.5	9.87313126801449\\
218.25	9.88093588114065\\
218	9.8944880613176\\
217.75	9.91102976340771\\
217.5	9.94296882527716\\
217.25	9.98648602205192\\
217	10.0005230852318\\
216.75	10.0384973448118\\
216.5	10.0688021307267\\
216.25	10.1073182863803\\
216	10.1130768443286\\
215.75	10.0963565771765\\
215.5	10.1097718735476\\
215.25	10.1266174880978\\
215	10.1162336688072\\
214.75	10.1325425349724\\
214.5	10.1406469309635\\
214.25	10.1320725596481\\
214	10.1179389120801\\
213.75	10.1096484823991\\
213.5	10.100555572074\\
213.25	10.1116392722556\\
213	10.1223060700205\\
212.75	10.1289778377872\\
212.5	10.1308976618816\\
212.25	10.1345230186351\\
212	10.1268808075867\\
211.75	10.1125045398107\\
211.5	10.1023226386603\\
211.25	10.0792447257369\\
211	10.0751831802975\\
210.75	10.0804664051013\\
210.5	10.0804650033853\\
210.25	10.0661621213\\
210	10.052388861106\\
209.75	10.010127588931\\
209.5	9.98627079251673\\
209.25	9.96159328288709\\
209	9.96575969365401\\
208.75	9.94770339932395\\
208.5	9.937838115222\\
208.25	9.88856025118033\\
208	9.84738805281785\\
207.75	9.80243935271073\\
207.5	9.77411101180997\\
207.25	9.74240428708907\\
207	9.73997252295849\\
206.75	9.72856843960051\\
206.5	9.73775969522054\\
206.25	9.72716619396741\\
206	9.7097471538794\\
205.75	9.69305096822556\\
205.5	9.66984653408153\\
205.25	9.66616311667478\\
205	9.6788499116843\\
204.75	9.68469493752557\\
204.5	9.71949371561597\\
204.25	9.72223975431906\\
204	9.71986160816311\\
203.75	9.74657484866374\\
203.5	9.76590338504564\\
203.25	9.79170063663165\\
203	9.78179602186952\\
202.75	9.78850397410514\\
202.5	9.79862389178856\\
202.25	9.78834906766404\\
202	9.75432847146112\\
201.75	9.76053040567065\\
201.5	9.74008981647055\\
201.25	9.71886597133197\\
201	9.72460905832651\\
200.75	9.71683869143447\\
200.5	9.71125679486724\\
200.25	9.72371887728492\\
200	9.71039020009265\\
199.75	9.70299030192916\\
199.5	9.67545765733763\\
199.25	9.67490102282608\\
199	9.65519313293257\\
198.75	9.62816627288952\\
198.5	9.5923555453737\\
198.25	9.59197657254667\\
198	9.61885311678566\\
197.75	9.61573570279667\\
197.5	9.60935319364762\\
197.25	9.60889495080841\\
197	9.63590387672156\\
196.75	9.62594888234168\\
196.5	9.61569190382064\\
196.25	9.64367913670547\\
196	9.6641621289587\\
195.75	9.67497223756044\\
195.5	9.71357975684166\\
195.25	9.69630462406421\\
195	9.72391782632172\\
194.75	9.72734789087706\\
194.5	9.74136705715955\\
194.25	9.76302821159801\\
194	9.76518249459499\\
193.75	9.74681637720895\\
193.5	9.73973335372484\\
193.25	9.71276329140133\\
193	9.69726676981109\\
192.75	9.73020637003858\\
192.5	9.74518275356979\\
192.25	9.78164232702704\\
192	9.79834905261744\\
191.75	9.81541473217752\\
191.5	9.84364680481646\\
191.25	9.84044611101188\\
191	9.82729209203085\\
190.75	9.83325520406648\\
190.5	9.82140329433471\\
190.25	9.84391707663637\\
190	9.85834596177655\\
189.75	9.86205581194313\\
189.5	9.8872248437991\\
189.25	9.90175871160567\\
189	9.93661640625143\\
188.75	9.97512131587607\\
188.5	10.0274333381\\
188.25	10.0690199940537\\
188	10.0953090498367\\
187.75	10.0880947039265\\
187.5	10.0597467817369\\
187.25	10.0399615914736\\
187	10.027557271649\\
186.75	10.0268699619479\\
186.5	9.98966443080688\\
186.25	9.98399670310993\\
186	9.97270305129163\\
185.75	9.98106103445038\\
185.5	10.0130581943145\\
185.25	10.0051697489996\\
185	10.0370747040482\\
184.75	10.0568748965915\\
184.5	10.071462732006\\
184.25	10.1069544025245\\
184	10.1104912945227\\
183.75	10.1096994085267\\
183.5	10.1037830918011\\
183.25	10.0914193922326\\
183	10.0851284494725\\
182.75	10.1024713852455\\
182.5	10.157742519743\\
182.25	10.1846700600676\\
182	10.1879464837924\\
181.75	10.1994279066409\\
181.5	10.2120669634862\\
181.25	10.2306647921225\\
181	10.2398322947041\\
180.75	10.2509427766888\\
180.5	10.2558676627474\\
180.25	10.2766603036483\\
180	10.2644153713287\\
179.75	10.2522222216692\\
179.5	10.2424637449126\\
179.25	10.2633166777686\\
179	10.2830672975605\\
178.75	10.3012996284102\\
178.5	10.3027984694932\\
178.25	10.3487212303898\\
178	10.3685081880345\\
177.75	10.3694468820404\\
177.5	10.3545975615153\\
177.25	10.3877356253758\\
177	10.4142829653859\\
176.75	10.4676410196424\\
176.5	10.5321112217661\\
176.25	10.5550372994531\\
176	10.563065110725\\
175.75	10.5438350689829\\
175.5	10.5608511686581\\
175.25	10.5806785238568\\
175	10.6037096737502\\
174.75	10.6107984699504\\
174.5	10.6043884569686\\
174.25	10.5700513734969\\
174	10.5295994972986\\
173.75	10.5109083285494\\
173.5	10.4958966025201\\
173.25	10.4432387759861\\
173	10.4289199489331\\
172.75	10.4474656950538\\
172.5	10.4607832087361\\
172.25	10.4471545112675\\
172	10.4614407788484\\
171.75	10.4465326843924\\
171.5	10.3921481540954\\
171.25	10.3695900639099\\
171	10.3840756083616\\
170.75	10.3743643207487\\
170.5	10.3493955729792\\
170.25	10.3218071731253\\
170	10.2663402761298\\
169.75	10.2378541090486\\
169.5	10.2102831507261\\
169.25	10.2013083733063\\
169	10.1897033311687\\
168.75	10.1733716374617\\
168.5	10.2115979940389\\
168.25	10.1991495864236\\
168	10.1700747658345\\
167.75	10.1211427955467\\
167.5	10.0937743242653\\
167.25	10.0549509129352\\
167	10.0206651912202\\
166.75	9.98107784885073\\
166.5	9.98482371230737\\
166.25	9.98555473434679\\
166	9.94109037367874\\
165.75	9.93966360952183\\
165.5	9.93649212248971\\
165.25	9.93217634737543\\
165	9.94956468044556\\
164.75	9.96623050497179\\
164.5	9.97393062792721\\
164.25	9.98173310152574\\
164	9.955249994522\\
163.75	9.92686603702137\\
163.5	9.90082717139951\\
163.25	9.91442199324603\\
163	9.92980899956479\\
162.75	9.93653282976949\\
162.5	9.93249640635749\\
162.25	9.91669824183841\\
162	9.90614508918672\\
161.75	9.91734188521928\\
161.5	9.90444052368641\\
161.25	9.91776935417599\\
161	9.94276272682367\\
160.75	9.95404426299991\\
160.5	9.95924030431115\\
160.25	9.95034238292428\\
160	9.96676988757693\\
159.75	9.97680804947715\\
159.5	9.97094023516589\\
159.25	9.99789737338335\\
159	10.0141529887128\\
158.75	10.0370421828433\\
158.5	10.0143454115306\\
158.25	10.0026938049822\\
158	9.99347561468767\\
157.75	9.98644346374272\\
157.5	9.97326409882807\\
157.25	9.97603665247809\\
157	9.96776676490121\\
156.75	9.9332269778983\\
156.5	9.88522414477951\\
156.25	9.84252907907145\\
156	9.83533809744968\\
155.75	9.82221671211739\\
155.5	9.8051955869924\\
155.25	9.81968588228318\\
155	9.78919323799661\\
154.75	9.76890923450356\\
154.5	9.78303417905955\\
154.25	9.77796866975776\\
154	9.79828489028884\\
153.75	9.8245640394473\\
153.5	9.85631958467765\\
153.25	9.86157898730665\\
153	9.86279881723278\\
152.75	9.8855724293782\\
152.5	9.90163179048969\\
152.25	9.93458005155341\\
152	9.97454262922418\\
151.75	9.99900448080981\\
151.5	10.034174370168\\
151.25	10.0560103444623\\
151	10.0346058589227\\
150.75	10.0459615482602\\
150.5	10.0613674902363\\
150.25	10.0921476694779\\
150	10.1014497169099\\
149.75	10.1426341630907\\
149.5	10.1511257574721\\
149.25	10.136929500872\\
149	10.1158726395669\\
148.75	10.1088480888148\\
148.5	10.1470747308616\\
148.25	10.1764949039685\\
148	10.1733571575833\\
147.75	10.2006492613438\\
147.5	10.2329608378227\\
147.25	10.2742606457594\\
147	10.2988070752969\\
146.75	10.3376522996991\\
146.5	10.3460722470023\\
146.25	10.3909410276621\\
146	10.4119352560921\\
145.75	10.415141514481\\
145.5	10.4154769816763\\
145.25	10.3979502388524\\
145	10.417732229571\\
144.75	10.4121437018363\\
144.5	10.4277034916653\\
144.25	10.4450687503619\\
144	10.4647688208001\\
143.75	10.4743664342717\\
143.5	10.438979533072\\
143.25	10.4267758373708\\
143	10.4324922311653\\
142.75	10.411745514286\\
142.5	10.3962722454189\\
142.25	10.3477723873659\\
142	10.3024372894655\\
141.75	10.2724807038023\\
141.5	10.2847598422932\\
141.25	10.2421661744261\\
141	10.2415277160238\\
140.75	10.2361505655859\\
140.5	10.2547605476943\\
140.25	10.2629590798681\\
140	10.2706458991463\\
139.75	10.2692316209436\\
139.5	10.2705230332881\\
139.25	10.3021096356608\\
139	10.3387615240085\\
138.75	10.3376257479683\\
138.5	10.3722975240015\\
138.25	10.3456288040258\\
138	10.3175919924085\\
137.75	10.3057728082439\\
137.5	10.3019142179612\\
137.25	10.2922499418265\\
137	10.299245625055\\
136.75	10.2912191696234\\
136.5	10.2578922571357\\
136.25	10.2453474582776\\
136	10.2291630863697\\
135.75	10.2094360106518\\
135.5	10.1860144783118\\
135.25	10.18294554574\\
135	10.1607648939614\\
134.75	10.141940778539\\
134.5	10.1358261935118\\
134.25	10.131017994591\\
134	10.0935141315252\\
133.75	10.0492559361023\\
133.5	10.0113676035503\\
133.25	9.99257589256411\\
133	9.99460280241685\\
132.75	9.98484323963046\\
132.5	9.94507066901739\\
132.25	9.91041010491952\\
132	9.85968151128644\\
131.75	9.85274413536291\\
131.5	9.83883491349778\\
131.25	9.82856123164929\\
131	9.80427278143953\\
130.75	9.79858715822925\\
130.5	9.79470793496225\\
130.25	9.79050488702381\\
130	9.78355246588625\\
129.75	9.80053495310826\\
129.5	9.79794647895263\\
129.25	9.80272930342837\\
129	9.81758730361348\\
128.75	9.82345378639974\\
128.5	9.83771999619749\\
128.25	9.84241262749711\\
128	9.83273468581474\\
127.75	9.78592338839058\\
127.5	9.76080866554001\\
127.25	9.75387195774689\\
127	9.75596928626753\\
126.75	9.73546164158218\\
126.5	9.73065745865566\\
126.25	9.72687605454033\\
126	9.74613727812216\\
125.75	9.74947752911009\\
125.5	9.72656232991889\\
125.25	9.71282993900807\\
125	9.72441455458429\\
124.75	9.71569243684044\\
124.5	9.73540196159928\\
124.25	9.74800351571041\\
124	9.73691819703222\\
123.75	9.76095788663169\\
123.5	9.75466814749828\\
123.25	9.75353759595001\\
123	9.74125288848731\\
122.75	9.75095316557915\\
122.5	9.76487796051513\\
122.25	9.81334041912446\\
122	9.8155198022312\\
121.75	9.81285467514951\\
121.5	9.81898030377933\\
121.25	9.83775045694872\\
121	9.86190654581421\\
120.75	9.84452609493729\\
120.5	9.88008227436859\\
120.25	9.88087954895281\\
120	9.89720449480642\\
119.75	9.90660529711351\\
119.5	9.90543847402169\\
119.25	9.880334182768\\
119	9.84809855210217\\
118.75	9.83243074075516\\
118.5	9.86512572740205\\
118.25	9.86389707453126\\
118	9.86055300311158\\
117.75	9.89097763263429\\
117.5	9.87828356812506\\
117.25	9.86505438536573\\
117	9.88058103054036\\
116.75	9.86202377381359\\
116.5	9.8538007451518\\
116.25	9.83814751088603\\
116	9.83988146529143\\
115.75	9.85663167526632\\
115.5	9.82549753713112\\
115.25	9.8429964027797\\
115	9.82029335752357\\
114.75	9.82208536426466\\
114.5	9.81509814632138\\
114.25	9.83243193474783\\
114	9.8701549761803\\
113.75	9.88535457657419\\
113.5	9.85760588409181\\
113.25	9.86471560008596\\
113	9.8878545688768\\
112.75	9.87991250142512\\
112.5	9.87616389569296\\
112.25	9.88035005089404\\
112	9.91057193028011\\
111.75	9.93384639674599\\
111.5	9.94026541292208\\
111.25	9.96590606854559\\
111	9.94492990449812\\
110.75	9.93553085776907\\
110.5	9.95300101381047\\
110.25	9.94401243563215\\
110	9.97493599475579\\
109.75	9.99265755140962\\
109.5	10.0002699395253\\
109.25	10.0278119793924\\
109	10.0252328377905\\
108.75	10.0192460771617\\
108.5	10.0471415866738\\
108.25	10.0432555658188\\
108	10.0654641087\\
107.75	10.0846313417512\\
107.5	10.127203942167\\
107.25	10.1485514450026\\
107	10.1322578533434\\
106.75	10.1428291640719\\
106.5	10.1564893224652\\
106.25	10.1593912246959\\
106	10.1769145305828\\
105.75	10.2091644320015\\
105.5	10.2347400237561\\
105.25	10.2392758459678\\
105	10.2862501240283\\
104.75	10.2815204826178\\
104.5	10.3124194763027\\
104.25	10.2784693459047\\
104	10.2965735727199\\
103.75	10.2889376284702\\
103.5	10.2808883526351\\
103.25	10.2922337728565\\
103	10.2905886427101\\
102.75	10.2847623071425\\
102.5	10.2542183333777\\
102.25	10.2499636989538\\
102	10.2724003348676\\
101.75	10.2723576607963\\
101.5	10.2582329514581\\
101.25	10.2707300720931\\
101	10.3048014563002\\
100.75	10.2861166942701\\
100.5	10.3051179137941\\
100.25	10.336968467704\\
100	10.3585883387219\\
99.75	10.3699073987985\\
99.5	10.3611984450266\\
99.25	10.3898935605666\\
99	10.3935864065214\\
98.75	10.412361229357\\
98.5	10.4312378813618\\
98.25	10.4232836107369\\
98	10.4241285733623\\
97.75	10.4409558067849\\
97.5	10.476514443743\\
97.25	10.4842796801438\\
97	10.4953483662739\\
96.75	10.5008351087592\\
96.5	10.5386043572268\\
96.25	10.5500172318206\\
96	10.5349151574551\\
95.75	10.5615176426696\\
95.5	10.5555527035412\\
95.25	10.5671153579372\\
95	10.5920325431526\\
94.75	10.629262664279\\
94.5	10.6300509739471\\
94.25	10.6654221198171\\
94	10.6783502138919\\
93.75	10.6908932287425\\
93.5	10.715294442827\\
93.25	10.7309295874913\\
93	10.7511347088583\\
92.75	10.7624542562639\\
92.5	10.7562842640524\\
92.25	10.7639770174499\\
92	10.7554870236534\\
91.75	10.7930711579177\\
91.5	10.7876364226726\\
91.25	10.8100979775436\\
91	10.8139971129673\\
90.75	10.8238404519976\\
90.5	10.8276306562944\\
90.25	10.8362229591023\\
90	10.8413037764844\\
89.75	10.8477065742774\\
89.5	10.8414820279056\\
89.25	10.8294240724224\\
89	10.8384001479861\\
88.75	10.8668045468842\\
88.5	10.8602461235568\\
88.25	10.849001132206\\
88	10.8538673888759\\
87.75	10.8800549477199\\
87.5	10.9156283585291\\
87.25	10.9298914190766\\
87	10.9426219245675\\
86.75	10.9434935589069\\
86.5	10.9629898943722\\
86.25	10.9401140368473\\
86	10.9213631515491\\
85.75	10.9196125394452\\
85.5	10.9347475371837\\
85.25	10.9398357981036\\
85	10.954841819242\\
84.75	10.9658599013087\\
84.5	10.9890361715917\\
84.25	10.9863509204574\\
84	10.9715362272056\\
83.75	10.9373122693007\\
83.5	10.948825411251\\
83.25	10.9478905935883\\
83	10.9238819395863\\
82.75	10.8941157967738\\
82.5	10.8487705783289\\
82.25	10.8348440027162\\
82	10.8100069270531\\
81.75	10.7744118226901\\
81.5	10.7426097351469\\
81.25	10.7327879948012\\
81	10.7333210199901\\
80.75	10.7303280241992\\
80.5	10.7039056036687\\
80.25	10.6884296819656\\
80	10.674847969506\\
79.75	10.658521025389\\
79.5	10.6373301650511\\
79.25	10.6465954950667\\
79	10.6520430923488\\
78.75	10.6700979350844\\
78.5	10.6807959987839\\
78.25	10.6893959143776\\
78	10.7218608944773\\
77.75	10.7365205708716\\
77.5	10.7579896092904\\
77.25	10.7722887211299\\
77	10.7760027758536\\
76.75	10.8158630766888\\
76.5	10.8650094651004\\
76.25	10.9124793560653\\
76	10.969437097717\\
75.75	11.0047397212574\\
75.5	11.0414118725926\\
75.25	11.0615237615495\\
75	11.1005454078205\\
74.75	11.1543815751248\\
74.5	11.2022819580631\\
74.25	11.2281908560385\\
74	11.2568821408559\\
73.75	11.2794185966029\\
73.5	11.2830633350186\\
73.25	11.3049223040509\\
73	11.3057492646209\\
72.75	11.3532165819649\\
72.5	11.3819467583661\\
72.25	11.3850918757686\\
72	11.4107948158079\\
71.75	11.4166940469069\\
71.5	11.3952162198031\\
71.25	11.3660345974897\\
71	11.3245944541756\\
70.75	11.3024615860976\\
70.5	11.2791889308388\\
70.25	11.248808012145\\
70	11.2311177129016\\
69.75	11.2147014273719\\
69.5	11.2084563052329\\
69.25	11.2157579805161\\
69	11.2223880846674\\
68.75	11.2382553299538\\
68.5	11.2634670531902\\
68.25	11.2711700897732\\
68	11.2870527454075\\
67.75	11.2777524826443\\
67.5	11.2749984296157\\
67.25	11.3008459419566\\
67	11.3141037667673\\
66.75	11.327109535921\\
66.5	11.3567575040272\\
66.25	11.3699289636601\\
66	11.4055511304924\\
65.75	11.425156545227\\
65.5	11.4689612336679\\
65.25	11.5121706613224\\
65	11.5282037276082\\
64.75	11.5291375875458\\
64.5	11.5454029938866\\
64.25	11.5514744154344\\
64	11.542726129466\\
63.75	11.5587184675371\\
63.5	11.5723985784386\\
63.25	11.5533277176594\\
63	11.5524143311141\\
62.75	11.5180561880703\\
62.5	11.4928062486396\\
62.25	11.4683224105357\\
62	11.4393877311084\\
61.75	11.418510753748\\
61.5	11.3820305944218\\
61.25	11.3651681061056\\
61	11.3240143750012\\
60.75	11.2832830159557\\
60.5	11.2452706103346\\
60.25	11.2262757122005\\
60	11.2367618506841\\
59.75	11.2354207842948\\
59.5	11.2084789677872\\
59.25	11.212921989392\\
59	11.2432080374675\\
58.75	11.2315864108036\\
58.5	11.22093566816\\
58.25	11.270086776444\\
58	11.3113394110246\\
57.75	11.3524778481921\\
57.5	11.3861648155087\\
57.25	11.3980786203304\\
57	11.4141745746127\\
56.75	11.4271205057465\\
56.5	11.4127957306969\\
56.25	11.403272627046\\
56	11.4154610611729\\
55.75	11.4310509653718\\
55.5	11.4431534713819\\
55.25	11.4429845046714\\
55	11.4305216276833\\
54.75	11.440882230257\\
54.5	11.4424294165512\\
54.25	11.4407294863018\\
54	11.4113315203344\\
53.75	11.3965548670284\\
53.5	11.398358559858\\
53.25	11.3819047020336\\
53	11.3693102990631\\
52.75	11.3622180859523\\
52.5	11.3618053474488\\
52.25	11.3496452751268\\
52	11.364102497285\\
51.75	11.3642256832298\\
51.5	11.3843384546924\\
51.25	11.3808311987764\\
51	11.3791019718283\\
50.75	11.3858132144773\\
50.5	11.3957447594022\\
50.25	11.3869987652348\\
50	11.3770805252766\\
49.75	11.3799180743013\\
49.5	11.4046337554248\\
49.25	11.4218370190603\\
49	11.4598303356284\\
48.75	11.4759483546897\\
48.5	11.4685830319401\\
48.25	11.4695093610012\\
48	11.4435100607458\\
47.75	11.4360594103247\\
47.5	11.4319531881475\\
47.25	11.4442303718862\\
47	11.4300236121427\\
46.75	11.4630040060613\\
46.5	11.4740134985636\\
46.25	11.4868669439701\\
46	11.50386808947\\
45.75	11.5003023312563\\
45.5	11.504480477805\\
45.25	11.5432394163497\\
45	11.5585598864799\\
44.75	11.5735602933314\\
44.5	11.5794589390844\\
44.25	11.5943844830311\\
44	11.6170202017719\\
43.75	11.6551771390374\\
43.5	11.681093017155\\
43.25	11.6983873845825\\
43	11.7114399630226\\
42.75	11.7153571207446\\
42.5	11.7085276007216\\
42.25	11.7084785086935\\
42	11.6885686884674\\
41.75	11.6829394546411\\
41.5	11.6905588576334\\
41.25	11.7086572410418\\
41	11.7307626012062\\
40.75	11.7471680512376\\
40.5	11.7336720404369\\
40.25	11.7273641668441\\
40	11.6967171823837\\
39.75	11.6906363022586\\
39.5	11.6844726197405\\
39.25	11.6920786935789\\
39	11.6892737471808\\
38.75	11.6620351154235\\
38.5	11.6475265753633\\
38.25	11.6286165211503\\
38	11.6273805995458\\
37.75	11.6233391602014\\
37.5	11.6320797496119\\
37.25	11.6208328477278\\
37	11.6206180861465\\
36.75	11.6234803243896\\
36.5	11.6195976279332\\
36.25	11.6284630401469\\
36	11.6050488312978\\
35.75	11.5939171353306\\
35.5	11.598687401659\\
35.25	11.5897292652366\\
35	11.5934116361098\\
34.75	11.5953846262474\\
34.5	11.5758267236245\\
34.25	11.5596762800823\\
34	11.5195125577615\\
33.75	11.5142913582733\\
33.5	11.5134068460901\\
33.25	11.5254368311794\\
33	11.5239713345161\\
32.75	11.5265331656635\\
32.5	11.5415351240863\\
32.25	11.5474355231035\\
32	11.5427014996276\\
31.75	11.5264834932035\\
31.5	11.5030202224134\\
31.25	11.4763746573999\\
31	11.5011840756317\\
30.75	11.5243233305913\\
30.5	11.5235785230433\\
30.25	11.5230834207116\\
30	11.5198228082048\\
29.75	11.5182787775897\\
29.5	11.5114284804579\\
29.25	11.5071266471188\\
29	11.5277846114044\\
28.75	11.5114295883408\\
28.5	11.499995549962\\
28.25	11.47697502423\\
28	11.4805702105738\\
27.75	11.4962088471654\\
27.5	11.4850792873686\\
27.25	11.4931539299296\\
27	11.5174401187782\\
26.75	11.5280477149979\\
26.5	11.5695495319804\\
26.25	11.5984046196456\\
26	11.6378570087054\\
25.75	11.6288355179093\\
25.5	11.596954745687\\
25.25	11.5804116762808\\
25	11.5779240072716\\
24.75	11.5896194303122\\
24.5	11.6030944801299\\
24.25	11.6013260333643\\
24	11.5944429723741\\
23.75	11.5977853779088\\
23.5	11.6020172716381\\
23.25	11.6098356446881\\
23	11.6066571922481\\
22.75	11.5842038868924\\
22.5	11.5876474325787\\
22.25	11.5798007255879\\
22	11.5617105204393\\
21.75	11.5618407027775\\
21.5	11.5435182062326\\
21.25	11.5291628163048\\
21	11.487115844633\\
20.75	11.4790451400769\\
20.5	11.4909688277418\\
20.25	11.4837165409461\\
20	11.4782743102378\\
19.75	11.4797910481059\\
19.5	11.4767349620861\\
19.25	11.4667163999266\\
19	11.4896709446578\\
18.75	11.4986154690609\\
18.5	11.5225373536005\\
18.25	11.5132918972819\\
18	11.5107463208498\\
17.75	11.5224324983695\\
17.5	11.5145392658655\\
17.25	11.5186652065394\\
17	11.5138074181472\\
16.75	11.5185649479871\\
16.5	11.5235074374629\\
16.25	11.5255724803168\\
16	11.5216922672741\\
15.75	11.5235929727703\\
15.5	11.5320589515566\\
15.25	11.5629561413028\\
15	11.5596205262109\\
14.75	11.5576403743235\\
14.5	11.571340559579\\
14.25	11.5850562883916\\
14	11.5907815052413\\
13.75	11.5959005980858\\
13.5	11.5905201049727\\
13.25	11.6172825982509\\
13	11.6266981480849\\
12.75	11.649604286183\\
12.5	11.6571797803847\\
12.25	11.6627848077296\\
12	11.6774585649581\\
11.75	11.6780723442701\\
11.5	11.6979636890075\\
11.25	11.7145300011613\\
11	11.718593652275\\
10.75	11.7439519804936\\
10.5	11.7489228018971\\
10.25	11.7399762719253\\
10	11.7443008064719\\
9.75	11.7425486162519\\
9.5	11.7391896975245\\
9.25	11.7334643187868\\
9	11.7054133204252\\
8.75	11.6789081467488\\
8.5	11.6837924104552\\
8.25	11.6842258891487\\
8	11.6798214045707\\
7.75	11.6505647696241\\
7.5	11.6509384963615\\
7.25	11.6478975207284\\
7	11.6237995472347\\
6.75	11.5418856546\\
6.5	11.3931969298241\\
6.25	11.1905208010475\\
6	10.880920517432\\
5.75	10.4546320653022\\
5.5	9.9588981334357\\
5.25	9.43005405365887\\
5	8.86712051469456\\
4.75	8.28879087916818\\
4.5	7.71381916469907\\
4.25	7.13357053671472\\
4	6.55407151008019\\
3.75	5.97840179105438\\
3.5	5.39571437362198\\
3.25	4.80740224864843\\
3	4.22684328571306\\
2.75	3.64568698053561\\
2.5	3.24570742918838\\
2.25	2.80918484934074\\
2	2.30874252951183\\
1.75	1.81266260217608\\
1.5	1.33647005929627\\
1.25	0.873935073579042\\
1	0.505925446144358\\
0.75	0.285293555063427\\
0.5	0.149755469241736\\
0.25	0.0706511229721047\\
}--cycle;
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.25	0.0237085271014296\\
0.5	0.0712266566569293\\
0.75	0.159484435647111\\
1	0.332541677278809\\
1.25	0.641962472212561\\
1.5	1.09713556804654\\
1.75	1.58256354006678\\
2	2.08482530895174\\
2.25	2.56886236869105\\
2.5	3.00616451205428\\
2.75	3.40473736422935\\
3	3.96795282071083\\
3.25	4.5387113447849\\
3.5	5.11838602256268\\
3.75	5.6970979822849\\
4	6.25843137219014\\
4.25	6.8240654260132\\
4.5	7.39450087925394\\
4.75	7.96481361044969\\
5	8.53795332923088\\
5.25	9.10491717243789\\
5.5	9.65926202714211\\
5.75	10.1885703222855\\
6	10.6674317314055\\
6.25	11.0040262105324\\
6.5	11.2107149613426\\
6.75	11.3362084275463\\
7	11.4077115016204\\
7.25	11.4441127087963\\
7.5	11.471618625463\\
7.75	11.4917620384259\\
8	11.5075068925926\\
8.25	11.5128437351852\\
8.5	11.5051883064815\\
8.75	11.4984318634259\\
9	11.5134975949074\\
9.25	11.5303557314815\\
9.5	11.5361031217593\\
9.75	11.5422206439815\\
10	11.5359890805556\\
10.25	11.5351308180556\\
10.5	11.5247027398148\\
10.75	11.5135267060185\\
11	11.4719346958333\\
11.25	11.4691831597222\\
11.5	11.4536267162037\\
11.75	11.4567872046296\\
12	11.4463527268518\\
12.25	11.4276524009259\\
12.5	11.4146555921296\\
12.75	11.4118482865741\\
13	11.3959581407407\\
13.25	11.3859948972222\\
13.5	11.3681996481481\\
13.75	11.3754140324074\\
14	11.3721923699074\\
14.25	11.3708510273148\\
14.5	11.350219262963\\
14.75	11.3387575708333\\
15	11.3413727416667\\
15.25	11.3347503032407\\
15.5	11.3235788097222\\
15.75	11.3100625851852\\
16	11.3087324675926\\
16.25	11.306760812037\\
16.5	11.3029312972222\\
16.75	11.2929605189815\\
17	11.2896432726852\\
17.25	11.3001142685185\\
17.5	11.293417662963\\
17.75	11.2947398439815\\
18	11.2924338027778\\
18.25	11.2900966259259\\
18.5	11.2993175009259\\
18.75	11.2854517476852\\
19	11.271556162963\\
19.25	11.2492242777778\\
19.5	11.2539288439815\\
19.75	11.2553631134259\\
20	11.2483920314815\\
20.25	11.2541843064815\\
20.5	11.2545486837963\\
20.75	11.249862425463\\
21	11.2619141819444\\
21.25	11.290939324537\\
21.5	11.3010245837963\\
21.75	11.3164513532407\\
22	11.3301588300926\\
22.25	11.3334028189815\\
22.5	11.341210375\\
22.75	11.3449063726852\\
23	11.3550682856481\\
23.25	11.3624348680556\\
23.5	11.3591019578704\\
23.75	11.3504161569444\\
24	11.3480294023148\\
24.25	11.3470324208333\\
24.5	11.3470496393519\\
24.75	11.3316809384259\\
25	11.3318425916667\\
25.25	11.3259010731481\\
25.5	11.3294632763889\\
25.75	11.3421534777778\\
26	11.344428912037\\
26.25	11.3019753685185\\
26.5	11.2807533287037\\
26.75	11.2552219148148\\
27	11.243375725\\
27.25	11.2277663509259\\
27.5	11.2334035356481\\
27.75	11.2334083324074\\
28	11.2327718972222\\
28.25	11.2225741606481\\
28.5	11.2314291814815\\
28.75	11.2415009430556\\
29	11.241645074537\\
29.25	11.2395468981481\\
29.5	11.2341647453704\\
29.75	11.236544287963\\
30	11.2342142625\\
30.25	11.2466275578704\\
30.5	11.2444338291667\\
30.75	11.2404585027778\\
31	11.2293445259259\\
31.25	11.2331899166667\\
31.5	11.2503464425926\\
31.75	11.2561234064815\\
32	11.2564522967593\\
32.25	11.2570835268518\\
32.5	11.2477313481481\\
32.75	11.2411772972222\\
33	11.2280097666667\\
33.25	11.2310142962963\\
33.5	11.2212911194444\\
33.75	11.219169512037\\
34	11.2350336259259\\
34.25	11.2462311587963\\
34.5	11.2661971041667\\
34.75	11.2986170902778\\
35	11.304059599537\\
35.25	11.2980545476852\\
35.5	11.3116679856481\\
35.75	11.3148265560185\\
36	11.3203563800926\\
36.25	11.3410971171296\\
36.5	11.3518064393519\\
36.75	11.3728747680556\\
37	11.3824881657407\\
37.25	11.3956798513889\\
37.5	11.4022913726852\\
37.75	11.3991439314815\\
38	11.4008927675926\\
38.25	11.3975430736111\\
38.5	11.4069513819444\\
38.75	11.4050295180556\\
39	11.4078876375\\
39.25	11.4087443097222\\
39.5	11.3957744791667\\
39.75	11.3654539143518\\
40	11.3650816634259\\
40.25	11.3574141648148\\
40.5	11.3537697055556\\
40.75	11.3548537574074\\
41	11.3512572407407\\
41.25	11.3439982842593\\
41.5	11.3323785449074\\
41.75	11.3229008152778\\
42	11.3161095032407\\
42.25	11.3256598041667\\
42.5	11.3257826277778\\
42.75	11.3242644861111\\
43	11.3258113189815\\
43.25	11.3158819875\\
43.5	11.3149668537037\\
43.75	11.3030746611111\\
44	11.2904575291667\\
44.25	11.2890998421296\\
44.5	11.3027992097222\\
44.75	11.3173916226852\\
45	11.3147385930556\\
45.25	11.3162924481481\\
45.5	11.2966362907407\\
45.75	11.2923314342593\\
46	11.2880814481481\\
46.25	11.2698794046296\\
46.5	11.2676078699074\\
46.75	11.2602512208333\\
47	11.2496711023148\\
47.25	11.2478636\\
47.5	11.2385518902778\\
47.75	11.2421705634259\\
48	11.2487149069444\\
48.25	11.2628049449074\\
48.5	11.2597965527778\\
48.75	11.2749122791667\\
49	11.2567861222222\\
49.25	11.2243460523148\\
49.5	11.2001873375\\
49.75	11.1701841666667\\
50	11.1693415273148\\
50.25	11.1618479060185\\
50.5	11.1636207907407\\
50.75	11.1562363861111\\
51	11.1447592972222\\
51.25	11.1435656824074\\
51.5	11.1279991310185\\
51.75	11.1016733592593\\
52	11.1006067083333\\
52.25	11.0723216675926\\
52.5	11.0700745305556\\
52.75	11.0689358462963\\
53	11.0672004064815\\
53.25	11.0644973069444\\
53.5	11.0612475828704\\
53.75	11.0426836611111\\
54	11.0512823101852\\
54.25	11.0761208930556\\
54.5	11.0727928893519\\
54.75	11.0710957851852\\
55	11.0514968523148\\
55.25	11.0593384976852\\
55.5	11.0530045203704\\
55.75	11.0332434833333\\
56	11.0200263842593\\
56.25	11.0030451537037\\
56.5	10.9931318958333\\
56.75	10.9877242226852\\
57	10.9675328643518\\
57.25	10.9554372324074\\
57.5	10.9484426282407\\
57.75	10.9115715023148\\
58	10.8733680486111\\
58.25	10.8471836902778\\
58.5	10.8262023703704\\
58.75	10.8384434319444\\
59	10.851689224537\\
59.25	10.8276849634259\\
59.5	10.8253447958333\\
59.75	10.8464939486111\\
60	10.8539438643518\\
60.25	10.8476557430556\\
60.5	10.8534110125\\
60.75	10.8683623513889\\
61	10.8880923666667\\
61.25	10.9175783138889\\
61.5	10.9377801393519\\
61.75	10.9642160041667\\
62	10.9868481736111\\
62.25	11.0118340050926\\
62.5	11.031394924537\\
62.75	11.0575899324074\\
63	11.0866020759259\\
63.25	11.1007312944444\\
63.5	11.1207065574074\\
63.75	11.1175846111111\\
64	11.1002439810185\\
64.25	11.1128521907407\\
64.5	11.106534412037\\
64.75	11.0892228023148\\
65	11.0873856060185\\
65.25	11.068377212963\\
65.5	11.0349982337963\\
65.75	11.0152392467593\\
66	11.0038358185185\\
66.25	10.9718523587963\\
66.5	10.961501087963\\
66.75	10.9410489291667\\
67	10.9240545532407\\
67.25	10.9068983532407\\
67.5	10.8880669069444\\
67.75	10.8715063365741\\
68	10.8689195268519\\
68.25	10.8582191263889\\
68.5	10.8467680574074\\
68.75	10.8385015097222\\
69	10.8332633203704\\
69.25	10.8270326023148\\
69.5	10.819425887963\\
69.75	10.8233611328704\\
70	10.8355005013889\\
70.25	10.8537820203704\\
70.5	10.881846262037\\
70.75	10.8995001564815\\
71	10.9156008777778\\
71.25	10.9427003259259\\
71.5	10.9524719337963\\
71.75	10.9753616458333\\
72	10.9820796837963\\
72.25	10.9766174717593\\
72.5	10.9653131949074\\
72.75	10.9593260814815\\
73	10.9381588384259\\
73.25	10.9227855430556\\
73.5	10.9066153856481\\
73.75	10.891225924537\\
74	10.8732201675926\\
74.25	10.8555733013889\\
74.5	10.8447121361111\\
74.75	10.8086402231481\\
75	10.7709911967593\\
75.25	10.7363095407407\\
75.5	10.7193386319444\\
75.75	10.680885587963\\
76	10.6514870148148\\
76.25	10.6098022449074\\
76.5	10.5783250074074\\
76.75	10.5333161907407\\
77	10.5006857916667\\
77.25	10.4828339273148\\
77.5	10.4712522939815\\
77.75	10.4561366958333\\
78	10.4398190578704\\
78.25	10.4210584453704\\
78.5	10.4031515981481\\
78.75	10.4037336388889\\
79	10.3937496990741\\
79.25	10.402149274537\\
79.5	10.4153049587963\\
79.75	10.4414384824074\\
80	10.4517448060185\\
80.25	10.4668518046296\\
80.5	10.4740384925926\\
80.75	10.4931934541667\\
81	10.490797537963\\
81.25	10.4953942921296\\
81.5	10.5017777203704\\
81.75	10.5149573518519\\
82	10.5405146546296\\
82.25	10.5457980976852\\
82.5	10.5594754171296\\
82.75	10.5803581439815\\
83	10.6050281328704\\
83.25	10.6320369606481\\
83.5	10.6394315523148\\
83.75	10.6336226226852\\
84	10.6626165675926\\
84.25	10.6659125949074\\
84.5	10.6582169398148\\
84.75	10.6440561361111\\
85	10.6472070412037\\
85.25	10.631559900463\\
85.5	10.6253894856481\\
85.75	10.6169820263889\\
86	10.6180339157407\\
86.25	10.6309287726852\\
86.5	10.6347978638889\\
86.75	10.6338695148148\\
87	10.6294890527778\\
87.25	10.6263970981481\\
87.5	10.6060060833333\\
87.75	10.5862581097222\\
88	10.5658771787037\\
88.25	10.559638375\\
88.5	10.5682340430556\\
88.75	10.5737038055556\\
89	10.5552159060185\\
89.25	10.5518683768519\\
89.5	10.5548776824074\\
89.75	10.5503007907407\\
90	10.5375690518519\\
90.25	10.5293397222222\\
90.5	10.5238779856481\\
90.75	10.520444862037\\
91	10.5128484819444\\
91.25	10.5096058078704\\
91.5	10.503795799537\\
91.75	10.514541650463\\
92	10.5034853541667\\
92.25	10.5018537587963\\
92.5	10.5166976611111\\
92.75	10.5313756518519\\
93	10.532800424537\\
93.25	10.5240705476852\\
93.5	10.5122136069444\\
93.75	10.5048614810185\\
94	10.4830685509259\\
94.25	10.4691163078704\\
94.5	10.4550823773148\\
94.75	10.4665823101852\\
95	10.451325037037\\
95.25	10.4445769601852\\
95.5	10.4396866634259\\
95.75	10.4528357194444\\
96	10.4327509009259\\
96.25	10.4171785125\\
96.5	10.3867163844907\\
96.75	10.3545410622685\\
97	10.3364493331019\\
97.25	10.3159290835648\\
97.5	10.2890746886574\\
97.75	10.2469577863426\\
98	10.2306367581019\\
98.25	10.2065386025463\\
98.5	10.1968045979167\\
98.75	10.1769505460648\\
99	10.1618063599537\\
99.25	10.1481015868056\\
99.5	10.1218625391204\\
99.75	10.0981905168981\\
100	10.0824177696759\\
100.25	10.0839195884259\\
100.5	10.0556441875\\
100.75	10.0326512671296\\
101	10.0504822037037\\
101.25	10.0437926347222\\
101.5	10.0368242118056\\
101.75	10.0334304701389\\
102	10.0326697719907\\
102.25	10.0282908164352\\
102.5	10.029247269213\\
102.75	10.0526086974537\\
103	10.0392030659722\\
103.25	10.04510231875\\
103.5	10.0351292048611\\
103.75	10.0343160321759\\
104	10.0453820872685\\
104.25	10.0357454210648\\
104.5	10.05615418125\\
104.75	10.0408475608796\\
105	10.0587530520833\\
105.25	10.0443716773148\\
105.5	10.0355590689815\\
105.75	10.0162846886574\\
106	9.99052764837963\\
106.25	9.97567443078703\\
106.5	9.97503382939815\\
106.75	9.95958280717593\\
107	9.94846435949074\\
107.25	9.95124422569444\\
107.5	9.93615310347222\\
107.75	9.90970575208333\\
108	9.90205879421296\\
108.25	9.87764231990741\\
108.5	9.86794863148148\\
108.75	9.84318803217593\\
109	9.82869866134259\\
109.25	9.82310466319444\\
109.5	9.79820811643518\\
109.75	9.7800645724537\\
110	9.7494916625\\
110.25	9.7213322412037\\
110.5	9.71938836388889\\
110.75	9.70238999328704\\
111	9.68982535185185\\
111.25	9.68631153981481\\
111.5	9.67512473240741\\
111.75	9.66843934097222\\
112	9.64462458217593\\
112.25	9.62413067569445\\
112.5	9.61146486666667\\
112.75	9.60188543518519\\
113	9.6014260375\\
113.25	9.60141706226852\\
113.5	9.58921898865741\\
113.75	9.59278983981482\\
114	9.57819671064815\\
114.25	9.54810404490741\\
114.5	9.52560272407407\\
114.75	9.5287929400463\\
115	9.52582393611111\\
115.25	9.53879541759259\\
115.5	9.52380994884259\\
115.75	9.53147839027778\\
116	9.52628778125\\
116.25	9.52415205115741\\
116.5	9.52517246412037\\
116.75	9.51544608472222\\
117	9.51523085046296\\
117.25	9.49821608981481\\
117.5	9.50380692708334\\
117.75	9.5078109275463\\
118	9.49039128101852\\
118.25	9.48442800277778\\
118.5	9.47432954305556\\
118.75	9.46751547268519\\
119	9.47648314675926\\
119.25	9.48976754953704\\
119.5	9.51416602916666\\
119.75	9.5248278400463\\
120	9.51750074189815\\
120.25	9.51303756087963\\
120.5	9.51313316805556\\
120.75	9.51099212569444\\
121	9.53066379143518\\
121.25	9.5226907150463\\
121.5	9.52092077291666\\
121.75	9.53076403865741\\
122	9.53653370856481\\
122.25	9.55190145115741\\
122.5	9.53323034328704\\
122.75	9.52068975671296\\
123	9.51566511157407\\
123.25	9.51171666875\\
123.5	9.51844635763889\\
123.75	9.51231082615741\\
124	9.50348441458334\\
124.25	9.52029847731482\\
124.5	9.50712346273148\\
124.75	9.48114074884259\\
125	9.4863708474537\\
125.25	9.47422332986111\\
125.5	9.47903147800926\\
125.75	9.47608486365741\\
126	9.46756570532407\\
126.25	9.45271258449074\\
126.5	9.43717180486111\\
126.75	9.41700948680556\\
127	9.41550926458333\\
127.25	9.41745664791667\\
127.5	9.42923190162037\\
127.75	9.44949337847222\\
128	9.46995649282407\\
128.25	9.47199018194444\\
128.5	9.46527819351852\\
128.75	9.47447973287037\\
129	9.47077106990741\\
129.25	9.46059668587963\\
129.5	9.4690726087963\\
129.75	9.48929522037037\\
130	9.49366968009259\\
130.25	9.49928926782407\\
130.5	9.50945864305556\\
130.75	9.52022186388889\\
131	9.53096401851852\\
131.25	9.54755270925926\\
131.5	9.56647327685185\\
131.75	9.59447487546296\\
132	9.60636984953704\\
132.25	9.63415440833333\\
132.5	9.66200051759259\\
132.75	9.66954258101852\\
133	9.6900363625\\
133.25	9.71375018101852\\
133.5	9.73740981435185\\
133.75	9.76268469537037\\
134	9.79108635092593\\
134.25	9.81993324027778\\
134.5	9.84710277777778\\
134.75	9.86766489444445\\
135	9.87827422222222\\
135.25	9.90002146273148\\
135.5	9.91236801157407\\
135.75	9.92525131064815\\
136	9.92665315092593\\
136.25	9.94073688194444\\
136.5	9.93747132777778\\
136.75	9.95607990324074\\
137	9.96484380277778\\
137.25	9.96107971574074\\
137.5	9.95235581736111\\
137.75	9.95449178263889\\
138	9.94855173402778\\
138.25	9.95602972986111\\
138.5	9.96043558402778\\
138.75	9.94810294513889\\
139	9.95658059606481\\
139.25	9.94682640023148\\
139.5	9.93220505439815\\
139.75	9.92542097939815\\
140	9.92270439699074\\
140.25	9.93100236041667\\
140.5	9.91701898587963\\
140.75	9.91157113217593\\
141	9.91576158819444\\
141.25	9.91707007060185\\
141.5	9.95085214513889\\
141.75	9.93791323310185\\
142	9.95475718217593\\
142.25	9.97392293263889\\
142.5	9.99225749490741\\
142.75	10.0105252439815\\
143	10.0387897458333\\
143.25	10.0428231328704\\
143.5	10.0570276194444\\
143.75	10.0744494625\\
144	10.0683270162037\\
144.25	10.0762752787037\\
144.5	10.0747734967593\\
144.75	10.0788223550926\\
145	10.106667525463\\
145.25	10.105769225\\
145.5	10.1239220333333\\
145.75	10.127204762963\\
146	10.1246961814815\\
146.25	10.1081728060185\\
146.5	10.0857369069444\\
146.75	10.0843378814815\\
147	10.0518532518519\\
147.25	10.0202581666667\\
147.5	10.0037102069444\\
147.75	9.97303270509259\\
148	9.94695386203704\\
148.25	9.94603739861111\\
148.5	9.92490374953704\\
148.75	9.9067519787037\\
149	9.89787518518519\\
149.25	9.88905533796296\\
149.5	9.88297262592593\\
149.75	9.87182248518518\\
150	9.83481593287037\\
150.25	9.81431358148148\\
150.5	9.78983792962963\\
150.75	9.76963666759259\\
151	9.75664300462963\\
151.25	9.75583357962963\\
151.5	9.73549367546296\\
151.75	9.71623209351852\\
152	9.7047179412037\\
152.25	9.68553775555555\\
152.5	9.65349227962963\\
152.75	9.64188413981481\\
153	9.61764500277778\\
153.25	9.60884062361111\\
153.5	9.60005969490741\\
153.75	9.57414269259259\\
154	9.56076609259259\\
154.25	9.53917608888889\\
154.5	9.54399699305555\\
154.75	9.5337298849537\\
155	9.53662776319444\\
155.25	9.54865586504629\\
155.5	9.54151801458333\\
155.75	9.54086555162037\\
156	9.53455257986111\\
156.25	9.53264204513889\\
156.5	9.54013142430555\\
156.75	9.56338818449074\\
157	9.58640618865741\\
157.25	9.59765570717593\\
157.5	9.60733467986111\\
157.75	9.61325555162037\\
158	9.61048791921296\\
158.25	9.59163276087963\\
158.5	9.59352794930556\\
158.75	9.61143033356482\\
159	9.60261769884259\\
159.25	9.59877626574074\\
159.5	9.58552831203704\\
159.75	9.58979289467593\\
160	9.60361912708333\\
160.25	9.59627850208333\\
160.5	9.60325548912037\\
160.75	9.60875412291667\\
161	9.61142349791666\\
161.25	9.62635407013889\\
161.5	9.62617724930556\\
161.75	9.61688494282407\\
162	9.5986078275463\\
162.25	9.59646271828704\\
162.5	9.59688845439815\\
162.75	9.59899204328704\\
163	9.60030188587963\\
163.25	9.60526167060185\\
163.5	9.59507631134259\\
163.75	9.61170686226852\\
164	9.62852135023148\\
164.25	9.63813972453704\\
164.5	9.62804365138889\\
164.75	9.61359075092593\\
165	9.59160281111111\\
165.25	9.59309057731481\\
165.5	9.59749261990741\\
165.75	9.59958232777778\\
166	9.61006591805556\\
166.25	9.61073617361111\\
166.5	9.60946210092592\\
166.75	9.6076569962963\\
167	9.63445885925926\\
167.25	9.65426727337963\\
167.5	9.67685745763889\\
167.75	9.70220695717593\\
168	9.73961192986111\\
168.25	9.76774317199074\\
168.5	9.78622415856481\\
168.75	9.77637579699074\\
169	9.7856910150463\\
169.25	9.79781964606481\\
169.5	9.81751276643518\\
169.75	9.85274689004629\\
170	9.87710788726852\\
170.25	9.90863864467593\\
170.5	9.94474736041666\\
170.75	9.97091799976852\\
171	9.98170663263889\\
171.25	9.98291643171296\\
171.5	10.0156910891204\\
171.75	10.0611358118056\\
172	10.0808774701389\\
172.25	10.091322462037\\
172.5	10.1148698402778\\
172.75	10.1221309921296\\
173	10.1232320555556\\
173.25	10.1347629555556\\
173.5	10.1678814717593\\
173.75	10.1862799564815\\
174	10.2118903041667\\
174.25	10.2406093268518\\
174.5	10.279656337963\\
174.75	10.2841005467593\\
175	10.2816960907407\\
175.25	10.2720451162037\\
175.5	10.2544199532407\\
175.75	10.2491514652778\\
176	10.2495707148148\\
176.25	10.2531313046296\\
176.5	10.2343974490741\\
176.75	10.2111734722222\\
177	10.1918814388889\\
177.25	10.1754444939815\\
177.5	10.156632362037\\
177.75	10.1584730703704\\
178	10.1506192523148\\
178.25	10.1328399689815\\
178.5	10.0998232708333\\
178.75	10.0890086453704\\
179	10.0664790421296\\
179.25	10.0413105486111\\
179.5	10.0180946837963\\
179.75	10.0060999768519\\
180	9.99870286712963\\
180.25	9.98154949259259\\
180.5	9.95871011851852\\
180.75	9.94775037685185\\
181	9.94436936527778\\
181.25	9.93703886944444\\
181.5	9.9473067875\\
181.75	9.92863801481481\\
182	9.92532802638889\\
182.25	9.93548100277778\\
182.5	9.9244131650463\\
182.75	9.90457193449074\\
183	9.89701116967593\\
183.25	9.89710494606481\\
183.5	9.89812968645833\\
183.75	9.89532906423611\\
184	9.886695128125\\
184.25	9.88052438657407\\
184.5	9.86711226851852\\
184.75	9.85776334722222\\
185	9.84720764305555\\
185.25	9.85992205\\
185.5	9.88364707083333\\
185.75	9.87143277222222\\
186	9.84957425601852\\
186.25	9.84575358055556\\
186.5	9.81921566481481\\
186.75	9.81048633055555\\
187	9.80471920555556\\
187.25	9.78154530694444\\
187.5	9.78196906967593\\
187.75	9.77311275254629\\
188	9.76127563356481\\
188.25	9.73294990532407\\
188.5	9.70664064525463\\
188.75	9.67983371909722\\
189	9.65349427743055\\
189.25	9.6213280962963\\
189.5	9.61162345092592\\
189.75	9.59832855289352\\
190	9.59421329224537\\
190.25	9.57509225011574\\
190.5	9.54822786909722\\
190.75	9.53811598993055\\
191	9.52285921770833\\
191.25	9.50702655011574\\
191.5	9.50991163668981\\
191.75	9.49657243530092\\
192	9.46388298180768\\
192.25	9.45358181977064\\
192.5	9.43374335171509\\
192.75	9.42061794754842\\
193	9.40530587162249\\
193.25	9.40480693180768\\
193.5	9.43073012602065\\
193.75	9.42181452254842\\
194	9.42373291977064\\
194.25	9.42747337671509\\
194.5	9.40553054940027\\
194.75	9.39698143843068\\
195	9.37942314352327\\
195.25	9.35583038704178\\
195.5	9.35575757593067\\
195.75	9.34276832407882\\
196	9.34004280535459\\
196.25	9.33916961816293\\
196.5	9.31708467186664\\
196.75	9.31320414316293\\
197	9.31639609850803\\
197.25	9.30184781841544\\
197.5	9.30586905869321\\
197.75	9.3013452438784\\
198	9.3070551725821\\
198.25	9.29044178924877\\
198.5	9.28090679110062\\
198.75	9.30017240200602\\
199	9.31479020941343\\
199.25	9.32643496311713\\
199.5	9.3449121047838\\
199.75	9.35539730684136\\
200	9.36450020524676\\
200.25	9.37712575709861\\
200.5	9.37220885432084\\
200.75	9.37846369367269\\
201	9.38671398554507\\
201.25	9.38882739403302\\
201.5	9.39936773292191\\
201.75	9.42202900282932\\
202	9.42393156347747\\
202.25	9.45047030745895\\
202.5	9.45258898755154\\
202.75	9.45835103978226\\
203	9.44665941756004\\
203.25	9.45884544904152\\
203.5	9.44617947867115\\
203.75	9.43386889322871\\
204	9.4199784018193\\
204.25	9.42865676987485\\
204.5	9.41106453700448\\
204.75	9.39806809718967\\
205	9.40235780989538\\
205.25	9.39292374230279\\
205.5	9.40044331267316\\
205.75	9.41417698026575\\
206	9.42018928119168\\
206.25	9.42237151776575\\
206.5	9.4254672446176\\
206.75	9.42154022933983\\
207	9.43026387100649\\
207.25	9.4245610372102\\
207.5	9.43856844878427\\
207.75	9.44755109007207\\
208	9.46456691692392\\
208.25	9.47291991599799\\
208.5	9.50045497525725\\
208.75	9.51157306646096\\
209	9.5203514337963\\
209.25	9.50636290416667\\
209.5	9.52363018009259\\
209.75	9.53845268935185\\
210	9.55525454907407\\
210.25	9.57519125462963\\
210.5	9.57951001967593\\
210.75	9.57945771226852\\
211	9.58409565717593\\
211.25	9.58861375208333\\
211.5	9.60312502615741\\
211.75	9.61460814050926\\
212	9.62146868958333\\
212.25	9.62310357106481\\
212.5	9.6232558136574\\
212.75	9.62845795532407\\
213	9.62843802708333\\
213.25	9.63116498078704\\
213.5	9.61549411828704\\
213.75	9.61380839560185\\
214	9.61857580115741\\
214.25	9.63399917708333\\
214.5	9.62652391365741\\
214.75	9.62263298032407\\
215	9.61533600069444\\
215.25	9.61435968726852\\
215.5	9.60550951780305\\
215.75	9.5964998564469\\
216	9.59759441184783\\
216.25	9.59733693407005\\
216.5	9.5803572410145\\
216.75	9.55684632548421\\
217	9.53919391159532\\
217.25	9.53143312918792\\
217.5	9.5138823944657\\
217.75	9.48651793705829\\
218	9.47345389029903\\
218.25	9.46417218983606\\
218.5	9.46084787779903\\
218.75	9.44366614770644\\
219	9.43395782363236\\
219.25	9.42317333042264\\
219.5	9.41164584637384\\
219.75	9.42181689776272\\
220	9.42070168618865\\
220.25	9.39961290100347\\
220.5	9.39496476699671\\
220.75	9.41162947624851\\
221	9.41009203751424\\
221.25	9.41987082408832\\
221.5	9.41454134769943\\
221.75	9.40726532665564\\
222	9.40319115860008\\
222.25	9.39049620721119\\
222.5	9.38260474170193\\
222.75	9.38309832025101\\
223	9.39890825960287\\
223.25	9.39564821801351\\
223.5	9.38614407377952\\
223.75	9.37630129970545\\
224	9.38515267702027\\
224.25	9.37642828504481\\
224.5	9.38952698390842\\
224.75	9.36750309106332\\
225	9.36743846837814\\
225.25	9.4063138563411\\
225.5	9.4248072438411\\
225.75	9.40845253946398\\
226	9.38931890659361\\
226.25	9.3607745903899\\
226.5	9.35928791353805\\
226.75	9.35101657742694\\
227	9.35099522233435\\
227.25	9.35708654900807\\
227.5	9.3522725744968\\
227.75	9.35614551631809\\
228	9.33927281770698\\
228.25	9.33628465050004\\
228.5	9.3239843387155\\
228.75	9.33009379279808\\
229	9.31152849094623\\
229.25	9.30260283307586\\
229.5	9.28688655668697\\
229.75	9.29659318564317\\
230	9.27137815138391\\
230.25	9.23135472221725\\
230.5	9.2018170865691\\
230.75	9.18316945323577\\
231	9.17370499443947\\
231.25	9.17675085213171\\
231.5	9.17412826257415\\
231.75	9.18602173201859\\
232	9.1857610093334\\
232.25	9.17487220256709\\
232.5	9.17709377545799\\
232.75	9.16692281645598\\
233	9.15742882340043\\
233.25	9.15920520765969\\
233.5	9.16730053728931\\
233.75	9.16956528783637\\
234	9.17763775820674\\
234.25	9.19641854570674\\
234.5	9.21382473598452\\
234.75	9.22029473552155\\
235	9.22694243829933\\
235.25	9.2341314711697\\
235.5	9.25734049284487\\
235.75	9.27057567648654\\
236	9.27868125843099\\
236.25	9.28418308175727\\
236.5	9.28699017985862\\
236.75	9.29506335022899\\
237	9.31572274235862\\
237.25	9.32654501828455\\
237.5	9.33517581365492\\
237.75	9.35124166478656\\
238	9.36212686015693\\
238.25	9.36067805830507\\
238.5	9.35391238469396\\
238.75	9.35374964395323\\
239	9.3450468055273\\
239.25	9.31731223742969\\
239.5	9.29799107261488\\
239.75	9.28753740687414\\
240	9.28221088141118\\
240.25	9.27480192678155\\
240.5	9.26083005022425\\
240.75	9.25052778695294\\
241	9.24147045686035\\
241.25	9.22889410037887\\
241.5	9.22200339137211\\
241.75	9.209616155261\\
242	9.18640599368693\\
242.25	9.17967177702026\\
242.5	9.17053781313137\\
242.75	9.16396489692767\\
243	9.16487324368693\\
243.25	9.16264784820082\\
243.5	9.16128093153415\\
243.75	9.16772084310822\\
244	9.17841896579341\\
244.25	9.19050230842805\\
244.5	9.20707723734222\\
244.75	9.20545716974962\\
245	9.21813963734222\\
245.25	9.22978745308295\\
245.5	9.24741656166879\\
245.75	9.26448164315027\\
246	9.29316202648361\\
246.25	9.3202523727799\\
246.5	9.34018634083546\\
246.75	9.3615875815762\\
247	9.36739134037249\\
247.25	9.39232498129137\\
247.5	9.39670211076638\\
247.75	9.40907567974786\\
248	9.4097362954886\\
248.25	9.42417289884508\\
248.5	9.4378957510758\\
248.75	9.44473298749525\\
249	9.45995800045822\\
249.25	9.48186579027303\\
249.5	9.4864070122848\\
249.75	9.4947907784885\\
250	9.50929370302554\\
250.25	9.51911423728479\\
250.5	9.51283097941442\\
250.75	9.50803818404406\\
251	9.50435646459961\\
251.25	9.50195644752152\\
251.5	9.49593559983634\\
251.75	9.47877947020671\\
252	9.48956754520671\\
252.25	9.47818136030635\\
252.5	9.48128337414415\\
252.75	9.46624873895897\\
253	9.46687539405156\\
253.25	9.45545692460711\\
253.5	9.4620562010801\\
253.75	9.46833986466064\\
254	9.44926893086435\\
254.25	9.42805212067916\\
254.5	9.4123128665125\\
254.75	9.39873454753102\\
255	9.38876421234583\\
255.25	9.37552854227024\\
255.5	9.36582378563413\\
255.75	9.35774511017117\\
256	9.33982622822673\\
256.25	9.32428481357083\\
256.5	9.3147468464412\\
256.75	9.3103793751449\\
257	9.30152538949675\\
257.25	9.29576145199675\\
257.5	9.29242084849876\\
257.75	9.28569622072098\\
258	9.29205233368395\\
258.25	9.29384691099876\\
258.5	9.28267054896172\\
258.75	9.26809143414691\\
259	9.25640812972774\\
259.25	9.26613269454255\\
259.5	9.27527235935737\\
259.75	9.29852342463515\\
260	9.31738924639441\\
260.25	9.32996750834713\\
260.5	9.33276368257582\\
260.75	9.34753574183508\\
261	9.37893814553879\\
261.25	9.39281206338388\\
261.5	9.41371946662462\\
261.75	9.42355496245796\\
262	9.43124032079129\\
262.25	9.43651302588388\\
262.5	9.44850643097647\\
262.75	9.46845702449499\\
263	9.47166578720545\\
263.25	9.48177959090916\\
263.5	9.49919283859434\\
263.75	9.51467807794619\\
264	9.55503653606907\\
264.25	9.56991993674249\\
264.5	9.5829322566499\\
264.75	9.58192556544619\\
265	9.56112877331656\\
265.25	9.56062027403203\\
265.5	9.56428102032833\\
265.75	9.56433113792092\\
266	9.55349540458758\\
266.25	9.55195286153203\\
266.5	9.55913097866166\\
266.75	9.58011233097647\\
267	9.5940827353536\\
267.25	9.59824768279374\\
267.5	9.60498638094189\\
267.75	9.60544340177522\\
268	9.60334293073143\\
268.25	9.60563837648067\\
268.5	9.60875008141864\\
268.75	9.61039093141864\\
269	9.59221847493716\\
269.25	9.58358561546744\\
269.5	9.58201251268966\\
269.75	9.58833210528225\\
270	9.59713611824522\\
270.25	9.59752805991188\\
270.5	9.59743142565263\\
270.75	9.60274492241188\\
271	9.6083476569284\\
271.25	9.61375665878025\\
271.5	9.61080467544691\\
271.75	9.60512833311157\\
272	9.60148864493815\\
272.25	9.60833057507008\\
272.5	9.61091906534786\\
272.75	9.60466748895897\\
273	9.59996200238489\\
273.25	9.59896813533936\\
273.5	9.58553354799398\\
273.75	9.58524272947546\\
274	9.57422860262361\\
274.25	9.57839263179027\\
274.5	9.57607490308657\\
274.75	9.5634878827162\\
275	9.55741807846544\\
275.25	9.56946766843397\\
275.5	9.56967377213768\\
275.75	9.5679679568599\\
276	9.55525379285075\\
276.25	9.54510506877667\\
276.5	9.53776076785075\\
276.75	9.52160009583424\\
277	9.5056348712972\\
277.25	9.48499341779921\\
277.5	9.46264022520661\\
277.75	9.46793275900291\\
278	9.4671489316881\\
278.25	9.46567299094735\\
278.5	9.4700295265955\\
278.75	9.45942268816958\\
279	9.46891103518609\\
279.25	9.46931337623517\\
279.5	9.45824890308702\\
279.75	9.46087773436279\\
280	9.46139277678697\\
280.25	9.44856400786969\\
280.5	9.45094251249932\\
280.75	9.45392678749932\\
281	9.47152465495492\\
281.25	9.477606254029\\
281.5	9.48239999986233\\
281.75	9.49496724986233\\
282	9.51259945588085\\
282.25	9.53161377115863\\
282.5	9.54863028551048\\
282.75	9.55701090285057\\
283	9.57365114312835\\
283.25	9.5887602824802\\
283.5	9.59094828340612\\
283.75	9.60390001812835\\
284	9.61021319910007\\
284.25	9.61094777008803\\
284.5	9.62635894601395\\
284.75	9.63029891890485\\
285	9.64210907563884\\
285.25	9.64314050366166\\
285.5	9.65389812264314\\
285.75	9.65589560875425\\
286	9.65112245505055\\
286.25	9.65442780134684\\
286.5	9.65303359671721\\
286.75	9.65744809129865\\
287	9.66346871281286\\
287.25	9.66201074197953\\
287.5	9.65982020031286\\
287.75	9.65477550473203\\
288	9.64795777872201\\
288.25	9.6313523359748\\
288.5	9.63113641236369\\
288.75	9.63868475958591\\
289	9.6481866413199\\
289.25	9.65510220011619\\
289.5	9.66041081076434\\
289.75	9.65601182465323\\
290	9.64808233761619\\
290.25	9.64427829178286\\
290.5	9.62802099270878\\
290.75	9.62506174754887\\
291	9.6245452197711\\
291.25	9.62495274199332\\
291.5	9.61668679986369\\
291.75	9.60259599185633\\
292	9.582993750229\\
292.25	9.58579789559937\\
292.5	9.58516136411788\\
292.75	9.57666361458085\\
293	9.56143863873901\\
293.25	9.55628725046771\\
293.5	9.55483625926401\\
293.75	9.52345301111586\\
294	9.50698112731956\\
294.25	9.49749296111586\\
294.5	9.48991888009734\\
294.75	9.4791294281614\\
295	9.46990694559937\\
295.25	9.46081127083085\\
295.5	9.47180913379381\\
295.75	9.46546591413891\\
296	9.45113000097023\\
296.25	9.43999610976653\\
296.5	9.44446478522949\\
296.75	9.43997566532208\\
297	9.44344895256483\\
297.25	9.43404626552779\\
297.5	9.40826539932409\\
297.75	9.40133476413891\\
298	9.39529483265742\\
298.25	9.38796242339817\\
298.5	9.3799798655278\\
298.75	9.38424517967394\\
299	9.37620852643319\\
299.25	9.36041522597023\\
299.5	9.34903601995171\\
299.75	9.35150175660988\\
300	9.33987370559353\\
300.25	9.32164774239909\\
300.5	9.29369562619538\\
300.75	9.27183557063983\\
301	9.26699707269739\\
301.25	9.26219373658628\\
301.5	9.26034437917887\\
301.75	9.2591305088085\\
302	9.23712035556776\\
302.25	9.21942644954924\\
302.5	9.21070267640109\\
302.75	9.21379530860279\\
303	9.19893933823242\\
303.25	9.18782112063983\\
303.5	9.17887326925094\\
303.75	9.16410784538258\\
304	9.14672596714184\\
304.25	9.13194486112332\\
304.5	9.1082822838085\\
304.75	9.09900417084554\\
305	9.09787723868318\\
305.25	9.1046192896091\\
305.5	9.10802080164614\\
305.75	9.11469771275725\\
306	9.09989878034984\\
306.25	9.07946858173873\\
306.5	9.0636469072017\\
306.75	9.05728906297517\\
307	9.04499069399369\\
307.25	9.03433670448721\\
307.5	9.03774861791314\\
307.75	9.02804247182256\\
308	9.04121250954048\\
308.25	9.06757505977195\\
308.5	9.06825818708677\\
308.75	9.0837941255127\\
309	9.11620275097566\\
309.25	9.13920897088307\\
309.5	9.15516323338307\\
309.75	9.1586312167164\\
310	9.16255057643862\\
310.25	9.17284296393862\\
310.5	9.17552827643862\\
310.75	9.17614999634603\\
311	9.2006549792164\\
311.25	9.22293507366084\\
311.5	9.23789584866084\\
311.75	9.22832717474772\\
312	9.24958142366718\\
312.25	9.27202381965513\\
312.5	9.29895816085883\\
312.75	9.32607201932916\\
313	9.34665944874087\\
313.25	9.33356489017605\\
313.5	9.34435468091679\\
313.75	9.35190548045383\\
314	9.34051335591679\\
314.25	9.33124610915753\\
314.5	9.33682656378716\\
314.75	9.33726145637976\\
315	9.34023302350938\\
315.25	9.33655441749087\\
315.5	9.35406848600939\\
315.75	9.36367258045383\\
316	9.35639339459952\\
316.25	9.35385182561804\\
316.5	9.35031980756248\\
316.75	9.36555683332\\
317	9.37761841703943\\
317.25	9.3886055425024\\
317.5	9.38546604481721\\
317.75	9.36504554236541\\
318	9.35328149421726\\
318.25	9.35983448356911\\
318.5	9.35437743773578\\
318.75	9.34268681304412\\
319	9.3398400070256\\
319.25	9.34127775242129\\
319.5	9.33036171522149\\
319.75	9.3250112359002\\
320	9.34272521414094\\
320.25	9.34727206506687\\
320.5	9.34362889793724\\
320.75	9.35483342192722\\
321	9.36024779713339\\
321.25	9.37545298139264\\
321.5	9.38546974204079\\
321.75	9.39931373071922\\
322	9.40528824576552\\
322.25	9.40203944900626\\
322.5	9.411717664747\\
322.75	9.43318791752478\\
323	9.45542682539515\\
323.25	9.46414504252478\\
323.5	9.47503214278203\\
323.75	9.50363798136258\\
324	9.52290670960332\\
324.25	9.5414967132817\\
324.5	9.55685622779631\\
324.75	9.57579904950448\\
325	9.57210104024523\\
325.25	9.58223223700448\\
325.5	9.58539071339337\\
325.75	9.59906573523673\\
326	9.60214086532932\\
326.25	9.5962052343108\\
326.5	9.58573014357006\\
326.75	9.57857518708858\\
327	9.58161108662561\\
327.25	9.60525977782932\\
327.5	9.60209807913411\\
327.75	9.60215881339337\\
328	9.59181682959708\\
328.25	9.58391070043041\\
328.5	9.60072750943242\\
328.75	9.5931222393193\\
329	9.59074026709708\\
329.25	9.57931544024522\\
329.5	9.58765878839337\\
329.75	9.58238207100649\\
330	9.57569263350649\\
330.25	9.5793600321176\\
330.5	9.58211456197871\\
330.75	9.56712650734908\\
331	9.56615727401575\\
331.25	9.56339669876325\\
331.5	9.56584118996695\\
331.75	9.5630421344114\\
332	9.5475172219114\\
332.25	9.51981827144843\\
332.5	9.51386576194729\\
332.75	9.49534319781336\\
333	9.4939750297578\\
333.25	9.48596409781336\\
333.5	9.4506792209615\\
333.75	9.43899073366722\\
334	9.42091053551907\\
334.25	9.42328071468574\\
334.5	9.41168277348203\\
334.75	9.40222853598203\\
335	9.3876944026487\\
335.25	9.37610302857462\\
335.5	9.36481651028759\\
335.75	9.34490841167648\\
336	9.33761493621351\\
336.25	9.32371983692898\\
336.5	9.31736991260241\\
336.75	9.31162314593574\\
337	9.29772829547277\\
337.25	9.29179046700055\\
337.5	9.28619595922467\\
337.75	9.28599388632157\\
338	9.28692515993268\\
338.25	9.28953293771046\\
338.5	9.29577707891416\\
338.75	9.29101298169194\\
339	9.3021484946549\\
339.25	9.30273802335861\\
339.5	9.32033568539564\\
339.75	9.32692893585861\\
340	9.34213966363638\\
340.25	9.33776685021046\\
340.5	9.3455465209493\\
340.75	9.3523445901487\\
341	9.34852875311166\\
341.25	9.36314582718574\\
341.5	9.36243587743824\\
341.75	9.36072867327157\\
342	9.37819873762342\\
342.25	9.37438446563268\\
342.5	9.36847352280861\\
342.75	9.35858270660491\\
343	9.35193644503083\\
343.25	9.35692626493824\\
343.5	9.35563026702157\\
343.75	9.35416399063268\\
344	9.33072194202157\\
344.25	9.32075929526231\\
344.5	9.29965402990044\\
344.75	9.29666455057916\\
345	9.2678540237273\\
345.25	9.25519066261619\\
345.5	9.23558850345142\\
345.75	9.22726846804832\\
346	9.22144151804832\\
346.25	9.18941812730758\\
346.5	9.17322389490017\\
346.75	9.16179219258536\\
347	9.1266128958261\\
347.25	9.09844876226128\\
347.5	9.07913965670573\\
347.75	9.06096732522425\\
348	9.02084295948351\\
348.25	8.97953937591869\\
348.5	8.95286240140743\\
348.75	8.91913135372224\\
349	8.89767030580557\\
349.25	8.85036805927779\\
349.5	8.83092565473226\\
349.75	8.80789137109058\\
350	8.79560358752577\\
350.25	8.76458133382207\\
350.5	8.73595419516466\\
350.75	8.73801485349799\\
351	8.71568422525725\\
351.25	8.6921322271091\\
351.5	8.67342176507207\\
351.75	8.65891941322021\\
352	8.65135255743318\\
352.25	8.64584875826461\\
352.5	8.62758976959364\\
352.75	8.60355637237142\\
353	8.59668225570475\\
353.25	8.59292494482512\\
353.5	8.58014463206787\\
353.75	8.58029186771602\\
354	8.57565639433639\\
354.25	8.5891385404012\\
354.5	8.57131269132713\\
354.75	8.55476192714889\\
355	8.56283159775074\\
355.25	8.57823847900074\\
355.5	8.58650903386185\\
355.75	8.55893202969519\\
356	8.55865853663963\\
356.25	8.57637516786861\\
356.5	8.57056276972046\\
356.75	8.57773086462787\\
357	8.57335454703527\\
357.25	8.56532205870384\\
357.5	8.56286969540722\\
357.75	8.58168191832388\\
358	8.56875180327759\\
358.25	8.57928208707388\\
358.5	8.5935955087174\\
358.75	8.58288421427296\\
359	8.57836526519888\\
359.25	8.58579759019888\\
359.5	8.58263770408777\\
359.75	8.57762822243268\\
360	8.55753167659935\\
360.25	8.53080339212985\\
360.5	8.50764090299592\\
360.75	8.48721550774129\\
361	8.48182750311166\\
361.25	8.45233316493824\\
361.5	8.44577321308639\\
361.75	8.41637460938268\\
362	8.42553609526231\\
362.25	8.42483993253083\\
362.5	8.42353434190583\\
362.75	8.39732092188269\\
363	8.39862371054009\\
363.25	8.3787862267438\\
363.5	8.34625963472991\\
363.75	8.34573974815583\\
364	8.32763739896602\\
364.25	8.32362637434489\\
364.5	8.32007345682915\\
364.75	8.33280710289397\\
365	8.32403861770879\\
365.25	8.34531721907643\\
365.5	8.36246242533999\\
365.75	8.37430447846499\\
366	8.37788032290943\\
366.25	8.39237404559462\\
366.5	8.3865786807798\\
366.75	8.39424828193721\\
367	8.38673111990017\\
367.25	8.40256003378906\\
367.5	8.40800832314091\\
367.75	8.43122107962239\\
368	8.44345168008536\\
368.25	8.45325856275002\\
368.5	8.48027939562039\\
368.75	8.50068588867594\\
369	8.52487291506483\\
369.25	8.50224153806559\\
369.5	8.50862178034984\\
369.75	8.52442096113688\\
370	8.55368907502577\\
370.25	8.5605277646091\\
370.5	8.57560935940077\\
370.75	8.57837034690077\\
371	8.57993818625262\\
371.25	8.57280213324336\\
371.5	8.58239942213225\\
371.75	8.58788686102114\\
372	8.58974805801188\\
372.25	8.5748620977426\\
372.5	8.57092464758798\\
372.75	8.56581279654631\\
373	8.57082289770372\\
373.25	8.57868003402054\\
373.5	8.58763743911314\\
373.75	8.57516787013166\\
374	8.56224306237702\\
374.25	8.56311332510851\\
374.5	8.54286142539786\\
374.75	8.51137478558304\\
375	8.48869314993489\\
375.25	8.47267129553675\\
375.5	8.44802880722656\\
375.75	8.45343802667101\\
376	8.44702930630064\\
376.25	8.4512423229673\\
376.5	8.44816124981915\\
376.75	8.44614609727286\\
377	8.44758348639323\\
377.25	8.45933524156991\\
377.5	8.45619759334491\\
377.75	8.44542857112268\\
378	8.4322996603588\\
378.25	8.41695093952546\\
378.5	8.38999607702546\\
378.75	8.38265461221065\\
379	8.39666222748842\\
379.25	8.40750158952546\\
379.5	8.41160484039352\\
379.75	8.41594709502315\\
380	8.44552886122685\\
380.25	8.44741023181514\\
380.5	8.44566847579662\\
380.75	8.43696641329662\\
381	8.43262841422255\\
381.25	8.42169980658366\\
381.5	8.42141362973181\\
381.75	8.42003640287995\\
382	8.40751968250959\\
382.25	8.39963592880588\\
382.5	8.40712014500958\\
382.75	8.41681811676884\\
383	8.40685003702347\\
383.25	8.40103936410681\\
383.5	8.40404867290311\\
383.75	8.42220147336607\\
384	8.40216926057672\\
384.25	8.40158710243598\\
384.5	8.41183193270219\\
384.75	8.39575112043367\\
385	8.36736391418367\\
385.25	8.35809967461389\\
385.5	8.35721936303982\\
385.75	8.35198602368797\\
386	8.33160989174353\\
386.25	8.33111196489167\\
386.5	8.3389607533176\\
386.75	8.31827374776205\\
387	8.33973018803982\\
387.25	8.33743943479908\\
387.5	8.32838065401205\\
387.75	8.32815717438242\\
388	8.34031788364167\\
388.25	8.35395877507686\\
388.5	8.34972379614167\\
388.75	8.32950429753056\\
389	8.32801487143103\\
389.25	8.31481773975694\\
389.5	8.30518339768518\\
389.75	8.29696901226852\\
390	8.29144571527778\\
390.25	8.28393515509259\\
390.5	8.27607567731481\\
390.75	8.28018750324074\\
391	8.29704188564815\\
391.25	8.29273163472222\\
391.5	8.28327527361111\\
391.75	8.29802540601852\\
392	8.27853572407407\\
392.25	8.27908115\\
392.5	8.26653573055555\\
392.75	8.24717691875\\
393	8.22653180347222\\
393.25	8.20732030648148\\
393.5	8.20277251319444\\
393.75	8.20612589421296\\
394	8.20499557106481\\
394.25	8.21386875856481\\
394.5	8.21433236527778\\
394.75	8.22276455763889\\
395	8.22063006365741\\
395.25	8.21565739050926\\
395.5	8.21315983819444\\
395.75	8.20295285069444\\
396	8.20057065300926\\
396.25	8.21399653917824\\
396.5	8.20511788362269\\
396.75	8.19430627991898\\
397	8.18415181203703\\
397.25	8.17230565185185\\
397.5	8.17660044074074\\
397.75	8.18667028634259\\
398	8.19375636365741\\
398.25	8.18908584490741\\
398.5	8.17844772916667\\
398.75	8.16592281759259\\
399	8.16690273703704\\
399.25	8.15479623425926\\
399.5	8.1535067\\
399.75	8.16369406851852\\
400	8.17118393888889\\
400.25	8.17325857546296\\
400.5	8.19852133125\\
400.75	8.18877644467593\\
401	8.19336790717592\\
401.25	8.18925253165509\\
401.5	8.20808705341435\\
401.75	8.21263163443287\\
402	8.2106432162037\\
402.25	8.21598418657407\\
402.5	8.20108676041667\\
402.75	8.18517924328703\\
403	8.18597730532407\\
403.25	8.17768721828704\\
403.5	8.16751848958333\\
403.75	8.16097627893518\\
404	8.15205222060185\\
404.25	8.13612813773148\\
404.5	8.12940147800926\\
404.75	8.10715835291476\\
405	8.0897658462018\\
405.25	8.07742469157217\\
405.5	8.04413846356291\\
405.75	8.04419751587773\\
406	8.02414581171106\\
406.25	8.00576720291477\\
406.5	7.97507873763699\\
};

\addplot[area legend, draw=none, fill=mycolor8, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	-0.00152220371814925\\
0.5	-0.00352877229569913\\
0.75	-0.00436438537404279\\
1	0.0143276690627887\\
1.25	0.185388321771009\\
1.5	0.461064454658473\\
1.75	0.777887121818069\\
2	1.13868492446836\\
2.25	1.48686313338374\\
2.5	1.78493882176926\\
2.75	2.06951406660553\\
3	2.43487843473102\\
3.25	2.8045248093044\\
3.5	3.17865526210118\\
3.75	3.5679179233239\\
4	3.94011419887029\\
4.25	4.32520168124352\\
4.5	4.70571462748896\\
4.75	5.09840962461527\\
5	5.50043333409024\\
5.25	5.90784044319015\\
5.5	6.32654252683278\\
5.75	6.7593060060678\\
6	7.13867136400506\\
6.25	7.42360732801103\\
6.5	7.5963419915389\\
6.75	7.67823078102183\\
7	7.73256943152934\\
7.25	7.74129593614425\\
7.5	7.7675845691016\\
7.75	7.78432859582513\\
8	7.80392596645493\\
8.25	7.81721259500084\\
8.5	7.82407927706145\\
8.75	7.83005143880026\\
9	7.8576483442476\\
9.25	7.8780767663188\\
9.5	7.90537214788735\\
9.75	7.94778960638672\\
10	7.97884723993783\\
10.25	7.96077404515815\\
10.5	7.96009991783101\\
10.75	7.92669603766112\\
11	7.9074865978352\\
11.25	7.88571405624285\\
11.5	7.8424054104229\\
11.75	7.79453965369055\\
12	7.74841457060515\\
12.25	7.68550948119105\\
12.5	7.6677949058751\\
12.75	7.64845236611016\\
13	7.58608771330856\\
13.25	7.5609326833542\\
13.5	7.52693093602506\\
13.75	7.51953394477696\\
14	7.49408236014473\\
14.25	7.49373533803388\\
14.5	7.45143158356898\\
14.75	7.42231686044203\\
15	7.38848971923055\\
15.25	7.36456927433525\\
15.5	7.34064665036259\\
15.75	7.31615916445002\\
16	7.30838559757802\\
16.25	7.28453453189268\\
16.5	7.27019781313232\\
16.75	7.28408314967307\\
17	7.29386068202477\\
17.25	7.29638042081501\\
17.5	7.2863708149293\\
17.75	7.27904447605078\\
18	7.28951449066576\\
18.25	7.28281310094457\\
18.5	7.29843902530756\\
18.75	7.302024136604\\
19	7.30866393354839\\
19.25	7.30468027386982\\
19.5	7.32399168799121\\
19.75	7.34079391445805\\
20	7.35973228297041\\
20.25	7.39863145993479\\
20.5	7.41254867319614\\
20.75	7.45586547566297\\
21	7.45260190386013\\
21.25	7.46123567890092\\
21.5	7.4872724475928\\
21.75	7.49791130534218\\
22	7.50220696599138\\
22.25	7.51447758365925\\
22.5	7.53252188587659\\
22.75	7.56668697345246\\
23	7.59171015184963\\
23.25	7.6183462480179\\
23.5	7.65554737989664\\
23.75	7.67850326403681\\
24	7.7005707886709\\
24.25	7.7198414173581\\
24.5	7.74367202302027\\
24.75	7.76583342049002\\
25	7.79826149793127\\
25.25	7.80489504206259\\
25.5	7.84984290876595\\
25.75	7.84929417412264\\
26	7.88251573959274\\
26.25	7.90238172244619\\
26.5	7.90029751453205\\
26.75	7.91563805380743\\
27	7.93708042539492\\
27.25	7.96277384022129\\
27.5	7.94765985939909\\
27.75	7.93737892632118\\
28	7.92204482459348\\
28.25	7.91206468943586\\
28.5	7.89245006201388\\
28.75	7.89167256126635\\
29	7.88176762228298\\
29.25	7.88484744138982\\
29.5	7.88203322784422\\
29.75	7.89080298588474\\
30	7.89013686959929\\
30.25	7.88451857739113\\
30.5	7.87814761607339\\
30.75	7.88717738044868\\
31	7.88270336088219\\
31.25	7.89832330379316\\
31.5	7.91239864594386\\
31.75	7.91478865647943\\
32	7.92145096034372\\
32.25	7.92006415070864\\
32.5	7.94212759579912\\
32.75	7.96526348716433\\
33	7.99287349278354\\
33.25	8.01577436182809\\
33.5	8.03778223091091\\
33.75	8.07304409911564\\
34	8.10472984717329\\
34.25	8.12863086879625\\
34.5	8.15268688764682\\
34.75	8.18455188875992\\
35	8.21441026594163\\
35.25	8.23720857081221\\
35.5	8.28662348061734\\
35.75	8.31711890799019\\
36	8.36368427075574\\
36.25	8.40716277953919\\
36.5	8.44397794399617\\
36.75	8.45177962761974\\
37	8.46992672739526\\
37.25	8.4931760616274\\
37.5	8.52244820398196\\
37.75	8.50275924545871\\
38	8.47158392948153\\
38.25	8.45011501760182\\
38.5	8.40327022007656\\
38.75	8.39035290355536\\
39	8.38554453672876\\
39.25	8.37435441998587\\
39.5	8.35893381738844\\
39.75	8.34239519269643\\
40	8.32910297503348\\
40.25	8.32332263566303\\
40.5	8.296478271188\\
40.75	8.27122626769404\\
41	8.22212789896563\\
41.25	8.16770856695496\\
41.5	8.12563386245549\\
41.75	8.12030254156926\\
42	8.12279269055638\\
42.25	8.11207584314835\\
42.5	8.07483014592391\\
42.75	8.04805018212291\\
43	8.07341518856225\\
43.25	8.05057295850188\\
43.5	8.04423857576914\\
43.75	8.01801193342928\\
44	7.98989443874928\\
44.25	7.97904674855062\\
44.5	7.98687332878561\\
44.75	7.98049820145052\\
45	7.96360041905008\\
45.25	7.95466233782146\\
45.5	7.9415653401554\\
45.75	7.92752126063897\\
46	7.92937469178976\\
46.25	7.91647095570008\\
46.5	7.91681104028819\\
46.75	7.90005801745443\\
47	7.87373913170426\\
47.25	7.86209200349339\\
47.5	7.85617514911984\\
47.75	7.86015201447827\\
48	7.82687012390927\\
48.25	7.83920032968679\\
48.5	7.84825435360017\\
48.75	7.86073717452927\\
49	7.87671396248974\\
49.25	7.88143026090489\\
49.5	7.85785377932023\\
49.75	7.87231599976025\\
50	7.88356896250171\\
50.25	7.90568391989477\\
50.5	7.93623968941831\\
50.75	7.94235304262386\\
51	7.94994932283756\\
51.25	7.9380066299891\\
51.5	7.96288086368091\\
51.75	7.97607221459298\\
52	7.99606728462742\\
52.25	8.00874302919214\\
52.5	8.02030823537418\\
52.75	8.04258265867729\\
53	8.06993684122486\\
53.25	8.07057271212093\\
53.5	8.07464683068415\\
53.75	8.0641039315313\\
54	8.05428975473516\\
54.25	8.03111771288882\\
54.5	8.0225997811342\\
54.75	7.98631323404151\\
55	7.99551877520015\\
55.25	7.96417006600296\\
55.5	7.93490725287535\\
55.75	7.91120851468826\\
56	7.87863355100729\\
56.25	7.87535401056211\\
56.5	7.85309947576546\\
56.75	7.8189006870856\\
57	7.77140944408815\\
57.25	7.71278973715019\\
57.5	7.68864185203941\\
57.75	7.65722975957072\\
58	7.62560836817631\\
58.25	7.59590767059332\\
58.5	7.58905774888908\\
58.75	7.57307816199222\\
59	7.52991346498853\\
59.25	7.5029321906091\\
59.5	7.46502583117018\\
59.75	7.45110611043538\\
60	7.41758606717327\\
60.25	7.39834010387011\\
60.5	7.36860375229053\\
60.75	7.35638155815124\\
61	7.37184971461884\\
61.25	7.34465610385069\\
61.5	7.35664633580813\\
61.75	7.36077409312404\\
62	7.34668383277851\\
62.25	7.33812192341276\\
62.5	7.33176912831648\\
62.75	7.31818215784688\\
63	7.29214678993954\\
63.25	7.30184537744649\\
63.5	7.29000021269851\\
63.75	7.27665533006155\\
64	7.30317665269011\\
64.25	7.30279957584444\\
64.5	7.32043267085848\\
64.75	7.31932504713166\\
65	7.29275697153536\\
65.25	7.29397667174768\\
65.5	7.28894669148995\\
65.75	7.27579205193038\\
66	7.25607029283363\\
66.25	7.23050371950388\\
66.5	7.21222441264411\\
66.75	7.20282919407181\\
67	7.21560769500925\\
67.25	7.23045615836917\\
67.5	7.21349566521252\\
67.75	7.20489259951642\\
68	7.20995579746439\\
68.25	7.17846309148676\\
68.5	7.17193873612963\\
68.75	7.18370023288248\\
69	7.17679670830555\\
69.25	7.19613689373898\\
69.5	7.20339333666427\\
69.75	7.23693695780848\\
70	7.2629439951194\\
70.25	7.28323866981082\\
70.5	7.28852064232157\\
70.75	7.31559759088274\\
71	7.3222117786936\\
71.25	7.34841343372953\\
71.5	7.36000039438266\\
71.75	7.39245466217717\\
72	7.41335851264301\\
72.25	7.42131873586523\\
72.5	7.44684908155125\\
72.75	7.46604063944843\\
73	7.46721132859574\\
73.25	7.4937834127353\\
73.5	7.52316864803601\\
73.75	7.51387212418964\\
74	7.50144668012114\\
74.25	7.47837087221275\\
74.5	7.46801284733778\\
74.75	7.44853974795898\\
75	7.42643815313579\\
75.25	7.41963947766766\\
75.5	7.45620120590356\\
75.75	7.46396720623188\\
76	7.46115723109358\\
76.25	7.4492996672846\\
76.5	7.43548553029056\\
76.75	7.41651358057613\\
77	7.38969620281631\\
77.25	7.37828473077597\\
77.5	7.32690170290124\\
77.75	7.29647138677084\\
78	7.27948864440561\\
78.25	7.2417629625914\\
78.5	7.20611563342626\\
78.75	7.19446601266152\\
79	7.25796333456237\\
79.25	7.28446406706075\\
79.5	7.31214806101131\\
79.75	7.30230456041853\\
80	7.30373066333182\\
80.25	7.29438214899989\\
80.5	7.28368556282643\\
80.75	7.28135866132504\\
81	7.29301421580678\\
81.25	7.30105566152297\\
81.5	7.30745929638517\\
81.75	7.30687666371662\\
82	7.30357579717996\\
82.25	7.27838189294258\\
82.5	7.32748938908078\\
82.75	7.3445931221739\\
83	7.35954877391407\\
83.25	7.39044901536213\\
83.5	7.3939211560771\\
83.75	7.39466309633774\\
84	7.33585265124933\\
84.25	7.29981186674697\\
84.5	7.26901449430246\\
84.75	7.23912905688452\\
85	7.24269907224528\\
85.25	7.23430626639985\\
85.5	7.23681751015986\\
85.75	7.24665981415712\\
86	7.23166433308736\\
86.25	7.18703467741844\\
86.5	7.1670050121479\\
86.75	7.16502817129515\\
87	7.16776169866255\\
87.25	7.17163310826852\\
87.5	7.12657006316603\\
87.75	7.10741278048757\\
88	7.06653106627846\\
88.25	7.02686861817479\\
88.5	7.00716361148535\\
88.75	6.97866272723734\\
89	6.94270550771478\\
89.25	6.90944448313122\\
89.5	6.89259676721074\\
89.75	6.89378730178407\\
90	6.85493792717172\\
90.25	6.82427668575197\\
90.5	6.78877742827448\\
90.75	6.75188719119061\\
91	6.70910529246018\\
91.25	6.70803940065204\\
91.5	6.70366911546289\\
91.75	6.65701287672783\\
92	6.62630364811232\\
92.25	6.58230653274612\\
92.5	6.55650874989808\\
92.75	6.53050378598496\\
93	6.52382891800393\\
93.25	6.50059090722064\\
93.5	6.47470544152658\\
93.75	6.47520052759781\\
94	6.47747973006561\\
94.25	6.48659636679812\\
94.5	6.46215465090009\\
94.75	6.42542471658055\\
95	6.40950946593971\\
95.25	6.40959920037188\\
95.5	6.38638931843529\\
95.75	6.40092639121314\\
96	6.41086013183671\\
96.25	6.4061317494201\\
96.5	6.38681294151723\\
96.75	6.390347389288\\
97	6.37855485016882\\
97.25	6.38387334558521\\
97.5	6.38214632293919\\
97.75	6.35962282253245\\
98	6.35842082716701\\
98.25	6.38317156927208\\
98.5	6.42927939133941\\
98.75	6.43303299878842\\
99	6.42516193206278\\
99.25	6.43109668148364\\
99.5	6.4254794791704\\
99.75	6.42062003980319\\
100	6.38638216048157\\
100.25	6.35346858570122\\
100.5	6.32431895567533\\
100.75	6.30233611108979\\
101	6.26551739020684\\
101.25	6.20847614740156\\
101.5	6.13366736132589\\
101.75	6.07948896673738\\
102	6.02986466406768\\
102.25	6.0063447595728\\
102.5	5.98433263500307\\
102.75	5.9796907983135\\
103	5.94931910758186\\
103.25	5.94190132683475\\
103.5	5.96107165198662\\
103.75	5.97340401393252\\
104	5.92611357459279\\
104.25	5.9130685636573\\
104.5	5.92758551289344\\
104.75	5.94241277493987\\
105	5.9738041609823\\
105.25	5.97692680977692\\
105.5	5.9819562401276\\
105.75	5.9733914076546\\
106	5.9557716807548\\
106.25	5.96330210559218\\
106.5	5.98543059917301\\
106.75	5.9857627513199\\
107	6.02772474981903\\
107.25	6.02506504135069\\
107.5	6.01364191660563\\
107.75	5.99114905580825\\
108	5.98341822188107\\
108.25	5.94773391235953\\
108.5	5.93703665826545\\
108.75	5.91502450522803\\
109	5.91514068152807\\
109.25	5.90495167947595\\
109.5	5.9037100302943\\
109.75	5.91631467726731\\
110	5.92267051718175\\
110.25	5.93051749756843\\
110.5	5.88757424554946\\
110.75	5.84688115916588\\
111	5.83242519701445\\
111.25	5.79154246547186\\
111.5	5.73932112812041\\
111.75	5.71243603738462\\
112	5.69833736045267\\
112.25	5.66073049857744\\
112.5	5.64720640452756\\
112.75	5.62117225432582\\
113	5.60205202286814\\
113.25	5.60003163974821\\
113.5	5.55778770211729\\
113.75	5.55091278069531\\
114	5.54213529233108\\
114.25	5.52478683711787\\
114.5	5.49838924020529\\
114.75	5.49359133643364\\
115	5.48346879613887\\
115.25	5.45502937876216\\
115.5	5.46183385782504\\
115.75	5.46921257343443\\
116	5.45997575415354\\
116.25	5.48375746131107\\
116.5	5.46980555898387\\
116.75	5.453369983178\\
117	5.43268811661647\\
117.25	5.45073355103064\\
117.5	5.43910630172438\\
117.75	5.4678610003767\\
118	5.47996290213475\\
118.25	5.47377539219988\\
118.5	5.46963845567881\\
118.75	5.44721100398928\\
119	5.42817239860805\\
119.25	5.41835155895266\\
119.5	5.42303584490767\\
119.75	5.4010538990779\\
120	5.36008193304807\\
120.25	5.39454465920442\\
120.5	5.43310340781265\\
120.75	5.45990438161184\\
121	5.47892873851093\\
121.25	5.4787379914667\\
121.5	5.49120096126821\\
121.75	5.52716846160228\\
122	5.55120798795756\\
122.25	5.53828974279911\\
122.5	5.54968371383798\\
122.75	5.52866599965498\\
123	5.53866215006841\\
123.25	5.55972840999861\\
123.5	5.601956193788\\
123.75	5.62811454339384\\
124	5.66200961319206\\
124.25	5.68101611596553\\
124.5	5.67390603900379\\
124.75	5.68231379190869\\
125	5.71323383505168\\
125.25	5.71629791570623\\
125.5	5.68163298248121\\
125.75	5.65589768759576\\
126	5.65582805012235\\
126.25	5.63400832030827\\
126.5	5.58968912879404\\
126.75	5.54775050932305\\
127	5.55407998465349\\
127.25	5.54709976378003\\
127.5	5.53655363860782\\
127.75	5.49380815495196\\
128	5.45481660403637\\
128.25	5.4641716442048\\
128.5	5.45419408880164\\
128.75	5.455343218275\\
129	5.4492289908964\\
129.25	5.48729823332422\\
129.5	5.50496004405597\\
129.75	5.50640081260964\\
130	5.50711570352394\\
130.25	5.46903849833266\\
130.5	5.45918035080962\\
130.75	5.45112894148378\\
131	5.43412624484588\\
131.25	5.45717938266994\\
131.5	5.46929811960847\\
131.75	5.45981992083657\\
132	5.43241950288456\\
132.25	5.44508804256336\\
132.5	5.47539198688628\\
132.75	5.49672780342917\\
133	5.5278002404768\\
133.25	5.49339762121518\\
133.5	5.5017914420222\\
133.75	5.50477472972385\\
134	5.5264569107605\\
134.25	5.49954771887437\\
134.5	5.5075468909453\\
134.75	5.5148130581331\\
135	5.52297683403165\\
135.25	5.5465403516629\\
135.5	5.57546971398481\\
135.75	5.605700915623\\
136	5.61167831836686\\
136.25	5.61735212464783\\
136.5	5.6333256156217\\
136.75	5.66163079896865\\
137	5.70991026508233\\
137.25	5.71240926626127\\
137.5	5.70436284528895\\
137.75	5.68049309748871\\
138	5.67794122728661\\
138.25	5.72401458601267\\
138.5	5.7264590999546\\
138.75	5.72251366618511\\
139	5.70888498305614\\
139.25	5.72346952307937\\
139.5	5.73365052824472\\
139.75	5.76497266934461\\
140	5.78284281400801\\
140.25	5.81500281537863\\
140.5	5.84182910944846\\
140.75	5.83056259738232\\
141	5.84999032652106\\
141.25	5.83476472236309\\
141.5	5.822375704254\\
141.75	5.820317677226\\
142	5.82885803819534\\
142.25	5.83652587267402\\
142.5	5.84614150065218\\
142.75	5.85392846157526\\
143	5.84654697247421\\
143.25	5.8542771596592\\
143.5	5.8512709461158\\
143.75	5.85608189151584\\
144	5.84973961990756\\
144.25	5.83045953011671\\
144.5	5.80893292580647\\
144.75	5.7845384517704\\
145	5.77356185572791\\
145.25	5.75423727147128\\
145.5	5.72666776098599\\
145.75	5.72705695244343\\
146	5.73522223380572\\
146.25	5.76560832036189\\
146.5	5.82894046367325\\
146.75	5.83706292320101\\
147	5.84151030013676\\
147.25	5.8549272045339\\
147.5	5.84313683751887\\
147.75	5.86627366031978\\
148	5.89067177509077\\
148.25	5.89169187334351\\
148.5	5.90949969894315\\
148.75	5.90480632282934\\
149	5.89578065280168\\
149.25	5.9044094350429\\
149.5	5.90534160686342\\
149.75	5.90123860215532\\
150	5.91482545853586\\
150.25	5.92909538418785\\
150.5	5.91630476170265\\
150.75	5.93013775812319\\
151	5.9088625489207\\
151.25	5.88695173239999\\
151.5	5.84394518358431\\
151.75	5.82549206496719\\
152	5.79248971612684\\
152.25	5.7465874955521\\
152.5	5.75000547581141\\
152.75	5.71286214777311\\
153	5.68781619073777\\
153.25	5.70717854689308\\
153.5	5.69209383729197\\
153.75	5.647346230156\\
154	5.61750811024284\\
154.25	5.57003152696821\\
154.5	5.56040145095502\\
154.75	5.57163602128521\\
155	5.53170083488183\\
155.25	5.50175903247306\\
155.5	5.48799326633788\\
155.75	5.44160232212804\\
156	5.4082986447179\\
156.25	5.39099916536681\\
156.5	5.38314554007756\\
156.75	5.38911276890131\\
157	5.40063931526334\\
157.25	5.40618592831589\\
157.5	5.41013699006372\\
157.75	5.42161226769942\\
158	5.40274374351228\\
158.25	5.36139812654295\\
158.5	5.33952934075592\\
158.75	5.35420770659124\\
159	5.33285752027393\\
159.25	5.31659154532336\\
159.5	5.28840024323789\\
159.75	5.28075953320122\\
160	5.25922879502808\\
160.25	5.242014237816\\
160.5	5.21534939106698\\
160.75	5.23004474018129\\
161	5.27253030137934\\
161.25	5.25852653629718\\
161.5	5.25107613917186\\
161.75	5.21542124582175\\
162	5.21280349542502\\
162.25	5.23386088599166\\
162.5	5.26145411986575\\
162.75	5.24009595981167\\
163	5.26331746590578\\
163.25	5.25026260110079\\
163.5	5.22270814304481\\
163.75	5.22195442992744\\
164	5.21229365186354\\
164.25	5.21445221018712\\
164.5	5.22670818551144\\
164.75	5.21652309330563\\
165	5.21390709970078\\
165.25	5.23063569472205\\
165.5	5.24874107928849\\
165.75	5.24798563159\\
166	5.27983823068874\\
166.25	5.31088665048036\\
166.5	5.33602006764699\\
166.75	5.36656834324284\\
167	5.37458854948817\\
167.25	5.38144493490241\\
167.5	5.39461630480181\\
167.75	5.40654465378093\\
168	5.4378144305179\\
168.25	5.45655715699388\\
168.5	5.49845332839957\\
168.75	5.52531586057422\\
169	5.58113571057091\\
169.25	5.60072014855131\\
169.5	5.60917667359567\\
169.75	5.60856094357636\\
170	5.62767650857715\\
170.25	5.63614583176405\\
170.5	5.67619449885686\\
170.75	5.7079991311394\\
171	5.69485743239216\\
171.25	5.70626864646346\\
171.5	5.71670502761342\\
171.75	5.71944940440401\\
172	5.75132349726303\\
172.25	5.762639826569\\
172.5	5.75458952417568\\
172.75	5.8038387519887\\
173	5.8080272460608\\
173.25	5.82081023781553\\
173.5	5.84394007150022\\
173.75	5.84205686974158\\
174	5.82834168022379\\
174.25	5.82718234552209\\
174.5	5.83219839898908\\
174.75	5.84936521219978\\
175	5.82526984313227\\
175.25	5.80224918632982\\
175.5	5.78040955296318\\
175.75	5.74786992694905\\
176	5.72572183163384\\
176.25	5.6990681659515\\
176.5	5.69363885818422\\
176.75	5.65487795680948\\
177	5.61494640494327\\
177.25	5.60066992444902\\
177.5	5.59356157522932\\
177.75	5.56649051259522\\
178	5.54440254080108\\
178.25	5.51701850315638\\
178.5	5.48772916361113\\
178.75	5.47564581005647\\
179	5.4688330129196\\
179.25	5.48781470575686\\
179.5	5.48882272454715\\
179.75	5.47705821768673\\
180	5.54274094142123\\
180.25	5.59667515208009\\
180.5	5.6322820468038\\
180.75	5.65806582340571\\
181	5.68042546592194\\
181.25	5.6772093332602\\
181.5	5.65634675683402\\
181.75	5.62064224072933\\
182	5.64947797431085\\
182.25	5.66116965414345\\
182.5	5.63159513260834\\
182.75	5.61202930331966\\
183	5.59440222050421\\
183.25	5.59270897168615\\
183.5	5.56483671475649\\
183.75	5.56878011258687\\
184	5.5592713760153\\
184.25	5.54493847283849\\
184.5	5.50603886118972\\
184.75	5.49627947210437\\
185	5.42441013828568\\
185.25	5.34946696889261\\
185.5	5.29135861176415\\
185.75	5.24170933548771\\
186	5.21330592121532\\
186.25	5.21046102443546\\
186.5	5.23291807420329\\
186.75	5.2699586498941\\
187	5.25820578118527\\
187.25	5.25570773969305\\
187.5	5.26532016878002\\
187.75	5.25560853384952\\
188	5.26866325605891\\
188.25	5.2656921046626\\
188.5	5.28256217182017\\
188.75	5.24465512805275\\
189	5.23352283592715\\
189.25	5.22308667859641\\
189.5	5.24227077078333\\
189.75	5.24681437459775\\
190	5.24082747465999\\
190.25	5.25651751650884\\
190.5	5.30096609190176\\
190.75	5.34635990657858\\
191	5.37896318971533\\
191.25	5.3955358051626\\
191.5	5.40971250625293\\
191.75	5.42376938461021\\
192	5.43896814622122\\
192.25	5.44432704010042\\
192.5	5.48700871947782\\
192.75	5.50718647825133\\
193	5.55295127644085\\
193.25	5.55316093475347\\
193.5	5.55611079474589\\
193.75	5.58965382216417\\
194	5.62741474798892\\
194.25	5.65396763815638\\
194.5	5.70077289030463\\
194.75	5.70846516037048\\
195	5.72655150645772\\
195.25	5.72889162499799\\
195.5	5.72731377759552\\
195.75	5.74435830081377\\
196	5.71691637821622\\
196.25	5.6994098390644\\
196.5	5.6725837570988\\
196.75	5.67114405067395\\
197	5.65670895913506\\
197.25	5.66503566344095\\
197.5	5.62452980896734\\
197.75	5.63252312853442\\
198	5.59282442910235\\
198.25	5.59136240454567\\
198.5	5.57991267373801\\
198.75	5.57979422867075\\
199	5.53727775791567\\
199.25	5.53363160145824\\
199.5	5.50026392359668\\
199.75	5.52036852370436\\
200	5.4910640207078\\
200.25	5.5165835845401\\
200.5	5.50890914142813\\
200.75	5.47004413249697\\
201	5.47408563155686\\
201.25	5.50018526804369\\
201.5	5.47370812817062\\
201.75	5.45622348904202\\
202	5.45469078604387\\
202.25	5.44318492029393\\
202.5	5.4317136357247\\
202.75	5.41630839269136\\
203	5.42773158838189\\
203.25	5.42693701443403\\
203.5	5.46741887976103\\
203.75	5.46177435426278\\
204	5.44288216913936\\
204.25	5.39190729343611\\
204.5	5.3937465903694\\
204.75	5.39322055712788\\
205	5.40570709860657\\
205.25	5.37241831098664\\
205.5	5.34799028928062\\
205.75	5.37761252950692\\
206	5.38554955175711\\
206.25	5.38661666622788\\
206.5	5.41140205994982\\
206.75	5.39306507793404\\
207	5.40947340395526\\
207.25	5.4202937004649\\
207.5	5.44558946223492\\
207.75	5.45824658158744\\
208	5.45540025180534\\
208.25	5.46384049198113\\
208.5	5.4545344294269\\
208.75	5.47860163403371\\
209	5.48897697293584\\
209.25	5.51852195622422\\
209.5	5.50318036199336\\
209.75	5.49180706413947\\
210	5.52642033337997\\
210.25	5.55297179942343\\
210.5	5.58895242876832\\
210.75	5.56389268239559\\
211	5.56150754574945\\
211.25	5.57536154167195\\
211.5	5.57655893570014\\
211.75	5.59776881104158\\
212	5.58370657221973\\
212.25	5.60086854072525\\
212.5	5.60872725742791\\
212.75	5.59534664845924\\
213	5.61929290476039\\
213.25	5.63501094316335\\
213.5	5.63451474284159\\
213.75	5.65231356612573\\
214	5.67896995384496\\
214.25	5.67395876371397\\
214.5	5.70384489627276\\
214.75	5.70690076968859\\
215	5.70621476532919\\
215.25	5.68880244423799\\
215.5	5.67761504885774\\
215.75	5.69280534251158\\
216	5.68929762515205\\
216.25	5.68919111205166\\
216.5	5.69747239763654\\
216.75	5.67994064230391\\
217	5.66218428855087\\
217.25	5.65307181483917\\
217.5	5.65118237016809\\
217.75	5.63283029950871\\
218	5.58454653514155\\
218.25	5.55458308932386\\
218.5	5.55776089508718\\
218.75	5.50645686023969\\
219	5.4668868803885\\
219.25	5.44516156804252\\
219.5	5.43311087285482\\
219.75	5.42179375918392\\
220	5.37250308656615\\
220.25	5.36734263225194\\
220.5	5.33814848660552\\
220.75	5.29693790413466\\
221	5.27461287593707\\
221.25	5.24818564003728\\
221.5	5.23864948704459\\
221.75	5.21226825090638\\
222	5.18879500882695\\
222.25	5.17295864688626\\
222.5	5.13807347874124\\
222.75	5.15584624119297\\
223	5.21773743481075\\
223.25	5.2340364972529\\
223.5	5.21503705649469\\
223.75	5.21382269662422\\
224	5.20299884679146\\
224.25	5.18901276594743\\
224.5	5.21630114509595\\
224.75	5.20665308789579\\
225	5.22931943102735\\
225.25	5.19700319973168\\
225.5	5.2319319665017\\
225.75	5.25517207378227\\
226	5.31368952493279\\
226.25	5.35843164529968\\
226.5	5.36637130385226\\
226.75	5.39027354281723\\
227	5.42599021930846\\
227.25	5.46818462085765\\
227.5	5.50181949415737\\
227.75	5.50840490631755\\
228	5.47174094781732\\
228.25	5.47930807556004\\
228.5	5.54167123769444\\
228.75	5.56518303318499\\
229	5.60998856964466\\
229.25	5.67095951222988\\
229.5	5.67854950604639\\
229.75	5.72293134265951\\
230	5.7834605897019\\
230.25	5.8198283768198\\
230.5	5.80058287252791\\
230.75	5.82642321081294\\
231	5.76376327539057\\
231.25	5.74289341099302\\
231.5	5.75393255235496\\
231.75	5.72792713819455\\
232	5.71652300089658\\
232.25	5.67363425744694\\
232.5	5.66317964251314\\
232.75	5.67020012112625\\
233	5.65054235415093\\
233.25	5.60625286806939\\
233.5	5.5414162551561\\
233.75	5.53041172148781\\
234	5.49895146317097\\
234.25	5.42025317070854\\
234.5	5.39951482514752\\
234.75	5.40383522513118\\
235	5.36319835759862\\
235.25	5.3428931365659\\
235.5	5.31367742858949\\
235.75	5.26904233615673\\
236	5.26864529189965\\
236.25	5.26616301411973\\
236.5	5.22423718475256\\
236.75	5.21502861469074\\
237	5.19036022428021\\
237.25	5.19439610363793\\
237.5	5.17860640061194\\
237.75	5.13024111983699\\
238	5.1403554944165\\
238.25	5.15702424608868\\
238.5	5.12824855447739\\
238.75	5.12139538837548\\
239	5.11868882387866\\
239.25	5.13495207200886\\
239.5	5.12512371183822\\
239.75	5.093024812081\\
240	5.04131868217306\\
240.25	5.02753016902279\\
240.5	5.02167839901599\\
240.75	5.01513295293163\\
241	5.03126987384358\\
241.25	5.0127887805022\\
241.5	5.0733905120311\\
241.75	5.07255739988567\\
242	5.07721168799532\\
242.25	5.07466494624998\\
242.5	5.08294799090262\\
242.75	5.1326182403113\\
243	5.17957167121826\\
243.25	5.22599632571548\\
243.5	5.25424285762359\\
243.75	5.25778174362048\\
244	5.24752646650654\\
244.25	5.26568858227515\\
244.5	5.25250181726092\\
244.75	5.23311071510209\\
245	5.2470428100414\\
245.25	5.26836661743065\\
245.5	5.33965874876482\\
245.75	5.38725305222457\\
246	5.39508576799767\\
246.25	5.41018781948306\\
246.5	5.38151455897927\\
246.75	5.38810075540362\\
247	5.39231171940364\\
247.25	5.37420059119163\\
247.5	5.34399841170121\\
247.75	5.28472851413566\\
248	5.23424137744927\\
248.25	5.20197621392949\\
248.5	5.20004712602854\\
248.75	5.20343963114401\\
249	5.20326197364643\\
249.25	5.17779505530992\\
249.5	5.18110727102562\\
249.75	5.17171397951616\\
250	5.17084431558008\\
250.25	5.15105685901815\\
250.5	5.12412452799191\\
250.75	5.07235002285853\\
251	5.0415863119308\\
251.25	5.01712268407089\\
251.5	4.98104132495913\\
251.75	4.94374100696867\\
252	4.92106293831595\\
252.25	4.91725613163602\\
252.5	4.88728993753626\\
252.75	4.95837693163949\\
253	4.97020464668734\\
253.25	4.95241897241968\\
253.5	4.92269114836983\\
253.75	4.90639343829365\\
254	4.89798603941309\\
254.25	4.88824780006615\\
254.5	4.88091913331305\\
254.75	4.90511313267953\\
255	4.8752247709949\\
255.25	4.90445550801509\\
255.5	4.90878717611393\\
255.75	4.93364630291357\\
256	4.95533843278885\\
256.25	4.99176373768291\\
256.5	5.01108939596895\\
256.75	5.04573931079267\\
257	5.05574506523218\\
257.25	5.07727412899231\\
257.5	5.09349439791869\\
257.75	5.02850711402701\\
258	5.02185181086393\\
258.25	5.04334919884283\\
258.5	5.03944538498117\\
258.75	5.04779938335002\\
259	5.06780310119984\\
259.25	5.08485815808969\\
259.5	5.09335941651356\\
259.75	5.10487446190528\\
260	5.12910297402536\\
260.25	5.13488955236474\\
260.5	5.13017736480386\\
260.75	5.1509284364522\\
261	5.17331401092276\\
261.25	5.19860890319757\\
261.5	5.21902839848026\\
261.75	5.22910585727308\\
262	5.24000622110567\\
262.25	5.25292412624902\\
262.5	5.28624371165094\\
262.75	5.31230273457166\\
263	5.33452909794414\\
263.25	5.35323152078158\\
263.5	5.38523764219951\\
263.75	5.40400385790989\\
264	5.40967132356736\\
264.25	5.39863787528119\\
264.5	5.41155537078393\\
264.75	5.40268286215455\\
265	5.39320347966101\\
265.25	5.361047523597\\
265.5	5.33697386658667\\
265.75	5.31819238409554\\
266	5.26909409505034\\
266.25	5.22425438626197\\
266.5	5.19860113653649\\
266.75	5.17123229399727\\
267	5.15612484005783\\
267.25	5.13125495629641\\
267.5	5.10773098522851\\
267.75	5.08103536098717\\
268	5.02940161229982\\
268.25	4.99584861166849\\
268.5	4.9449587556032\\
268.75	4.92491512948841\\
269	4.86941123626947\\
269.25	4.8585461955869\\
269.5	4.81641717450721\\
269.75	4.79403828888848\\
270	4.82728159751488\\
270.25	4.87045012606506\\
270.5	4.8873903075701\\
270.75	4.89502674991594\\
271	4.91822280082284\\
271.25	4.96336464607459\\
271.5	5.01260371940091\\
271.75	5.06722309996607\\
272	5.0968643534172\\
272.25	5.11427081987249\\
272.5	5.12992866092704\\
272.75	5.15997845198116\\
273	5.20734315961962\\
273.25	5.21946898840785\\
273.5	5.25525591612606\\
273.75	5.27824489639065\\
274	5.31814903261605\\
274.25	5.34254878389767\\
274.5	5.36284178250832\\
274.75	5.39008588389085\\
275	5.37798622728877\\
275.25	5.34892773238822\\
275.5	5.34300022723062\\
275.75	5.33997657499693\\
276	5.36594436053853\\
276.25	5.33994232858399\\
276.5	5.32996730336543\\
276.75	5.30553726370903\\
277	5.30004899168435\\
277.25	5.30303518922862\\
277.5	5.30411403374377\\
277.75	5.28425794902503\\
278	5.29528568960707\\
278.25	5.30503819382864\\
278.5	5.33923249290977\\
278.75	5.36269037921083\\
279	5.41241111337985\\
279.25	5.40745438844074\\
279.5	5.44866629591393\\
279.75	5.49629574083823\\
280	5.54426566158944\\
280.25	5.60793113998768\\
280.5	5.68560104973984\\
280.75	5.74407437608628\\
281	5.78759596018434\\
281.25	5.85047879461602\\
281.5	5.88868124715638\\
281.75	5.91366917606842\\
282	5.95497536182295\\
282.25	6.00196755868313\\
282.5	6.04308682963694\\
282.75	6.08015674888816\\
283	6.09693915551417\\
283.25	6.12614620076354\\
283.5	6.12869907851803\\
283.75	6.15708448859614\\
284	6.13074814227777\\
284.25	6.14399341708483\\
284.5	6.11164711024674\\
284.75	6.06184838198138\\
285	6.00354148031424\\
285.25	5.94275588709215\\
285.5	5.8549171318045\\
285.75	5.8110007171545\\
286	5.74164796104339\\
286.25	5.65507771202686\\
286.5	5.58301746339211\\
286.75	5.52269414368375\\
287	5.45175636497278\\
287.25	5.39315000755021\\
287.5	5.31677087927438\\
287.75	5.27776431200173\\
288	5.23253071663771\\
288.25	5.19386519342736\\
288.5	5.15261208808104\\
288.75	5.08848156324234\\
289	5.04076287350282\\
289.25	5.01559470943255\\
289.5	4.9865178644368\\
289.75	4.97227450936738\\
290	4.98645016826344\\
290.25	5.0170808697063\\
290.5	5.02850283872123\\
290.75	5.0255558264725\\
291	5.03071693971585\\
291.25	5.03675164237859\\
291.5	5.06725500400488\\
291.75	5.10982395952334\\
292	5.17230018609233\\
292.25	5.18672155201727\\
292.5	5.21621121985171\\
292.75	5.21462923369086\\
293	5.21795476774454\\
293.25	5.22140475669195\\
293.5	5.23562440724384\\
293.75	5.24065424916932\\
294	5.25731758132853\\
294.25	5.25456382741459\\
294.5	5.26690515955675\\
294.75	5.25320841603772\\
295	5.22528228700666\\
295.25	5.19532606091203\\
295.5	5.17320047586076\\
295.75	5.18385215715445\\
296	5.15974474827073\\
296.25	5.16136931585228\\
296.5	5.12946243109484\\
296.75	5.08860351003244\\
297	5.0421994680803\\
297.25	5.04305427718789\\
297.5	5.03302797964589\\
297.75	5.01145094735062\\
298	5.01724814458237\\
298.25	4.97453071209194\\
298.5	4.95619916647535\\
298.75	4.93725583916808\\
299	4.92427406427748\\
299.25	4.91553282408326\\
299.5	4.89080806093145\\
299.75	4.86893785935249\\
300	4.85527800573567\\
300.25	4.81274168874875\\
300.5	4.78034636474402\\
300.75	4.7273516008088\\
301	4.75712282455615\\
301.25	4.73238907694432\\
301.5	4.71240793043658\\
301.75	4.720820324857\\
302	4.71952596628607\\
302.25	4.68073582216749\\
302.5	4.67885898472538\\
302.75	4.67731952229637\\
303	4.64579367723309\\
303.25	4.63821986328346\\
303.5	4.61550735210398\\
303.75	4.60170470408985\\
304	4.63191310235157\\
304.25	4.63434165879941\\
304.5	4.65447982789979\\
304.75	4.68555471096431\\
305	4.68233570855383\\
305.25	4.71391050001879\\
305.5	4.76307309052166\\
305.75	4.7884473754481\\
306	4.78392852865614\\
306.25	4.8350006113746\\
306.5	4.91636051581412\\
306.75	4.9765985982197\\
307	5.01076640080154\\
307.25	5.06626339459525\\
307.5	5.07856701967816\\
307.75	5.09201837476768\\
308	5.14024025512677\\
308.25	5.20533674593041\\
308.5	5.2557018089503\\
308.75	5.3107559962995\\
309	5.40139093167\\
309.25	5.46721761220119\\
309.5	5.52298856355786\\
309.75	5.57363897196184\\
310	5.62300686447932\\
310.25	5.65686253021958\\
310.5	5.64769908138429\\
310.75	5.68917198010632\\
311	5.71145589179055\\
311.25	5.73410540439408\\
311.5	5.73858898200735\\
311.75	5.75142939019011\\
312	5.78179713926232\\
312.25	5.78158720315831\\
312.5	5.80355590866659\\
312.75	5.85197924928227\\
313	5.89697283108676\\
313.25	5.92731224939951\\
313.5	5.94842478371661\\
313.75	5.92115887373305\\
314	5.87233977007268\\
314.25	5.85974181306785\\
314.5	5.85201380105618\\
314.75	5.81096124047338\\
315	5.78528068916276\\
315.25	5.7948711086646\\
315.5	5.76835365502455\\
315.75	5.7807496318784\\
316	5.78515074931205\\
316.25	5.79814385434504\\
316.5	5.77398877447965\\
316.75	5.76597240480015\\
317	5.77133779830468\\
317.25	5.76840521155828\\
317.5	5.75959051101399\\
317.75	5.7751949126307\\
318	5.74693774487188\\
318.25	5.73663336518443\\
318.5	5.73650263549565\\
318.75	5.75317043850899\\
319	5.74610584951897\\
319.25	5.7311276589571\\
319.5	5.69798540090296\\
319.75	5.68571419681429\\
320	5.67766667215723\\
320.25	5.65448928366471\\
320.5	5.64403474412119\\
320.75	5.58260891097136\\
321	5.60162790561457\\
321.25	5.59431658112915\\
321.5	5.59866073008733\\
321.75	5.5792347472509\\
322	5.51856850603399\\
322.25	5.48677626971099\\
322.5	5.47839573459884\\
322.75	5.45767250728841\\
323	5.49299393670577\\
323.25	5.50623017869482\\
323.5	5.49764945751309\\
323.75	5.47619928426562\\
324	5.46682324652956\\
324.25	5.48131378750394\\
324.5	5.47959742338753\\
324.75	5.47055516782228\\
325	5.46327070254606\\
325.25	5.49933948572574\\
325.5	5.54101332804093\\
325.75	5.60131804985154\\
326	5.58092540653343\\
326.25	5.6249254650057\\
326.5	5.61157912519333\\
326.75	5.6214637209168\\
327	5.65532907018281\\
327.25	5.64934577037877\\
327.5	5.66511880385776\\
327.75	5.63425370260442\\
328	5.58047660584969\\
328.25	5.52125798867255\\
328.5	5.48511423159855\\
328.75	5.51808846627239\\
329	5.52230284234183\\
329.25	5.53472870713817\\
329.5	5.54255180792724\\
329.75	5.53973129853092\\
330	5.53243432838796\\
330.25	5.51198643783313\\
330.5	5.48237970360148\\
330.75	5.45286851929774\\
331	5.42843523209062\\
331.25	5.37776177714495\\
331.5	5.37326438022571\\
331.75	5.36112538079974\\
332	5.32269614206113\\
332.25	5.31450483558828\\
332.5	5.28937570116738\\
332.75	5.29436157074335\\
333	5.32331447079189\\
333.25	5.35533056391254\\
333.5	5.35884032126402\\
333.75	5.3107252833236\\
334	5.26979040062763\\
334.25	5.23338642864947\\
334.5	5.23324393982704\\
334.75	5.25120796547052\\
335	5.22775617478615\\
335.25	5.19958515810258\\
335.5	5.20997114891365\\
335.75	5.24430253739808\\
336	5.26187892358938\\
336.25	5.26607806827432\\
336.5	5.26784390692572\\
336.75	5.30117844472499\\
337	5.35575419683712\\
337.25	5.3468074321151\\
337.5	5.34964049347916\\
337.75	5.36015664594169\\
338	5.34724755555954\\
338.25	5.33141648924952\\
338.5	5.35169855779441\\
338.75	5.3601425355606\\
339	5.39295919430929\\
339.25	5.39932048159983\\
339.5	5.40802809846798\\
339.75	5.37915001513582\\
340	5.3790900700196\\
340.25	5.40191775334336\\
340.5	5.4027760008378\\
340.75	5.40243729859748\\
341	5.40561996067177\\
341.25	5.40883236708711\\
341.5	5.44004809128643\\
341.75	5.4062953066069\\
342	5.36750670908486\\
342.25	5.3617116065324\\
342.5	5.33285818758764\\
342.75	5.31521895981772\\
343	5.30161128643019\\
343.25	5.28680281812386\\
343.5	5.2462842232424\\
343.75	5.26303947249931\\
344	5.25148205960254\\
344.25	5.23692529327634\\
344.5	5.22114077274578\\
344.75	5.22728271587929\\
345	5.27114997908457\\
345.25	5.29671197263323\\
345.5	5.32252073689414\\
345.75	5.31580094258509\\
346	5.33065145608061\\
346.25	5.33781688621886\\
346.5	5.27703503241571\\
346.75	5.26572032216931\\
347	5.25787316020184\\
347.25	5.24261721665034\\
347.5	5.224771858111\\
347.75	5.20712482610325\\
348	5.18150607394375\\
348.25	5.18259066177991\\
348.5	5.16040703803437\\
348.75	5.1336837120268\\
349	5.12485804209976\\
349.25	5.10488087131385\\
349.5	5.08871752765827\\
349.75	5.05657493569109\\
350	5.01798494797012\\
350.25	4.94558003353908\\
350.5	4.89940682848829\\
350.75	4.87944100915376\\
351	4.82722711112966\\
351.25	4.77777560192427\\
351.5	4.76332770081267\\
351.75	4.7591463404485\\
352	4.75082447401537\\
352.25	4.72783135801905\\
352.5	4.74490960083337\\
352.75	4.73090183481929\\
353	4.73683307820876\\
353.25	4.72307876608305\\
353.5	4.73349738231233\\
353.75	4.69003442224201\\
354	4.68244867530988\\
354.25	4.66965652440306\\
354.5	4.69450387734343\\
354.75	4.71870220831431\\
355	4.70826497109382\\
355.25	4.74119357222497\\
355.5	4.78458562287484\\
355.75	4.82920672632902\\
356	4.86073242911143\\
356.25	4.86054466290503\\
356.5	4.86136330686443\\
356.75	4.83551323842147\\
357	4.84775917634055\\
357.25	4.877144684497\\
357.5	4.90129376030998\\
357.75	4.88602019392009\\
358	4.87836972572283\\
358.25	4.86773395351293\\
358.5	4.85260119505746\\
358.75	4.8492046730187\\
359	4.83384452881359\\
359.25	4.80289699693253\\
359.5	4.76707764941905\\
359.75	4.73365290541138\\
360	4.69601751342695\\
360.25	4.66526337592213\\
360.5	4.6213835697592\\
360.75	4.55434261105993\\
361	4.49501937214234\\
361.25	4.50458462642627\\
361.5	4.51248645465024\\
361.75	4.4885262768659\\
362	4.48388261762613\\
362.25	4.43352586672335\\
362.5	4.37150577370669\\
362.75	4.3544497362829\\
363	4.33572191767285\\
363.25	4.32037398645261\\
363.5	4.33506432333548\\
363.75	4.35480895712054\\
364	4.37441893400172\\
364.25	4.37654960111491\\
364.5	4.39277030452487\\
364.75	4.38039996684598\\
365	4.3944449008912\\
365.25	4.39962644591039\\
365.5	4.4098837203174\\
365.75	4.41288418913717\\
366	4.45247100317811\\
366.25	4.43656318095109\\
366.5	4.4366542039335\\
366.75	4.5024058904025\\
367	4.48865345410913\\
367.25	4.50285338005926\\
367.5	4.50734962675885\\
367.75	4.53056564720165\\
368	4.56198541991969\\
368.25	4.56734747602051\\
368.5	4.55063188346284\\
368.75	4.52633289819859\\
369	4.50348051509864\\
369.25	4.50942285618448\\
369.5	4.48662775227312\\
369.75	4.48158557020417\\
370	4.46908652815132\\
370.25	4.44621395141936\\
370.5	4.41321103577709\\
370.75	4.41687756246901\\
371	4.38933794262032\\
371.25	4.34004735081294\\
371.5	4.32025959974548\\
371.75	4.26347126412996\\
372	4.27407472796006\\
372.25	4.27363248560587\\
372.5	4.29252892354106\\
372.75	4.26574266057571\\
373	4.24169027451726\\
373.25	4.22617109620751\\
373.5	4.206021760054\\
373.75	4.1924114519579\\
374	4.17750825279587\\
374.25	4.18871692964787\\
374.5	4.18376920099234\\
374.75	4.18773815353834\\
375	4.17763035092436\\
375.25	4.1768264775255\\
375.5	4.17730130233669\\
375.75	4.1632420659322\\
376	4.15397091778038\\
376.25	4.16502971496355\\
376.5	4.1542425557468\\
376.75	4.14402583024995\\
377	4.12254160767238\\
377.25	4.11583859112014\\
377.5	4.09424641748197\\
377.75	4.08174872689471\\
378	4.07250066543989\\
378.25	4.07089553454009\\
378.5	4.06646891531522\\
378.75	4.05378599230439\\
379	4.04222702923888\\
379.25	4.0185205606403\\
379.5	4.02360353095776\\
379.75	4.01948331261146\\
380	4.03253747470336\\
380.25	4.03843669473831\\
380.5	4.04295045769371\\
380.75	4.03371024187538\\
381	4.0415255444952\\
381.25	4.04241585877631\\
381.5	4.04678115519862\\
381.75	4.05530458285623\\
382	4.06051132799548\\
382.25	4.05398946770949\\
382.5	4.0517149626509\\
382.75	4.07461115892337\\
383	4.06179883487628\\
383.25	4.0738409977924\\
383.5	4.09096555304534\\
383.75	4.11510979220059\\
384	4.13819311102024\\
384.25	4.15441017224025\\
384.5	4.16247465743699\\
384.75	4.17390606681835\\
385	4.17527944911335\\
385.25	4.16800118377716\\
385.5	4.14388914459099\\
385.75	4.15321480097412\\
386	4.17309956377293\\
386.25	4.19368120517994\\
386.5	4.2027294640079\\
386.75	4.20938341000457\\
387	4.22638140868971\\
387.25	4.28400824699455\\
387.5	4.30144549022572\\
387.75	4.2979601510521\\
388	4.31403746665118\\
388.25	4.32043904257646\\
388.5	4.31002269236011\\
388.75	4.3148669590011\\
389	4.30969334441045\\
389.25	4.30215732511885\\
389.5	4.28365891165846\\
389.75	4.24312474756541\\
390	4.22313139842702\\
390.25	4.21523928910416\\
390.5	4.21756460684981\\
390.75	4.20712618280044\\
391	4.19143774912454\\
391.25	4.16893931908576\\
391.5	4.14286981734231\\
391.75	4.13041376961531\\
392	4.11395624299453\\
392.25	4.07178858116845\\
392.5	4.0591659082813\\
392.75	4.05450451837965\\
393	4.04878302148489\\
393.25	4.04586651354298\\
393.5	4.04772121409577\\
393.75	4.03122015855557\\
394	4.03891997499541\\
394.25	4.02949534376678\\
394.5	4.02370857149202\\
394.75	4.01672969281455\\
395	4.0278917409851\\
395.25	4.02725533889668\\
395.5	4.0227613017068\\
395.75	4.01336475023419\\
396	4.02210889704413\\
396.25	4.0167420992008\\
396.5	4.00657256167658\\
396.75	3.99474288235646\\
397	3.97534193500706\\
397.25	3.96587754087264\\
397.5	3.94744078526871\\
397.75	3.91631471722246\\
398	3.88199719776713\\
398.25	3.83747297625113\\
398.5	3.82346678018032\\
398.75	3.81657481501638\\
399	3.80096191869643\\
399.25	3.78055614853063\\
399.5	3.76652355371182\\
399.75	3.75665489014466\\
400	3.73066405647201\\
400.25	3.71915441299525\\
400.5	3.7123126905347\\
400.75	3.7094638194632\\
401	3.68179151665964\\
401.25	3.66896910764342\\
401.5	3.66015837623711\\
401.75	3.6419544792361\\
402	3.65228961070459\\
402.25	3.64117147116599\\
402.5	3.6389341281459\\
402.75	3.63068718149584\\
403	3.63883859595981\\
403.25	3.65064993067053\\
403.5	3.63939567995016\\
403.75	3.63673758549732\\
404	3.63165773679975\\
404.25	3.63666470692886\\
404.5	3.61661316081695\\
404.75	3.62576931686532\\
405	3.63463194724342\\
405.25	3.62551429054313\\
405.5	3.63126415369132\\
405.75	3.62790143675201\\
406	3.64073269627796\\
406.25	3.64000781054836\\
406.5	3.64898859636302\\
406.5	4.52408008958805\\
406.25	4.54739709847128\\
406	4.53375237034801\\
405.75	4.56993217086609\\
405.5	4.59870828543357\\
405.25	4.60451190849026\\
405	4.60623542515061\\
404.75	4.60894954172572\\
404.5	4.60914716382045\\
404.25	4.60003333536263\\
404	4.59939150707684\\
403.75	4.61934094277145\\
403.5	4.61830572627723\\
403.25	4.62663175530224\\
403	4.64772454880925\\
402.75	4.6291955947547\\
402.5	4.62284642403056\\
402.25	4.61613406989937\\
402	4.60681936817181\\
401.75	4.61200860519587\\
401.5	4.64869566907449\\
401.25	4.6701450047978\\
401	4.71280359697155\\
400.75	4.74217341799068\\
400.5	4.76611753832905\\
400.25	4.80450720688593\\
400	4.86062619919205\\
399.75	4.87229170279515\\
399.5	4.90146048099865\\
399.25	4.93988461354891\\
399	4.98214779569791\\
398.75	5.029982248915\\
398.5	5.05713167107023\\
398.25	5.08757289583275\\
398	5.08893202639647\\
397.75	5.13720379690424\\
397.5	5.17077317191355\\
397.25	5.19899300728184\\
397	5.22943238675854\\
396.75	5.24656217135357\\
396.5	5.23724371008901\\
396.25	5.2739087981869\\
396	5.29933751515838\\
395.75	5.28804375456091\\
395.5	5.29901639984756\\
395.25	5.30355169714843\\
395	5.33030710663408\\
394.75	5.33713689188144\\
394.5	5.33110141330254\\
394.25	5.32701431764815\\
394	5.31792887171684\\
393.75	5.31359256820225\\
393.5	5.32013527562501\\
393.25	5.32204869724261\\
393	5.31376947009135\\
392.75	5.30021665059459\\
392.5	5.28272507828553\\
392.25	5.27566530671493\\
392	5.26523882035182\\
391.75	5.26294367984215\\
391.5	5.2673940751707\\
391.25	5.26812508669403\\
391	5.25594321151637\\
390.75	5.2442569486738\\
390.5	5.22804491582814\\
390.25	5.19838883149046\\
390	5.14449797031574\\
389.75	5.1329173778433\\
389.5	5.12580862486135\\
389.25	5.12545313130837\\
389	5.14042513505279\\
388.75	5.14771162328694\\
388.5	5.11909587233534\\
388.25	5.1214402026022\\
388	5.12824378500896\\
387.75	5.10858039042287\\
387.5	5.09627533504554\\
387.25	5.09295286446016\\
387	5.10144389257982\\
386.75	5.11975685885755\\
386.5	5.10181156087273\\
386.25	5.08793506849988\\
386	5.09762830597171\\
385.75	5.11158306130977\\
385.5	5.12133108574845\\
385.25	5.13919257341413\\
385	5.14959471918906\\
384.75	5.1763763761712\\
384.5	5.19890222490442\\
384.25	5.21522186475972\\
384	5.23731299588714\\
383.75	5.25517369479938\\
383.5	5.30664053981401\\
383.25	5.33753225712569\\
383	5.35323585337514\\
382.75	5.35920214030896\\
382.5	5.39377656343328\\
382.25	5.39466912897654\\
382	5.41551708211647\\
381.75	5.41716444159221\\
381.5	5.43660232062424\\
381.25	5.40766057750661\\
381	5.38481440752847\\
380.75	5.3996680768683\\
380.5	5.38069372493886\\
380.25	5.36057210559535\\
380	5.37070162007475\\
379.75	5.36604928183208\\
379.5	5.33953912194932\\
379.25	5.34434035430382\\
379	5.3211067262145\\
378.75	5.32287894370454\\
378.5	5.30679912316767\\
378.25	5.27337801163232\\
378	5.25349936591771\\
377.75	5.25366748422273\\
377.5	5.21834638838373\\
377.25	5.22315266335668\\
377	5.18676724865629\\
376.75	5.1708402696126\\
376.5	5.19116267746355\\
376.25	5.20165524139495\\
376	5.20246628718923\\
375.75	5.17496480940778\\
375.5	5.15752220124404\\
375.25	5.16763033943233\\
375	5.17131260720733\\
374.75	5.14710784626002\\
374.5	5.13399037182397\\
374.25	5.11100369571473\\
374	5.10419877372414\\
373.75	5.10212046503972\\
373.5	5.08505944768436\\
373.25	5.09060538375308\\
373	5.11078493044333\\
372.75	5.10388931429229\\
372.5	5.11498732943746\\
372.25	5.14031041829858\\
372	5.1783336995555\\
371.75	5.20363812033004\\
371.5	5.17839312591823\\
371.25	5.17901207924891\\
371	5.17340227423262\\
370.75	5.20048644142097\\
370.5	5.21681173339067\\
370.25	5.20894835241094\\
370	5.19431399874122\\
369.75	5.19224230576244\\
369.5	5.19601023202682\\
369.25	5.20506677831802\\
369	5.19410364046867\\
368.75	5.1719728006874\\
368.5	5.18073254690463\\
368.25	5.17945485990252\\
368	5.1552466414663\\
367.75	5.17230946418434\\
367.5	5.19848924602761\\
367.25	5.17167275953582\\
367	5.15587699183723\\
366.75	5.13916028328005\\
366.5	5.13110841511942\\
366.25	5.12664496194442\\
366	5.12697282653742\\
365.75	5.10843149370337\\
365.5	5.10716125870369\\
365.25	5.09337900070329\\
365	5.07942113151531\\
364.75	5.09131203816794\\
364.5	5.09696500535017\\
364.25	5.09556949394531\\
364	5.11651709809554\\
363.75	5.13254999256932\\
363.5	5.13953578190992\\
363.25	5.15245294471872\\
363	5.18551858988737\\
362.75	5.19369917220325\\
362.5	5.20226174820538\\
362.25	5.22795905597269\\
362	5.24405873506123\\
361.75	5.26923899854824\\
361.5	5.29829278048612\\
361.25	5.32140572259897\\
361	5.33866519216068\\
360.75	5.38497883854402\\
360.5	5.40769024894197\\
360.25	5.44102187148275\\
360	5.4683212325601\\
359.75	5.49525593787566\\
359.5	5.53860137071984\\
359.25	5.58401121718784\\
359	5.61031864050426\\
358.75	5.61671811516489\\
358.5	5.62170769199766\\
358.25	5.64082145298663\\
358	5.62602890022117\\
357.75	5.63171509128317\\
357.5	5.61105008507848\\
357.25	5.62283795440997\\
357	5.6270715002979\\
356.75	5.63996498216952\\
356.5	5.65824071998561\\
356.25	5.6744615204265\\
356	5.67205932088676\\
355.75	5.63991780584509\\
355.5	5.65718570490113\\
355.25	5.65801384868161\\
355	5.63944822329727\\
354.75	5.61923627681752\\
354.5	5.59566895153841\\
354.25	5.59556366096026\\
354	5.5773021893467\\
353.75	5.56829673558586\\
353.5	5.56372166738476\\
353.25	5.56428842250293\\
353	5.56291260204388\\
352.75	5.57055219123504\\
352.5	5.57835179929504\\
352.25	5.59578399766491\\
352	5.61834476037229\\
351.75	5.64947127081995\\
351.5	5.65790147549303\\
351.25	5.67600875401107\\
351	5.7404846318427\\
350.75	5.8219659076612\\
350.5	5.88740564318779\\
350.25	5.92923952278416\\
350	5.98078518764639\\
349.75	6.02184708557356\\
349.5	6.05706923295823\\
349.25	6.07774126059895\\
349	6.10624111064637\\
348.75	6.14424652636748\\
348.5	6.16887025730436\\
348.25	6.21355413726251\\
348	6.26663055426535\\
347.75	6.30694407343379\\
347.5	6.34068871874086\\
347.25	6.375625591683\\
347	6.40088742191983\\
346.75	6.44513994930421\\
346.5	6.49373923438478\\
346.25	6.51753593613719\\
346	6.52680754845136\\
345.75	6.50036063069689\\
345.5	6.48972445606376\\
345.25	6.51489944152331\\
345	6.53438556655345\\
344.75	6.55187996717373\\
344.5	6.57443702419613\\
344.25	6.57200233144335\\
344	6.56763901419122\\
343.75	6.59657769481297\\
343.5	6.59654197555137\\
343.25	6.58354351122546\\
343	6.58922055634506\\
342.75	6.59213401906864\\
342.5	6.56636909037279\\
342.25	6.56653812235396\\
342	6.57130051314278\\
341.75	6.56612035636148\\
341.5	6.54518291755869\\
341.25	6.54083383620245\\
341	6.49378905766409\\
340.75	6.49605075515505\\
340.5	6.48525365823879\\
340.25	6.50342007712719\\
340	6.481490397488\\
339.75	6.46682214111418\\
339.5	6.43828554018943\\
339.25	6.44090129420312\\
339	6.41812487979552\\
338.75	6.39004465636829\\
338.5	6.38563800450484\\
338.25	6.3878305610127\\
338	6.38533492305012\\
337.75	6.37985168313093\\
337.5	6.40433731151939\\
337.25	6.40901462923833\\
337	6.40551531405335\\
336.75	6.40459080412845\\
336.5	6.42141227850179\\
336.25	6.40297687131985\\
336	6.42904325739658\\
335.75	6.44081418994748\\
335.5	6.45444451168206\\
335.25	6.44443505110424\\
335	6.46373199599474\\
334.75	6.4593112948937\\
334.5	6.46148631081496\\
334.25	6.47574329318032\\
334	6.50945476965955\\
333.75	6.5270001492321\\
333.5	6.54809790527317\\
333.25	6.53903317419871\\
333	6.54277587230526\\
332.75	6.54726639596492\\
332.5	6.53355119841126\\
332.25	6.51258639189473\\
332	6.49461532569966\\
331.75	6.47535907677586\\
331.5	6.44500877688693\\
331.25	6.42563893135658\\
331	6.41068917251912\\
330.75	6.39030690515611\\
330.5	6.38227148806518\\
330.25	6.36318478022243\\
330	6.35982810077871\\
329.75	6.38321318017278\\
329.5	6.37392449438757\\
329.25	6.3780243153734\\
329	6.349425964429\\
328.75	6.3182349608688\\
328.5	6.30571358257968\\
328.25	6.31124235606124\\
328	6.3068622851804\\
327.75	6.31139625462938\\
327.5	6.33191929596863\\
327.25	6.32160589796613\\
327	6.3126901643658\\
326.75	6.31741592021457\\
326.5	6.33266940838595\\
326.25	6.34674773292544\\
326	6.34819175806437\\
325.75	6.37728613257033\\
325.5	6.41905307938095\\
325.25	6.43479824114058\\
325	6.42997796552396\\
324.75	6.4003547308033\\
324.5	6.3935556182502\\
324.25	6.36200731889074\\
324	6.35779267745771\\
323.75	6.35150850592536\\
323.5	6.36010759471492\\
323.25	6.34101832445912\\
323	6.31919790117039\\
322.75	6.31465034447664\\
322.5	6.30855861114769\\
322.25	6.33145389131332\\
322	6.32590969943476\\
321.75	6.32778218959806\\
321.5	6.31030403051742\\
321.25	6.3168461581793\\
321	6.31171544202722\\
320.75	6.29951785757428\\
320.5	6.27271845730206\\
320.25	6.27445234924002\\
320	6.29022673713639\\
319.75	6.28420634210896\\
319.5	6.26337299223036\\
319.25	6.28606749181511\\
319	6.32938318620694\\
318.75	6.36054618656878\\
318.5	6.36420211365619\\
318.25	6.36791209392111\\
318	6.40396105196514\\
317.75	6.42599812494707\\
317.5	6.42846463860081\\
317.25	6.42313196166763\\
317	6.41710476843975\\
316.75	6.45510734481465\\
316.5	6.47707159041292\\
316.25	6.4802672360105\\
316	6.4816069271546\\
315.75	6.46865569243439\\
315.5	6.47180806233656\\
315.25	6.46600390823355\\
315	6.48993410356365\\
314.75	6.50220119577155\\
314.5	6.51618099417131\\
314.25	6.49913699327076\\
314	6.43232454159\\
313.75	6.41810034626296\\
313.5	6.39500348442755\\
313.25	6.3565127393465\\
313	6.3061942896037\\
312.75	6.28100368344522\\
312.5	6.26405159697757\\
312.25	6.22464600318029\\
312	6.19161083281702\\
311.75	6.20473044994479\\
311.5	6.19933849609052\\
311.25	6.1869345135186\\
311	6.24558887704806\\
310.75	6.2763143148897\\
310.5	6.26127701916728\\
310.25	6.24347474357779\\
310	6.2075196113607\\
309.75	6.15528238026707\\
309.5	6.11157337413293\\
309.25	6.096582732897\\
309	6.11169101990968\\
308.75	6.0971760998259\\
308.5	6.09802440534639\\
308.25	6.12553881014869\\
308	6.16129497433196\\
307.75	6.17845493246883\\
307.5	6.1797676053336\\
307.25	6.19732513249984\\
307	6.20857934712688\\
306.75	6.12649331591243\\
306.5	6.13045940005411\\
306.25	6.09759580588253\\
306	6.06431873358074\\
305.75	6.0462591189647\\
305.5	6.05624678028003\\
305.25	6.04468973364821\\
305	6.02528026483484\\
304.75	6.05295621242436\\
304.5	6.08293313206296\\
304.25	6.09888346447353\\
304	6.12209101490284\\
303.75	6.14779078991514\\
303.5	6.14432971447046\\
303.25	6.16236754900857\\
303	6.18079772302191\\
302.75	6.16931382055122\\
302.5	6.18918049659696\\
302.25	6.17480108415485\\
302	6.17039998262886\\
301.75	6.19610132081719\\
301.5	6.19795306489039\\
301.25	6.21295421699376\\
301	6.19021396560589\\
300.75	6.17519599676065\\
300.5	6.1525464731032\\
300.25	6.12359780141329\\
300	6.17765313801433\\
299.75	6.1777176195827\\
299.5	6.18917379439263\\
299.25	6.21514323251396\\
299	6.24896048491234\\
298.75	6.27303467946617\\
298.5	6.2830300785478\\
298.25	6.26531229138028\\
298	6.25008595657503\\
297.75	6.23438831399197\\
297.5	6.20682057197448\\
297.25	6.24028037906211\\
297	6.24773357428081\\
296.75	6.25215714158793\\
296.5	6.25870550108108\\
296.25	6.29521792836068\\
296	6.3262858626089\\
295.75	6.34860074029925\\
295.5	6.36439812483368\\
295.25	6.36995670830093\\
295	6.32810259945168\\
294.75	6.32814739981876\\
294.5	6.32722855699418\\
294.25	6.30478857686782\\
294	6.29944648551989\\
293.75	6.27978591449804\\
293.5	6.2696423791087\\
293.25	6.24701889644299\\
293	6.24252315020523\\
292.75	6.2697421055552\\
292.5	6.26923847085557\\
292.25	6.24842149887521\\
292	6.280966366652\\
291.75	6.27361680682053\\
291.5	6.2923250359501\\
291.25	6.30294872442824\\
291	6.36020869005394\\
290.75	6.40391944519905\\
290.5	6.437133605867\\
290.25	6.4766937776597\\
290	6.50491754438033\\
289.75	6.54278552863538\\
289.5	6.57325717518632\\
289.25	6.62679341213502\\
289	6.66132094151726\\
288.75	6.70760797069954\\
288.5	6.74596212317566\\
288.25	6.84028598426451\\
288	6.89774432910973\\
287.75	6.94640355411608\\
287.5	7.0103753455484\\
287.25	7.05654069227257\\
287	7.04865403392407\\
286.75	7.08372356082652\\
286.5	7.0863507068589\\
286.25	7.13088227453998\\
286	7.08182076394938\\
285.75	7.06112391121736\\
285.5	7.1002187174007\\
285.25	7.13373592415008\\
285	7.16159129180762\\
284.75	7.15635680019817\\
284.5	7.14198420109947\\
284.25	7.13966080166879\\
284	7.092664462124\\
283.75	7.0424596699723\\
283.5	7.00232793282818\\
283.25	6.94749030340675\\
283	6.93669924148019\\
282.75	6.91546613005065\\
282.5	6.88471350580233\\
282.25	6.83891829990429\\
282	6.81226497095429\\
281.75	6.79715017268103\\
281.5	6.77417661733383\\
281.25	6.71709205263242\\
281	6.7227833833604\\
280.75	6.7158453147702\\
280.5	6.65287187977405\\
280.25	6.60393399623917\\
280	6.59050329801704\\
279.75	6.56782656460159\\
279.5	6.58579801785921\\
279.25	6.53166950253148\\
279	6.56525455166644\\
278.75	6.58819863768732\\
278.5	6.61932705500689\\
278.25	6.6441717256158\\
278	6.63170895668923\\
277.75	6.62019051903052\\
277.5	6.61918929171919\\
277.25	6.62217654734546\\
277	6.62559963829251\\
276.75	6.60919032737894\\
276.5	6.60254354142624\\
276.25	6.58743739491138\\
276	6.58048208934573\\
275.75	6.56448744132251\\
275.5	6.58221745899623\\
275.25	6.58223239851456\\
275	6.55926679018809\\
274.75	6.53578354423415\\
274.5	6.49530332281575\\
274.25	6.50481262293103\\
274	6.48770904782376\\
273.75	6.49672949481306\\
273.5	6.50357715690635\\
273.25	6.51146624110603\\
273	6.5296026256813\\
272.75	6.55201580704661\\
272.5	6.52804605134147\\
272.25	6.51426896936362\\
272	6.49299760746242\\
271.75	6.50427123556634\\
271.5	6.50364913140927\\
271.25	6.50946255670319\\
271	6.50224570426975\\
270.75	6.49073882948221\\
270.5	6.49223429381879\\
270.25	6.46293901374975\\
270	6.46766358871197\\
269.75	6.5107194056717\\
269.5	6.53402585026131\\
269.25	6.55306836344088\\
269	6.53603741419349\\
268.75	6.54709665199307\\
268.5	6.5628355392391\\
268.25	6.55437253548863\\
268	6.54611221494989\\
267.75	6.53086702679495\\
267.5	6.5460111752388\\
267.25	6.58461571863848\\
267	6.61832412527059\\
266.75	6.64411702052096\\
266.5	6.65553928770396\\
266.25	6.69291005892756\\
266	6.71181876402807\\
265.75	6.74304047313102\\
265.5	6.74077290360285\\
265.25	6.76211714890734\\
265	6.78120896819055\\
264.75	6.76255068940072\\
264.5	6.76890430067875\\
264.25	6.74382479270926\\
264	6.77935291896013\\
263.75	6.75571409098334\\
263.5	6.70324056590234\\
263.25	6.67308741880175\\
263	6.62059875089845\\
262.75	6.60499222630797\\
262.5	6.58937486358054\\
262.25	6.57815643439913\\
262	6.59116865944988\\
261.75	6.56055057119915\\
261.5	6.54441873230678\\
261.25	6.50425543430243\\
261	6.49876189324391\\
260.75	6.49041466794595\\
260.5	6.4613192444554\\
260.25	6.47766172495007\\
260	6.4567328201876\\
259.75	6.42206718323361\\
259.5	6.38153021543088\\
259.25	6.37699361158623\\
259	6.34261667241127\\
258.75	6.32541415600183\\
258.5	6.34378749094476\\
258.25	6.33504343680532\\
258	6.36328161691384\\
257.75	6.3746407433804\\
257.5	6.37095445578501\\
257.25	6.36806280804473\\
257	6.34380905097152\\
256.75	6.35629828272584\\
256.5	6.37401370449401\\
256.25	6.38430699271351\\
256	6.39961084945941\\
255.75	6.38467040954302\\
255.5	6.42573669699082\\
255.25	6.4057763146267\\
255	6.42050740778115\\
254.75	6.47269061762429\\
254.5	6.53057982497688\\
254.25	6.57061827211268\\
254	6.6288649051037\\
253.75	6.64407952890832\\
253.5	6.63844921466547\\
253.25	6.64922379848599\\
253	6.63559867653315\\
252.75	6.63742169621062\\
252.5	6.63030965721201\\
252.25	6.64014808743227\\
252	6.65220859880789\\
251.75	6.64515741904406\\
251.5	6.62329786401657\\
251.25	6.63824414684635\\
251	6.60370946215774\\
250.75	6.61114958190131\\
250.5	6.60138087167533\\
250.25	6.60029299666761\\
250	6.60253328883253\\
249.75	6.58966929640886\\
249.5	6.56548522885773\\
249.25	6.53231692130954\\
249	6.49674173579458\\
248.75	6.52764267181552\\
248.5	6.57375223734765\\
248.25	6.57692771611337\\
248	6.59923983870469\\
247.75	6.59435982331461\\
247.5	6.6047474463509\\
247.25	6.57892664219325\\
247	6.54136277787012\\
246.75	6.54781180089792\\
246.5	6.54456934778523\\
246.25	6.53130838942084\\
246	6.56745622921641\\
245.75	6.59704753619322\\
245.5	6.57234927178186\\
245.25	6.56206161029197\\
245	6.52277468758862\\
244.75	6.48038457652478\\
244.5	6.44665838015299\\
244.25	6.4119843277545\\
244	6.36455836868768\\
243.75	6.31687008416634\\
243.5	6.24604755048729\\
243.25	6.22171467406207\\
243	6.20848646629078\\
242.75	6.20655221189681\\
242.5	6.1680388650092\\
242.25	6.14803194982387\\
242	6.14142026502297\\
241.75	6.10596337065288\\
241.5	6.10713268443338\\
241.25	6.0870756104664\\
241	6.04418678564354\\
240.75	5.99474897241197\\
240.5	6.01522616179129\\
240.25	6.04965554548821\\
240	6.05693224634256\\
239.75	6.04771896707481\\
239.5	6.0421907946324\\
239.25	6.06347695291518\\
239	6.05575355683242\\
238.75	6.0680858198819\\
238.5	6.0715118299374\\
238.25	6.06985808184462\\
238	6.0613256360631\\
237.75	6.04236638413798\\
237.5	6.05181446169637\\
237.25	6.08198275033704\\
237	6.12755995006513\\
236.75	6.14404690023619\\
236.5	6.14079916929475\\
236.25	6.16328644826092\\
236	6.1780603366847\\
235.75	6.19281667101558\\
235.5	6.23679513784208\\
235.25	6.2757740606527\\
235	6.30630900680749\\
234.75	6.359681691644\\
234.5	6.40276130316014\\
234.25	6.42030396021052\\
234	6.44764506080365\\
233.75	6.44770447077384\\
233.5	6.45016019636481\\
233.25	6.46848455104411\\
233	6.51268088996257\\
232.75	6.52467930956133\\
232.5	6.54540556224851\\
232.25	6.52155289916656\\
232	6.50973036682803\\
231.75	6.52308495082636\\
231.5	6.53393113967521\\
231.25	6.51611338080567\\
231	6.48568024001923\\
230.75	6.46168955043019\\
230.5	6.43604616741892\\
230.25	6.40892634321963\\
230	6.40983727877503\\
229.75	6.40901516262297\\
229.5	6.40886637705546\\
229.25	6.43211203221457\\
229	6.43807975998497\\
228.75	6.43815707237056\\
228.5	6.47522839945833\\
228.25	6.5126011995557\\
228	6.47538387035397\\
227.75	6.48039031509448\\
227.5	6.47002582632874\\
227.25	6.45927913180439\\
227	6.45730059955728\\
226.75	6.47296520799295\\
226.5	6.44831377334681\\
226.25	6.46958058490866\\
226	6.50139815064591\\
225.75	6.53035589323162\\
225.5	6.51148203847515\\
225.25	6.45368176774518\\
225	6.42076475670413\\
224.75	6.38102502205791\\
224.5	6.35640422967257\\
224.25	6.35452227039517\\
224	6.3230475093428\\
223.75	6.30762731645448\\
223.5	6.27954671109791\\
223.25	6.24083545668229\\
223	6.28290777467999\\
222.75	6.31471773751074\\
222.5	6.31458058885136\\
222.25	6.31900455473411\\
222	6.32804940228417\\
221.75	6.29492737548251\\
221.5	6.30835033193689\\
221.25	6.34795023727753\\
221	6.38405720762775\\
220.75	6.40500983706905\\
220.5	6.42747368550096\\
220.25	6.48385692133602\\
220	6.54216436343385\\
219.75	6.58538888188053\\
219.5	6.59492919320963\\
219.25	6.62155408539896\\
219	6.66059002698816\\
218.75	6.70264892769252\\
218.5	6.764819869979\\
218.25	6.82382608523307\\
218	6.80210902737833\\
217.75	6.785489477826\\
217.5	6.81325994142587\\
217.25	6.86670661481035\\
217	6.94585557929309\\
216.75	6.95921055748449\\
216.5	6.97673696117964\\
216.25	6.94867495232008\\
216	6.93393927000673\\
215.75	6.89530681838793\\
215.5	6.879544756139\\
215.25	6.83470780612912\\
215	6.7977514003157\\
214.75	6.75537222688259\\
214.5	6.73768088629379\\
214.25	6.70073727372093\\
214	6.66411248335846\\
213.75	6.6443782571888\\
213.5	6.58348519778341\\
213.25	6.55921649977646\\
213	6.57173496780906\\
212.75	6.60115848244353\\
212.5	6.59934140492742\\
212.25	6.60236181237082\\
212	6.58478130266092\\
211.75	6.59623785851499\\
211.5	6.6165708428842\\
211.25	6.62252726387999\\
211	6.63794915424693\\
210.75	6.66484822963783\\
210.5	6.70133748419102\\
210.25	6.70800435311925\\
210	6.69137683073679\\
209.75	6.69431383076432\\
209.5	6.7059986876558\\
209.25	6.73295628636476\\
209	6.74471556004666\\
208.75	6.74827800820804\\
208.5	6.75207365633338\\
208.25	6.7456530493347\\
208	6.7590945756216\\
207.75	6.70780219769135\\
207.5	6.68359219438762\\
207.25	6.60737728393542\\
207	6.53319962671604\\
206.75	6.50232907287615\\
206.5	6.46294318298999\\
206.25	6.47958454233694\\
206	6.48640041710864\\
205.75	6.52106336991437\\
205.5	6.50750310365919\\
205.25	6.55442352385132\\
205	6.5686528274351\\
204.75	6.61134669113601\\
204.5	6.63444402479263\\
204.25	6.61105563561482\\
204	6.61128341685601\\
203.75	6.60822135302888\\
203.5	6.62896933100285\\
203.25	6.60439164818171\\
203	6.56789920710423\\
202.75	6.5920611509429\\
202.5	6.60665503476141\\
202.25	6.62323817843293\\
202	6.6224389099052\\
201.75	6.60726241709224\\
201.5	6.59567608166734\\
201.25	6.58603318438686\\
201	6.58316773279499\\
200.75	6.55037119481785\\
200.5	6.51972881783113\\
200.25	6.5105303154599\\
200	6.50646802836628\\
199.75	6.46737241981416\\
199.5	6.45709871656536\\
199.25	6.43563648199084\\
199	6.38689861974637\\
198.75	6.34611746901444\\
198.5	6.27996450832217\\
198.25	6.24708062867192\\
198	6.23520955828191\\
197.75	6.21721316070169\\
197.5	6.19162692216692\\
197.25	6.19061840797109\\
197	6.21100845058716\\
196.75	6.21686741477744\\
196.5	6.18844016738037\\
196.25	6.14694661434995\\
196	6.10629022751296\\
195.75	6.0533831873228\\
195.5	6.0348597825318\\
195.25	5.98098511290711\\
195	5.97659473839182\\
194.75	6.00680202938647\\
194.5	6.00682636970695\\
194.25	6.0218471031052\\
194	6.05910464489303\\
193.75	6.06809005694463\\
193.5	6.10473643644624\\
193.25	6.12855820731829\\
193	6.13830244711239\\
192.75	6.1546309029408\\
192.5	6.16183942027912\\
192.25	6.15492744271208\\
192	6.13697282629036\\
191.75	6.13515977407034\\
191.5	6.16527638830726\\
191.25	6.18715167041611\\
191	6.18627231410411\\
190.75	6.21123665279641\\
190.5	6.2270228454825\\
190.25	6.22890976832913\\
190	6.20915597406686\\
189.75	6.18812505746244\\
189.5	6.16173646220278\\
189.25	6.15756026457488\\
189	6.14450017992933\\
188.75	6.12502010562781\\
188.5	6.11788827933724\\
188.25	6.09112530089295\\
188	6.06011745968183\\
187.75	6.03042471499307\\
187.5	6.02655525737738\\
187.25	6.01368908507547\\
187	6.03119243085176\\
186.75	6.05024554802257\\
186.5	6.05162610519486\\
186.25	6.06636270403676\\
186	6.08928143503468\\
185.75	6.0905930031697\\
185.5	6.07993847504141\\
185.25	6.09998264314443\\
185	6.11284678995506\\
184.75	6.089735398266\\
184.5	6.10878832816213\\
184.25	6.11898603827262\\
184	6.1307781103273\\
183.75	6.15315720581591\\
183.5	6.20736945144721\\
183.25	6.24843196511941\\
183	6.28735598285227\\
182.75	6.33139543568497\\
182.5	6.32174726820185\\
182.25	6.33043701796303\\
182	6.32741014594378\\
181.75	6.32736349248826\\
181.5	6.29596082962432\\
181.25	6.26587662634628\\
181	6.28408029461046\\
180.75	6.3146181533304\\
180.5	6.35689497021009\\
180.25	6.3821555737301\\
180	6.39170722188896\\
179.75	6.40457808173457\\
179.5	6.42985280080007\\
179.25	6.44779700199777\\
179	6.44407639552947\\
178.75	6.44696965707316\\
178.5	6.43793150228514\\
178.25	6.44069665348062\\
178	6.43240027984055\\
177.75	6.42748771232883\\
177.5	6.46545716057436\\
177.25	6.4777020731602\\
177	6.49122834822151\\
176.75	6.53197582008216\\
176.5	6.52307680852224\\
176.25	6.53352520469013\\
176	6.51826907257261\\
175.75	6.49965463697962\\
175.5	6.48902912624327\\
175.25	6.47230432713589\\
175	6.46025541246307\\
174.75	6.45084972441408\\
174.5	6.46213850706923\\
174.25	6.46305861423992\\
174	6.45236880083452\\
173.75	6.44732395529821\\
173.5	6.43655997363867\\
173.25	6.41726635361966\\
173	6.39617669444846\\
172.75	6.39917081062704\\
172.5	6.38727730927339\\
172.25	6.36906057933378\\
172	6.38033972715827\\
171.75	6.38298951203117\\
171.5	6.37411750496488\\
171.25	6.38249780185558\\
171	6.39104732819541\\
170.75	6.35917962805927\\
170.5	6.36415110848996\\
170.25	6.35313702604573\\
170	6.35792965710301\\
169.75	6.33934635034453\\
169.5	6.3009863943993\\
169.25	6.2639025763881\\
169	6.24078359422961\\
168.75	6.23147084098556\\
168.5	6.20797192501206\\
168.25	6.21113403762146\\
168	6.22100328724559\\
167.75	6.22242398666774\\
167.5	6.17229145092464\\
167.25	6.1893156976759\\
167	6.19337529420125\\
166.75	6.1395490550762\\
166.5	6.16078695480671\\
166.25	6.1546266349363\\
166	6.14565562232052\\
165.75	6.16592338438222\\
165.5	6.13468416862818\\
165.25	6.14624070828721\\
165	6.11350021951218\\
164.75	6.09467886178696\\
164.5	6.07120938786819\\
164.25	6.06240414143324\\
164	6.07996860716423\\
163.75	6.06202678789663\\
163.5	6.06529609144593\\
163.25	6.04624279334365\\
163	6.00337357083467\\
162.75	6.02413585100286\\
162.5	6.0433716668747\\
162.25	6.0941758243599\\
162	6.09057485890802\\
161.75	6.08146395804833\\
161.5	6.03609653286952\\
161.25	6.01145767149\\
161	6.01137843279673\\
160.75	6.00112459538368\\
160.5	5.98559969542391\\
160.25	5.97631782367489\\
160	5.98306938127763\\
159.75	5.97347975629893\\
159.5	6.03884576524374\\
159.25	6.09075033260272\\
159	6.10612228506552\\
158.75	6.13148489643339\\
158.5	6.15688292430575\\
158.25	6.15452001189835\\
158	6.19840032855894\\
157.75	6.17714608724217\\
157.5	6.17182607552602\\
157.25	6.15488705394052\\
157	6.16822527833566\\
156.75	6.21077915154955\\
156.5	6.24654734484088\\
156.25	6.29624995463916\\
156	6.30121735352881\\
155.75	6.34889319185941\\
155.5	6.37739697496438\\
155.25	6.41171782086624\\
155	6.47666722817969\\
154.75	6.54402964085039\\
154.5	6.54039765817132\\
154.25	6.52424839512109\\
154	6.55412991290531\\
153.75	6.56951807169585\\
153.5	6.58761292891174\\
153.25	6.60691328458841\\
153	6.65671256204001\\
152.75	6.70499788093059\\
152.5	6.74801107696637\\
152.25	6.77901794333679\\
152	6.79969482438242\\
151.75	6.81985296581985\\
151.5	6.85332377845272\\
151.25	6.89671390047038\\
151	6.97748243209782\\
150.75	7.02119208169163\\
150.5	7.06257557209365\\
150.25	7.09207712553437\\
150	7.06446805859377\\
149.75	7.00474742052986\\
149.5	6.99328438063657\\
149.25	6.98900374597562\\
149	6.91824382636498\\
148.75	6.88655303596696\\
148.5	6.84312079689018\\
148.25	6.84312125860093\\
148	6.81628560500182\\
147.75	6.7885149336617\\
147.5	6.81161833377743\\
147.25	6.79531896722535\\
147	6.79823285680768\\
146.75	6.76598929207677\\
146.5	6.70749240854897\\
146.25	6.66891694491589\\
146	6.63568610137946\\
145.75	6.56279562255658\\
145.5	6.53205220568068\\
145.25	6.44747571926946\\
145	6.42625634612394\\
144.75	6.39734321258145\\
144.5	6.37646473298983\\
144.25	6.33352934141107\\
144	6.32141621678226\\
143.75	6.28507294748879\\
143.5	6.27395394806823\\
143.25	6.2709073548952\\
143	6.27737138745055\\
142.75	6.26512132334951\\
142.5	6.23230370742074\\
142.25	6.2167007916489\\
142	6.18684443688243\\
141.75	6.20757629877769\\
141.5	6.2247876490645\\
141.25	6.22026766174245\\
141	6.15953601973726\\
140.75	6.16548286739452\\
140.5	6.14552586009545\\
140.25	6.1578879096051\\
140	6.16113095266408\\
139.75	6.19108898806823\\
139.5	6.20392026759405\\
139.25	6.19839360678717\\
139	6.21719576035206\\
138.75	6.25639015176013\\
138.5	6.23285056790383\\
138.25	6.24915010585112\\
138	6.26142647939199\\
137.75	6.26569931127323\\
137.5	6.27890718060262\\
137.25	6.31050176449141\\
137	6.2899856475081\\
136.75	6.27701128558359\\
136.5	6.23361014856016\\
136.25	6.21689337518219\\
136	6.21227072475019\\
135.75	6.21023860504034\\
135.5	6.20577794033739\\
135.25	6.179057028238\\
135	6.17189181251421\\
134.75	6.17303086665351\\
134.5	6.16282573198945\\
134.25	6.2009884501252\\
134	6.19535993462796\\
133.75	6.15780430686831\\
133.5	6.18764007605144\\
133.25	6.16533995016793\\
133	6.15477525822112\\
132.75	6.14561610753726\\
132.5	6.11283549445052\\
132.25	6.10122060127345\\
132	6.11860463470224\\
131.75	6.12179798552917\\
131.5	6.15497239555357\\
131.25	6.14326021281618\\
131	6.17765777205227\\
130.75	6.19848627657178\\
130.5	6.17142951400519\\
130.25	6.18458347759326\\
130	6.18346533073532\\
129.75	6.19295898831628\\
129.5	6.18519409622181\\
129.25	6.16738932801837\\
129	6.16269264220544\\
128.75	6.17087460788241\\
128.5	6.18402683967058\\
128.25	6.18781454491557\\
128	6.15569574295437\\
127.75	6.14182976472397\\
127.5	6.13704748893848\\
127.25	6.10914564571072\\
127	6.1133898303928\\
126.75	6.14949484391769\\
126.5	6.13569164504855\\
126.25	6.14377357390469\\
126	6.14104909501654\\
125.75	6.1980514228209\\
125.5	6.26905616775027\\
125.25	6.30442456832155\\
125	6.32281171471684\\
124.75	6.32190670045242\\
124.5	6.33158290243139\\
124.25	6.3266650523215\\
124	6.35814709629868\\
123.75	6.38176551193023\\
123.5	6.36048679440644\\
123.25	6.34617680134398\\
123	6.35138564368159\\
122.75	6.34163198761354\\
122.5	6.30434420167128\\
122.25	6.31843475025645\\
122	6.32241018681096\\
121.75	6.29269189302734\\
121.5	6.28145499220401\\
121.25	6.28120906941293\\
121	6.28304820292426\\
120.75	6.2593617116752\\
120.5	6.22596336811328\\
120.25	6.19739056116595\\
120	6.19121647135008\\
119.75	6.18826746712581\\
119.5	6.18551979490715\\
119.25	6.16865546674178\\
119	6.14705783680862\\
118.75	6.13412249114961\\
118.5	6.12411123112674\\
118.25	6.14294842006864\\
118	6.1946087221708\\
117.75	6.23460741652145\\
117.5	6.26872786378487\\
117.25	6.27533984526566\\
117	6.26814497967982\\
116.75	6.28832549205348\\
116.5	6.29375391069205\\
116.25	6.29763644991578\\
116	6.30933641170294\\
115.75	6.30686226418131\\
115.5	6.326578360462\\
115.25	6.33634301290451\\
115	6.36707245501854\\
114.75	6.39021802907562\\
114.5	6.38398367657712\\
114.25	6.40676149216454\\
114	6.39972451276151\\
113.75	6.37432091131857\\
113.5	6.37949124452623\\
113.25	6.35745240921012\\
113	6.30569168534946\\
112.75	6.25272731847511\\
112.5	6.2123589316993\\
112.25	6.19745452514941\\
112	6.18269556234825\\
111.75	6.20211076874964\\
111.5	6.20660849560644\\
111.25	6.20214640929666\\
111	6.18281241571703\\
110.75	6.11779873828782\\
110.5	6.08369275711258\\
110.25	6.07114614444546\\
110	6.07649316372103\\
109.75	6.07436520432991\\
109.5	6.09573381577052\\
109.25	6.10336822098702\\
109	6.10947753618026\\
108.75	6.12723810241086\\
108.5	6.13641816141048\\
108.25	6.16177312583492\\
108	6.16636294594301\\
107.75	6.20738790483989\\
107.5	6.22058383617215\\
107.25	6.21593587948264\\
107	6.23212773860689\\
106.75	6.23635124381899\\
106.5	6.24590998346588\\
106.25	6.21488178167634\\
106	6.21089572734705\\
105.75	6.2457615548454\\
105.5	6.23866747653906\\
105.25	6.25282665804716\\
105	6.24234344110103\\
104.75	6.25671824103235\\
104.5	6.2649542653473\\
104.25	6.29281055902789\\
104	6.30603575040721\\
103.75	6.31811664879896\\
103.5	6.3324499639856\\
103.25	6.37143371784118\\
103	6.39233531764962\\
102.75	6.39813020238095\\
102.5	6.38520539578396\\
102.25	6.39396254065868\\
102	6.3931784699601\\
101.75	6.39784885988299\\
101.5	6.39548562501671\\
101.25	6.40691715838548\\
101	6.40284435632094\\
100.75	6.42255545789169\\
100.5	6.47778556515801\\
100.25	6.51694631429878\\
100	6.5542553948425\\
99.75	6.60037788496532\\
99.5	6.66654453981108\\
99.25	6.72726681434969\\
99	6.7924679744187\\
98.75	6.82092558385047\\
98.5	6.88876276537355\\
98.25	6.97194725457051\\
98	7.02047193093484\\
97.75	7.03379610455088\\
97.5	7.07509156062562\\
97.25	7.13348885487776\\
97	7.193978802146\\
96.75	7.19561900561941\\
96.5	7.19942766079759\\
96.25	7.1828956630799\\
96	7.19766330010773\\
95.75	7.20892520647204\\
95.5	7.21797897878693\\
95.25	7.21289666018946\\
95	7.22705934670496\\
94.75	7.22843245330877\\
94.5	7.25520176204479\\
94.25	7.25322408596157\\
94	7.27216718426815\\
93.75	7.28476132053224\\
93.5	7.31156555845533\\
93.25	7.31527016637239\\
93	7.34701479632983\\
92.75	7.37399967973769\\
92.5	7.39643868434309\\
92.25	7.41808191793023\\
92	7.44455350395292\\
91.75	7.47459454200408\\
91.5	7.51054333289865\\
91.25	7.54115184493172\\
91	7.57438883321618\\
90.75	7.58963318309686\\
90.5	7.60013516499447\\
90.25	7.6083779187149\\
90	7.62947390183218\\
89.75	7.66065213664186\\
89.5	7.67018686010407\\
89.25	7.68474739186878\\
89	7.67531417700744\\
88.75	7.67680214035525\\
88.5	7.65798878619984\\
88.25	7.70543027164003\\
88	7.71602224390672\\
87.75	7.73277388803095\\
87.5	7.75202631183397\\
87.25	7.74640143154629\\
87	7.70506029393004\\
86.75	7.72181339629744\\
86.5	7.71302489525951\\
86.25	7.72452041748897\\
86	7.71427943913486\\
85.75	7.73721455852806\\
85.5	7.77154926298828\\
85.25	7.78136334934089\\
85	7.79059001710657\\
84.75	7.79825057043029\\
84.5	7.82656227097531\\
84.25	7.84871198695673\\
84	7.88858043300992\\
83.75	7.88993228931041\\
83.5	7.91337623605253\\
83.25	7.88198954482305\\
83	7.87295835849333\\
82.75	7.87470245421499\\
82.5	7.84392089888219\\
82.25	7.81878902279816\\
82	7.81373216670893\\
81.75	7.79926100017227\\
81.5	7.79487737861483\\
81.25	7.83142346208814\\
81	7.84470740456359\\
80.75	7.84765999793422\\
80.5	7.86989353346986\\
80.25	7.93474657044456\\
80	7.90693376537189\\
79.75	7.91507226504443\\
79.5	7.91226089963683\\
79.25	7.91699975053185\\
79	7.92400362423393\\
78.75	7.98250246881996\\
78.5	8.01970886379596\\
78.25	8.0863758587049\\
78	8.13275284818698\\
77.75	8.16875590211805\\
77.5	8.21478383320988\\
77.25	8.24889555626106\\
77	8.30294026662813\\
76.75	8.33637047034979\\
76.5	8.39148601507981\\
76.25	8.38039562253022\\
76	8.41047439622123\\
75.75	8.40258726460145\\
75.5	8.40431855057792\\
75.25	8.39750176978604\\
75	8.44095481862347\\
74.75	8.4245062011151\\
74.5	8.38862179108814\\
74.25	8.37352698241688\\
74	8.34908050506404\\
73.75	8.30781285358813\\
73.5	8.26469354085287\\
73.25	8.20972819282025\\
73	8.18347233158944\\
72.75	8.16208680962565\\
72.5	8.14737425733763\\
72.25	8.14713034006069\\
72	8.14208272994958\\
71.75	8.1603385962719\\
71.5	8.140810919159\\
71.25	8.12952635018251\\
71	8.10365305058881\\
70.75	8.09649331374689\\
70.5	8.11596136983121\\
70.25	8.12355432266603\\
70	8.07584059469542\\
69.75	8.07639690642763\\
69.5	8.07211441889129\\
69.25	8.07829915348324\\
69	8.0842114435463\\
68.75	8.10051211005733\\
68.5	8.10977791421759\\
68.25	8.12524988767991\\
68	8.10469743158653\\
67.75	8.11028841610858\\
67.5	8.11133401707914\\
67.25	8.10975818341323\\
67	8.09271992455093\\
66.75	8.1103656420393\\
66.5	8.14930151027255\\
66.25	8.21582068292667\\
66	8.23389602047656\\
65.75	8.26863517769925\\
65.5	8.29891576163504\\
65.25	8.28424635267362\\
65	8.32537214883501\\
64.75	8.33579834141\\
64.5	8.37130643330819\\
64.25	8.41414480170185\\
64	8.44791439198582\\
63.75	8.4591577374153\\
63.5	8.48893093255612\\
63.25	8.50215748621091\\
63	8.54777371156509\\
62.75	8.58011917837997\\
62.5	8.60288623383629\\
62.25	8.64403950124002\\
62	8.629092107615\\
61.75	8.58946660560281\\
61.5	8.55506800018724\\
61.25	8.52371612658912\\
61	8.5276129298256\\
60.75	8.51740148073764\\
60.5	8.48746241993169\\
60.25	8.49822107136137\\
60	8.50320852750265\\
59.75	8.48207944847665\\
59.5	8.44796587646871\\
59.25	8.4137313519835\\
59	8.36756359195591\\
58.75	8.35677337365593\\
58.5	8.34763726638869\\
58.25	8.34002691968446\\
58	8.34829647696258\\
57.75	8.34063783498947\\
57.5	8.32859633511337\\
57.25	8.31815942754888\\
57	8.41005960625907\\
56.75	8.46646816881718\\
56.5	8.50295659587806\\
56.25	8.5299306093453\\
56	8.56179444864548\\
55.75	8.60118071922377\\
55.5	8.60896127270335\\
55.25	8.61229534360352\\
55	8.63074331588781\\
54.75	8.62866125785663\\
54.5	8.64923808101858\\
54.25	8.65023505968063\\
54	8.6795515289454\\
53.75	8.70778984728814\\
53.5	8.74825744443159\\
53.25	8.74914923220777\\
53	8.69064980958531\\
52.75	8.66301064974737\\
52.5	8.68487778369862\\
52.25	8.65157516163993\\
52	8.59274801500094\\
51.75	8.53600207461871\\
51.5	8.50610737599374\\
51.25	8.50230649325038\\
51	8.48436990456858\\
50.75	8.49143184589339\\
50.5	8.5406340620619\\
50.25	8.54711880010396\\
50	8.52103707879332\\
49.75	8.54515777093293\\
49.5	8.55492439901184\\
49.25	8.56201911580681\\
49	8.55304454755529\\
48.75	8.54028033945095\\
48.5	8.5410941659356\\
48.25	8.57498131878416\\
48	8.63289186345057\\
47.75	8.68153947695691\\
47.5	8.7151796677783\\
47.25	8.73199164291865\\
47	8.72876086007815\\
46.75	8.73828336344835\\
46.5	8.75717862024421\\
46.25	8.74951697960084\\
46	8.73010226388153\\
45.75	8.67010400614343\\
45.5	8.60625860394182\\
45.25	8.6071703257202\\
45	8.64660918801011\\
44.75	8.61926778616522\\
44.5	8.60914046369124\\
44.25	8.59103219346326\\
44	8.58446252919054\\
43.75	8.59100161043646\\
43.5	8.57437807642993\\
43.25	8.54348218397497\\
43	8.535610211322\\
42.75	8.51916487100209\\
42.5	8.47521067664553\\
42.25	8.48021359342572\\
42	8.47408532333251\\
41.75	8.49346037185666\\
41.5	8.50003494911858\\
41.25	8.50920706498949\\
41	8.49015365242325\\
40.75	8.53206539642632\\
40.5	8.60731909895088\\
40.25	8.67528997984623\\
40	8.70495305575356\\
39.75	8.78491642373876\\
39.5	8.86973503654674\\
39.25	8.9306147265419\\
39	8.99161468109532\\
38.75	9.05085656936131\\
38.5	9.07079169080307\\
38.25	9.08962480114818\\
38	9.08248497352773\\
37.75	9.0528690806987\\
37.5	9.049179290231\\
37.25	9.04180455665963\\
37	9.05504758441029\\
36.75	9.0589084179821\\
36.5	9.04063333956864\\
36.25	9.02663880587748\\
36	9.00358166466093\\
35.75	8.99804639154685\\
35.5	8.95903443975303\\
35.25	8.90545582733594\\
35	8.86173478266948\\
34.75	8.81926881031415\\
34.5	8.75922234707541\\
34.25	8.70283235574079\\
34	8.64900497366004\\
33.75	8.58134123977325\\
33.5	8.53348370612613\\
33.25	8.53057087428302\\
33	8.53772428638312\\
32.75	8.53621144802085\\
32.5	8.53646512920088\\
32.25	8.53551980206913\\
32	8.53352182206369\\
31.75	8.5823893268539\\
31.5	8.6391588383154\\
31.25	8.68091373416981\\
31	8.71422464559929\\
30.75	8.73099955288465\\
30.5	8.75903309179698\\
30.25	8.7904639360348\\
30	8.84165987438219\\
29.75	8.84000135254118\\
29.5	8.85090095595208\\
29.25	8.86465663870277\\
29	8.86219359392073\\
28.75	8.88595226327068\\
28.5	8.90048261344909\\
28.25	8.86913229991599\\
28	8.84798690225838\\
27.75	8.83769975978992\\
27.5	8.85411031421202\\
27.25	8.85484418894538\\
27	8.83723859127174\\
26.75	8.77483437767405\\
26.5	8.70506167157906\\
26.25	8.64649281551677\\
26	8.608457351148\\
25.75	8.57254534532181\\
25.5	8.50752845373404\\
25.25	8.48528900515963\\
25	8.42586289836503\\
24.75	8.41478645636183\\
24.5	8.40005687142417\\
24.25	8.38107190116042\\
24	8.35773829095872\\
23.75	8.33122654059282\\
23.5	8.3382283145478\\
23.25	8.33461915383395\\
23	8.30213495000222\\
22.75	8.29259086821421\\
22.5	8.26246732338267\\
22.25	8.25394219828519\\
22	8.25026732150862\\
21.75	8.24457066641708\\
21.5	8.25105756768498\\
21.25	8.26338362480278\\
21	8.27825260910284\\
20.75	8.26971002248517\\
20.5	8.27274065597052\\
20.25	8.24822116599113\\
20	8.25505131610367\\
19.75	8.2687652086901\\
19.5	8.28129853747175\\
19.25	8.30757846548203\\
19	8.31879269376643\\
18.75	8.30627377404415\\
18.5	8.2994464464517\\
18.25	8.31466762266654\\
18	8.33682000424164\\
17.75	8.34582918251403\\
17.5	8.3383568964133\\
17.25	8.32965262432388\\
17	8.33405018371597\\
16.75	8.36042085680842\\
16.5	8.3486955340899\\
16.25	8.34480733107029\\
16	8.3189519283479\\
15.75	8.30969700129072\\
15.5	8.30368076630407\\
15.25	8.33927738677585\\
15	8.33889695484353\\
14.75	8.34865239326168\\
14.5	8.34234920393102\\
14.25	8.31710034761427\\
14	8.3223696606886\\
13.75	8.31907113531564\\
13.5	8.30039891721568\\
13.25	8.28088263377543\\
13	8.25113803576551\\
12.75	8.23011506097318\\
12.5	8.21786583602305\\
12.25	8.2125911144108\\
12	8.18622195902448\\
11.75	8.15748994121686\\
11.5	8.16266323633636\\
11.25	8.17998397801641\\
11	8.22540314660924\\
10.75	8.25834995215369\\
10.5	8.30213034119677\\
10.25	8.31548385177472\\
10	8.32958133351413\\
9.75	8.33138414206524\\
9.5	8.35441063017255\\
9.25	8.35559045850035\\
9	8.36747750047896\\
8.75	8.35117569666705\\
8.5	8.36644882970216\\
8.25	8.34013322565164\\
8	8.30588643475312\\
7.75	8.2559545530681\\
7.5	8.2310718913657\\
7.25	8.19245595950824\\
7	8.12471442535724\\
6.75	8.05670115410548\\
6.5	7.91403372136619\\
6.25	7.73034786637554\\
6	7.4311340604741\\
5.75	7.0623793695905\\
5.5	6.66094722494045\\
5.25	6.26760702503273\\
5	5.8513280991066\\
4.75	5.4620242495158\\
4.5	5.0647856648315\\
4.25	4.66160691263943\\
4	4.26058713158674\\
3.75	3.87460432565165\\
3.5	3.47487426077121\\
3.25	3.07697955060503\\
3	2.69189366915989\\
2.75	2.30532911552612\\
2.5	2.02765735484105\\
2.25	1.72217233390245\\
2	1.39017592310176\\
1.75	1.04296180187333\\
1.5	0.694906255303709\\
1.25	0.364125694193763\\
1	0.177284313229758\\
0.75	0.0817790756455119\\
0.5	0.0520069799418136\\
0.25	0.0211958511971418\\
}--cycle;
\addplot [color=mycolor8, dotted, forget plot]
  table[row sep=crcr]{%
0.25	0.0098368237394963\\
0.5	0.0242391038230572\\
0.75	0.0387073451357346\\
1	0.0958059911462735\\
1.25	0.274757007982386\\
1.5	0.577985354981091\\
1.75	0.910424461845699\\
2	1.26443042378506\\
2.25	1.6045177336431\\
2.5	1.90629808830516\\
2.75	2.18742159106583\\
3	2.56338605194546\\
3.25	2.94075217995471\\
3.5	3.3267647614362\\
3.75	3.72126112448777\\
4	4.10035066522852\\
4.25	4.49340429694148\\
4.5	4.88525014616023\\
4.75	5.28021693706554\\
5	5.67588071659842\\
5.25	6.08772373411144\\
5.5	6.49374487588661\\
5.75	6.91084268782915\\
6	7.28490271223958\\
6.25	7.57697759719329\\
6.5	7.75518785645255\\
6.75	7.86746596756366\\
7	7.92864192844329\\
7.25	7.96687594782624\\
7.5	7.99932823023365\\
7.75	8.02014157444662\\
8	8.05490620060402\\
8.25	8.07867291032624\\
8.5	8.0952640533818\\
8.75	8.09061356773365\\
9	8.11256292236328\\
9.25	8.11683361240958\\
9.5	8.12989138902995\\
9.75	8.13958687422598\\
10	8.15421428672598\\
10.25	8.13812894846643\\
10.5	8.13111512951389\\
10.75	8.09252299490741\\
11	8.06644487222222\\
11.25	8.03284901712963\\
11.5	8.00253432337963\\
11.75	7.97601479745371\\
12	7.96731826481482\\
12.25	7.94905029780092\\
12.5	7.94283037094907\\
12.75	7.93928371354167\\
13	7.91861287453704\\
13.25	7.92090765856481\\
13.5	7.91366492662037\\
13.75	7.9193025400463\\
14	7.90822601041667\\
14.25	7.90541784282407\\
14.5	7.89689039375\\
14.75	7.88548462685185\\
15	7.86369333703704\\
15.25	7.85192333055555\\
15.5	7.82216370833333\\
15.75	7.81292808287037\\
16	7.81366876296296\\
16.25	7.81467093148148\\
16.5	7.80944667361111\\
16.75	7.82225200324074\\
17	7.81395543287037\\
17.25	7.81301652256944\\
17.5	7.8123638556713\\
17.75	7.81243682928241\\
18	7.8131672474537\\
18.25	7.79874036180555\\
18.5	7.79894273587963\\
18.75	7.80414895532407\\
19	7.81372831365741\\
19.25	7.80612936967592\\
19.5	7.80264511273148\\
19.75	7.80477956157407\\
20	7.80739179953704\\
20.25	7.82342631296296\\
20.5	7.84264466458333\\
20.75	7.86278774907407\\
21	7.86542725648148\\
21.25	7.86230965185185\\
21.5	7.86916500763889\\
21.75	7.87124098587963\\
22	7.87623714375\\
22.25	7.88420989097222\\
22.5	7.89749460462963\\
22.75	7.92963892083333\\
23	7.94692255092593\\
23.25	7.97648270092593\\
23.5	7.99688784722222\\
23.75	8.00486490231481\\
24	8.02915453981481\\
24.25	8.05045665925926\\
24.5	8.07186444722222\\
24.75	8.09030993842592\\
25	8.11206219814815\\
25.25	8.14509202361111\\
25.5	8.17868568125\\
25.75	8.21091975972222\\
26	8.24548654537037\\
26.25	8.27443726898148\\
26.5	8.30267959305556\\
26.75	8.34523621574074\\
27	8.38715950833333\\
27.25	8.40880901458333\\
27.5	8.40088508680556\\
27.75	8.38753934305555\\
28	8.38501586342593\\
28.25	8.39059849467593\\
28.5	8.39646633773148\\
28.75	8.38881241226852\\
29	8.37198060810185\\
29.25	8.37475204004629\\
29.5	8.36646709189815\\
29.75	8.36540216921296\\
30	8.36589837199074\\
30.25	8.33749125671296\\
30.5	8.31859035393519\\
30.75	8.30908846666667\\
31	8.29846400324074\\
31.25	8.28961851898148\\
31.5	8.27577874212963\\
31.75	8.24858899166667\\
32	8.2274863912037\\
32.25	8.22779197638889\\
32.5	8.2392963625\\
32.75	8.25073746759259\\
33	8.26529888958333\\
33.25	8.27317261805555\\
33.5	8.28563296851852\\
33.75	8.32719266944444\\
34	8.37686741041667\\
34.25	8.41573161226852\\
34.5	8.45595461736111\\
34.75	8.50191034953704\\
35	8.53807252430555\\
35.25	8.57133219907407\\
35.5	8.62282896018518\\
35.75	8.65758264976852\\
36	8.68363296770833\\
36.25	8.71690079270833\\
36.5	8.7423056417824\\
36.75	8.75534402280092\\
37	8.76248715590278\\
37.25	8.76749030914352\\
37.5	8.78581374710648\\
37.75	8.7778141630787\\
38	8.77703445150463\\
38.25	8.769869909375\\
38.5	8.73703095543982\\
38.75	8.72060473645833\\
39	8.68857960891204\\
39.25	8.65248457326389\\
39.5	8.61433442696759\\
39.75	8.56365580821759\\
40	8.51702801539352\\
40.25	8.49930630775463\\
40.5	8.45189868506944\\
40.75	8.40164583206018\\
41	8.35614077569444\\
41.25	8.33845781597222\\
41.5	8.31283440578703\\
41.75	8.30688145671296\\
42	8.29843900694445\\
42.25	8.29614471828704\\
42.5	8.27502041128472\\
42.75	8.2836075265625\\
43	8.30451269994213\\
43.25	8.29702757123843\\
43.5	8.30930832609954\\
43.75	8.30450677193287\\
44	8.28717848396991\\
44.25	8.28503947100694\\
44.5	8.29800689623842\\
44.75	8.29988299380787\\
45	8.30510480353009\\
45.25	8.28091633177083\\
45.5	8.27391197204861\\
45.75	8.2988126333912\\
46	8.32973847783565\\
46.25	8.33299396765046\\
46.5	8.3369948302662\\
46.75	8.31917069045139\\
47	8.3012499958912\\
47.25	8.29704182320602\\
47.5	8.28567740844907\\
47.75	8.27084574571759\\
48	8.22988099367992\\
48.25	8.20709082423548\\
48.5	8.19467425976788\\
48.75	8.20050875699011\\
49	8.21487925502251\\
49.25	8.22172468835585\\
49.5	8.20638908916603\\
49.75	8.20873688534659\\
50	8.20230302064751\\
50.25	8.22640135999936\\
50.5	8.23843687574011\\
50.75	8.21689244425862\\
51	8.21715961370307\\
51.25	8.22015656161974\\
51.5	8.23449411983733\\
51.75	8.25603714460585\\
52	8.29440764981418\\
52.25	8.33015909541603\\
52.5	8.3525930095364\\
52.75	8.35279665421233\\
53	8.38029332540509\\
53.25	8.40986097216435\\
53.5	8.41145213755787\\
53.75	8.38594688940972\\
54	8.36692064184028\\
54.25	8.34067638628472\\
54.5	8.33591893107639\\
54.75	8.30748724594907\\
55	8.31313104554398\\
55.25	8.28823270480324\\
55.5	8.27193426278935\\
55.75	8.25619461695602\\
56	8.22021399982639\\
56.25	8.2026423099537\\
56.5	8.17802803582176\\
56.75	8.14268442795139\\
57	8.09073452517361\\
57.25	8.01547458234954\\
57.5	8.00861909357639\\
57.75	7.99893379728009\\
58	7.98695242256944\\
58.25	7.96796729513889\\
58.5	7.96834750763889\\
58.75	7.96492576782407\\
59	7.94873852847222\\
59.25	7.9583317712963\\
59.5	7.95649585381944\\
59.75	7.96659277945602\\
60	7.96039729733796\\
60.25	7.94828058761574\\
60.5	7.92803308611111\\
60.75	7.93689151944444\\
61	7.94973132222222\\
61.25	7.9341861152199\\
61.5	7.95585716799768\\
61.75	7.97512034936343\\
62	7.98788797019676\\
62.25	7.99108071232639\\
62.5	7.96732768107639\\
62.75	7.94915066811343\\
63	7.91996025075231\\
63.25	7.9020014318287\\
63.5	7.88946557262731\\
63.75	7.86790653373842\\
64	7.87554552233796\\
64.25	7.85847218877315\\
64.5	7.84586955208333\\
64.75	7.82756169427083\\
65	7.80906456018518\\
65.25	7.78911151221065\\
65.5	7.7939312265625\\
65.75	7.77221361481481\\
66	7.74498315665509\\
66.25	7.72316220121528\\
66.5	7.68076296145833\\
66.75	7.65659741805555\\
67	7.65416380978009\\
67.25	7.6701071708912\\
67.5	7.66241484114583\\
67.75	7.6575905078125\\
68	7.65732661452546\\
68.25	7.65185648958333\\
68.5	7.64085832517361\\
68.75	7.64210617146991\\
69	7.63050407592592\\
69.25	7.63721802361111\\
69.5	7.63775387777778\\
69.75	7.65666693211805\\
70	7.66939229490741\\
70.25	7.70339649623842\\
70.5	7.70224100607639\\
70.75	7.70604545231481\\
71	7.7129324146412\\
71.25	7.73896989195602\\
71.5	7.75040565677083\\
71.75	7.77639662922454\\
72	7.77772062129629\\
72.25	7.78422453796296\\
72.5	7.79711166944444\\
72.75	7.81406372453704\\
73	7.82534183009259\\
73.25	7.85175580277778\\
73.5	7.89393109444444\\
73.75	7.91084248888889\\
74	7.92526359259259\\
74.25	7.92594892731481\\
74.5	7.92831731921296\\
74.75	7.93652297453704\\
75	7.93369648587963\\
75.25	7.90857062372685\\
75.5	7.93025987824074\\
75.75	7.93327723541667\\
76	7.93581581365741\\
76.25	7.91484764490741\\
76.5	7.91348577268518\\
76.75	7.87644202546296\\
77	7.84631823472222\\
77.25	7.81359014351852\\
77.5	7.77084276805556\\
77.75	7.73261364444444\\
78	7.7061207462963\\
78.25	7.66406941064815\\
78.5	7.61291224861111\\
78.75	7.58848424074074\\
79	7.59098347939815\\
79.25	7.6007319087963\\
79.5	7.61220448032407\\
79.75	7.60868841273148\\
80	7.60533221435185\\
80.25	7.61456435972222\\
80.5	7.57678954814815\\
80.75	7.56450932962963\\
81	7.56886081018519\\
81.25	7.56623956180556\\
81.5	7.5511683375\\
81.75	7.55306883194444\\
82	7.55865398194445\\
82.25	7.54858545787037\\
82.5	7.58570514398148\\
82.75	7.60964778819444\\
83	7.6162535662037\\
83.25	7.63621928009259\\
83.5	7.65364869606481\\
83.75	7.64229769282407\\
84	7.61221654212963\\
84.25	7.57426192685185\\
84.5	7.54778838263889\\
84.75	7.51868981365741\\
85	7.51664454467593\\
85.25	7.50783480787037\\
85.5	7.50418338657407\\
85.75	7.49193718634259\\
86	7.47297188611111\\
86.25	7.4557775474537\\
86.5	7.4400149537037\\
86.75	7.4434207837963\\
87	7.4364109962963\\
87.25	7.45901726990741\\
87.5	7.4392981875\\
87.75	7.42009333425926\\
88	7.39127665509259\\
88.25	7.36614944490741\\
88.5	7.33257619884259\\
88.75	7.3277324337963\\
89	7.30900984236111\\
89.25	7.2970959375\\
89.5	7.28139181365741\\
89.75	7.27721971921296\\
90	7.24220591450195\\
90.25	7.21632730223343\\
90.5	7.19445629663447\\
90.75	7.17076018714373\\
91	7.14174706283818\\
91.25	7.12459562279188\\
91.5	7.10710622418077\\
91.75	7.06580370936596\\
92	7.03542857603262\\
92.25	7.00019422533818\\
92.5	6.97647371712059\\
92.75	6.95225173286133\\
93	6.93542185716688\\
93.25	6.90793053679651\\
93.5	6.89313549999096\\
93.75	6.87998092406503\\
94	6.87482345716688\\
94.25	6.86991022637984\\
94.5	6.85867820647244\\
94.75	6.82692858494466\\
95	6.81828440632234\\
95.25	6.81124793028067\\
95.5	6.80218414861111\\
95.75	6.80492579884259\\
96	6.80426171597222\\
96.25	6.79451370625\\
96.5	6.79312030115741\\
96.75	6.7929831974537\\
97	6.78626682615741\\
97.25	6.75868110023148\\
97.5	6.72861894178241\\
97.75	6.69670946354167\\
98	6.68944637905093\\
98.25	6.6775594119213\\
98.5	6.65902107835648\\
98.75	6.62697929131944\\
99	6.60881495324074\\
99.25	6.57918174791667\\
99.5	6.54601200949074\\
99.75	6.51049896238426\\
100	6.47031877766204\\
100.25	6.43520745\\
100.5	6.40105226041667\\
100.75	6.36244578449074\\
101	6.33418087326389\\
101.25	6.30769665289352\\
101.5	6.2645764931713\\
101.75	6.23866891331018\\
102	6.21152156701389\\
102.25	6.20015365011574\\
102.5	6.18476901539352\\
102.75	6.18891050034722\\
103	6.17082721261574\\
103.25	6.15666752233796\\
103.5	6.14676080798611\\
103.75	6.14576033136574\\
104	6.1160746625\\
104.25	6.10293956134259\\
104.5	6.09626988912037\\
104.75	6.09956550798611\\
105	6.10807380104167\\
105.25	6.11487673391204\\
105.5	6.11031185833333\\
105.75	6.10957648125\\
106	6.08333370405093\\
106.25	6.08909194363426\\
106.5	6.11567029131944\\
106.75	6.11105699756944\\
107	6.12992624421296\\
107.25	6.12050046041667\\
107.5	6.11711287638889\\
107.75	6.09926848032407\\
108	6.07489058391204\\
108.25	6.05475351909722\\
108.5	6.03672740983796\\
108.75	6.02113130381944\\
109	6.01230910885417\\
109.25	6.00415995023148\\
109.5	5.99972192303241\\
109.75	5.99533994079861\\
110	5.99958184045139\\
110.25	6.00083182100694\\
110.5	5.98563350133102\\
110.75	5.98233994872685\\
111	6.00761880636574\\
111.25	5.99684443738426\\
111.5	5.97296481186343\\
111.75	5.95727340306713\\
112	5.94051646140046\\
112.25	5.92909251186343\\
112.5	5.92978266811343\\
112.75	5.93694978640046\\
113	5.9538718541088\\
113.25	5.97874202447917\\
113.5	5.96863947332176\\
113.75	5.96261684600694\\
114	5.9709299025463\\
114.25	5.9657741646412\\
114.5	5.9411864583912\\
114.75	5.94190468275463\\
115	5.9252706255787\\
115.25	5.89568619583333\\
115.5	5.89420610914352\\
115.75	5.88803741880787\\
116	5.88465608292824\\
116.25	5.89069695561342\\
116.5	5.88177973483796\\
116.75	5.87084773761574\\
117	5.85041654814815\\
117.25	5.86303669814815\\
117.5	5.85391708275463\\
117.75	5.85123420844907\\
118	5.83728581215278\\
118.25	5.80836190613426\\
118.5	5.79687484340278\\
118.75	5.79066674756944\\
119	5.78761511770833\\
119.25	5.79350351284722\\
119.5	5.80427781990741\\
119.75	5.79466068310185\\
120	5.77564920219907\\
120.25	5.79596761018518\\
120.5	5.82953338796296\\
120.75	5.85963304664352\\
121	5.88098847071759\\
121.25	5.87997353043981\\
121.5	5.88632797673611\\
121.75	5.90993017731481\\
122	5.93680908738426\\
122.25	5.92836224652778\\
122.5	5.92701395775463\\
122.75	5.93514899363426\\
123	5.945023896875\\
123.25	5.9529526056713\\
123.5	5.98122149409722\\
123.75	6.00494002766204\\
124	6.01007835474537\\
124.25	6.00384058414352\\
124.5	6.00274447071759\\
124.75	6.00211024618056\\
125	6.01802277488426\\
125.25	6.01036124201389\\
125.5	5.97534457511574\\
125.75	5.92697455520833\\
126	5.89843857256944\\
126.25	5.88889094710648\\
126.5	5.8626903869213\\
126.75	5.84862267662037\\
127	5.83373490752315\\
127.25	5.82812270474537\\
127.5	5.83680056377315\\
127.75	5.81781895983796\\
128	5.80525617349537\\
128.25	5.82599309456018\\
128.5	5.81911046423611\\
128.75	5.8131089130787\\
129	5.80596081655092\\
129.25	5.8273437806713\\
129.5	5.84507707013889\\
129.75	5.84967990046296\\
130	5.84529051712963\\
130.25	5.82681098796296\\
130.5	5.81530493240741\\
130.75	5.82480760902778\\
131	5.80589200844907\\
131.25	5.80021979774306\\
131.5	5.81213525758102\\
131.75	5.79080895318287\\
132	5.7755120687934\\
132.25	5.7731543219184\\
132.5	5.7941137406684\\
132.75	5.82117195548322\\
133	5.84128774934896\\
133.25	5.82936878569155\\
133.5	5.84471575903682\\
133.75	5.83128951829608\\
134	5.86090842269423\\
134.25	5.85026808449979\\
134.5	5.83518631146738\\
134.75	5.8439219623933\\
135	5.84743432327293\\
135.25	5.86279868995045\\
135.5	5.8906238271611\\
135.75	5.90796976033167\\
136	5.91197452155853\\
136.25	5.91712274991501\\
136.5	5.93346788209093\\
136.75	5.96932104227612\\
137	5.99994795629521\\
137.25	6.01145551537634\\
137.5	5.99163501294578\\
137.75	5.97309620438097\\
138	5.9696838533393\\
138.25	5.98658234593189\\
138.5	5.97965483392922\\
138.75	5.98945190897262\\
139	5.9630403717041\\
139.25	5.96093156493327\\
139.5	5.96878539791938\\
139.75	5.97803082870642\\
140	5.97198688333605\\
140.25	5.98644536249186\\
140.5	5.99367748477196\\
140.75	5.99802273238842\\
141	6.00476317312916\\
141.25	6.02751619205277\\
141.5	6.02358167665925\\
141.75	6.01394698800184\\
142	6.00785123753888\\
142.25	6.02661333216146\\
142.5	6.03922260403646\\
142.75	6.05952489246238\\
143	6.06195917996238\\
143.25	6.0625922572772\\
143.5	6.06261244709202\\
143.75	6.07057741950232\\
144	6.08557791834491\\
144.25	6.08199443576389\\
144.5	6.09269882939815\\
144.75	6.09094083217593\\
145	6.09990910092593\\
145.25	6.10085649537037\\
145.5	6.12935998333333\\
145.75	6.1449262875\\
146	6.18545416759259\\
146.25	6.21726263263889\\
146.5	6.26821643611111\\
146.75	6.30152610763889\\
147	6.31987157847222\\
147.25	6.32512308587963\\
147.5	6.32737758564815\\
147.75	6.32739429699074\\
148	6.3534786900463\\
148.25	6.36740656597222\\
148.5	6.37631024791667\\
148.75	6.39567967939815\\
149	6.40701223958333\\
149.25	6.44670659050926\\
149.5	6.44931299375\\
149.75	6.45299301134259\\
150	6.48964675856481\\
150.25	6.51058625486111\\
150.5	6.48944016689815\\
150.75	6.47566491990741\\
151	6.44317249050926\\
151.25	6.39183281643519\\
151.5	6.34863448101852\\
151.75	6.32267251539352\\
152	6.29609227025463\\
152.25	6.26280271944444\\
152.5	6.24900827638889\\
152.75	6.20893001435185\\
153	6.17226437638889\\
153.25	6.15704591574074\\
153.5	6.13985338310185\\
153.75	6.10843215092592\\
154	6.08581901157407\\
154.25	6.04713996104465\\
154.5	6.05039955456317\\
154.75	6.0578328310678\\
155	6.00418403153076\\
155.25	5.95673842666965\\
155.5	5.93269512065113\\
155.75	5.89524775699373\\
156	5.85475799912336\\
156.25	5.84362456000298\\
156.5	5.81484644245922\\
156.75	5.79994596022543\\
157	5.7844322967995\\
157.25	5.7805364911282\\
157.5	5.79098153279487\\
157.75	5.7993791774708\\
158	5.80057203603561\\
158.25	5.75795906922065\\
158.5	5.74820613253084\\
158.75	5.74284630151232\\
159	5.71948990266973\\
159.25	5.70367093896304\\
159.5	5.66362300424081\\
159.75	5.62711964475007\\
160	5.62114908815285\\
160.25	5.60916603074544\\
160.5	5.60047454324544\\
160.75	5.61558466778248\\
161	5.64195436708804\\
161.25	5.63499210389359\\
161.5	5.64358633602069\\
161.75	5.64844260193504\\
162	5.65168917716652\\
162.25	5.66401835517578\\
162.5	5.65241289337022\\
162.75	5.63211590540726\\
163	5.63334551837023\\
163.25	5.64825269722222\\
163.5	5.64400211724537\\
163.75	5.64199060891204\\
164	5.64613112951389\\
164.25	5.63842817581018\\
164.5	5.64895878668981\\
164.75	5.6556009775463\\
165	5.66370365960648\\
165.25	5.68843820150463\\
165.5	5.69171262395833\\
165.75	5.70695450798611\\
166	5.71274692650463\\
166.25	5.73275664270833\\
166.5	5.74840351122685\\
166.75	5.75305869915952\\
167	5.78398192184471\\
167.25	5.78538031628915\\
167.5	5.78345387786323\\
167.75	5.81448432022434\\
168	5.82940885888174\\
168.25	5.83384559730767\\
168.5	5.85321262670582\\
168.75	5.87839335077989\\
169	5.91095965240026\\
169.25	5.93231136246971\\
169.5	5.95508153399748\\
169.75	5.97395364696045\\
170	5.99280308284008\\
170.25	5.99464142890489\\
170.5	6.02017280367341\\
170.75	6.03358937959934\\
171	6.04295238029378\\
171.25	6.04438322415952\\
171.5	6.04541126628915\\
171.75	6.05121945821759\\
172	6.06583161221065\\
172.25	6.06585020295139\\
172.5	6.07093341672454\\
172.75	6.10150478130787\\
173	6.10210197025463\\
173.25	6.11903829571759\\
173.5	6.14025002256944\\
173.75	6.14469041251989\\
174	6.14035524052915\\
174.25	6.145120479881\\
174.5	6.14716845302915\\
174.75	6.15010746830693\\
175	6.14276262779767\\
175.25	6.13727675673286\\
175.5	6.13471933960323\\
175.75	6.12376228196434\\
176	6.12199545210323\\
176.25	6.11629668532082\\
176.5	6.10835783335323\\
176.75	6.09342688844582\\
177	6.05308737658239\\
177.25	6.03918599880461\\
177.5	6.02950936790184\\
177.75	5.99698911246202\\
178	5.98840141032082\\
178.25	5.9788575783185\\
178.5	5.96283033294813\\
178.75	5.96130773356482\\
179	5.95645470422454\\
179.25	5.96780585387731\\
179.5	5.95933776267361\\
179.75	5.94081814971065\\
180	5.96722408165509\\
180.25	5.98941536290509\\
180.5	5.99458850850694\\
180.75	5.98634198836806\\
181	5.9822528802662\\
181.25	5.97154297980324\\
181.5	5.97615379322917\\
181.75	5.9740028666088\\
182	5.98844406012732\\
182.25	5.99580333605324\\
182.5	5.97667120040509\\
182.75	5.97171236950232\\
183	5.94087910167824\\
183.25	5.92057046840278\\
183.5	5.88610308310185\\
183.75	5.86096865920139\\
184	5.8450247431713\\
184.25	5.83196225555556\\
184.5	5.80741359467593\\
184.75	5.79300743518518\\
185	5.76862846412037\\
185.25	5.72472480601852\\
185.5	5.68564854340278\\
185.75	5.6661511693287\\
186	5.651293678125\\
186.25	5.63841186423611\\
186.5	5.64227208969907\\
186.75	5.66010209895833\\
187	5.64469910601852\\
187.25	5.63469841238426\\
187.5	5.6459377130787\\
187.75	5.6430166244213\\
188	5.66439035787037\\
188.25	5.67840870277778\\
188.5	5.7002252255787\\
188.75	5.68483761684028\\
189	5.68901150792824\\
189.25	5.69032347158565\\
189.5	5.70200361649306\\
189.75	5.71746971603009\\
190	5.72499172436343\\
190.25	5.74271364241898\\
190.5	5.76399446869213\\
190.75	5.7787982796875\\
191	5.78261775190972\\
191.25	5.79134373778935\\
191.5	5.78749444728009\\
191.75	5.77946457934028\\
192	5.78797048625579\\
192.25	5.79962724140625\\
192.5	5.82442406987847\\
192.75	5.83090869059607\\
193	5.84562686177662\\
193.25	5.84085957103588\\
193.5	5.83042361559607\\
193.75	5.8288719395544\\
194	5.84325969644097\\
194.25	5.83790737063079\\
194.5	5.85379963000579\\
194.75	5.85763359487847\\
195	5.85157312242477\\
195.25	5.85493836895255\\
195.5	5.88108678006366\\
195.75	5.89887074406829\\
196	5.91160330286459\\
196.25	5.92317822670718\\
196.5	5.93051196223958\\
196.75	5.9440057327257\\
197	5.93385870486111\\
197.25	5.92782703570602\\
197.5	5.90807836556713\\
197.75	5.92486814461806\\
198	5.91401699369213\\
198.25	5.9192215166088\\
198.5	5.92993859103009\\
198.75	5.96295584884259\\
199	5.96208818883102\\
199.25	5.98463404172454\\
199.5	5.97868132008102\\
199.75	5.99387047175926\\
200	5.99876602453704\\
200.25	6.01355695\\
200.5	6.01431897962963\\
200.75	6.01020766365741\\
201	6.02862668217593\\
201.25	6.04310922621528\\
201.5	6.03469210491898\\
201.75	6.03174295306713\\
202	6.03856484797454\\
202.25	6.03321154936343\\
202.5	6.01918433524306\\
202.75	6.00418477181713\\
203	5.99781539774306\\
203.25	6.01566433130787\\
203.5	6.04819410538194\\
203.75	6.03499785364583\\
204	6.02708279299768\\
204.25	6.00148146452546\\
204.5	6.01409530758102\\
204.75	6.00228362413194\\
205	5.98717996302083\\
205.25	5.96342091741898\\
205.5	5.92774669646991\\
205.75	5.94933794971065\\
206	5.93597498443287\\
206.25	5.93310060428241\\
206.5	5.93717262146991\\
206.75	5.94769707540509\\
207	5.97133651533565\\
207.25	6.01383549220016\\
207.5	6.06459082831127\\
207.75	6.0830243896394\\
208	6.10724741371347\\
208.25	6.10474677065791\\
208.5	6.10330404288014\\
208.75	6.11343982112088\\
209	6.11684626649125\\
209.25	6.12573912129449\\
209.5	6.10458952482458\\
209.75	6.0930604474519\\
210	6.10889858205838\\
210.25	6.13048807627134\\
210.5	6.14514495647967\\
210.75	6.11437045601671\\
211	6.09972834999819\\
211.25	6.09894440277597\\
211.5	6.09656488929217\\
211.75	6.09700333477829\\
212	6.08424393744032\\
212.25	6.10161517654803\\
212.5	6.10403433117766\\
212.75	6.09825256545139\\
213	6.09551393628472\\
213.25	6.09711372146991\\
213.5	6.1089999703125\\
213.75	6.14834591165726\\
214	6.17154121860171\\
214.25	6.18734801871745\\
214.5	6.22076289128327\\
214.75	6.23113649828559\\
215	6.25198308282244\\
215.25	6.26175512518356\\
215.5	6.27857990249837\\
215.75	6.29405608044976\\
216	6.31161844757939\\
216.25	6.31893303218587\\
216.5	6.33710467940809\\
216.75	6.3195755998942\\
217	6.30401993392198\\
217.25	6.25988921482476\\
217.5	6.23222115579698\\
217.75	6.20915988866735\\
218	6.19332778125994\\
218.25	6.18920458727846\\
218.5	6.16129038253309\\
218.75	6.10455289396611\\
219	6.06373845368833\\
219.25	6.03335782672074\\
219.5	6.01402003303223\\
219.75	6.00359132053222\\
220	5.957333725\\
220.25	5.92559977679398\\
220.5	5.88281108605324\\
220.75	5.85097387060185\\
221	5.82933504178241\\
221.25	5.79806793865741\\
221.5	5.77349990949074\\
221.75	5.75359781319444\\
222	5.75842220555556\\
222.25	5.74598160081019\\
222.5	5.7263270337963\\
222.75	5.73528198935185\\
223	5.75032260474537\\
223.25	5.73743597696759\\
223.5	5.7472918837963\\
223.75	5.76072500653935\\
224	5.76302317806713\\
224.25	5.7717675181713\\
224.5	5.78635268738426\\
224.75	5.79383905497685\\
225	5.82504209386574\\
225.25	5.82534248373843\\
225.5	5.87170700248843\\
225.75	5.89276398350694\\
226	5.90754383778935\\
226.25	5.91400611510417\\
226.5	5.90734253859954\\
226.75	5.93161937540509\\
227	5.94164540943287\\
227.25	5.96373187633102\\
227.5	5.98592266024306\\
227.75	5.99439761070602\\
228	5.97356240908565\\
228.25	5.99595463755787\\
228.5	6.00844981857639\\
228.75	6.00167005277778\\
229	6.02403416481481\\
229.25	6.05153577222222\\
229.5	6.04370794155093\\
229.75	6.06597325264124\\
230	6.09664893423846\\
230.25	6.11437736001971\\
230.5	6.11831451997342\\
230.75	6.14405638062157\\
231	6.1247217577049\\
231.25	6.12950339589934\\
231.5	6.14393184601508\\
231.75	6.12550604451046\\
232	6.11312668386231\\
232.25	6.09759357830675\\
232.5	6.10429260238083\\
232.75	6.09743971534379\\
233	6.08161162205675\\
233.25	6.03736870955675\\
233.5	5.99578822576045\\
233.75	5.98905809613082\\
234	5.97329826198731\\
234.25	5.92027856545953\\
234.5	5.90113806415383\\
234.75	5.88175845838759\\
235	5.83475368220306\\
235.25	5.8093335986093\\
235.5	5.77523628321578\\
235.75	5.73092950358616\\
236	5.72335281429217\\
236.25	5.71472473119032\\
236.5	5.68251817702366\\
236.75	5.67953775746347\\
237	5.65896008717267\\
237.25	5.63818942698749\\
237.5	5.61521043115415\\
237.75	5.58630375198748\\
238	5.6008405652398\\
238.25	5.61344116396665\\
238.5	5.59988019220739\\
238.75	5.59474060412869\\
239	5.58722119035554\\
239.25	5.59921451246202\\
239.5	5.58365725323531\\
239.75	5.57037188957791\\
240	5.54912546425781\\
240.25	5.5385928572555\\
240.5	5.51845228040364\\
240.75	5.5049409626718\\
241	5.53772832974356\\
241.25	5.5499321954843\\
241.5	5.59026159823224\\
241.75	5.58926038526927\\
242	5.60931597650915\\
242.25	5.61134844803693\\
242.5	5.62549342795591\\
242.75	5.66958522610406\\
243	5.69402906875452\\
243.25	5.72385549988878\\
243.5	5.75014520405544\\
243.75	5.78732591389341\\
244	5.80604241759711\\
244.25	5.83883645501483\\
244.5	5.84958009870696\\
244.75	5.85674764581344\\
245	5.88490874881501\\
245.25	5.91521411386131\\
245.5	5.95600401027334\\
245.75	5.99215029420889\\
246	5.98127099860704\\
246.25	5.97074810445195\\
246.5	5.96304195338225\\
246.75	5.96795627815077\\
247	5.96683724863688\\
247.25	5.97656361669244\\
247.5	5.97437292902606\\
247.75	5.93954416872513\\
248	5.91674060807698\\
248.25	5.88945196502143\\
248.5	5.8868996816881\\
248.75	5.86554115147976\\
249	5.8500018547205\\
249.25	5.85505598830973\\
249.5	5.87329624994168\\
249.75	5.88069163796251\\
250	5.88668880220631\\
250.25	5.87567492784288\\
250.5	5.86275269983362\\
250.75	5.84174980237992\\
251	5.82264788704427\\
251.25	5.82768341545862\\
251.5	5.80216959448785\\
251.75	5.79444921300637\\
252	5.78663576856192\\
252.25	5.77870210953414\\
252.5	5.75879979737413\\
252.75	5.79789931392506\\
253	5.80290166161024\\
253.25	5.80082138545284\\
253.5	5.78057018151765\\
253.75	5.77523648360099\\
254	5.76342547225839\\
254.25	5.72943303608941\\
254.5	5.70574947914497\\
254.75	5.68890187515191\\
255	5.64786608938802\\
255.25	5.65511591132089\\
255.5	5.66726193655237\\
255.75	5.6591583562283\\
256	5.67747464112413\\
256.25	5.68803536519821\\
256.5	5.69255155023148\\
256.75	5.70101879675926\\
257	5.69977705810185\\
257.25	5.72266846851852\\
257.5	5.73222442685185\\
257.75	5.7015739287037\\
258	5.69256671388889\\
258.25	5.68919631782407\\
258.5	5.69161643796296\\
258.75	5.68660676967592\\
259	5.70520988680556\\
259.25	5.73092588483796\\
259.5	5.73744481597222\\
259.75	5.76347082256944\\
260	5.79291789710648\\
260.25	5.80627563865741\\
260.5	5.79574830462963\\
260.75	5.82067155219907\\
261	5.83603795208333\\
261.25	5.85143216875\\
261.5	5.88172356539352\\
261.75	5.89482821423611\\
262	5.91558744027778\\
262.25	5.91554028032407\\
262.5	5.93780928761574\\
262.75	5.95864748043982\\
263	5.9775639244213\\
263.25	6.01315946979167\\
263.5	6.04423910405093\\
263.75	6.07985897444661\\
264	6.09451212126374\\
264.25	6.07123133399523\\
264.5	6.09022983573134\\
264.75	6.08261677577763\\
265	6.08720622392578\\
265.25	6.06158233625217\\
265.5	6.03887338509476\\
265.75	6.03061642861328\\
266	5.99045642953921\\
266.25	5.95858222259476\\
266.5	5.92707021212023\\
266.75	5.90767465725911\\
267	5.88722448266421\\
267.25	5.85793533746745\\
267.5	5.82687108023365\\
267.75	5.80595119389106\\
268	5.78775691362486\\
268.25	5.77511057357856\\
268.5	5.75389714742115\\
268.75	5.73600589074074\\
269	5.70272432523148\\
269.25	5.70580727951389\\
269.5	5.67522151238426\\
269.75	5.65237884728009\\
270	5.64747259311343\\
270.25	5.66669456990741\\
270.5	5.68981230069444\\
270.75	5.69288278969907\\
271	5.7102342525463\\
271.25	5.73641360138889\\
271.5	5.75812642540509\\
271.75	5.7857471677662\\
272	5.79493098043981\\
272.25	5.81426989461806\\
272.5	5.82898735613426\\
272.75	5.85599712951389\\
273	5.86847289265046\\
273.25	5.86546761475694\\
273.5	5.8794165365162\\
273.75	5.88748719560185\\
274	5.90292904021991\\
274.25	5.92368070341435\\
274.5	5.92907255266204\\
274.75	5.9629347140625\\
275	5.96862650873843\\
275.25	5.96558006545139\\
275.5	5.96260884311342\\
275.75	5.95223200815972\\
276	5.97321322494213\\
276.25	5.96368986174769\\
276.5	5.96625542239583\\
276.75	5.95736379554398\\
277	5.96282431498843\\
277.25	5.96260586828704\\
277.5	5.96165166273148\\
277.75	5.95222423402778\\
278	5.96349732314815\\
278.25	5.97460495972222\\
278.5	5.97927977395833\\
278.75	5.97544450844907\\
279	5.98883283252315\\
279.25	5.96956194548611\\
279.5	6.01723215688657\\
279.75	6.03206115271991\\
280	6.06738447980324\\
280.25	6.10593256811343\\
280.5	6.16923646475694\\
280.75	6.22995984542824\\
281	6.25518967177237\\
281.25	6.28378542362422\\
281.5	6.3314289322451\\
281.75	6.35540967437473\\
282	6.38362016638862\\
282.25	6.42044292929371\\
282.5	6.46390016771964\\
282.75	6.4978114394694\\
283	6.51681919849718\\
283.25	6.53681825208514\\
283.5	6.56551350567311\\
283.75	6.59977207928422\\
284	6.61170630220088\\
284.25	6.64182710937681\\
284.5	6.62681565567311\\
284.75	6.60910259108977\\
285	6.58256638606093\\
285.25	6.53824590562111\\
285.5	6.4775679246026\\
285.75	6.43606231418593\\
286	6.41173436249638\\
286.25	6.39297999328342\\
286.5	6.33468408512551\\
286.75	6.30320885225514\\
287	6.25020519944843\\
287.25	6.22484534991139\\
287.5	6.16357311241139\\
287.75	6.1120839330589\\
288	6.06513752287372\\
288.25	6.01707558884594\\
288.5	5.94928710562835\\
288.75	5.89804476697094\\
289	5.85104190751004\\
289.25	5.82119406078379\\
289.5	5.77988751981156\\
289.75	5.75753001900138\\
290	5.74568385632189\\
290.25	5.746887323683\\
290.5	5.73281822229411\\
290.75	5.71473763583578\\
291	5.6954628148849\\
291.25	5.66985018340341\\
291.5	5.67979001997749\\
291.75	5.69172038317193\\
292	5.72663327637216\\
292.25	5.71757152544624\\
292.5	5.74272484535364\\
292.75	5.74218566962303\\
293	5.73023895897488\\
293.25	5.73421182656747\\
293.5	5.75263339317627\\
293.75	5.76022008183368\\
294	5.77838203342421\\
294.25	5.7796762021412\\
294.5	5.79706685827546\\
294.75	5.79067790792824\\
295	5.77669244322917\\
295.25	5.78264138460648\\
295.5	5.76879930034722\\
295.75	5.76622644872685\\
296	5.74301530543981\\
296.25	5.72829362210648\\
296.5	5.69408396608796\\
296.75	5.67038032581018\\
297	5.64496652118055\\
297.25	5.641667328125\\
297.5	5.61992427581018\\
297.75	5.6229196306713\\
298	5.6336670505787\\
298.25	5.61992150173611\\
298.5	5.61961462251157\\
298.75	5.60514525931713\\
299	5.58661727459491\\
299.25	5.56533802829861\\
299.5	5.53999092766204\\
299.75	5.52332773946759\\
300	5.516465571875\\
300.25	5.46816974508102\\
300.5	5.46644641892361\\
300.75	5.45127379878472\\
301	5.47366839508102\\
301.25	5.47267164696904\\
301.5	5.45518049766349\\
301.75	5.4584608228371\\
302	5.44496297445747\\
302.25	5.42776845316117\\
302.5	5.43401974066117\\
302.75	5.42331667142379\\
303	5.4132957001275\\
303.25	5.40029370614601\\
303.5	5.37991853328722\\
303.75	5.3747477470025\\
304	5.37700205862721\\
304.25	5.36661256163647\\
304.5	5.36870647998137\\
304.75	5.36925546169434\\
305	5.35380798669434\\
305.25	5.3793001168335\\
305.5	5.40965993540084\\
305.75	5.4173532472064\\
306	5.42412363111844\\
306.25	5.46629820862856\\
306.5	5.52340995793412\\
306.75	5.55154595706606\\
307	5.60967287396421\\
307.25	5.63179426354754\\
307.5	5.62916731250588\\
307.75	5.63523665361826\\
308	5.65076761472937\\
308.25	5.66543777803955\\
308.5	5.67686310714835\\
308.75	5.7039660480627\\
309	5.75654097578984\\
309.25	5.7819001725491\\
309.5	5.8172809688454\\
309.75	5.86446067611446\\
310	5.91526323792001\\
310.25	5.95016863689869\\
310.5	5.95448805027578\\
310.75	5.98274314749801\\
311	5.9785223844193\\
311.25	5.96051995895634\\
311.5	5.96896373904893\\
311.75	5.97807992006745\\
312	5.98670398603967\\
312.25	6.0031166031693\\
312.5	6.03380375282208\\
312.75	6.06649146636375\\
313	6.10158356034523\\
313.25	6.14191249437301\\
313.5	6.17171413407208\\
313.75	6.16962960999801\\
314	6.15233215583134\\
314.25	6.1794394031693\\
314.5	6.18409739761375\\
314.75	6.15658121812247\\
315	6.13760739636321\\
315.25	6.13043750844907\\
315.5	6.12008085868055\\
315.75	6.1247026621564\\
316	6.13337883823333\\
316.25	6.13920554517777\\
316.5	6.12553018244629\\
316.75	6.1105398748074\\
317	6.09422128337221\\
317.25	6.09576858661296\\
317.5	6.0940275748074\\
317.75	6.10059651878888\\
318	6.07544939841851\\
318.25	6.05227272955277\\
318.5	6.05035237457592\\
318.75	6.05685831253888\\
319	6.03774451786296\\
319.25	6.0085975753861\\
319.5	5.98067919656666\\
319.75	5.98496026946163\\
320	5.98394670464681\\
320.25	5.96447081645237\\
320.5	5.95837660071163\\
320.75	5.94106338427282\\
321	5.95667167382089\\
321.25	5.95558136965423\\
321.5	5.95448238030237\\
321.75	5.95350846842448\\
322	5.92223910273438\\
322.25	5.90911508051216\\
322.5	5.89347717287327\\
322.75	5.88616142588253\\
323	5.90609591893808\\
323.25	5.92362425157697\\
323.5	5.92887852611401\\
323.75	5.91385389509549\\
324	5.91230796199364\\
324.25	5.92166055319734\\
324.5	5.93657652081887\\
324.75	5.93545494931279\\
325	5.94662433403501\\
325.25	5.96706886343316\\
325.5	5.98003320371094\\
325.75	5.98930209121094\\
326	5.9645585822989\\
326.25	5.98583659896557\\
326.5	5.97212426678964\\
326.75	5.96943982056568\\
327	5.9840096172743\\
327.25	5.98547583417245\\
327.5	5.99851904991319\\
327.75	5.9728249786169\\
328	5.94366944551505\\
328.25	5.9162501723669\\
328.5	5.89541390708912\\
328.75	5.9181617135706\\
329	5.93586440338542\\
329.25	5.95637651125579\\
329.5	5.95823815115741\\
329.75	5.96147223935185\\
330	5.94613121458333\\
330.25	5.93758560902778\\
330.5	5.93232559583333\\
330.75	5.92158771222693\\
331	5.91956220230487\\
331.25	5.90170035425076\\
331.5	5.90913657855632\\
331.75	5.9182422287878\\
332	5.90865573388039\\
332.25	5.9135456137415\\
332.5	5.91146344978932\\
332.75	5.92081398335413\\
333	5.93304517154858\\
333.25	5.94718186905563\\
333.5	5.95346911326859\\
333.75	5.91886271627785\\
334	5.88962258514359\\
334.25	5.8545648609149\\
334.5	5.847365125321\\
334.75	5.85525963018211\\
335	5.84574408539044\\
335.25	5.82201010460341\\
335.5	5.83220783029785\\
335.75	5.84255836367278\\
336	5.84546109049298\\
336.25	5.83452746979709\\
336.5	5.84462809271376\\
336.75	5.85288462442672\\
337	5.88063475544524\\
337.25	5.87791103067672\\
337.5	5.87698890249927\\
337.75	5.87000416453631\\
338	5.86629123930483\\
338.25	5.85962352513111\\
338.5	5.86866828114963\\
338.75	5.87509359596444\\
339	5.90554203705241\\
339.25	5.92011088790147\\
339.5	5.9231568193287\\
339.75	5.922986078125\\
340	5.9302902337538\\
340.25	5.95266891523528\\
340.5	5.9440148295383\\
340.75	5.94924402687626\\
341	5.94970450916793\\
341.25	5.97483310164478\\
341.5	5.99261550442256\\
341.75	5.98620783148419\\
342	5.96940361111382\\
342.25	5.96412486444318\\
342.5	5.94961363898021\\
342.75	5.95367648944318\\
343	5.94541592138762\\
343.25	5.93517316467466\\
343.5	5.92141309939688\\
343.75	5.92980858365614\\
344	5.90956053689688\\
344.25	5.90446381235984\\
344.5	5.89778889847096\\
344.75	5.88958134152651\\
345	5.90276777281901\\
345.25	5.90580570707827\\
345.5	5.90612259647895\\
345.75	5.90808078664099\\
346	5.92872950226599\\
346.25	5.92767641117803\\
346.5	5.88538713340025\\
346.75	5.85543013573676\\
347	5.82938029106084\\
347.25	5.80912140416667\\
347.5	5.78273028842593\\
347.75	5.75703444976852\\
348	5.72406831410455\\
348.25	5.69807239952121\\
348.5	5.66463864766936\\
348.75	5.63896511919714\\
349	5.61554957637307\\
349.25	5.5913110659564\\
349.5	5.57289338030825\\
349.75	5.53921101063233\\
350	5.49938506780825\\
350.25	5.43740977816162\\
350.5	5.39340623583804\\
350.75	5.35070345840748\\
351	5.28385587148618\\
351.25	5.22689217796767\\
351.5	5.21061458815285\\
351.75	5.20430880563423\\
352	5.18458461719383\\
352.25	5.16180767784198\\
352.5	5.1616307000642\\
352.75	5.15072701302717\\
353	5.14987284012632\\
353.25	5.14368359429299\\
353.5	5.14860952484854\\
353.75	5.12916557891394\\
354	5.12987543232829\\
354.25	5.13261009268166\\
354.5	5.14508641444092\\
354.75	5.16896924256592\\
355	5.17385659719555\\
355.25	5.19960371045329\\
355.5	5.22088566388799\\
355.75	5.23456226608706\\
356	5.2663958749991\\
356.25	5.26750309166576\\
356.5	5.25980201342502\\
356.75	5.2377391102955\\
357	5.23741533831923\\
357.25	5.24999131945348\\
357.5	5.25617192269423\\
357.75	5.25886764260163\\
358	5.252199312972\\
358.25	5.25427770324978\\
358.5	5.23715444352756\\
358.75	5.2329613940918\\
359	5.22208158465893\\
359.25	5.19345410706019\\
359.5	5.15283951006944\\
359.75	5.11445442164352\\
360	5.08216937299353\\
360.25	5.05314262370244\\
360.5	5.01453690935058\\
360.75	4.96966072480197\\
361	4.91684228215151\\
361.25	4.91299517451262\\
361.5	4.90538961756818\\
361.75	4.87888263770707\\
362	4.86397067634368\\
362.25	4.83074246134802\\
362.5	4.78688376095604\\
362.75	4.77407445424307\\
363	4.76062025378011\\
363.25	4.73641346558567\\
363.5	4.7373000526227\\
363.75	4.74367947484493\\
364	4.74546801604863\\
364.25	4.73605954753011\\
364.5	4.74486765493752\\
364.75	4.73585600250696\\
365	4.73693301620325\\
365.25	4.74650272330684\\
365.5	4.75852248951054\\
365.75	4.76065784142027\\
366	4.78972191485777\\
366.25	4.78160407144776\\
366.5	4.78388130952646\\
366.75	4.82078308684127\\
367	4.82226522297318\\
367.25	4.83726306979754\\
367.5	4.85291943639323\\
367.75	4.851437555693\\
368	4.858616030693\\
368.25	4.87340116796151\\
368.5	4.86568221518374\\
368.75	4.849152849443\\
369	4.84879207778365\\
369.25	4.85724481725125\\
369.5	4.84131899214997\\
369.75	4.83691393798331\\
370	4.83170026344627\\
370.25	4.82758115191515\\
370.5	4.81501138458388\\
370.75	4.80868200194499\\
371	4.78137010842647\\
371.25	4.75952971503093\\
371.5	4.74932636283185\\
371.75	4.73355469223\\
372	4.72620421375778\\
372.25	4.70697145195222\\
372.5	4.70375812648926\\
372.75	4.684815987434\\
373	4.67623760248029\\
373.25	4.65838823998029\\
373.5	4.64554060386918\\
373.75	4.64726595849881\\
374	4.64085351326\\
374.25	4.6498603126813\\
374.5	4.65887978640815\\
374.75	4.66742299989918\\
375	4.67447147906585\\
375.25	4.67222840847892\\
375.5	4.66741175179036\\
375.75	4.66910343766999\\
376	4.67821860248481\\
376.25	4.68334247817925\\
376.5	4.67270261660518\\
376.75	4.65743304993128\\
377	4.65465442816433\\
377.25	4.66949562723841\\
377.5	4.65629640293285\\
377.75	4.66770810555872\\
378	4.6630000156788\\
378.25	4.67213677308621\\
378.5	4.68663401924144\\
378.75	4.68833246800447\\
379	4.68166687772669\\
379.25	4.68143045747206\\
379.5	4.68157132645354\\
379.75	4.69276629722177\\
380	4.70161954738906\\
380.25	4.69950440016683\\
380.5	4.71182209131628\\
380.75	4.71668915937184\\
381	4.71316997601183\\
381.25	4.72503821814146\\
381.5	4.74169173791143\\
381.75	4.73623451222422\\
382	4.73801420505598\\
382.25	4.72432929834302\\
382.5	4.72274576304209\\
382.75	4.71690664961616\\
383	4.70751734412571\\
383.25	4.70568662745904\\
383.5	4.69880304642967\\
383.75	4.68514174349998\\
384	4.68775305345369\\
384.25	4.68481601849998\\
384.5	4.6806884411707\\
384.75	4.67514122149478\\
385	4.6624370841512\\
385.25	4.65359687859565\\
385.5	4.63261011516972\\
385.75	4.63239893114194\\
386	4.63536393487232\\
386.25	4.64080813683991\\
386.5	4.65227051244032\\
386.75	4.66457013443106\\
387	4.66391265063476\\
387.25	4.68848055572736\\
387.5	4.69886041263563\\
387.75	4.70327027073748\\
388	4.72114062583007\\
388.25	4.72093962258933\\
388.5	4.71455928234773\\
388.75	4.73128929114402\\
389	4.72505923973162\\
389.25	4.71380522821361\\
389.5	4.70473376825991\\
389.75	4.68802106270435\\
390	4.68381468437138\\
390.25	4.70681406029731\\
390.5	4.72280476133897\\
390.75	4.72569156573712\\
391	4.72369048032045\\
391.25	4.7185322028899\\
391.5	4.70513194625651\\
391.75	4.69667872472873\\
392	4.68959753167317\\
392.25	4.67372694394169\\
392.5	4.67094549328342\\
392.75	4.67736058448712\\
393	4.68127624578812\\
393.25	4.6839576053928\\
393.5	4.68392824486039\\
393.75	4.67240636337891\\
394	4.67842442335612\\
394.25	4.67825483070747\\
394.5	4.67740499239728\\
394.75	4.676933292348\\
395	4.67909942380959\\
395.25	4.66540351802255\\
395.5	4.66088885077718\\
395.75	4.65070425239755\\
396	4.66072320610126\\
396.25	4.64532544869385\\
396.5	4.6219081358828\\
396.75	4.62065252685502\\
397	4.6023871608828\\
397.25	4.58243527407724\\
397.5	4.55910697859113\\
397.75	4.52675925706335\\
398	4.4854646120818\\
398.25	4.46252293604194\\
398.5	4.44029922562527\\
398.75	4.42327853196569\\
399	4.39155485719717\\
399.25	4.36022038103977\\
399.5	4.33399201735523\\
399.75	4.31447329646991\\
400	4.29564512783203\\
400.25	4.26183080994059\\
400.5	4.23921511443187\\
400.75	4.22581861872694\\
401	4.19729755681559\\
401.25	4.16955705622061\\
401.5	4.1544270226558\\
401.75	4.12698154221598\\
402	4.1295544894382\\
402.25	4.12865277053268\\
402.5	4.13089027608823\\
402.75	4.12994138812527\\
403	4.14328157238453\\
403.25	4.13864084298638\\
403.5	4.1288507031137\\
403.75	4.12803926413438\\
404	4.1155246219383\\
404.25	4.11834902114574\\
404.5	4.1128801623187\\
404.75	4.11735942929552\\
405	4.12043368619701\\
405.25	4.11501309951669\\
405.5	4.11498621956245\\
405.75	4.09891680380905\\
406	4.08724253331299\\
406.25	4.09370245450982\\
406.5	4.08653434297553\\
};
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0.25	0.0133977395675118\\
0.5	0.0513569004571197\\
0.75	0.112276726618662\\
1	0.214459569938669\\
1.25	0.489367562464182\\
1.5	1.03581848845431\\
1.75	1.64843921923694\\
2	2.27248101947197\\
2.25	2.85505381029068\\
2.5	3.39036539780506\\
2.75	3.87800112033905\\
3	4.53238840022121\\
3.25	5.18653212791481\\
3.5	5.84260645240976\\
3.75	6.49913969820101\\
4	7.15853930552424\\
4.25	7.81791922091019\\
4.5	8.47929219819504\\
4.75	9.13932816379495\\
5	9.79443274355701\\
5.25	10.4497551175587\\
5.5	11.0868582832105\\
5.75	11.7074899083367\\
6	12.2977686273621\\
6.25	12.7552613865889\\
6.5	12.9819369617003\\
6.75	13.1001184949495\\
7	13.1453425850168\\
7.25	13.1704171683502\\
7.5	13.1792426624579\\
7.75	13.1843477630471\\
8	13.1904830366162\\
8.25	13.1983271224747\\
8.5	13.2029314099327\\
8.75	13.2069785281987\\
9	13.209765709596\\
9.25	13.2122383779461\\
9.5	13.2141715088384\\
9.75	13.2160005155724\\
10	13.2224448909933\\
10.25	13.2252762941919\\
10.5	13.2281737935606\\
10.75	13.2305956705598\\
11	13.2311205006313\\
11.25	13.234779109638\\
11.5	13.2338312901936\\
11.75	13.2377640008417\\
12	13.2421544030934\\
12.25	13.2425511400463\\
12.5	13.2447985743897\\
12.75	13.2453061624579\\
13	13.2478663194444\\
13.25	13.2514044143519\\
13.5	13.2537267628367\\
13.75	13.2583203082912\\
14	13.2587466675084\\
14.25	13.2595809983165\\
14.5	13.258952135101\\
14.75	13.2630523994108\\
15	13.2631034335017\\
15.25	13.2657742798822\\
15.5	13.2690738430135\\
15.75	13.2750088190236\\
16	13.2789097613636\\
16.25	13.2815227584175\\
16.5	13.286370118266\\
16.75	13.2876415989057\\
17	13.2906444950547\\
17.25	13.2934541352062\\
17.5	13.2951907832492\\
17.75	13.2998060667088\\
18	13.3019933213384\\
18.25	13.301809260101\\
18.5	13.302977098064\\
18.75	13.3038726186869\\
19	13.3056739728535\\
19.25	13.3083404863215\\
19.5	13.3102082451599\\
19.75	13.3102809970539\\
20	13.3118233829966\\
20.25	13.3119139065657\\
20.5	13.3132240025252\\
20.75	13.3118004194024\\
21	13.3069597733586\\
21.25	13.3083395549242\\
21.5	13.3101127199074\\
21.75	13.3085140242003\\
22	13.3095024513889\\
22.25	13.3114115839646\\
22.5	13.3118952204335\\
22.75	13.3091889781145\\
23	13.306860014415\\
23.25	13.3071355204125\\
23.5	13.3069664031987\\
23.75	13.3095555618687\\
24	13.3092571136364\\
24.25	13.3085184835859\\
24.5	13.3115860433502\\
24.75	13.309109859638\\
25	13.3143427539983\\
25.25	13.3150336044823\\
25.5	13.3161607972433\\
25.75	13.3164054124579\\
26	13.3215259490741\\
26.25	13.3235328887837\\
26.5	13.3250123001894\\
26.75	13.3315126070076\\
27	13.3342245038931\\
27.25	13.3373266183712\\
27.5	13.3432321958123\\
27.75	13.3498017597854\\
28	13.3572870425084\\
28.25	13.361725867319\\
28.5	13.3672100926978\\
28.75	13.3692106499369\\
29	13.3789130139941\\
29.25	13.3863430493476\\
29.5	13.3907955148359\\
29.75	13.400667162984\\
30	13.4031085139941\\
30.25	13.4107835986953\\
30.5	13.4176725444024\\
30.75	13.421888642782\\
31	13.426795004314\\
31.25	13.4329622590488\\
31.5	13.4341140252525\\
31.75	13.4365549726431\\
32	13.4401874633838\\
32.25	13.4420546578283\\
32.5	13.4463053442761\\
32.75	13.4513016856061\\
33	13.4570391313131\\
33.25	13.4625388228114\\
33.5	13.4692966026936\\
33.75	13.4747148825758\\
34	13.4742622563131\\
34.25	13.4784710054714\\
34.5	13.4829408543771\\
34.75	13.4842854309764\\
35	13.4845271287879\\
35.25	13.4839067638889\\
35.5	13.4843049814815\\
35.75	13.4891063855219\\
36	13.49333225\\
36.25	13.494057601431\\
36.5	13.4999728434343\\
36.75	13.5016495968013\\
37	13.5057936073232\\
37.25	13.5063340942761\\
37.5	13.5068167798822\\
37.75	13.507241043771\\
38	13.5065852058081\\
38.25	13.5054279146675\\
38.5	13.5056947035985\\
38.75	13.5059938560606\\
39	13.5062523040825\\
39.25	13.5072428592172\\
39.5	13.5052158933081\\
39.75	13.5076426454125\\
40	13.5080041407828\\
40.25	13.5084555498737\\
40.5	13.509506947601\\
40.75	13.5047103672138\\
41	13.5045704518098\\
41.25	13.5011698343855\\
41.5	13.5006534143518\\
41.75	13.5010415898569\\
42	13.4988715263047\\
42.25	13.5004498840488\\
42.5	13.4979345864899\\
42.75	13.496369102904\\
43	13.4933019467593\\
43.25	13.4941706928662\\
43.5	13.490243222117\\
43.75	13.48784806008\\
44	13.4888606443603\\
44.25	13.4846574574916\\
44.5	13.4862480374579\\
44.75	13.4831968337542\\
45	13.4836538032407\\
45.25	13.485370676452\\
45.5	13.4826661377315\\
45.75	13.4837325741793\\
46	13.4801409655934\\
46.25	13.4821014483375\\
46.5	13.4823163351221\\
46.75	13.4811842673611\\
47	13.4807422101221\\
47.25	13.476971683186\\
47.5	13.4754636272096\\
47.75	13.4767429630682\\
48	13.478500166351\\
48.25	13.4793160720749\\
48.5	13.4813545489268\\
48.75	13.4803093472222\\
49	13.4827608957281\\
49.25	13.4838605367214\\
49.5	13.4836119336069\\
49.75	13.4812487437921\\
50	13.4826467579966\\
50.25	13.4795350116793\\
50.5	13.4809147839857\\
50.75	13.4821794645412\\
51	13.4851727945076\\
51.25	13.487885850484\\
51.5	13.4836423361742\\
51.75	13.4833871371002\\
52	13.4839848112374\\
52.25	13.4855377544192\\
52.5	13.4894787430556\\
52.75	13.4864538882576\\
53	13.485616167298\\
53.25	13.4839865755471\\
53.5	13.4841394383418\\
53.75	13.4853714257155\\
54	13.4831883167088\\
54.25	13.4841327081229\\
54.5	13.4811548224958\\
54.75	13.4810976288142\\
55	13.4846358307546\\
55.25	13.4954328802075\\
55.5	13.5082594997361\\
55.75	13.5247932307967\\
56	13.5467769353422\\
56.25	13.5654534740627\\
56.5	13.5923965582378\\
56.75	13.6169387560493\\
57	13.6417895936966\\
57.25	13.6705574539659\\
57.5	13.6951934758514\\
57.75	13.7192126138986\\
58	13.7473824989996\\
58.25	13.7697396555653\\
58.5	13.7936639152454\\
58.75	13.8183647658346\\
59	13.8404433668447\\
59.25	13.8641664636461\\
59.5	13.8906879481789\\
59.75	13.9158182146719\\
60	13.9369320189394\\
60.25	13.9532844911616\\
60.5	13.9646371582492\\
60.75	13.9745943720539\\
61	13.9755608013468\\
61.25	13.975314753367\\
61.5	13.9755581085859\\
61.75	13.9737128329125\\
62	13.9714525993266\\
62.25	13.9716326574074\\
62.5	13.9706797845118\\
62.75	13.9742982285354\\
63	13.9732305328283\\
63.25	13.9748254827441\\
63.5	13.9788635063131\\
63.75	13.9773308518519\\
64	13.9780564848485\\
64.25	13.9804329511785\\
64.5	13.9806563627946\\
64.75	13.9799515294613\\
65	13.9825641696128\\
65.25	13.9812068320707\\
65.5	13.981460415404\\
65.75	13.9821277849327\\
66	13.9831052887205\\
66.25	13.9854007474747\\
66.5	13.9864799920034\\
66.75	13.9876374570707\\
67	13.9877925307239\\
67.25	13.9861760589226\\
67.5	13.9865457218013\\
67.75	13.9825047626263\\
68	13.9820295088384\\
68.25	13.9857261628788\\
68.5	13.981593905303\\
68.75	13.9809643745791\\
69	13.9849960210438\\
69.25	13.9860137083333\\
69.5	13.9889240117845\\
69.75	13.9913842209596\\
70	13.9890688758418\\
70.25	13.9895064255051\\
70.5	13.9912006212121\\
70.75	13.9904927272727\\
71	13.9902650021044\\
71.25	13.9913823678451\\
71.5	13.9920772319024\\
71.75	13.9950668964646\\
72	13.9975417352694\\
72.25	13.9963867537879\\
72.5	13.9955473017677\\
72.75	13.9972385151515\\
73	13.9967445286195\\
73.25	13.991729959596\\
73.5	13.9919099574916\\
73.75	13.996798864899\\
74	13.9941955698653\\
74.25	13.9900733838384\\
74.5	13.9865320744949\\
74.75	13.9869094356061\\
75	13.9873749427609\\
75.25	13.9854040450337\\
75.5	13.9823975984848\\
75.75	13.9785627411616\\
76	13.9788187470539\\
76.25	13.9766851527778\\
76.5	13.9787911847643\\
76.75	13.9758929250842\\
77	13.9734275660774\\
77.25	13.9776111704545\\
77.5	13.9787861877104\\
77.75	13.9763004625421\\
78	13.9755467445286\\
78.25	13.978228496633\\
78.5	13.9794726801347\\
78.75	13.9739031266835\\
79	13.9719646220539\\
79.25	13.9733500673401\\
79.5	13.9745419583333\\
79.75	13.9710467853535\\
80	13.9680418085017\\
80.25	13.970086148569\\
80.5	13.9722184532828\\
80.75	13.9770555075758\\
81	13.9745405458754\\
81.25	13.977548993266\\
81.5	13.9752621026936\\
81.75	13.9749065765993\\
82	13.9766209225589\\
82.25	13.9702630517677\\
82.5	13.9698486771885\\
82.75	13.9725960968013\\
83	13.972294219697\\
83.25	13.9736378598485\\
83.5	13.9745176186869\\
83.75	13.9754761801347\\
84	13.9762550614478\\
84.25	13.9764858143939\\
84.5	13.9735220627104\\
84.75	13.9784014002525\\
85	13.9804702117003\\
85.25	13.9813314360269\\
85.5	13.9771836308923\\
85.75	13.9772058888889\\
86	13.9793452070707\\
86.25	13.9750903800505\\
86.5	13.9748964806397\\
86.75	13.9758604204545\\
87	13.9760366679293\\
87.25	13.9773528261785\\
87.5	13.9740515925926\\
87.75	13.9741939962121\\
88	13.9736608173401\\
88.25	13.9723080193603\\
88.5	13.964233797138\\
88.75	13.9671516599327\\
89	13.9686179667508\\
89.25	13.9665602895623\\
89.5	13.9662709191919\\
89.75	13.9654688754209\\
90	13.9636692845118\\
90.25	13.9622100328283\\
90.5	13.963995276936\\
90.75	13.9615085530303\\
91	13.9570850324074\\
91.25	13.9604998800505\\
91.5	13.9579756792929\\
91.75	13.9574472996633\\
92	13.9577540976431\\
92.25	13.9583176729798\\
92.5	13.9609303813131\\
92.75	13.9602753253367\\
93	13.9600651085859\\
93.25	13.956755827862\\
93.5	13.9624954010943\\
93.75	13.9565660694444\\
94	13.9555749343434\\
94.25	13.9567079701178\\
94.5	13.9578675883838\\
94.75	13.9534395930135\\
95	13.9506858085017\\
95.25	13.950575148569\\
95.5	13.9523343880471\\
95.75	13.9541889078283\\
96	13.9565382954545\\
96.25	13.9524705530303\\
96.5	13.9522480736532\\
96.75	13.9523250719697\\
97	13.9507129709596\\
97.25	13.9480695084175\\
97.5	13.9452786077441\\
97.75	13.9496821254209\\
98	13.9485727491582\\
98.25	13.9515152327441\\
98.5	13.9469344840067\\
98.75	13.9522017542088\\
99	13.953201486532\\
99.25	13.9521361414141\\
99.5	13.9486123535354\\
99.75	13.9546785206229\\
100	13.9543016944444\\
100.25	13.9561113564815\\
100.5	13.9544077731481\\
100.75	13.9501600677609\\
101	13.949928023569\\
101.25	13.951427793771\\
101.5	13.9512171531987\\
101.75	13.952992246633\\
102	13.9519919276094\\
102.25	13.9537709330808\\
102.5	13.9535538097643\\
102.75	13.9488882908249\\
103	13.9506358164983\\
103.25	13.949151885101\\
103.5	13.9526337436869\\
103.75	13.9505578956229\\
104	13.9468075698653\\
104.25	13.9430577058081\\
104.5	13.9473305462963\\
104.75	13.943023270202\\
105	13.9485916729798\\
105.25	13.9482493122896\\
105.5	13.9488884570707\\
105.75	13.9483046409933\\
106	13.9492802340067\\
106.25	13.9485575635522\\
106.5	13.9463205500842\\
106.75	13.9455678358586\\
107	13.9486894204545\\
107.25	13.9493804343434\\
107.5	13.9499358964646\\
107.75	13.9509001022727\\
108	13.9493025968013\\
108.25	13.953148459596\\
108.5	13.9522296590909\\
108.75	13.9529124659091\\
109	13.9543919760101\\
109.25	13.9582238930976\\
109.5	13.9569954701178\\
109.75	13.9576242285354\\
110	13.9526763745791\\
110.25	13.9516611085859\\
110.5	13.9529357832492\\
110.75	13.954489709596\\
111	13.9552087361111\\
111.25	13.9576156266835\\
111.5	13.9581686144781\\
111.75	13.9559345260943\\
112	13.9542322243266\\
112.25	13.9555505193603\\
112.5	13.955804418771\\
112.75	13.9531558590067\\
113	13.954916202862\\
113.25	13.9527515572391\\
113.5	13.9536323038721\\
113.75	13.9530698148148\\
114	13.9550380105219\\
114.25	13.9519419949495\\
114.5	13.9531249545455\\
114.75	13.9520516582492\\
115	13.9532594284512\\
115.25	13.9531730218855\\
115.5	13.9516897201178\\
115.75	13.9514498000842\\
116	13.9501598644781\\
116.25	13.9505287739899\\
116.5	13.950439452862\\
116.75	13.9517922697811\\
117	13.951277361532\\
117.25	13.9485631658249\\
117.5	13.949371604798\\
117.75	13.9485324031987\\
118	13.946123111532\\
118.25	13.9455681776094\\
118.5	13.9451152794613\\
118.75	13.9443408207071\\
119	13.9424824132997\\
119.25	13.9462838122896\\
119.5	13.9450393644781\\
119.75	13.9460860290404\\
120	13.9474372108586\\
120.25	13.9469277112795\\
120.5	13.9458347773569\\
120.75	13.9473958728956\\
121	13.9478131902357\\
121.25	13.9466339991583\\
121.5	13.9471318009259\\
121.75	13.9472464612795\\
122	13.9461033737374\\
122.25	13.9473164688552\\
122.5	13.9467595366162\\
122.75	13.9490910479798\\
123	13.9477908291246\\
123.25	13.9480091645623\\
123.5	13.944905131734\\
123.75	13.9437201666667\\
124	13.9437059671717\\
124.25	13.944989753367\\
124.5	13.9436565332492\\
124.75	13.9428320429293\\
125	13.9419590378788\\
125.25	13.9421807441077\\
125.5	13.9426619465488\\
125.75	13.9391531224747\\
126	13.9401893695286\\
126.25	13.9378223926768\\
126.5	13.9396262011784\\
126.75	13.9381172209596\\
127	13.9362410180976\\
127.25	13.9360066990741\\
127.5	13.9353398265993\\
127.75	13.9358160239899\\
128	13.9386352049663\\
128.25	13.9363834772727\\
128.5	13.9401712049663\\
128.75	13.940925523569\\
129	13.9416277529461\\
129.25	13.9387873733165\\
129.5	13.9386423139731\\
129.75	13.9405434200337\\
130	13.9394630770202\\
130.25	13.9392025791246\\
130.5	13.9378594600168\\
130.75	13.9398642525253\\
131	13.9392946153199\\
131.25	13.9416884448653\\
131.5	13.9411719410774\\
131.75	13.9438271435185\\
132	13.9445329377104\\
132.25	13.9414089191919\\
132.5	13.9428784671717\\
132.75	13.9397431931818\\
133	13.9422222672559\\
133.25	13.9427306986532\\
133.5	13.9416178127104\\
133.75	13.9414272925084\\
134	13.9437037874579\\
134.25	13.941050581229\\
134.5	13.9415551797138\\
134.75	13.939768094697\\
135	13.9393846157407\\
135.25	13.9376176843434\\
135.5	13.9383817293771\\
135.75	13.9406801325758\\
136	13.9379964684343\\
136.25	13.9351188223906\\
136.5	13.9361471258417\\
136.75	13.9357407727273\\
137	13.9356349915825\\
137.25	13.9405856931818\\
137.5	13.938561989899\\
137.75	13.9439088670034\\
138	13.9391314377104\\
138.25	13.9378246119529\\
138.5	13.9391583821549\\
138.75	13.9393442840909\\
139	13.9371999183502\\
139.25	13.9416956397306\\
139.5	13.9430991304714\\
139.75	13.9438493211279\\
140	13.9467262933502\\
140.25	13.9467536510943\\
140.5	13.9480231376263\\
140.75	13.9466895568182\\
141	13.9474560029461\\
141.25	13.9455267773569\\
141.5	13.9481932828283\\
141.75	13.9452085959596\\
142	13.9466275627104\\
142.25	13.9460665719697\\
142.5	13.9499532121212\\
142.75	13.9483059473906\\
143	13.9502898691077\\
143.25	13.9505002508417\\
143.5	13.9465894200337\\
143.75	13.9511244814815\\
144	13.9493126077441\\
144.25	13.9479453425926\\
144.5	13.9460055025253\\
144.75	13.9472473451178\\
145	13.943202287037\\
145.25	13.9460391157407\\
145.5	13.9466164305556\\
145.75	13.94388534133\\
146	13.9451334381313\\
146.25	13.9478985218855\\
146.5	13.9436880799663\\
146.75	13.9422012445286\\
147	13.9423333375421\\
147.25	13.9403046195286\\
147.5	13.935619010101\\
147.75	13.9322995248316\\
148	13.9321377159091\\
148.25	13.9328582335859\\
148.5	13.9364120008418\\
148.75	13.9367924095118\\
149	13.9357098947811\\
149.25	13.9364138968855\\
149.5	13.9371814444444\\
149.75	13.9350603337542\\
150	13.9362607655724\\
150.25	13.9368951447811\\
150.5	13.9375146645623\\
150.75	13.9378029654882\\
151	13.9385399124579\\
151.25	13.9380065648148\\
151.5	13.941921594697\\
151.75	13.9454074819024\\
152	13.9463072104377\\
152.25	13.9454945298822\\
152.5	13.9500900361953\\
152.75	13.9509896409933\\
153	13.9497544090909\\
153.25	13.9510675176768\\
153.5	13.9483578787879\\
153.75	13.9431465854377\\
154	13.9464058055556\\
154.25	13.9461963771044\\
154.5	13.9457622554714\\
154.75	13.9476752159091\\
155	13.9493611628788\\
155.25	13.9445492213805\\
155.5	13.943990479798\\
155.75	13.9427959890572\\
156	13.9419906759259\\
156.25	13.9419227268518\\
156.5	13.9410022748316\\
156.75	13.937016081229\\
157	13.9378122142256\\
157.25	13.9384916010101\\
157.5	13.9350813261784\\
157.75	13.9360795547138\\
158	13.9369472760943\\
158.25	13.9349659566498\\
158.5	13.9367512908249\\
158.75	13.9378960728114\\
159	13.9353872285354\\
159.25	13.9328774894781\\
159.5	13.9340149987374\\
159.75	13.9305401973906\\
160	13.9307219566498\\
160.25	13.9347348425926\\
160.5	13.9319496468855\\
160.75	13.9354731018519\\
161	13.9357731153199\\
161.25	13.9371856536195\\
161.5	13.9357759414983\\
161.75	13.9359025450337\\
162	13.9334478468013\\
162.25	13.9342655622896\\
162.5	13.9354582676768\\
162.75	13.9364615176768\\
163	13.9372592824074\\
163.25	13.9404560563973\\
163.5	13.9355411275252\\
163.75	13.9348167445286\\
164	13.9386188455387\\
164.25	13.9398271712963\\
164.5	13.9374554949495\\
164.75	13.9388753143939\\
165	13.9401069810606\\
165.25	13.9383594894781\\
165.5	13.9385230635522\\
165.75	13.9392100643939\\
166	13.9363500555556\\
166.25	13.9389625526094\\
166.5	13.9384144579125\\
166.75	13.9423150088384\\
167	13.9417139709596\\
167.25	13.9419359524411\\
167.5	13.9399975862795\\
167.75	13.9388343392256\\
168	13.9371016456229\\
168.25	13.9340897462121\\
168.5	13.9391496792929\\
168.75	13.9405844461279\\
169	13.9374888905724\\
169.25	13.9390542773569\\
169.5	13.940374229798\\
169.75	13.9410571435185\\
170	13.9386406506734\\
170.25	13.9396051868687\\
170.5	13.9408660231481\\
170.75	13.9394696809764\\
171	13.9412703796296\\
171.25	13.9390146582492\\
171.5	13.9406668249158\\
171.75	13.9385462053872\\
172	13.9400224200337\\
172.25	13.9402387302189\\
172.5	13.9440167386364\\
172.75	13.9437188442761\\
173	13.9431006060606\\
173.25	13.9451353451178\\
173.5	13.9438848425926\\
173.75	13.9440289339226\\
174	13.9434443194444\\
174.25	13.9442380538721\\
174.5	13.9441484852694\\
174.75	13.9429172697811\\
175	13.943766473064\\
175.25	13.9433600054714\\
175.5	13.9438736064815\\
175.75	13.9440954393939\\
176	13.9455669848485\\
176.25	13.9434447377946\\
176.5	13.9423463392256\\
176.75	13.9421140997475\\
177	13.9429549650673\\
177.25	13.940896787037\\
177.5	13.9390460690236\\
177.75	13.9398660715488\\
178	13.9423055572391\\
178.25	13.9416808143939\\
178.5	13.9440239503367\\
178.75	13.9415178505892\\
179	13.9408734351852\\
179.25	13.9421194840067\\
179.5	13.942068584596\\
179.75	13.9425243358586\\
180	13.9418631473064\\
180.25	13.9415395538721\\
180.5	13.9419621990741\\
180.75	13.9379353695286\\
181	13.9368649356061\\
181.25	13.9410508308081\\
181.5	13.9416648905724\\
181.75	13.9427527920875\\
182	13.9408323000842\\
182.25	13.9397816275253\\
182.5	13.9418935075758\\
182.75	13.9423688177609\\
183	13.9383706666667\\
183.25	13.939413645202\\
183.5	13.9378076334175\\
183.75	13.9403277714646\\
184	13.9398470875421\\
184.25	13.9396275841751\\
184.5	13.9382682895623\\
184.75	13.9369589385522\\
185	13.9365878181818\\
185.25	13.9340318930976\\
185.5	13.9332507781987\\
185.75	13.9355561035354\\
186	13.936327584596\\
186.25	13.9329646540404\\
186.5	13.932034151936\\
186.75	13.9318715016835\\
187	13.9328223510101\\
187.25	13.9351211813973\\
187.5	13.9335279166667\\
187.75	13.9321193274411\\
188	13.9364035951178\\
188.25	13.9350661704545\\
188.5	13.9353893274411\\
188.75	13.9317326666667\\
189	13.9347483026094\\
189.25	13.9326616885522\\
189.5	13.9339975606061\\
189.75	13.9351547748316\\
190	13.9368201073232\\
190.25	13.9394603152357\\
190.5	13.9386689440236\\
190.75	13.9396331868687\\
191	13.9384763211279\\
191.25	13.9400669882155\\
191.5	13.9406228093434\\
191.75	13.9432934617003\\
192	13.9417462857744\\
192.25	13.9395972849327\\
192.5	13.9396317319024\\
192.75	13.9397540260943\\
193	13.9378658994108\\
193.25	13.93718309133\\
193.5	13.9393442588384\\
193.75	13.9431323270202\\
194	13.9408121578283\\
194.25	13.9393032340067\\
194.5	13.9371685105219\\
194.75	13.939846135101\\
195	13.937706763468\\
195.25	13.9382860454545\\
195.5	13.9372379280303\\
195.75	13.9396953106061\\
196	13.9392424271886\\
196.25	13.9384215526094\\
196.5	13.9392592680976\\
196.75	13.9367583627946\\
197	13.9388839301347\\
197.25	13.9387303202862\\
197.5	13.9379535054714\\
197.75	13.9357837192761\\
198	13.9381265892256\\
198.25	13.9378811085859\\
198.5	13.9372648409091\\
198.75	13.93524003367\\
199	13.9346178998316\\
199.25	13.9396638846801\\
199.5	13.941584098064\\
199.75	13.9382188627946\\
200	13.9369292579966\\
200.25	13.9343783745791\\
200.5	13.933372547138\\
200.75	13.9334795547138\\
201	13.9335092651515\\
201.25	13.9342895648148\\
201.5	13.933020793771\\
201.75	13.9310142807239\\
202	13.9327799558081\\
202.25	13.9318230399832\\
202.5	13.9337517377946\\
202.75	13.9336814074074\\
203	13.9311032281145\\
203.25	13.9319288417508\\
203.5	13.9305860420875\\
203.75	13.9300395622896\\
204	13.9320873754209\\
204.25	13.9283443316498\\
204.5	13.9293483017677\\
204.75	13.9327567638889\\
205	13.9353324768519\\
205.25	13.9361399579125\\
205.5	13.9372192117003\\
205.75	13.9356389768519\\
206	13.9335806405724\\
206.25	13.9318066734007\\
206.5	13.9307461759259\\
206.75	13.9309092596801\\
207	13.9321081111111\\
207.25	13.9347703737374\\
207.5	13.9316237988215\\
207.75	13.9358042011785\\
208	13.9355436506734\\
208.25	13.9351623876263\\
208.5	13.9325918930976\\
208.75	13.9350891578283\\
209	13.9340241393098\\
209.25	13.9321041447811\\
209.5	13.9335821355219\\
209.75	13.9293977470539\\
210	13.929931996633\\
210.25	13.930958719697\\
210.5	13.9317416439394\\
210.75	13.9325321864478\\
211	13.9368489667508\\
211.25	13.9369187571549\\
211.5	13.936374168771\\
211.75	13.9428950707071\\
212	13.9394768787879\\
212.25	13.9383324978956\\
212.5	13.9415304945286\\
212.75	13.940163736532\\
213	13.9444816376263\\
213.25	13.9432170446128\\
213.5	13.9488254297138\\
213.75	13.9482286961279\\
214	13.9500753691077\\
214.25	13.9516808808923\\
214.5	13.9490253577441\\
214.75	13.9492367516835\\
215	13.9494137058081\\
215.25	13.9538608110269\\
215.5	13.9539397697811\\
215.75	13.9532428956229\\
216	13.9498733135522\\
216.25	13.9532058867845\\
216.5	13.9531368707912\\
216.75	13.9513464263468\\
217	13.9527232483165\\
217.25	13.9537233034512\\
217.5	13.9519999377104\\
217.75	13.9530170008417\\
218	13.9510809654882\\
218.25	13.9512488526936\\
218.5	13.9490756224747\\
218.75	13.950641729798\\
219	13.9496012470539\\
219.25	13.9520099819024\\
219.5	13.9548493463805\\
219.75	13.9568498421717\\
220	13.95608375\\
220.25	13.9552263017677\\
220.5	13.9594979116162\\
220.75	13.9590187340067\\
221	13.9608896329966\\
221.25	13.9588908169192\\
221.5	13.9601184642256\\
221.75	13.9580855921717\\
222	13.9579784823232\\
222.25	13.9590009789562\\
222.5	13.961287081229\\
222.75	13.9609189196128\\
223	13.958587469697\\
223.25	13.9637764869529\\
223.5	13.9614918973064\\
223.75	13.9607773901515\\
224	13.9639657752525\\
224.25	13.9645356165825\\
224.5	13.9602462327441\\
224.75	13.9597135492424\\
225	13.9641742546296\\
225.25	13.9602591670875\\
225.5	13.959593868266\\
225.75	13.9562736435185\\
226	13.9580572276936\\
226.25	13.9582798223906\\
226.5	13.9604768657407\\
226.75	13.96103734133\\
227	13.9568707958754\\
227.25	13.9600965871212\\
227.5	13.9541690606061\\
227.75	13.9546121923401\\
228	13.9565105290404\\
228.25	13.9541800896465\\
228.5	13.9538611077441\\
228.75	13.9546046279461\\
229	13.953609290404\\
229.25	13.9501602184343\\
229.5	13.9526490117845\\
229.75	13.9536294936869\\
230	13.9486050408249\\
230.25	13.9498477483165\\
230.5	13.946339969697\\
230.75	13.9475288261785\\
231	13.9485718122896\\
231.25	13.9487206986532\\
231.5	13.9494172184343\\
231.75	13.9461094250842\\
232	13.9524457967172\\
232.25	13.9492616262626\\
232.5	13.952815983165\\
232.75	13.9503346700337\\
233	13.9477722571549\\
233.25	13.9467457777778\\
233.5	13.9498087226431\\
233.75	13.9481391843434\\
234	13.9501423211279\\
234.25	13.9519297133838\\
234.5	13.9522743930976\\
234.75	13.9507511889731\\
235	13.9494693552189\\
235.25	13.9534175673401\\
235.5	13.9530409768519\\
235.75	13.9552973362795\\
236	13.9517756460438\\
236.25	13.9527566540404\\
236.5	13.9487094414983\\
236.75	13.9480560484007\\
237	13.9455341342593\\
237.25	13.947016479798\\
237.5	13.9479255042088\\
237.75	13.949616776936\\
238	13.9530723097643\\
238.25	13.9534667685185\\
238.5	13.9526643998316\\
238.75	13.9499633000842\\
239	13.9461941696128\\
239.25	13.9447799347643\\
239.5	13.94510125\\
239.75	13.946333513468\\
240	13.9487008034512\\
240.25	13.9464476978114\\
240.5	13.9476025568182\\
240.75	13.9477739267677\\
241	13.9503688156566\\
241.25	13.9477941944444\\
241.5	13.9497980896465\\
241.75	13.9512817213805\\
242	13.9483086835017\\
242.25	13.9463578131313\\
242.5	13.9463323139731\\
242.75	13.944124746633\\
243	13.9440525126263\\
243.25	13.9443543606902\\
243.5	13.9453210340909\\
243.75	13.9456142714646\\
244	13.9472817272727\\
244.25	13.9474646304714\\
244.5	13.9468464861111\\
244.75	13.9466313148148\\
245	13.9491467979798\\
245.25	13.9475207441077\\
245.5	13.9468783560606\\
245.75	13.9457634145623\\
246	13.9453935652357\\
246.25	13.9478296237374\\
246.5	13.9472596771885\\
246.75	13.9477749511785\\
247	13.9490478560606\\
247.25	13.9491782504209\\
247.5	13.9479134271886\\
247.75	13.9496304869529\\
248	13.9489401809764\\
248.25	13.9487440172559\\
248.5	13.9482952100168\\
248.75	13.9519951872896\\
249	13.950813229798\\
249.25	13.9516666401515\\
249.5	13.9519324768519\\
249.75	13.950071378367\\
250	13.9454900046296\\
250.25	13.9416178282828\\
250.5	13.9445438030303\\
250.75	13.943947780303\\
251	13.9429933573232\\
251.25	13.9422693375421\\
251.5	13.9406290631313\\
251.75	13.9433809987374\\
252	13.9431335568182\\
252.25	13.9419036969697\\
252.5	13.9434195837542\\
252.75	13.9412246464646\\
253	13.9401454486532\\
253.25	13.9414805159933\\
253.5	13.9420615862795\\
253.75	13.9400315917508\\
254	13.9385789036195\\
254.25	13.9380677070707\\
254.5	13.9381211106902\\
254.75	13.9369619023569\\
255	13.9417474861111\\
255.25	13.9457887175926\\
255.5	13.9429268177609\\
255.75	13.9456458009259\\
256	13.9462463510101\\
256.25	13.9438327133838\\
256.5	13.9478150925926\\
256.75	13.9465066224747\\
257	13.9480493303872\\
257.25	13.9488504440236\\
257.5	13.9531070286195\\
257.75	13.9542358160774\\
258	13.9542110829125\\
258.25	13.9540984284512\\
258.5	13.9541829650673\\
258.75	13.9535545248316\\
259	13.9537574760101\\
259.25	13.9561730597643\\
259.5	13.9553646813973\\
259.75	13.9559932929293\\
260	13.9551723909933\\
260.25	13.9546777874579\\
260.5	13.9586702087542\\
260.75	13.9576232773569\\
261	13.9568723350168\\
261.25	13.957778918771\\
261.5	13.9563699183502\\
261.75	13.9565499684343\\
262	13.9548423611111\\
262.25	13.9552235092593\\
262.5	13.9511325580808\\
262.75	13.9530143164983\\
263	13.9526473821549\\
263.25	13.9497846590909\\
263.5	13.951426253367\\
263.75	13.9518677024411\\
264	13.9496227828283\\
264.25	13.9476316729798\\
264.5	13.9483055298822\\
264.75	13.9513236957071\\
265	13.9487712689394\\
265.25	13.9466671662458\\
265.5	13.9469051822391\\
265.75	13.9451075820707\\
266	13.9440333451178\\
266.25	13.9453738274411\\
266.5	13.943087969697\\
266.75	13.9441521712963\\
267	13.9439703076599\\
267.25	13.9460476262626\\
267.5	13.944436625\\
267.75	13.9415549162458\\
268	13.9416998977273\\
268.25	13.9418764414983\\
268.5	13.9381066523569\\
268.75	13.9386978308081\\
269	13.943688837963\\
269.25	13.9427084507576\\
269.5	13.9419316140572\\
269.75	13.9426816569865\\
270	13.9444854095118\\
270.25	13.9475462487374\\
270.5	13.9433093148148\\
270.75	13.9457386759259\\
271	13.9451537184343\\
271.25	13.9451178072391\\
271.5	13.9452317664141\\
271.75	13.9450228463805\\
272	13.946050898569\\
272.25	13.9453985412458\\
272.5	13.9456410555556\\
272.75	13.9483741506734\\
273	13.9481031237374\\
273.25	13.9490037575758\\
273.5	13.9495594490741\\
273.75	13.948782672138\\
274	13.9462793240741\\
274.25	13.945977962963\\
274.5	13.9482670458754\\
274.75	13.9445678329125\\
275	13.9426275791246\\
275.25	13.9432942436869\\
275.5	13.9418688409091\\
275.75	13.9424735408249\\
276	13.9435741031145\\
276.25	13.9440793863636\\
276.5	13.9422039688552\\
276.75	13.9424035850168\\
277	13.9408684335017\\
277.25	13.937165476431\\
277.5	13.9397886426768\\
277.75	13.9378961872896\\
278	13.9406034499158\\
278.25	13.9382589924242\\
278.5	13.9399617222222\\
278.75	13.938849131734\\
279	13.9399515071549\\
279.25	13.9401005416667\\
279.5	13.9378203779461\\
279.75	13.9400045643939\\
280	13.9415203657407\\
280.25	13.9398658404882\\
280.5	13.9394184612795\\
280.75	13.9392264381313\\
281	13.940346391835\\
281.25	13.9406956329966\\
281.5	13.9442873404882\\
281.75	13.9428447962963\\
282	13.9457786590909\\
282.25	13.946174226431\\
282.5	13.9419354015152\\
282.75	13.9412431616162\\
283	13.938190645202\\
283.25	13.9395056401515\\
283.5	13.93645496633\\
283.75	13.9382981056397\\
284	13.9399276860269\\
284.25	13.9405395450337\\
284.5	13.942704337963\\
284.75	13.942358337963\\
285	13.9412000462963\\
285.25	13.9402692091751\\
285.5	13.9431865888047\\
285.75	13.940503625\\
286	13.9408670016835\\
286.25	13.9415047672559\\
286.5	13.9404268627946\\
286.75	13.9403851666667\\
287	13.9397245332492\\
287.25	13.9443519200337\\
287.5	13.9459548489057\\
287.75	13.9474627962963\\
288	13.9485704511785\\
288.25	13.9496765757576\\
288.5	13.9500482920875\\
288.75	13.9506279027778\\
289	13.9491096195286\\
289.25	13.9477148644781\\
289.5	13.9456390063131\\
289.75	13.9452184941077\\
290	13.9466856329966\\
290.25	13.9478994743266\\
290.5	13.9490741212121\\
290.75	13.9508027706229\\
291	13.9479555694444\\
291.25	13.9450503240741\\
291.5	13.9461129911616\\
291.75	13.9457817108586\\
292	13.9464702920875\\
292.25	13.9449164461279\\
292.5	13.945775776936\\
292.75	13.9437135673401\\
293	13.9432937386364\\
293.25	13.9422987659933\\
293.5	13.9427667239057\\
293.75	13.9432607563131\\
294	13.9428449090909\\
294.25	13.9448935896465\\
294.5	13.9446520294613\\
294.75	13.9449454065657\\
295	13.94287678367\\
295.25	13.944182141835\\
295.5	13.9413818253367\\
295.75	13.9408389381313\\
296	13.9405337638889\\
296.25	13.9420110446128\\
296.5	13.9438181523569\\
296.75	13.9442963531145\\
297	13.9465238430135\\
297.25	13.9454954175084\\
297.5	13.9430939701178\\
297.75	13.9442865147306\\
298	13.9443797756734\\
298.25	13.9466771022727\\
298.5	13.946872520202\\
298.75	13.9427684372896\\
299	13.942367395202\\
299.25	13.9441275016835\\
299.5	13.9456435955387\\
299.75	13.9432300639731\\
300	13.9466951405724\\
300.25	13.9436170694444\\
300.5	13.9442416430976\\
300.75	13.9446760294613\\
301	13.947521138468\\
301.25	13.9465811881313\\
301.5	13.9454092786195\\
301.75	13.9451583000842\\
302	13.9418984031987\\
302.25	13.9400183177609\\
302.5	13.9432319726431\\
302.75	13.9440228796296\\
303	13.9458339347643\\
303.25	13.9439166447811\\
303.5	13.9416388425926\\
303.75	13.9461122933502\\
304	13.9492586595118\\
304.25	13.9430768371212\\
304.5	13.9448195496633\\
304.75	13.9458740395623\\
305	13.9453746632997\\
305.25	13.9480169217172\\
305.5	13.9494185096801\\
305.75	13.9475636056397\\
306	13.94747078367\\
306.25	13.94499165867\\
306.5	13.9453183497475\\
306.75	13.9458841405724\\
307	13.9440421776094\\
307.25	13.9480969410774\\
307.5	13.9451816952862\\
307.75	13.9463018223906\\
308	13.9448074806397\\
308.25	13.9446878758418\\
308.5	13.9477665349327\\
308.75	13.9456510021044\\
309	13.9436735412458\\
309.25	13.9471008590067\\
309.5	13.9439309170875\\
309.75	13.9464668068182\\
310	13.9415747415825\\
310.25	13.9382460122054\\
310.5	13.9397337739899\\
310.75	13.9398926898148\\
311	13.9391693989899\\
311.25	13.9442439734848\\
311.5	13.9447175862795\\
311.75	13.9433534229798\\
312	13.9444475349327\\
312.25	13.9407619574916\\
312.5	13.9402255555556\\
312.75	13.9397942554714\\
313	13.9430302731481\\
313.25	13.9407116372054\\
313.5	13.940341526936\\
313.75	13.9425355075758\\
314	13.9414813139731\\
314.25	13.9425641994949\\
314.5	13.9437512167508\\
314.75	13.9415288202862\\
315	13.9436462731481\\
315.25	13.947901256734\\
315.5	13.9450877655724\\
315.75	13.9458886119529\\
316	13.9451521830808\\
316.25	13.9414955248316\\
316.5	13.9424519789562\\
316.75	13.9418395475589\\
317	13.9434530677609\\
317.25	13.9428286574074\\
317.5	13.9490148232323\\
317.75	13.9462454650673\\
318	13.9446363026094\\
318.25	13.9462987281145\\
318.5	13.9453992255892\\
318.75	13.9441839646465\\
319	13.9428802310606\\
319.25	13.9402374263468\\
319.5	13.9414716986532\\
319.75	13.9443046898148\\
320	13.9462593745791\\
320.25	13.9425682840909\\
320.5	13.943636668771\\
320.75	13.9430688590067\\
321	13.9439159713805\\
321.25	13.944701898569\\
321.5	13.9436770324074\\
321.75	13.941732618266\\
322	13.9410858695286\\
322.25	13.9428039431818\\
322.5	13.9389082218013\\
322.75	13.9428384339226\\
323	13.9391453594276\\
323.25	13.9398244915825\\
323.5	13.9375546443603\\
323.75	13.938517739899\\
324	13.9380777819865\\
324.25	13.9385069128788\\
324.5	13.9382878236532\\
324.75	13.9365215829125\\
325	13.9351112239057\\
325.25	13.9362469753788\\
325.5	13.9360395822811\\
325.75	13.9355696003788\\
326	13.9361187506313\\
326.25	13.9368104029882\\
326.5	13.9350433789983\\
326.75	13.9391630039983\\
327	13.9378235132576\\
327.25	13.936371140362\\
327.5	13.937821809133\\
327.75	13.9334456130051\\
328	13.9352183364899\\
328.25	13.9376585166246\\
328.5	13.9399123962542\\
328.75	13.9402135368266\\
329	13.9391552603114\\
329.25	13.942578231271\\
329.5	13.9399359198232\\
329.75	13.9434851681397\\
330	13.9403649884259\\
330.25	13.9403073341751\\
330.5	13.9390701515152\\
330.75	13.9395521069024\\
331	13.9402407756734\\
331.25	13.9403783333333\\
331.5	13.9400899646465\\
331.75	13.9398599713805\\
332	13.9411571220539\\
332.25	13.9436517239057\\
332.5	13.9400196746633\\
332.75	13.9418692478956\\
333	13.9400363396465\\
333.25	13.9354210391414\\
333.5	13.936662625\\
333.75	13.9349804175084\\
334	13.9385155349327\\
334.25	13.9350183240741\\
334.5	13.9367396603535\\
334.75	13.9355096578283\\
335	13.9373850387205\\
335.25	13.9384593846801\\
335.5	13.9400024040404\\
335.75	13.94047146633\\
336	13.939591388468\\
336.25	13.9368391914983\\
336.5	13.9364269461279\\
336.75	13.937165253367\\
337	13.9396231670875\\
337.25	13.9364193244949\\
337.5	13.940567395202\\
337.75	13.9435128665825\\
338	13.9445757344276\\
338.25	13.9489939570707\\
338.5	13.9494590479798\\
338.75	13.9481348947811\\
339	13.946218368266\\
339.25	13.9463348623737\\
339.5	13.9479014128788\\
339.75	13.9455122133838\\
340	13.9474568594276\\
340.25	13.9481038901515\\
340.5	13.9452138977273\\
340.75	13.946746358165\\
341	13.9463319524411\\
341.25	13.9493165214646\\
341.5	13.9475326952862\\
341.75	13.9488749128788\\
342	13.9430376355219\\
342.25	13.9452735071549\\
342.5	13.9432642323232\\
342.75	13.9423283678451\\
343	13.941996479798\\
343.25	13.9440458518519\\
343.5	13.9420463766835\\
343.75	13.9448438981481\\
344	13.9458361914983\\
344.25	13.9471980206229\\
344.5	13.943351422138\\
344.75	13.9444384907407\\
345	13.9425611443603\\
345.25	13.9441580778619\\
345.5	13.9472198291246\\
345.75	13.943190871633\\
346	13.9454288396465\\
346.25	13.9430400223064\\
346.5	13.9494674145623\\
346.75	13.9461014558081\\
347	13.9476648939394\\
347.25	13.9485063341751\\
347.5	13.948531550505\\
347.75	13.9473283665825\\
348	13.9487325391414\\
348.25	13.9468050425084\\
348.5	13.9487222150673\\
348.75	13.9474104368687\\
349	13.9501424549663\\
349.25	13.9481797415825\\
349.5	13.9512353964646\\
349.75	13.9536197781987\\
350	13.9552714776936\\
350.25	13.9516867680976\\
350.5	13.9505349217172\\
350.75	13.954452746633\\
351	13.9517690374579\\
351.25	13.9535604789562\\
351.5	13.9482104802189\\
351.75	13.9523641439394\\
352	13.9539888855219\\
352.25	13.9533905559764\\
352.5	13.9529857377946\\
352.75	13.9513308287037\\
353	13.9536783324916\\
353.25	13.9512252407407\\
353.5	13.9517823063973\\
353.75	13.9519259234007\\
354	13.9488836203704\\
354.25	13.9516747988215\\
354.5	13.9514247243266\\
354.75	13.9486638893098\\
355	13.9507367622054\\
355.25	13.9528745008417\\
355.5	13.9508527849327\\
355.75	13.9508755698653\\
356	13.9508226978114\\
356.25	13.9500491473064\\
356.5	13.9536997794613\\
356.75	13.9510662861953\\
357	13.9505898223906\\
357.25	13.9492130025252\\
357.5	13.9509452226431\\
357.75	13.953851118266\\
358	13.9522794170875\\
358.25	13.9522109191919\\
358.5	13.9527762664141\\
358.75	13.9525547003367\\
359	13.952640331229\\
359.25	13.9514942588384\\
359.5	13.9514534642256\\
359.75	13.9504145896465\\
360	13.9494687916667\\
360.25	13.9495945959596\\
360.5	13.9513099402357\\
360.75	13.9478953282828\\
361	13.9497138829966\\
361.25	13.951596084596\\
361.5	13.9509288821549\\
361.75	13.9519110117845\\
362	13.9505142226431\\
362.25	13.9518191696128\\
362.5	13.9509015795455\\
362.75	13.9489598190236\\
363	13.9466270841751\\
363.25	13.9486680408249\\
363.5	13.9467782891414\\
363.75	13.9488335046296\\
364	13.9502935281987\\
364.25	13.9523961569865\\
364.5	13.9532861679293\\
364.75	13.9533713539562\\
365	13.9517566544613\\
365.25	13.9489600399832\\
365.5	13.9500396696128\\
365.75	13.9526889785354\\
366	13.9525208728956\\
366.25	13.9536916090067\\
366.5	13.9535540058923\\
366.75	13.9502120993266\\
367	13.9522881035354\\
367.25	13.9532272125421\\
367.5	13.9517500479798\\
367.75	13.9559233598485\\
368	13.9568640239899\\
368.25	13.9588600723906\\
368.5	13.9596631536195\\
368.75	13.9574571755051\\
369	13.9553275155724\\
369.25	13.9539050664983\\
369.5	13.9509875883838\\
369.75	13.9555503240741\\
370	13.9565221136364\\
370.25	13.9578734591751\\
370.5	13.9598354747475\\
370.75	13.9603523497475\\
371	13.9597056502525\\
371.25	13.9571050180976\\
371.5	13.9532801515152\\
371.75	13.957792334596\\
372	13.9568658291246\\
372.25	13.9575336763468\\
372.5	13.9596970542929\\
372.75	13.9541271287879\\
373	13.9577316224747\\
373.25	13.9538027441077\\
373.5	13.9543824520202\\
373.75	13.9530151725589\\
374	13.9558104364478\\
374.25	13.9556563602694\\
374.5	13.9565740761784\\
374.75	13.9522803164983\\
375	13.9520972007576\\
375.25	13.9543812554714\\
375.5	13.9520103947811\\
375.75	13.9503852609428\\
376	13.9502164389731\\
376.25	13.9531151174242\\
376.5	13.9554562723064\\
376.75	13.9542491611953\\
377	13.9560379301347\\
377.25	13.9528311734007\\
377.5	13.9496922685185\\
377.75	13.9514461856061\\
378	13.9494500690236\\
378.25	13.9503741822391\\
378.5	13.9505881961279\\
378.75	13.9516468590067\\
379	13.9468808901515\\
379.25	13.947574452862\\
379.5	13.9481984116162\\
379.75	13.9501514654882\\
380	13.9476947605219\\
380.25	13.9447717752525\\
380.5	13.9420772988215\\
380.75	13.9420305425084\\
381	13.9450845252525\\
381.25	13.9429725382997\\
381.5	13.9439854389731\\
381.75	13.9432845715488\\
382	13.9446068526936\\
382.25	13.9450321102694\\
382.5	13.9466175256734\\
382.75	13.9476207289562\\
383	13.9453100635522\\
383.25	13.9455419793771\\
383.5	13.9432543981481\\
383.75	13.9461485631313\\
384	13.9474921018519\\
384.25	13.9483763139731\\
384.5	13.9489135159933\\
384.75	13.947081861532\\
385	13.9481990180976\\
385.25	13.9467637992424\\
385.5	13.9477357327441\\
385.75	13.9514287289562\\
386	13.9465684040404\\
386.25	13.9460606292088\\
386.5	13.9471905180976\\
386.75	13.9480769326599\\
387	13.9450109617003\\
387.25	13.9448952180135\\
387.5	13.9483241228956\\
387.75	13.9460650787037\\
388	13.9495023505892\\
388.25	13.9500602575758\\
388.5	13.9503805707071\\
388.75	13.9484248977273\\
389	13.949976665404\\
389.25	13.9506172996633\\
389.5	13.9507623665825\\
389.75	13.9515823909933\\
390	13.9521827201178\\
390.25	13.9566479162458\\
390.5	13.9571481797138\\
390.75	13.9595588665825\\
391	13.960230699495\\
391.25	13.9637211334175\\
391.5	13.9610887908249\\
391.75	13.9605848935185\\
392	13.9615091174242\\
392.25	13.9623057255892\\
392.5	13.9594113122896\\
392.75	13.9634469869529\\
393	13.9611816123737\\
393.25	13.9621159431818\\
393.5	13.9656221582492\\
393.75	13.9655577125421\\
394	13.966400996633\\
394.25	13.9622759057239\\
394.5	13.962678401936\\
394.75	13.960826834596\\
395	13.9623422108586\\
395.25	13.9589339701178\\
395.5	13.962607327862\\
395.75	13.9605648611111\\
396	13.9629857293771\\
396.25	13.9611930820707\\
396.5	13.9615359654882\\
396.75	13.9612719646465\\
397	13.9606849027778\\
397.25	13.9636459848485\\
397.5	13.9630427335859\\
397.75	13.9612219339226\\
398	13.9600727563131\\
398.25	13.9564321237374\\
398.5	13.9554975984848\\
398.75	13.9558373564815\\
399	13.9533632407407\\
399.25	13.952520378367\\
399.5	13.9536161026936\\
399.75	13.9563529015151\\
400	13.9534985155724\\
400.25	13.9534166662458\\
400.5	13.9494036746633\\
400.75	13.9467092453704\\
401	13.9441203005051\\
401.25	13.9437440900673\\
401.5	13.9424545963805\\
401.75	13.9432138964646\\
402	13.9443901409933\\
402.25	13.9429552899832\\
402.5	13.9413743468013\\
402.75	13.9401682222222\\
403	13.9417247563131\\
403.25	13.9419397003367\\
403.5	13.9405435286195\\
403.75	13.940742280303\\
404	13.9423286304714\\
404.25	13.944488496633\\
404.5	13.9438619292929\\
404.75	13.9398520690236\\
405	13.9424590340909\\
405.25	13.9426294162458\\
405.5	13.942264023569\\
405.75	13.9419170572391\\
406	13.9421771464646\\
406.25	13.941912290404\\
406.5	13.9439095353535\\
};
\addlegendentry{Static}

\addplot [color=mycolor2, dashed, thick]
  table[row sep=crcr]{%
0.25	0.0237085271014296\\
0.5	0.0712266566569293\\
0.75	0.159484435647111\\
1	0.332541677278809\\
1.25	0.641962472212561\\
1.5	1.09713556804654\\
1.75	1.58256354006678\\
2	2.08482530895174\\
2.25	2.56886236869105\\
2.5	3.00616451205428\\
2.75	3.40473736422935\\
3	3.96795282071083\\
3.25	4.5387113447849\\
3.5	5.11838602256268\\
3.75	5.6970979822849\\
4	6.25843137219014\\
4.25	6.8240654260132\\
4.5	7.39450087925394\\
4.75	7.96481361044969\\
5	8.53795332923088\\
5.25	9.10491717243789\\
5.5	9.65926202714211\\
5.75	10.1885703222855\\
6	10.6674317314055\\
6.25	11.0040262105324\\
6.5	11.2107149613426\\
6.75	11.3362084275463\\
7	11.4077115016204\\
7.25	11.4441127087963\\
7.5	11.471618625463\\
7.75	11.4917620384259\\
8	11.5075068925926\\
8.25	11.5128437351852\\
8.5	11.5051883064815\\
8.75	11.4984318634259\\
9	11.5134975949074\\
9.25	11.5303557314815\\
9.5	11.5361031217593\\
9.75	11.5422206439815\\
10	11.5359890805556\\
10.25	11.5351308180556\\
10.5	11.5247027398148\\
10.75	11.5135267060185\\
11	11.4719346958333\\
11.25	11.4691831597222\\
11.5	11.4536267162037\\
11.75	11.4567872046296\\
12	11.4463527268518\\
12.25	11.4276524009259\\
12.5	11.4146555921296\\
12.75	11.4118482865741\\
13	11.3959581407407\\
13.25	11.3859948972222\\
13.5	11.3681996481481\\
13.75	11.3754140324074\\
14	11.3721923699074\\
14.25	11.3708510273148\\
14.5	11.350219262963\\
14.75	11.3387575708333\\
15	11.3413727416667\\
15.25	11.3347503032407\\
15.5	11.3235788097222\\
15.75	11.3100625851852\\
16	11.3087324675926\\
16.25	11.306760812037\\
16.5	11.3029312972222\\
16.75	11.2929605189815\\
17	11.2896432726852\\
17.25	11.3001142685185\\
17.5	11.293417662963\\
17.75	11.2947398439815\\
18	11.2924338027778\\
18.25	11.2900966259259\\
18.5	11.2993175009259\\
18.75	11.2854517476852\\
19	11.271556162963\\
19.25	11.2492242777778\\
19.5	11.2539288439815\\
19.75	11.2553631134259\\
20	11.2483920314815\\
20.25	11.2541843064815\\
20.5	11.2545486837963\\
20.75	11.249862425463\\
21	11.2619141819444\\
21.25	11.290939324537\\
21.5	11.3010245837963\\
21.75	11.3164513532407\\
22	11.3301588300926\\
22.25	11.3334028189815\\
22.5	11.341210375\\
22.75	11.3449063726852\\
23	11.3550682856481\\
23.25	11.3624348680556\\
23.5	11.3591019578704\\
23.75	11.3504161569444\\
24	11.3480294023148\\
24.25	11.3470324208333\\
24.5	11.3470496393519\\
24.75	11.3316809384259\\
25	11.3318425916667\\
25.25	11.3259010731481\\
25.5	11.3294632763889\\
25.75	11.3421534777778\\
26	11.344428912037\\
26.25	11.3019753685185\\
26.5	11.2807533287037\\
26.75	11.2552219148148\\
27	11.243375725\\
27.25	11.2277663509259\\
27.5	11.2334035356481\\
27.75	11.2334083324074\\
28	11.2327718972222\\
28.25	11.2225741606481\\
28.5	11.2314291814815\\
28.75	11.2415009430556\\
29	11.241645074537\\
29.25	11.2395468981481\\
29.5	11.2341647453704\\
29.75	11.236544287963\\
30	11.2342142625\\
30.25	11.2466275578704\\
30.5	11.2444338291667\\
30.75	11.2404585027778\\
31	11.2293445259259\\
31.25	11.2331899166667\\
31.5	11.2503464425926\\
31.75	11.2561234064815\\
32	11.2564522967593\\
32.25	11.2570835268518\\
32.5	11.2477313481481\\
32.75	11.2411772972222\\
33	11.2280097666667\\
33.25	11.2310142962963\\
33.5	11.2212911194444\\
33.75	11.219169512037\\
34	11.2350336259259\\
34.25	11.2462311587963\\
34.5	11.2661971041667\\
34.75	11.2986170902778\\
35	11.304059599537\\
35.25	11.2980545476852\\
35.5	11.3116679856481\\
35.75	11.3148265560185\\
36	11.3203563800926\\
36.25	11.3410971171296\\
36.5	11.3518064393519\\
36.75	11.3728747680556\\
37	11.3824881657407\\
37.25	11.3956798513889\\
37.5	11.4022913726852\\
37.75	11.3991439314815\\
38	11.4008927675926\\
38.25	11.3975430736111\\
38.5	11.4069513819444\\
38.75	11.4050295180556\\
39	11.4078876375\\
39.25	11.4087443097222\\
39.5	11.3957744791667\\
39.75	11.3654539143518\\
40	11.3650816634259\\
40.25	11.3574141648148\\
40.5	11.3537697055556\\
40.75	11.3548537574074\\
41	11.3512572407407\\
41.25	11.3439982842593\\
41.5	11.3323785449074\\
41.75	11.3229008152778\\
42	11.3161095032407\\
42.25	11.3256598041667\\
42.5	11.3257826277778\\
42.75	11.3242644861111\\
43	11.3258113189815\\
43.25	11.3158819875\\
43.5	11.3149668537037\\
43.75	11.3030746611111\\
44	11.2904575291667\\
44.25	11.2890998421296\\
44.5	11.3027992097222\\
44.75	11.3173916226852\\
45	11.3147385930556\\
45.25	11.3162924481481\\
45.5	11.2966362907407\\
45.75	11.2923314342593\\
46	11.2880814481481\\
46.25	11.2698794046296\\
46.5	11.2676078699074\\
46.75	11.2602512208333\\
47	11.2496711023148\\
47.25	11.2478636\\
47.5	11.2385518902778\\
47.75	11.2421705634259\\
48	11.2487149069444\\
48.25	11.2628049449074\\
48.5	11.2597965527778\\
48.75	11.2749122791667\\
49	11.2567861222222\\
49.25	11.2243460523148\\
49.5	11.2001873375\\
49.75	11.1701841666667\\
50	11.1693415273148\\
50.25	11.1618479060185\\
50.5	11.1636207907407\\
50.75	11.1562363861111\\
51	11.1447592972222\\
51.25	11.1435656824074\\
51.5	11.1279991310185\\
51.75	11.1016733592593\\
52	11.1006067083333\\
52.25	11.0723216675926\\
52.5	11.0700745305556\\
52.75	11.0689358462963\\
53	11.0672004064815\\
53.25	11.0644973069444\\
53.5	11.0612475828704\\
53.75	11.0426836611111\\
54	11.0512823101852\\
54.25	11.0761208930556\\
54.5	11.0727928893519\\
54.75	11.0710957851852\\
55	11.0514968523148\\
55.25	11.0593384976852\\
55.5	11.0530045203704\\
55.75	11.0332434833333\\
56	11.0200263842593\\
56.25	11.0030451537037\\
56.5	10.9931318958333\\
56.75	10.9877242226852\\
57	10.9675328643518\\
57.25	10.9554372324074\\
57.5	10.9484426282407\\
57.75	10.9115715023148\\
58	10.8733680486111\\
58.25	10.8471836902778\\
58.5	10.8262023703704\\
58.75	10.8384434319444\\
59	10.851689224537\\
59.25	10.8276849634259\\
59.5	10.8253447958333\\
59.75	10.8464939486111\\
60	10.8539438643518\\
60.25	10.8476557430556\\
60.5	10.8534110125\\
60.75	10.8683623513889\\
61	10.8880923666667\\
61.25	10.9175783138889\\
61.5	10.9377801393519\\
61.75	10.9642160041667\\
62	10.9868481736111\\
62.25	11.0118340050926\\
62.5	11.031394924537\\
62.75	11.0575899324074\\
63	11.0866020759259\\
63.25	11.1007312944444\\
63.5	11.1207065574074\\
63.75	11.1175846111111\\
64	11.1002439810185\\
64.25	11.1128521907407\\
64.5	11.106534412037\\
64.75	11.0892228023148\\
65	11.0873856060185\\
65.25	11.068377212963\\
65.5	11.0349982337963\\
65.75	11.0152392467593\\
66	11.0038358185185\\
66.25	10.9718523587963\\
66.5	10.961501087963\\
66.75	10.9410489291667\\
67	10.9240545532407\\
67.25	10.9068983532407\\
67.5	10.8880669069444\\
67.75	10.8715063365741\\
68	10.8689195268519\\
68.25	10.8582191263889\\
68.5	10.8467680574074\\
68.75	10.8385015097222\\
69	10.8332633203704\\
69.25	10.8270326023148\\
69.5	10.819425887963\\
69.75	10.8233611328704\\
70	10.8355005013889\\
70.25	10.8537820203704\\
70.5	10.881846262037\\
70.75	10.8995001564815\\
71	10.9156008777778\\
71.25	10.9427003259259\\
71.5	10.9524719337963\\
71.75	10.9753616458333\\
72	10.9820796837963\\
72.25	10.9766174717593\\
72.5	10.9653131949074\\
72.75	10.9593260814815\\
73	10.9381588384259\\
73.25	10.9227855430556\\
73.5	10.9066153856481\\
73.75	10.891225924537\\
74	10.8732201675926\\
74.25	10.8555733013889\\
74.5	10.8447121361111\\
74.75	10.8086402231481\\
75	10.7709911967593\\
75.25	10.7363095407407\\
75.5	10.7193386319444\\
75.75	10.680885587963\\
76	10.6514870148148\\
76.25	10.6098022449074\\
76.5	10.5783250074074\\
76.75	10.5333161907407\\
77	10.5006857916667\\
77.25	10.4828339273148\\
77.5	10.4712522939815\\
77.75	10.4561366958333\\
78	10.4398190578704\\
78.25	10.4210584453704\\
78.5	10.4031515981481\\
78.75	10.4037336388889\\
79	10.3937496990741\\
79.25	10.402149274537\\
79.5	10.4153049587963\\
79.75	10.4414384824074\\
80	10.4517448060185\\
80.25	10.4668518046296\\
80.5	10.4740384925926\\
80.75	10.4931934541667\\
81	10.490797537963\\
81.25	10.4953942921296\\
81.5	10.5017777203704\\
81.75	10.5149573518519\\
82	10.5405146546296\\
82.25	10.5457980976852\\
82.5	10.5594754171296\\
82.75	10.5803581439815\\
83	10.6050281328704\\
83.25	10.6320369606481\\
83.5	10.6394315523148\\
83.75	10.6336226226852\\
84	10.6626165675926\\
84.25	10.6659125949074\\
84.5	10.6582169398148\\
84.75	10.6440561361111\\
85	10.6472070412037\\
85.25	10.631559900463\\
85.5	10.6253894856481\\
85.75	10.6169820263889\\
86	10.6180339157407\\
86.25	10.6309287726852\\
86.5	10.6347978638889\\
86.75	10.6338695148148\\
87	10.6294890527778\\
87.25	10.6263970981481\\
87.5	10.6060060833333\\
87.75	10.5862581097222\\
88	10.5658771787037\\
88.25	10.559638375\\
88.5	10.5682340430556\\
88.75	10.5737038055556\\
89	10.5552159060185\\
89.25	10.5518683768519\\
89.5	10.5548776824074\\
89.75	10.5503007907407\\
90	10.5375690518519\\
90.25	10.5293397222222\\
90.5	10.5238779856481\\
90.75	10.520444862037\\
91	10.5128484819444\\
91.25	10.5096058078704\\
91.5	10.503795799537\\
91.75	10.514541650463\\
92	10.5034853541667\\
92.25	10.5018537587963\\
92.5	10.5166976611111\\
92.75	10.5313756518519\\
93	10.532800424537\\
93.25	10.5240705476852\\
93.5	10.5122136069444\\
93.75	10.5048614810185\\
94	10.4830685509259\\
94.25	10.4691163078704\\
94.5	10.4550823773148\\
94.75	10.4665823101852\\
95	10.451325037037\\
95.25	10.4445769601852\\
95.5	10.4396866634259\\
95.75	10.4528357194444\\
96	10.4327509009259\\
96.25	10.4171785125\\
96.5	10.3867163844907\\
96.75	10.3545410622685\\
97	10.3364493331019\\
97.25	10.3159290835648\\
97.5	10.2890746886574\\
97.75	10.2469577863426\\
98	10.2306367581019\\
98.25	10.2065386025463\\
98.5	10.1968045979167\\
98.75	10.1769505460648\\
99	10.1618063599537\\
99.25	10.1481015868056\\
99.5	10.1218625391204\\
99.75	10.0981905168981\\
100	10.0824177696759\\
100.25	10.0839195884259\\
100.5	10.0556441875\\
100.75	10.0326512671296\\
101	10.0504822037037\\
101.25	10.0437926347222\\
101.5	10.0368242118056\\
101.75	10.0334304701389\\
102	10.0326697719907\\
102.25	10.0282908164352\\
102.5	10.029247269213\\
102.75	10.0526086974537\\
103	10.0392030659722\\
103.25	10.04510231875\\
103.5	10.0351292048611\\
103.75	10.0343160321759\\
104	10.0453820872685\\
104.25	10.0357454210648\\
104.5	10.05615418125\\
104.75	10.0408475608796\\
105	10.0587530520833\\
105.25	10.0443716773148\\
105.5	10.0355590689815\\
105.75	10.0162846886574\\
106	9.99052764837963\\
106.25	9.97567443078703\\
106.5	9.97503382939815\\
106.75	9.95958280717593\\
107	9.94846435949074\\
107.25	9.95124422569444\\
107.5	9.93615310347222\\
107.75	9.90970575208333\\
108	9.90205879421296\\
108.25	9.87764231990741\\
108.5	9.86794863148148\\
108.75	9.84318803217593\\
109	9.82869866134259\\
109.25	9.82310466319444\\
109.5	9.79820811643518\\
109.75	9.7800645724537\\
110	9.7494916625\\
110.25	9.7213322412037\\
110.5	9.71938836388889\\
110.75	9.70238999328704\\
111	9.68982535185185\\
111.25	9.68631153981481\\
111.5	9.67512473240741\\
111.75	9.66843934097222\\
112	9.64462458217593\\
112.25	9.62413067569445\\
112.5	9.61146486666667\\
112.75	9.60188543518519\\
113	9.6014260375\\
113.25	9.60141706226852\\
113.5	9.58921898865741\\
113.75	9.59278983981482\\
114	9.57819671064815\\
114.25	9.54810404490741\\
114.5	9.52560272407407\\
114.75	9.5287929400463\\
115	9.52582393611111\\
115.25	9.53879541759259\\
115.5	9.52380994884259\\
115.75	9.53147839027778\\
116	9.52628778125\\
116.25	9.52415205115741\\
116.5	9.52517246412037\\
116.75	9.51544608472222\\
117	9.51523085046296\\
117.25	9.49821608981481\\
117.5	9.50380692708334\\
117.75	9.5078109275463\\
118	9.49039128101852\\
118.25	9.48442800277778\\
118.5	9.47432954305556\\
118.75	9.46751547268519\\
119	9.47648314675926\\
119.25	9.48976754953704\\
119.5	9.51416602916666\\
119.75	9.5248278400463\\
120	9.51750074189815\\
120.25	9.51303756087963\\
120.5	9.51313316805556\\
120.75	9.51099212569444\\
121	9.53066379143518\\
121.25	9.5226907150463\\
121.5	9.52092077291666\\
121.75	9.53076403865741\\
122	9.53653370856481\\
122.25	9.55190145115741\\
122.5	9.53323034328704\\
122.75	9.52068975671296\\
123	9.51566511157407\\
123.25	9.51171666875\\
123.5	9.51844635763889\\
123.75	9.51231082615741\\
124	9.50348441458334\\
124.25	9.52029847731482\\
124.5	9.50712346273148\\
124.75	9.48114074884259\\
125	9.4863708474537\\
125.25	9.47422332986111\\
125.5	9.47903147800926\\
125.75	9.47608486365741\\
126	9.46756570532407\\
126.25	9.45271258449074\\
126.5	9.43717180486111\\
126.75	9.41700948680556\\
127	9.41550926458333\\
127.25	9.41745664791667\\
127.5	9.42923190162037\\
127.75	9.44949337847222\\
128	9.46995649282407\\
128.25	9.47199018194444\\
128.5	9.46527819351852\\
128.75	9.47447973287037\\
129	9.47077106990741\\
129.25	9.46059668587963\\
129.5	9.4690726087963\\
129.75	9.48929522037037\\
130	9.49366968009259\\
130.25	9.49928926782407\\
130.5	9.50945864305556\\
130.75	9.52022186388889\\
131	9.53096401851852\\
131.25	9.54755270925926\\
131.5	9.56647327685185\\
131.75	9.59447487546296\\
132	9.60636984953704\\
132.25	9.63415440833333\\
132.5	9.66200051759259\\
132.75	9.66954258101852\\
133	9.6900363625\\
133.25	9.71375018101852\\
133.5	9.73740981435185\\
133.75	9.76268469537037\\
134	9.79108635092593\\
134.25	9.81993324027778\\
134.5	9.84710277777778\\
134.75	9.86766489444445\\
135	9.87827422222222\\
135.25	9.90002146273148\\
135.5	9.91236801157407\\
135.75	9.92525131064815\\
136	9.92665315092593\\
136.25	9.94073688194444\\
136.5	9.93747132777778\\
136.75	9.95607990324074\\
137	9.96484380277778\\
137.25	9.96107971574074\\
137.5	9.95235581736111\\
137.75	9.95449178263889\\
138	9.94855173402778\\
138.25	9.95602972986111\\
138.5	9.96043558402778\\
138.75	9.94810294513889\\
139	9.95658059606481\\
139.25	9.94682640023148\\
139.5	9.93220505439815\\
139.75	9.92542097939815\\
140	9.92270439699074\\
140.25	9.93100236041667\\
140.5	9.91701898587963\\
140.75	9.91157113217593\\
141	9.91576158819444\\
141.25	9.91707007060185\\
141.5	9.95085214513889\\
141.75	9.93791323310185\\
142	9.95475718217593\\
142.25	9.97392293263889\\
142.5	9.99225749490741\\
142.75	10.0105252439815\\
143	10.0387897458333\\
143.25	10.0428231328704\\
143.5	10.0570276194444\\
143.75	10.0744494625\\
144	10.0683270162037\\
144.25	10.0762752787037\\
144.5	10.0747734967593\\
144.75	10.0788223550926\\
145	10.106667525463\\
145.25	10.105769225\\
145.5	10.1239220333333\\
145.75	10.127204762963\\
146	10.1246961814815\\
146.25	10.1081728060185\\
146.5	10.0857369069444\\
146.75	10.0843378814815\\
147	10.0518532518519\\
147.25	10.0202581666667\\
147.5	10.0037102069444\\
147.75	9.97303270509259\\
148	9.94695386203704\\
148.25	9.94603739861111\\
148.5	9.92490374953704\\
148.75	9.9067519787037\\
149	9.89787518518519\\
149.25	9.88905533796296\\
149.5	9.88297262592593\\
149.75	9.87182248518518\\
150	9.83481593287037\\
150.25	9.81431358148148\\
150.5	9.78983792962963\\
150.75	9.76963666759259\\
151	9.75664300462963\\
151.25	9.75583357962963\\
151.5	9.73549367546296\\
151.75	9.71623209351852\\
152	9.7047179412037\\
152.25	9.68553775555555\\
152.5	9.65349227962963\\
152.75	9.64188413981481\\
153	9.61764500277778\\
153.25	9.60884062361111\\
153.5	9.60005969490741\\
153.75	9.57414269259259\\
154	9.56076609259259\\
154.25	9.53917608888889\\
154.5	9.54399699305555\\
154.75	9.5337298849537\\
155	9.53662776319444\\
155.25	9.54865586504629\\
155.5	9.54151801458333\\
155.75	9.54086555162037\\
156	9.53455257986111\\
156.25	9.53264204513889\\
156.5	9.54013142430555\\
156.75	9.56338818449074\\
157	9.58640618865741\\
157.25	9.59765570717593\\
157.5	9.60733467986111\\
157.75	9.61325555162037\\
158	9.61048791921296\\
158.25	9.59163276087963\\
158.5	9.59352794930556\\
158.75	9.61143033356482\\
159	9.60261769884259\\
159.25	9.59877626574074\\
159.5	9.58552831203704\\
159.75	9.58979289467593\\
160	9.60361912708333\\
160.25	9.59627850208333\\
160.5	9.60325548912037\\
160.75	9.60875412291667\\
161	9.61142349791666\\
161.25	9.62635407013889\\
161.5	9.62617724930556\\
161.75	9.61688494282407\\
162	9.5986078275463\\
162.25	9.59646271828704\\
162.5	9.59688845439815\\
162.75	9.59899204328704\\
163	9.60030188587963\\
163.25	9.60526167060185\\
163.5	9.59507631134259\\
163.75	9.61170686226852\\
164	9.62852135023148\\
164.25	9.63813972453704\\
164.5	9.62804365138889\\
164.75	9.61359075092593\\
165	9.59160281111111\\
165.25	9.59309057731481\\
165.5	9.59749261990741\\
165.75	9.59958232777778\\
166	9.61006591805556\\
166.25	9.61073617361111\\
166.5	9.60946210092592\\
166.75	9.6076569962963\\
167	9.63445885925926\\
167.25	9.65426727337963\\
167.5	9.67685745763889\\
167.75	9.70220695717593\\
168	9.73961192986111\\
168.25	9.76774317199074\\
168.5	9.78622415856481\\
168.75	9.77637579699074\\
169	9.7856910150463\\
169.25	9.79781964606481\\
169.5	9.81751276643518\\
169.75	9.85274689004629\\
170	9.87710788726852\\
170.25	9.90863864467593\\
170.5	9.94474736041666\\
170.75	9.97091799976852\\
171	9.98170663263889\\
171.25	9.98291643171296\\
171.5	10.0156910891204\\
171.75	10.0611358118056\\
172	10.0808774701389\\
172.25	10.091322462037\\
172.5	10.1148698402778\\
172.75	10.1221309921296\\
173	10.1232320555556\\
173.25	10.1347629555556\\
173.5	10.1678814717593\\
173.75	10.1862799564815\\
174	10.2118903041667\\
174.25	10.2406093268518\\
174.5	10.279656337963\\
174.75	10.2841005467593\\
175	10.2816960907407\\
175.25	10.2720451162037\\
175.5	10.2544199532407\\
175.75	10.2491514652778\\
176	10.2495707148148\\
176.25	10.2531313046296\\
176.5	10.2343974490741\\
176.75	10.2111734722222\\
177	10.1918814388889\\
177.25	10.1754444939815\\
177.5	10.156632362037\\
177.75	10.1584730703704\\
178	10.1506192523148\\
178.25	10.1328399689815\\
178.5	10.0998232708333\\
178.75	10.0890086453704\\
179	10.0664790421296\\
179.25	10.0413105486111\\
179.5	10.0180946837963\\
179.75	10.0060999768519\\
180	9.99870286712963\\
180.25	9.98154949259259\\
180.5	9.95871011851852\\
180.75	9.94775037685185\\
181	9.94436936527778\\
181.25	9.93703886944444\\
181.5	9.9473067875\\
181.75	9.92863801481481\\
182	9.92532802638889\\
182.25	9.93548100277778\\
182.5	9.9244131650463\\
182.75	9.90457193449074\\
183	9.89701116967593\\
183.25	9.89710494606481\\
183.5	9.89812968645833\\
183.75	9.89532906423611\\
184	9.886695128125\\
184.25	9.88052438657407\\
184.5	9.86711226851852\\
184.75	9.85776334722222\\
185	9.84720764305555\\
185.25	9.85992205\\
185.5	9.88364707083333\\
185.75	9.87143277222222\\
186	9.84957425601852\\
186.25	9.84575358055556\\
186.5	9.81921566481481\\
186.75	9.81048633055555\\
187	9.80471920555556\\
187.25	9.78154530694444\\
187.5	9.78196906967593\\
187.75	9.77311275254629\\
188	9.76127563356481\\
188.25	9.73294990532407\\
188.5	9.70664064525463\\
188.75	9.67983371909722\\
189	9.65349427743055\\
189.25	9.6213280962963\\
189.5	9.61162345092592\\
189.75	9.59832855289352\\
190	9.59421329224537\\
190.25	9.57509225011574\\
190.5	9.54822786909722\\
190.75	9.53811598993055\\
191	9.52285921770833\\
191.25	9.50702655011574\\
191.5	9.50991163668981\\
191.75	9.49657243530092\\
192	9.46388298180768\\
192.25	9.45358181977064\\
192.5	9.43374335171509\\
192.75	9.42061794754842\\
193	9.40530587162249\\
193.25	9.40480693180768\\
193.5	9.43073012602065\\
193.75	9.42181452254842\\
194	9.42373291977064\\
194.25	9.42747337671509\\
194.5	9.40553054940027\\
194.75	9.39698143843068\\
195	9.37942314352327\\
195.25	9.35583038704178\\
195.5	9.35575757593067\\
195.75	9.34276832407882\\
196	9.34004280535459\\
196.25	9.33916961816293\\
196.5	9.31708467186664\\
196.75	9.31320414316293\\
197	9.31639609850803\\
197.25	9.30184781841544\\
197.5	9.30586905869321\\
197.75	9.3013452438784\\
198	9.3070551725821\\
198.25	9.29044178924877\\
198.5	9.28090679110062\\
198.75	9.30017240200602\\
199	9.31479020941343\\
199.25	9.32643496311713\\
199.5	9.3449121047838\\
199.75	9.35539730684136\\
200	9.36450020524676\\
200.25	9.37712575709861\\
200.5	9.37220885432084\\
200.75	9.37846369367269\\
201	9.38671398554507\\
201.25	9.38882739403302\\
201.5	9.39936773292191\\
201.75	9.42202900282932\\
202	9.42393156347747\\
202.25	9.45047030745895\\
202.5	9.45258898755154\\
202.75	9.45835103978226\\
203	9.44665941756004\\
203.25	9.45884544904152\\
203.5	9.44617947867115\\
203.75	9.43386889322871\\
204	9.4199784018193\\
204.25	9.42865676987485\\
204.5	9.41106453700448\\
204.75	9.39806809718967\\
205	9.40235780989538\\
205.25	9.39292374230279\\
205.5	9.40044331267316\\
205.75	9.41417698026575\\
206	9.42018928119168\\
206.25	9.42237151776575\\
206.5	9.4254672446176\\
206.75	9.42154022933983\\
207	9.43026387100649\\
207.25	9.4245610372102\\
207.5	9.43856844878427\\
207.75	9.44755109007207\\
208	9.46456691692392\\
208.25	9.47291991599799\\
208.5	9.50045497525725\\
208.75	9.51157306646096\\
209	9.5203514337963\\
209.25	9.50636290416667\\
209.5	9.52363018009259\\
209.75	9.53845268935185\\
210	9.55525454907407\\
210.25	9.57519125462963\\
210.5	9.57951001967593\\
210.75	9.57945771226852\\
211	9.58409565717593\\
211.25	9.58861375208333\\
211.5	9.60312502615741\\
211.75	9.61460814050926\\
212	9.62146868958333\\
212.25	9.62310357106481\\
212.5	9.6232558136574\\
212.75	9.62845795532407\\
213	9.62843802708333\\
213.25	9.63116498078704\\
213.5	9.61549411828704\\
213.75	9.61380839560185\\
214	9.61857580115741\\
214.25	9.63399917708333\\
214.5	9.62652391365741\\
214.75	9.62263298032407\\
215	9.61533600069444\\
215.25	9.61435968726852\\
215.5	9.60550951780305\\
215.75	9.5964998564469\\
216	9.59759441184783\\
216.25	9.59733693407005\\
216.5	9.5803572410145\\
216.75	9.55684632548421\\
217	9.53919391159532\\
217.25	9.53143312918792\\
217.5	9.5138823944657\\
217.75	9.48651793705829\\
218	9.47345389029903\\
218.25	9.46417218983606\\
218.5	9.46084787779903\\
218.75	9.44366614770644\\
219	9.43395782363236\\
219.25	9.42317333042264\\
219.5	9.41164584637384\\
219.75	9.42181689776272\\
220	9.42070168618865\\
220.25	9.39961290100347\\
220.5	9.39496476699671\\
220.75	9.41162947624851\\
221	9.41009203751424\\
221.25	9.41987082408832\\
221.5	9.41454134769943\\
221.75	9.40726532665564\\
222	9.40319115860008\\
222.25	9.39049620721119\\
222.5	9.38260474170193\\
222.75	9.38309832025101\\
223	9.39890825960287\\
223.25	9.39564821801351\\
223.5	9.38614407377952\\
223.75	9.37630129970545\\
224	9.38515267702027\\
224.25	9.37642828504481\\
224.5	9.38952698390842\\
224.75	9.36750309106332\\
225	9.36743846837814\\
225.25	9.4063138563411\\
225.5	9.4248072438411\\
225.75	9.40845253946398\\
226	9.38931890659361\\
226.25	9.3607745903899\\
226.5	9.35928791353805\\
226.75	9.35101657742694\\
227	9.35099522233435\\
227.25	9.35708654900807\\
227.5	9.3522725744968\\
227.75	9.35614551631809\\
228	9.33927281770698\\
228.25	9.33628465050004\\
228.5	9.3239843387155\\
228.75	9.33009379279808\\
229	9.31152849094623\\
229.25	9.30260283307586\\
229.5	9.28688655668697\\
229.75	9.29659318564317\\
230	9.27137815138391\\
230.25	9.23135472221725\\
230.5	9.2018170865691\\
230.75	9.18316945323577\\
231	9.17370499443947\\
231.25	9.17675085213171\\
231.5	9.17412826257415\\
231.75	9.18602173201859\\
232	9.1857610093334\\
232.25	9.17487220256709\\
232.5	9.17709377545799\\
232.75	9.16692281645598\\
233	9.15742882340043\\
233.25	9.15920520765969\\
233.5	9.16730053728931\\
233.75	9.16956528783637\\
234	9.17763775820674\\
234.25	9.19641854570674\\
234.5	9.21382473598452\\
234.75	9.22029473552155\\
235	9.22694243829933\\
235.25	9.2341314711697\\
235.5	9.25734049284487\\
235.75	9.27057567648654\\
236	9.27868125843099\\
236.25	9.28418308175727\\
236.5	9.28699017985862\\
236.75	9.29506335022899\\
237	9.31572274235862\\
237.25	9.32654501828455\\
237.5	9.33517581365492\\
237.75	9.35124166478656\\
238	9.36212686015693\\
238.25	9.36067805830507\\
238.5	9.35391238469396\\
238.75	9.35374964395323\\
239	9.3450468055273\\
239.25	9.31731223742969\\
239.5	9.29799107261488\\
239.75	9.28753740687414\\
240	9.28221088141118\\
240.25	9.27480192678155\\
240.5	9.26083005022425\\
240.75	9.25052778695294\\
241	9.24147045686035\\
241.25	9.22889410037887\\
241.5	9.22200339137211\\
241.75	9.209616155261\\
242	9.18640599368693\\
242.25	9.17967177702026\\
242.5	9.17053781313137\\
242.75	9.16396489692767\\
243	9.16487324368693\\
243.25	9.16264784820082\\
243.5	9.16128093153415\\
243.75	9.16772084310822\\
244	9.17841896579341\\
244.25	9.19050230842805\\
244.5	9.20707723734222\\
244.75	9.20545716974962\\
245	9.21813963734222\\
245.25	9.22978745308295\\
245.5	9.24741656166879\\
245.75	9.26448164315027\\
246	9.29316202648361\\
246.25	9.3202523727799\\
246.5	9.34018634083546\\
246.75	9.3615875815762\\
247	9.36739134037249\\
247.25	9.39232498129137\\
247.5	9.39670211076638\\
247.75	9.40907567974786\\
248	9.4097362954886\\
248.25	9.42417289884508\\
248.5	9.4378957510758\\
248.75	9.44473298749525\\
249	9.45995800045822\\
249.25	9.48186579027303\\
249.5	9.4864070122848\\
249.75	9.4947907784885\\
250	9.50929370302554\\
250.25	9.51911423728479\\
250.5	9.51283097941442\\
250.75	9.50803818404406\\
251	9.50435646459961\\
251.25	9.50195644752152\\
251.5	9.49593559983634\\
251.75	9.47877947020671\\
252	9.48956754520671\\
252.25	9.47818136030635\\
252.5	9.48128337414415\\
252.75	9.46624873895897\\
253	9.46687539405156\\
253.25	9.45545692460711\\
253.5	9.4620562010801\\
253.75	9.46833986466064\\
254	9.44926893086435\\
254.25	9.42805212067916\\
254.5	9.4123128665125\\
254.75	9.39873454753102\\
255	9.38876421234583\\
255.25	9.37552854227024\\
255.5	9.36582378563413\\
255.75	9.35774511017117\\
256	9.33982622822673\\
256.25	9.32428481357083\\
256.5	9.3147468464412\\
256.75	9.3103793751449\\
257	9.30152538949675\\
257.25	9.29576145199675\\
257.5	9.29242084849876\\
257.75	9.28569622072098\\
258	9.29205233368395\\
258.25	9.29384691099876\\
258.5	9.28267054896172\\
258.75	9.26809143414691\\
259	9.25640812972774\\
259.25	9.26613269454255\\
259.5	9.27527235935737\\
259.75	9.29852342463515\\
260	9.31738924639441\\
260.25	9.32996750834713\\
260.5	9.33276368257582\\
260.75	9.34753574183508\\
261	9.37893814553879\\
261.25	9.39281206338388\\
261.5	9.41371946662462\\
261.75	9.42355496245796\\
262	9.43124032079129\\
262.25	9.43651302588388\\
262.5	9.44850643097647\\
262.75	9.46845702449499\\
263	9.47166578720545\\
263.25	9.48177959090916\\
263.5	9.49919283859434\\
263.75	9.51467807794619\\
264	9.55503653606907\\
264.25	9.56991993674249\\
264.5	9.5829322566499\\
264.75	9.58192556544619\\
265	9.56112877331656\\
265.25	9.56062027403203\\
265.5	9.56428102032833\\
265.75	9.56433113792092\\
266	9.55349540458758\\
266.25	9.55195286153203\\
266.5	9.55913097866166\\
266.75	9.58011233097647\\
267	9.5940827353536\\
267.25	9.59824768279374\\
267.5	9.60498638094189\\
267.75	9.60544340177522\\
268	9.60334293073143\\
268.25	9.60563837648067\\
268.5	9.60875008141864\\
268.75	9.61039093141864\\
269	9.59221847493716\\
269.25	9.58358561546744\\
269.5	9.58201251268966\\
269.75	9.58833210528225\\
270	9.59713611824522\\
270.25	9.59752805991188\\
270.5	9.59743142565263\\
270.75	9.60274492241188\\
271	9.6083476569284\\
271.25	9.61375665878025\\
271.5	9.61080467544691\\
271.75	9.60512833311157\\
272	9.60148864493815\\
272.25	9.60833057507008\\
272.5	9.61091906534786\\
272.75	9.60466748895897\\
273	9.59996200238489\\
273.25	9.59896813533936\\
273.5	9.58553354799398\\
273.75	9.58524272947546\\
274	9.57422860262361\\
274.25	9.57839263179027\\
274.5	9.57607490308657\\
274.75	9.5634878827162\\
275	9.55741807846544\\
275.25	9.56946766843397\\
275.5	9.56967377213768\\
275.75	9.5679679568599\\
276	9.55525379285075\\
276.25	9.54510506877667\\
276.5	9.53776076785075\\
276.75	9.52160009583424\\
277	9.5056348712972\\
277.25	9.48499341779921\\
277.5	9.46264022520661\\
277.75	9.46793275900291\\
278	9.4671489316881\\
278.25	9.46567299094735\\
278.5	9.4700295265955\\
278.75	9.45942268816958\\
279	9.46891103518609\\
279.25	9.46931337623517\\
279.5	9.45824890308702\\
279.75	9.46087773436279\\
280	9.46139277678697\\
280.25	9.44856400786969\\
280.5	9.45094251249932\\
280.75	9.45392678749932\\
281	9.47152465495492\\
281.25	9.477606254029\\
281.5	9.48239999986233\\
281.75	9.49496724986233\\
282	9.51259945588085\\
282.25	9.53161377115863\\
282.5	9.54863028551048\\
282.75	9.55701090285057\\
283	9.57365114312835\\
283.25	9.5887602824802\\
283.5	9.59094828340612\\
283.75	9.60390001812835\\
284	9.61021319910007\\
284.25	9.61094777008803\\
284.5	9.62635894601395\\
284.75	9.63029891890485\\
285	9.64210907563884\\
285.25	9.64314050366166\\
285.5	9.65389812264314\\
285.75	9.65589560875425\\
286	9.65112245505055\\
286.25	9.65442780134684\\
286.5	9.65303359671721\\
286.75	9.65744809129865\\
287	9.66346871281286\\
287.25	9.66201074197953\\
287.5	9.65982020031286\\
287.75	9.65477550473203\\
288	9.64795777872201\\
288.25	9.6313523359748\\
288.5	9.63113641236369\\
288.75	9.63868475958591\\
289	9.6481866413199\\
289.25	9.65510220011619\\
289.5	9.66041081076434\\
289.75	9.65601182465323\\
290	9.64808233761619\\
290.25	9.64427829178286\\
290.5	9.62802099270878\\
290.75	9.62506174754887\\
291	9.6245452197711\\
291.25	9.62495274199332\\
291.5	9.61668679986369\\
291.75	9.60259599185633\\
292	9.582993750229\\
292.25	9.58579789559937\\
292.5	9.58516136411788\\
292.75	9.57666361458085\\
293	9.56143863873901\\
293.25	9.55628725046771\\
293.5	9.55483625926401\\
293.75	9.52345301111586\\
294	9.50698112731956\\
294.25	9.49749296111586\\
294.5	9.48991888009734\\
294.75	9.4791294281614\\
295	9.46990694559937\\
295.25	9.46081127083085\\
295.5	9.47180913379381\\
295.75	9.46546591413891\\
296	9.45113000097023\\
296.25	9.43999610976653\\
296.5	9.44446478522949\\
296.75	9.43997566532208\\
297	9.44344895256483\\
297.25	9.43404626552779\\
297.5	9.40826539932409\\
297.75	9.40133476413891\\
298	9.39529483265742\\
298.25	9.38796242339817\\
298.5	9.3799798655278\\
298.75	9.38424517967394\\
299	9.37620852643319\\
299.25	9.36041522597023\\
299.5	9.34903601995171\\
299.75	9.35150175660988\\
300	9.33987370559353\\
300.25	9.32164774239909\\
300.5	9.29369562619538\\
300.75	9.27183557063983\\
301	9.26699707269739\\
301.25	9.26219373658628\\
301.5	9.26034437917887\\
301.75	9.2591305088085\\
302	9.23712035556776\\
302.25	9.21942644954924\\
302.5	9.21070267640109\\
302.75	9.21379530860279\\
303	9.19893933823242\\
303.25	9.18782112063983\\
303.5	9.17887326925094\\
303.75	9.16410784538258\\
304	9.14672596714184\\
304.25	9.13194486112332\\
304.5	9.1082822838085\\
304.75	9.09900417084554\\
305	9.09787723868318\\
305.25	9.1046192896091\\
305.5	9.10802080164614\\
305.75	9.11469771275725\\
306	9.09989878034984\\
306.25	9.07946858173873\\
306.5	9.0636469072017\\
306.75	9.05728906297517\\
307	9.04499069399369\\
307.25	9.03433670448721\\
307.5	9.03774861791314\\
307.75	9.02804247182256\\
308	9.04121250954048\\
308.25	9.06757505977195\\
308.5	9.06825818708677\\
308.75	9.0837941255127\\
309	9.11620275097566\\
309.25	9.13920897088307\\
309.5	9.15516323338307\\
309.75	9.1586312167164\\
310	9.16255057643862\\
310.25	9.17284296393862\\
310.5	9.17552827643862\\
310.75	9.17614999634603\\
311	9.2006549792164\\
311.25	9.22293507366084\\
311.5	9.23789584866084\\
311.75	9.22832717474772\\
312	9.24958142366718\\
312.25	9.27202381965513\\
312.5	9.29895816085883\\
312.75	9.32607201932916\\
313	9.34665944874087\\
313.25	9.33356489017605\\
313.5	9.34435468091679\\
313.75	9.35190548045383\\
314	9.34051335591679\\
314.25	9.33124610915753\\
314.5	9.33682656378716\\
314.75	9.33726145637976\\
315	9.34023302350938\\
315.25	9.33655441749087\\
315.5	9.35406848600939\\
315.75	9.36367258045383\\
316	9.35639339459952\\
316.25	9.35385182561804\\
316.5	9.35031980756248\\
316.75	9.36555683332\\
317	9.37761841703943\\
317.25	9.3886055425024\\
317.5	9.38546604481721\\
317.75	9.36504554236541\\
318	9.35328149421726\\
318.25	9.35983448356911\\
318.5	9.35437743773578\\
318.75	9.34268681304412\\
319	9.3398400070256\\
319.25	9.34127775242129\\
319.5	9.33036171522149\\
319.75	9.3250112359002\\
320	9.34272521414094\\
320.25	9.34727206506687\\
320.5	9.34362889793724\\
320.75	9.35483342192722\\
321	9.36024779713339\\
321.25	9.37545298139264\\
321.5	9.38546974204079\\
321.75	9.39931373071922\\
322	9.40528824576552\\
322.25	9.40203944900626\\
322.5	9.411717664747\\
322.75	9.43318791752478\\
323	9.45542682539515\\
323.25	9.46414504252478\\
323.5	9.47503214278203\\
323.75	9.50363798136258\\
324	9.52290670960332\\
324.25	9.5414967132817\\
324.5	9.55685622779631\\
324.75	9.57579904950448\\
325	9.57210104024523\\
325.25	9.58223223700448\\
325.5	9.58539071339337\\
325.75	9.59906573523673\\
326	9.60214086532932\\
326.25	9.5962052343108\\
326.5	9.58573014357006\\
326.75	9.57857518708858\\
327	9.58161108662561\\
327.25	9.60525977782932\\
327.5	9.60209807913411\\
327.75	9.60215881339337\\
328	9.59181682959708\\
328.25	9.58391070043041\\
328.5	9.60072750943242\\
328.75	9.5931222393193\\
329	9.59074026709708\\
329.25	9.57931544024522\\
329.5	9.58765878839337\\
329.75	9.58238207100649\\
330	9.57569263350649\\
330.25	9.5793600321176\\
330.5	9.58211456197871\\
330.75	9.56712650734908\\
331	9.56615727401575\\
331.25	9.56339669876325\\
331.5	9.56584118996695\\
331.75	9.5630421344114\\
332	9.5475172219114\\
332.25	9.51981827144843\\
332.5	9.51386576194729\\
332.75	9.49534319781336\\
333	9.4939750297578\\
333.25	9.48596409781336\\
333.5	9.4506792209615\\
333.75	9.43899073366722\\
334	9.42091053551907\\
334.25	9.42328071468574\\
334.5	9.41168277348203\\
334.75	9.40222853598203\\
335	9.3876944026487\\
335.25	9.37610302857462\\
335.5	9.36481651028759\\
335.75	9.34490841167648\\
336	9.33761493621351\\
336.25	9.32371983692898\\
336.5	9.31736991260241\\
336.75	9.31162314593574\\
337	9.29772829547277\\
337.25	9.29179046700055\\
337.5	9.28619595922467\\
337.75	9.28599388632157\\
338	9.28692515993268\\
338.25	9.28953293771046\\
338.5	9.29577707891416\\
338.75	9.29101298169194\\
339	9.3021484946549\\
339.25	9.30273802335861\\
339.5	9.32033568539564\\
339.75	9.32692893585861\\
340	9.34213966363638\\
340.25	9.33776685021046\\
340.5	9.3455465209493\\
340.75	9.3523445901487\\
341	9.34852875311166\\
341.25	9.36314582718574\\
341.5	9.36243587743824\\
341.75	9.36072867327157\\
342	9.37819873762342\\
342.25	9.37438446563268\\
342.5	9.36847352280861\\
342.75	9.35858270660491\\
343	9.35193644503083\\
343.25	9.35692626493824\\
343.5	9.35563026702157\\
343.75	9.35416399063268\\
344	9.33072194202157\\
344.25	9.32075929526231\\
344.5	9.29965402990044\\
344.75	9.29666455057916\\
345	9.2678540237273\\
345.25	9.25519066261619\\
345.5	9.23558850345142\\
345.75	9.22726846804832\\
346	9.22144151804832\\
346.25	9.18941812730758\\
346.5	9.17322389490017\\
346.75	9.16179219258536\\
347	9.1266128958261\\
347.25	9.09844876226128\\
347.5	9.07913965670573\\
347.75	9.06096732522425\\
348	9.02084295948351\\
348.25	8.97953937591869\\
348.5	8.95286240140743\\
348.75	8.91913135372224\\
349	8.89767030580557\\
349.25	8.85036805927779\\
349.5	8.83092565473226\\
349.75	8.80789137109058\\
350	8.79560358752577\\
350.25	8.76458133382207\\
350.5	8.73595419516466\\
350.75	8.73801485349799\\
351	8.71568422525725\\
351.25	8.6921322271091\\
351.5	8.67342176507207\\
351.75	8.65891941322021\\
352	8.65135255743318\\
352.25	8.64584875826461\\
352.5	8.62758976959364\\
352.75	8.60355637237142\\
353	8.59668225570475\\
353.25	8.59292494482512\\
353.5	8.58014463206787\\
353.75	8.58029186771602\\
354	8.57565639433639\\
354.25	8.5891385404012\\
354.5	8.57131269132713\\
354.75	8.55476192714889\\
355	8.56283159775074\\
355.25	8.57823847900074\\
355.5	8.58650903386185\\
355.75	8.55893202969519\\
356	8.55865853663963\\
356.25	8.57637516786861\\
356.5	8.57056276972046\\
356.75	8.57773086462787\\
357	8.57335454703527\\
357.25	8.56532205870384\\
357.5	8.56286969540722\\
357.75	8.58168191832388\\
358	8.56875180327759\\
358.25	8.57928208707388\\
358.5	8.5935955087174\\
358.75	8.58288421427296\\
359	8.57836526519888\\
359.25	8.58579759019888\\
359.5	8.58263770408777\\
359.75	8.57762822243268\\
360	8.55753167659935\\
360.25	8.53080339212985\\
360.5	8.50764090299592\\
360.75	8.48721550774129\\
361	8.48182750311166\\
361.25	8.45233316493824\\
361.5	8.44577321308639\\
361.75	8.41637460938268\\
362	8.42553609526231\\
362.25	8.42483993253083\\
362.5	8.42353434190583\\
362.75	8.39732092188269\\
363	8.39862371054009\\
363.25	8.3787862267438\\
363.5	8.34625963472991\\
363.75	8.34573974815583\\
364	8.32763739896602\\
364.25	8.32362637434489\\
364.5	8.32007345682915\\
364.75	8.33280710289397\\
365	8.32403861770879\\
365.25	8.34531721907643\\
365.5	8.36246242533999\\
365.75	8.37430447846499\\
366	8.37788032290943\\
366.25	8.39237404559462\\
366.5	8.3865786807798\\
366.75	8.39424828193721\\
367	8.38673111990017\\
367.25	8.40256003378906\\
367.5	8.40800832314091\\
367.75	8.43122107962239\\
368	8.44345168008536\\
368.25	8.45325856275002\\
368.5	8.48027939562039\\
368.75	8.50068588867594\\
369	8.52487291506483\\
369.25	8.50224153806559\\
369.5	8.50862178034984\\
369.75	8.52442096113688\\
370	8.55368907502577\\
370.25	8.5605277646091\\
370.5	8.57560935940077\\
370.75	8.57837034690077\\
371	8.57993818625262\\
371.25	8.57280213324336\\
371.5	8.58239942213225\\
371.75	8.58788686102114\\
372	8.58974805801188\\
372.25	8.5748620977426\\
372.5	8.57092464758798\\
372.75	8.56581279654631\\
373	8.57082289770372\\
373.25	8.57868003402054\\
373.5	8.58763743911314\\
373.75	8.57516787013166\\
374	8.56224306237702\\
374.25	8.56311332510851\\
374.5	8.54286142539786\\
374.75	8.51137478558304\\
375	8.48869314993489\\
375.25	8.47267129553675\\
375.5	8.44802880722656\\
375.75	8.45343802667101\\
376	8.44702930630064\\
376.25	8.4512423229673\\
376.5	8.44816124981915\\
376.75	8.44614609727286\\
377	8.44758348639323\\
377.25	8.45933524156991\\
377.5	8.45619759334491\\
377.75	8.44542857112268\\
378	8.4322996603588\\
378.25	8.41695093952546\\
378.5	8.38999607702546\\
378.75	8.38265461221065\\
379	8.39666222748842\\
379.25	8.40750158952546\\
379.5	8.41160484039352\\
379.75	8.41594709502315\\
380	8.44552886122685\\
380.25	8.44741023181514\\
380.5	8.44566847579662\\
380.75	8.43696641329662\\
381	8.43262841422255\\
381.25	8.42169980658366\\
381.5	8.42141362973181\\
381.75	8.42003640287995\\
382	8.40751968250959\\
382.25	8.39963592880588\\
382.5	8.40712014500958\\
382.75	8.41681811676884\\
383	8.40685003702347\\
383.25	8.40103936410681\\
383.5	8.40404867290311\\
383.75	8.42220147336607\\
384	8.40216926057672\\
384.25	8.40158710243598\\
384.5	8.41183193270219\\
384.75	8.39575112043367\\
385	8.36736391418367\\
385.25	8.35809967461389\\
385.5	8.35721936303982\\
385.75	8.35198602368797\\
386	8.33160989174353\\
386.25	8.33111196489167\\
386.5	8.3389607533176\\
386.75	8.31827374776205\\
387	8.33973018803982\\
387.25	8.33743943479908\\
387.5	8.32838065401205\\
387.75	8.32815717438242\\
388	8.34031788364167\\
388.25	8.35395877507686\\
388.5	8.34972379614167\\
388.75	8.32950429753056\\
389	8.32801487143103\\
389.25	8.31481773975694\\
389.5	8.30518339768518\\
389.75	8.29696901226852\\
390	8.29144571527778\\
390.25	8.28393515509259\\
390.5	8.27607567731481\\
390.75	8.28018750324074\\
391	8.29704188564815\\
391.25	8.29273163472222\\
391.5	8.28327527361111\\
391.75	8.29802540601852\\
392	8.27853572407407\\
392.25	8.27908115\\
392.5	8.26653573055555\\
392.75	8.24717691875\\
393	8.22653180347222\\
393.25	8.20732030648148\\
393.5	8.20277251319444\\
393.75	8.20612589421296\\
394	8.20499557106481\\
394.25	8.21386875856481\\
394.5	8.21433236527778\\
394.75	8.22276455763889\\
395	8.22063006365741\\
395.25	8.21565739050926\\
395.5	8.21315983819444\\
395.75	8.20295285069444\\
396	8.20057065300926\\
396.25	8.21399653917824\\
396.5	8.20511788362269\\
396.75	8.19430627991898\\
397	8.18415181203703\\
397.25	8.17230565185185\\
397.5	8.17660044074074\\
397.75	8.18667028634259\\
398	8.19375636365741\\
398.25	8.18908584490741\\
398.5	8.17844772916667\\
398.75	8.16592281759259\\
399	8.16690273703704\\
399.25	8.15479623425926\\
399.5	8.1535067\\
399.75	8.16369406851852\\
400	8.17118393888889\\
400.25	8.17325857546296\\
400.5	8.19852133125\\
400.75	8.18877644467593\\
401	8.19336790717592\\
401.25	8.18925253165509\\
401.5	8.20808705341435\\
401.75	8.21263163443287\\
402	8.2106432162037\\
402.25	8.21598418657407\\
402.5	8.20108676041667\\
402.75	8.18517924328703\\
403	8.18597730532407\\
403.25	8.17768721828704\\
403.5	8.16751848958333\\
403.75	8.16097627893518\\
404	8.15205222060185\\
404.25	8.13612813773148\\
404.5	8.12940147800926\\
404.75	8.10715835291476\\
405	8.0897658462018\\
405.25	8.07742469157217\\
405.5	8.04413846356291\\
405.75	8.04419751587773\\
406	8.02414581171106\\
406.25	8.00576720291477\\
406.5	7.97507873763699\\
};
\addlegendentry{Moderate}

\addplot [color=mycolor8, dotted, thick]
  table[row sep=crcr]{%
0.25	0.0098368237394963\\
0.5	0.0242391038230572\\
0.75	0.0387073451357346\\
1	0.0958059911462735\\
1.25	0.274757007982386\\
1.5	0.577985354981091\\
1.75	0.910424461845699\\
2	1.26443042378506\\
2.25	1.6045177336431\\
2.5	1.90629808830516\\
2.75	2.18742159106583\\
3	2.56338605194546\\
3.25	2.94075217995471\\
3.5	3.3267647614362\\
3.75	3.72126112448777\\
4	4.10035066522852\\
4.25	4.49340429694148\\
4.5	4.88525014616023\\
4.75	5.28021693706554\\
5	5.67588071659842\\
5.25	6.08772373411144\\
5.5	6.49374487588661\\
5.75	6.91084268782915\\
6	7.28490271223958\\
6.25	7.57697759719329\\
6.5	7.75518785645255\\
6.75	7.86746596756366\\
7	7.92864192844329\\
7.25	7.96687594782624\\
7.5	7.99932823023365\\
7.75	8.02014157444662\\
8	8.05490620060402\\
8.25	8.07867291032624\\
8.5	8.0952640533818\\
8.75	8.09061356773365\\
9	8.11256292236328\\
9.25	8.11683361240958\\
9.5	8.12989138902995\\
9.75	8.13958687422598\\
10	8.15421428672598\\
10.25	8.13812894846643\\
10.5	8.13111512951389\\
10.75	8.09252299490741\\
11	8.06644487222222\\
11.25	8.03284901712963\\
11.5	8.00253432337963\\
11.75	7.97601479745371\\
12	7.96731826481482\\
12.25	7.94905029780092\\
12.5	7.94283037094907\\
12.75	7.93928371354167\\
13	7.91861287453704\\
13.25	7.92090765856481\\
13.5	7.91366492662037\\
13.75	7.9193025400463\\
14	7.90822601041667\\
14.25	7.90541784282407\\
14.5	7.89689039375\\
14.75	7.88548462685185\\
15	7.86369333703704\\
15.25	7.85192333055555\\
15.5	7.82216370833333\\
15.75	7.81292808287037\\
16	7.81366876296296\\
16.25	7.81467093148148\\
16.5	7.80944667361111\\
16.75	7.82225200324074\\
17	7.81395543287037\\
17.25	7.81301652256944\\
17.5	7.8123638556713\\
17.75	7.81243682928241\\
18	7.8131672474537\\
18.25	7.79874036180555\\
18.5	7.79894273587963\\
18.75	7.80414895532407\\
19	7.81372831365741\\
19.25	7.80612936967592\\
19.5	7.80264511273148\\
19.75	7.80477956157407\\
20	7.80739179953704\\
20.25	7.82342631296296\\
20.5	7.84264466458333\\
20.75	7.86278774907407\\
21	7.86542725648148\\
21.25	7.86230965185185\\
21.5	7.86916500763889\\
21.75	7.87124098587963\\
22	7.87623714375\\
22.25	7.88420989097222\\
22.5	7.89749460462963\\
22.75	7.92963892083333\\
23	7.94692255092593\\
23.25	7.97648270092593\\
23.5	7.99688784722222\\
23.75	8.00486490231481\\
24	8.02915453981481\\
24.25	8.05045665925926\\
24.5	8.07186444722222\\
24.75	8.09030993842592\\
25	8.11206219814815\\
25.25	8.14509202361111\\
25.5	8.17868568125\\
25.75	8.21091975972222\\
26	8.24548654537037\\
26.25	8.27443726898148\\
26.5	8.30267959305556\\
26.75	8.34523621574074\\
27	8.38715950833333\\
27.25	8.40880901458333\\
27.5	8.40088508680556\\
27.75	8.38753934305555\\
28	8.38501586342593\\
28.25	8.39059849467593\\
28.5	8.39646633773148\\
28.75	8.38881241226852\\
29	8.37198060810185\\
29.25	8.37475204004629\\
29.5	8.36646709189815\\
29.75	8.36540216921296\\
30	8.36589837199074\\
30.25	8.33749125671296\\
30.5	8.31859035393519\\
30.75	8.30908846666667\\
31	8.29846400324074\\
31.25	8.28961851898148\\
31.5	8.27577874212963\\
31.75	8.24858899166667\\
32	8.2274863912037\\
32.25	8.22779197638889\\
32.5	8.2392963625\\
32.75	8.25073746759259\\
33	8.26529888958333\\
33.25	8.27317261805555\\
33.5	8.28563296851852\\
33.75	8.32719266944444\\
34	8.37686741041667\\
34.25	8.41573161226852\\
34.5	8.45595461736111\\
34.75	8.50191034953704\\
35	8.53807252430555\\
35.25	8.57133219907407\\
35.5	8.62282896018518\\
35.75	8.65758264976852\\
36	8.68363296770833\\
36.25	8.71690079270833\\
36.5	8.7423056417824\\
36.75	8.75534402280092\\
37	8.76248715590278\\
37.25	8.76749030914352\\
37.5	8.78581374710648\\
37.75	8.7778141630787\\
38	8.77703445150463\\
38.25	8.769869909375\\
38.5	8.73703095543982\\
38.75	8.72060473645833\\
39	8.68857960891204\\
39.25	8.65248457326389\\
39.5	8.61433442696759\\
39.75	8.56365580821759\\
40	8.51702801539352\\
40.25	8.49930630775463\\
40.5	8.45189868506944\\
40.75	8.40164583206018\\
41	8.35614077569444\\
41.25	8.33845781597222\\
41.5	8.31283440578703\\
41.75	8.30688145671296\\
42	8.29843900694445\\
42.25	8.29614471828704\\
42.5	8.27502041128472\\
42.75	8.2836075265625\\
43	8.30451269994213\\
43.25	8.29702757123843\\
43.5	8.30930832609954\\
43.75	8.30450677193287\\
44	8.28717848396991\\
44.25	8.28503947100694\\
44.5	8.29800689623842\\
44.75	8.29988299380787\\
45	8.30510480353009\\
45.25	8.28091633177083\\
45.5	8.27391197204861\\
45.75	8.2988126333912\\
46	8.32973847783565\\
46.25	8.33299396765046\\
46.5	8.3369948302662\\
46.75	8.31917069045139\\
47	8.3012499958912\\
47.25	8.29704182320602\\
47.5	8.28567740844907\\
47.75	8.27084574571759\\
48	8.22988099367992\\
48.25	8.20709082423548\\
48.5	8.19467425976788\\
48.75	8.20050875699011\\
49	8.21487925502251\\
49.25	8.22172468835585\\
49.5	8.20638908916603\\
49.75	8.20873688534659\\
50	8.20230302064751\\
50.25	8.22640135999936\\
50.5	8.23843687574011\\
50.75	8.21689244425862\\
51	8.21715961370307\\
51.25	8.22015656161974\\
51.5	8.23449411983733\\
51.75	8.25603714460585\\
52	8.29440764981418\\
52.25	8.33015909541603\\
52.5	8.3525930095364\\
52.75	8.35279665421233\\
53	8.38029332540509\\
53.25	8.40986097216435\\
53.5	8.41145213755787\\
53.75	8.38594688940972\\
54	8.36692064184028\\
54.25	8.34067638628472\\
54.5	8.33591893107639\\
54.75	8.30748724594907\\
55	8.31313104554398\\
55.25	8.28823270480324\\
55.5	8.27193426278935\\
55.75	8.25619461695602\\
56	8.22021399982639\\
56.25	8.2026423099537\\
56.5	8.17802803582176\\
56.75	8.14268442795139\\
57	8.09073452517361\\
57.25	8.01547458234954\\
57.5	8.00861909357639\\
57.75	7.99893379728009\\
58	7.98695242256944\\
58.25	7.96796729513889\\
58.5	7.96834750763889\\
58.75	7.96492576782407\\
59	7.94873852847222\\
59.25	7.9583317712963\\
59.5	7.95649585381944\\
59.75	7.96659277945602\\
60	7.96039729733796\\
60.25	7.94828058761574\\
60.5	7.92803308611111\\
60.75	7.93689151944444\\
61	7.94973132222222\\
61.25	7.9341861152199\\
61.5	7.95585716799768\\
61.75	7.97512034936343\\
62	7.98788797019676\\
62.25	7.99108071232639\\
62.5	7.96732768107639\\
62.75	7.94915066811343\\
63	7.91996025075231\\
63.25	7.9020014318287\\
63.5	7.88946557262731\\
63.75	7.86790653373842\\
64	7.87554552233796\\
64.25	7.85847218877315\\
64.5	7.84586955208333\\
64.75	7.82756169427083\\
65	7.80906456018518\\
65.25	7.78911151221065\\
65.5	7.7939312265625\\
65.75	7.77221361481481\\
66	7.74498315665509\\
66.25	7.72316220121528\\
66.5	7.68076296145833\\
66.75	7.65659741805555\\
67	7.65416380978009\\
67.25	7.6701071708912\\
67.5	7.66241484114583\\
67.75	7.6575905078125\\
68	7.65732661452546\\
68.25	7.65185648958333\\
68.5	7.64085832517361\\
68.75	7.64210617146991\\
69	7.63050407592592\\
69.25	7.63721802361111\\
69.5	7.63775387777778\\
69.75	7.65666693211805\\
70	7.66939229490741\\
70.25	7.70339649623842\\
70.5	7.70224100607639\\
70.75	7.70604545231481\\
71	7.7129324146412\\
71.25	7.73896989195602\\
71.5	7.75040565677083\\
71.75	7.77639662922454\\
72	7.77772062129629\\
72.25	7.78422453796296\\
72.5	7.79711166944444\\
72.75	7.81406372453704\\
73	7.82534183009259\\
73.25	7.85175580277778\\
73.5	7.89393109444444\\
73.75	7.91084248888889\\
74	7.92526359259259\\
74.25	7.92594892731481\\
74.5	7.92831731921296\\
74.75	7.93652297453704\\
75	7.93369648587963\\
75.25	7.90857062372685\\
75.5	7.93025987824074\\
75.75	7.93327723541667\\
76	7.93581581365741\\
76.25	7.91484764490741\\
76.5	7.91348577268518\\
76.75	7.87644202546296\\
77	7.84631823472222\\
77.25	7.81359014351852\\
77.5	7.77084276805556\\
77.75	7.73261364444444\\
78	7.7061207462963\\
78.25	7.66406941064815\\
78.5	7.61291224861111\\
78.75	7.58848424074074\\
79	7.59098347939815\\
79.25	7.6007319087963\\
79.5	7.61220448032407\\
79.75	7.60868841273148\\
80	7.60533221435185\\
80.25	7.61456435972222\\
80.5	7.57678954814815\\
80.75	7.56450932962963\\
81	7.56886081018519\\
81.25	7.56623956180556\\
81.5	7.5511683375\\
81.75	7.55306883194444\\
82	7.55865398194445\\
82.25	7.54858545787037\\
82.5	7.58570514398148\\
82.75	7.60964778819444\\
83	7.6162535662037\\
83.25	7.63621928009259\\
83.5	7.65364869606481\\
83.75	7.64229769282407\\
84	7.61221654212963\\
84.25	7.57426192685185\\
84.5	7.54778838263889\\
84.75	7.51868981365741\\
85	7.51664454467593\\
85.25	7.50783480787037\\
85.5	7.50418338657407\\
85.75	7.49193718634259\\
86	7.47297188611111\\
86.25	7.4557775474537\\
86.5	7.4400149537037\\
86.75	7.4434207837963\\
87	7.4364109962963\\
87.25	7.45901726990741\\
87.5	7.4392981875\\
87.75	7.42009333425926\\
88	7.39127665509259\\
88.25	7.36614944490741\\
88.5	7.33257619884259\\
88.75	7.3277324337963\\
89	7.30900984236111\\
89.25	7.2970959375\\
89.5	7.28139181365741\\
89.75	7.27721971921296\\
90	7.24220591450195\\
90.25	7.21632730223343\\
90.5	7.19445629663447\\
90.75	7.17076018714373\\
91	7.14174706283818\\
91.25	7.12459562279188\\
91.5	7.10710622418077\\
91.75	7.06580370936596\\
92	7.03542857603262\\
92.25	7.00019422533818\\
92.5	6.97647371712059\\
92.75	6.95225173286133\\
93	6.93542185716688\\
93.25	6.90793053679651\\
93.5	6.89313549999096\\
93.75	6.87998092406503\\
94	6.87482345716688\\
94.25	6.86991022637984\\
94.5	6.85867820647244\\
94.75	6.82692858494466\\
95	6.81828440632234\\
95.25	6.81124793028067\\
95.5	6.80218414861111\\
95.75	6.80492579884259\\
96	6.80426171597222\\
96.25	6.79451370625\\
96.5	6.79312030115741\\
96.75	6.7929831974537\\
97	6.78626682615741\\
97.25	6.75868110023148\\
97.5	6.72861894178241\\
97.75	6.69670946354167\\
98	6.68944637905093\\
98.25	6.6775594119213\\
98.5	6.65902107835648\\
98.75	6.62697929131944\\
99	6.60881495324074\\
99.25	6.57918174791667\\
99.5	6.54601200949074\\
99.75	6.51049896238426\\
100	6.47031877766204\\
100.25	6.43520745\\
100.5	6.40105226041667\\
100.75	6.36244578449074\\
101	6.33418087326389\\
101.25	6.30769665289352\\
101.5	6.2645764931713\\
101.75	6.23866891331018\\
102	6.21152156701389\\
102.25	6.20015365011574\\
102.5	6.18476901539352\\
102.75	6.18891050034722\\
103	6.17082721261574\\
103.25	6.15666752233796\\
103.5	6.14676080798611\\
103.75	6.14576033136574\\
104	6.1160746625\\
104.25	6.10293956134259\\
104.5	6.09626988912037\\
104.75	6.09956550798611\\
105	6.10807380104167\\
105.25	6.11487673391204\\
105.5	6.11031185833333\\
105.75	6.10957648125\\
106	6.08333370405093\\
106.25	6.08909194363426\\
106.5	6.11567029131944\\
106.75	6.11105699756944\\
107	6.12992624421296\\
107.25	6.12050046041667\\
107.5	6.11711287638889\\
107.75	6.09926848032407\\
108	6.07489058391204\\
108.25	6.05475351909722\\
108.5	6.03672740983796\\
108.75	6.02113130381944\\
109	6.01230910885417\\
109.25	6.00415995023148\\
109.5	5.99972192303241\\
109.75	5.99533994079861\\
110	5.99958184045139\\
110.25	6.00083182100694\\
110.5	5.98563350133102\\
110.75	5.98233994872685\\
111	6.00761880636574\\
111.25	5.99684443738426\\
111.5	5.97296481186343\\
111.75	5.95727340306713\\
112	5.94051646140046\\
112.25	5.92909251186343\\
112.5	5.92978266811343\\
112.75	5.93694978640046\\
113	5.9538718541088\\
113.25	5.97874202447917\\
113.5	5.96863947332176\\
113.75	5.96261684600694\\
114	5.9709299025463\\
114.25	5.9657741646412\\
114.5	5.9411864583912\\
114.75	5.94190468275463\\
115	5.9252706255787\\
115.25	5.89568619583333\\
115.5	5.89420610914352\\
115.75	5.88803741880787\\
116	5.88465608292824\\
116.25	5.89069695561342\\
116.5	5.88177973483796\\
116.75	5.87084773761574\\
117	5.85041654814815\\
117.25	5.86303669814815\\
117.5	5.85391708275463\\
117.75	5.85123420844907\\
118	5.83728581215278\\
118.25	5.80836190613426\\
118.5	5.79687484340278\\
118.75	5.79066674756944\\
119	5.78761511770833\\
119.25	5.79350351284722\\
119.5	5.80427781990741\\
119.75	5.79466068310185\\
120	5.77564920219907\\
120.25	5.79596761018518\\
120.5	5.82953338796296\\
120.75	5.85963304664352\\
121	5.88098847071759\\
121.25	5.87997353043981\\
121.5	5.88632797673611\\
121.75	5.90993017731481\\
122	5.93680908738426\\
122.25	5.92836224652778\\
122.5	5.92701395775463\\
122.75	5.93514899363426\\
123	5.945023896875\\
123.25	5.9529526056713\\
123.5	5.98122149409722\\
123.75	6.00494002766204\\
124	6.01007835474537\\
124.25	6.00384058414352\\
124.5	6.00274447071759\\
124.75	6.00211024618056\\
125	6.01802277488426\\
125.25	6.01036124201389\\
125.5	5.97534457511574\\
125.75	5.92697455520833\\
126	5.89843857256944\\
126.25	5.88889094710648\\
126.5	5.8626903869213\\
126.75	5.84862267662037\\
127	5.83373490752315\\
127.25	5.82812270474537\\
127.5	5.83680056377315\\
127.75	5.81781895983796\\
128	5.80525617349537\\
128.25	5.82599309456018\\
128.5	5.81911046423611\\
128.75	5.8131089130787\\
129	5.80596081655092\\
129.25	5.8273437806713\\
129.5	5.84507707013889\\
129.75	5.84967990046296\\
130	5.84529051712963\\
130.25	5.82681098796296\\
130.5	5.81530493240741\\
130.75	5.82480760902778\\
131	5.80589200844907\\
131.25	5.80021979774306\\
131.5	5.81213525758102\\
131.75	5.79080895318287\\
132	5.7755120687934\\
132.25	5.7731543219184\\
132.5	5.7941137406684\\
132.75	5.82117195548322\\
133	5.84128774934896\\
133.25	5.82936878569155\\
133.5	5.84471575903682\\
133.75	5.83128951829608\\
134	5.86090842269423\\
134.25	5.85026808449979\\
134.5	5.83518631146738\\
134.75	5.8439219623933\\
135	5.84743432327293\\
135.25	5.86279868995045\\
135.5	5.8906238271611\\
135.75	5.90796976033167\\
136	5.91197452155853\\
136.25	5.91712274991501\\
136.5	5.93346788209093\\
136.75	5.96932104227612\\
137	5.99994795629521\\
137.25	6.01145551537634\\
137.5	5.99163501294578\\
137.75	5.97309620438097\\
138	5.9696838533393\\
138.25	5.98658234593189\\
138.5	5.97965483392922\\
138.75	5.98945190897262\\
139	5.9630403717041\\
139.25	5.96093156493327\\
139.5	5.96878539791938\\
139.75	5.97803082870642\\
140	5.97198688333605\\
140.25	5.98644536249186\\
140.5	5.99367748477196\\
140.75	5.99802273238842\\
141	6.00476317312916\\
141.25	6.02751619205277\\
141.5	6.02358167665925\\
141.75	6.01394698800184\\
142	6.00785123753888\\
142.25	6.02661333216146\\
142.5	6.03922260403646\\
142.75	6.05952489246238\\
143	6.06195917996238\\
143.25	6.0625922572772\\
143.5	6.06261244709202\\
143.75	6.07057741950232\\
144	6.08557791834491\\
144.25	6.08199443576389\\
144.5	6.09269882939815\\
144.75	6.09094083217593\\
145	6.09990910092593\\
145.25	6.10085649537037\\
145.5	6.12935998333333\\
145.75	6.1449262875\\
146	6.18545416759259\\
146.25	6.21726263263889\\
146.5	6.26821643611111\\
146.75	6.30152610763889\\
147	6.31987157847222\\
147.25	6.32512308587963\\
147.5	6.32737758564815\\
147.75	6.32739429699074\\
148	6.3534786900463\\
148.25	6.36740656597222\\
148.5	6.37631024791667\\
148.75	6.39567967939815\\
149	6.40701223958333\\
149.25	6.44670659050926\\
149.5	6.44931299375\\
149.75	6.45299301134259\\
150	6.48964675856481\\
150.25	6.51058625486111\\
150.5	6.48944016689815\\
150.75	6.47566491990741\\
151	6.44317249050926\\
151.25	6.39183281643519\\
151.5	6.34863448101852\\
151.75	6.32267251539352\\
152	6.29609227025463\\
152.25	6.26280271944444\\
152.5	6.24900827638889\\
152.75	6.20893001435185\\
153	6.17226437638889\\
153.25	6.15704591574074\\
153.5	6.13985338310185\\
153.75	6.10843215092592\\
154	6.08581901157407\\
154.25	6.04713996104465\\
154.5	6.05039955456317\\
154.75	6.0578328310678\\
155	6.00418403153076\\
155.25	5.95673842666965\\
155.5	5.93269512065113\\
155.75	5.89524775699373\\
156	5.85475799912336\\
156.25	5.84362456000298\\
156.5	5.81484644245922\\
156.75	5.79994596022543\\
157	5.7844322967995\\
157.25	5.7805364911282\\
157.5	5.79098153279487\\
157.75	5.7993791774708\\
158	5.80057203603561\\
158.25	5.75795906922065\\
158.5	5.74820613253084\\
158.75	5.74284630151232\\
159	5.71948990266973\\
159.25	5.70367093896304\\
159.5	5.66362300424081\\
159.75	5.62711964475007\\
160	5.62114908815285\\
160.25	5.60916603074544\\
160.5	5.60047454324544\\
160.75	5.61558466778248\\
161	5.64195436708804\\
161.25	5.63499210389359\\
161.5	5.64358633602069\\
161.75	5.64844260193504\\
162	5.65168917716652\\
162.25	5.66401835517578\\
162.5	5.65241289337022\\
162.75	5.63211590540726\\
163	5.63334551837023\\
163.25	5.64825269722222\\
163.5	5.64400211724537\\
163.75	5.64199060891204\\
164	5.64613112951389\\
164.25	5.63842817581018\\
164.5	5.64895878668981\\
164.75	5.6556009775463\\
165	5.66370365960648\\
165.25	5.68843820150463\\
165.5	5.69171262395833\\
165.75	5.70695450798611\\
166	5.71274692650463\\
166.25	5.73275664270833\\
166.5	5.74840351122685\\
166.75	5.75305869915952\\
167	5.78398192184471\\
167.25	5.78538031628915\\
167.5	5.78345387786323\\
167.75	5.81448432022434\\
168	5.82940885888174\\
168.25	5.83384559730767\\
168.5	5.85321262670582\\
168.75	5.87839335077989\\
169	5.91095965240026\\
169.25	5.93231136246971\\
169.5	5.95508153399748\\
169.75	5.97395364696045\\
170	5.99280308284008\\
170.25	5.99464142890489\\
170.5	6.02017280367341\\
170.75	6.03358937959934\\
171	6.04295238029378\\
171.25	6.04438322415952\\
171.5	6.04541126628915\\
171.75	6.05121945821759\\
172	6.06583161221065\\
172.25	6.06585020295139\\
172.5	6.07093341672454\\
172.75	6.10150478130787\\
173	6.10210197025463\\
173.25	6.11903829571759\\
173.5	6.14025002256944\\
173.75	6.14469041251989\\
174	6.14035524052915\\
174.25	6.145120479881\\
174.5	6.14716845302915\\
174.75	6.15010746830693\\
175	6.14276262779767\\
175.25	6.13727675673286\\
175.5	6.13471933960323\\
175.75	6.12376228196434\\
176	6.12199545210323\\
176.25	6.11629668532082\\
176.5	6.10835783335323\\
176.75	6.09342688844582\\
177	6.05308737658239\\
177.25	6.03918599880461\\
177.5	6.02950936790184\\
177.75	5.99698911246202\\
178	5.98840141032082\\
178.25	5.9788575783185\\
178.5	5.96283033294813\\
178.75	5.96130773356482\\
179	5.95645470422454\\
179.25	5.96780585387731\\
179.5	5.95933776267361\\
179.75	5.94081814971065\\
180	5.96722408165509\\
180.25	5.98941536290509\\
180.5	5.99458850850694\\
180.75	5.98634198836806\\
181	5.9822528802662\\
181.25	5.97154297980324\\
181.5	5.97615379322917\\
181.75	5.9740028666088\\
182	5.98844406012732\\
182.25	5.99580333605324\\
182.5	5.97667120040509\\
182.75	5.97171236950232\\
183	5.94087910167824\\
183.25	5.92057046840278\\
183.5	5.88610308310185\\
183.75	5.86096865920139\\
184	5.8450247431713\\
184.25	5.83196225555556\\
184.5	5.80741359467593\\
184.75	5.79300743518518\\
185	5.76862846412037\\
185.25	5.72472480601852\\
185.5	5.68564854340278\\
185.75	5.6661511693287\\
186	5.651293678125\\
186.25	5.63841186423611\\
186.5	5.64227208969907\\
186.75	5.66010209895833\\
187	5.64469910601852\\
187.25	5.63469841238426\\
187.5	5.6459377130787\\
187.75	5.6430166244213\\
188	5.66439035787037\\
188.25	5.67840870277778\\
188.5	5.7002252255787\\
188.75	5.68483761684028\\
189	5.68901150792824\\
189.25	5.69032347158565\\
189.5	5.70200361649306\\
189.75	5.71746971603009\\
190	5.72499172436343\\
190.25	5.74271364241898\\
190.5	5.76399446869213\\
190.75	5.7787982796875\\
191	5.78261775190972\\
191.25	5.79134373778935\\
191.5	5.78749444728009\\
191.75	5.77946457934028\\
192	5.78797048625579\\
192.25	5.79962724140625\\
192.5	5.82442406987847\\
192.75	5.83090869059607\\
193	5.84562686177662\\
193.25	5.84085957103588\\
193.5	5.83042361559607\\
193.75	5.8288719395544\\
194	5.84325969644097\\
194.25	5.83790737063079\\
194.5	5.85379963000579\\
194.75	5.85763359487847\\
195	5.85157312242477\\
195.25	5.85493836895255\\
195.5	5.88108678006366\\
195.75	5.89887074406829\\
196	5.91160330286459\\
196.25	5.92317822670718\\
196.5	5.93051196223958\\
196.75	5.9440057327257\\
197	5.93385870486111\\
197.25	5.92782703570602\\
197.5	5.90807836556713\\
197.75	5.92486814461806\\
198	5.91401699369213\\
198.25	5.9192215166088\\
198.5	5.92993859103009\\
198.75	5.96295584884259\\
199	5.96208818883102\\
199.25	5.98463404172454\\
199.5	5.97868132008102\\
199.75	5.99387047175926\\
200	5.99876602453704\\
200.25	6.01355695\\
200.5	6.01431897962963\\
200.75	6.01020766365741\\
201	6.02862668217593\\
201.25	6.04310922621528\\
201.5	6.03469210491898\\
201.75	6.03174295306713\\
202	6.03856484797454\\
202.25	6.03321154936343\\
202.5	6.01918433524306\\
202.75	6.00418477181713\\
203	5.99781539774306\\
203.25	6.01566433130787\\
203.5	6.04819410538194\\
203.75	6.03499785364583\\
204	6.02708279299768\\
204.25	6.00148146452546\\
204.5	6.01409530758102\\
204.75	6.00228362413194\\
205	5.98717996302083\\
205.25	5.96342091741898\\
205.5	5.92774669646991\\
205.75	5.94933794971065\\
206	5.93597498443287\\
206.25	5.93310060428241\\
206.5	5.93717262146991\\
206.75	5.94769707540509\\
207	5.97133651533565\\
207.25	6.01383549220016\\
207.5	6.06459082831127\\
207.75	6.0830243896394\\
208	6.10724741371347\\
208.25	6.10474677065791\\
208.5	6.10330404288014\\
208.75	6.11343982112088\\
209	6.11684626649125\\
209.25	6.12573912129449\\
209.5	6.10458952482458\\
209.75	6.0930604474519\\
210	6.10889858205838\\
210.25	6.13048807627134\\
210.5	6.14514495647967\\
210.75	6.11437045601671\\
211	6.09972834999819\\
211.25	6.09894440277597\\
211.5	6.09656488929217\\
211.75	6.09700333477829\\
212	6.08424393744032\\
212.25	6.10161517654803\\
212.5	6.10403433117766\\
212.75	6.09825256545139\\
213	6.09551393628472\\
213.25	6.09711372146991\\
213.5	6.1089999703125\\
213.75	6.14834591165726\\
214	6.17154121860171\\
214.25	6.18734801871745\\
214.5	6.22076289128327\\
214.75	6.23113649828559\\
215	6.25198308282244\\
215.25	6.26175512518356\\
215.5	6.27857990249837\\
215.75	6.29405608044976\\
216	6.31161844757939\\
216.25	6.31893303218587\\
216.5	6.33710467940809\\
216.75	6.3195755998942\\
217	6.30401993392198\\
217.25	6.25988921482476\\
217.5	6.23222115579698\\
217.75	6.20915988866735\\
218	6.19332778125994\\
218.25	6.18920458727846\\
218.5	6.16129038253309\\
218.75	6.10455289396611\\
219	6.06373845368833\\
219.25	6.03335782672074\\
219.5	6.01402003303223\\
219.75	6.00359132053222\\
220	5.957333725\\
220.25	5.92559977679398\\
220.5	5.88281108605324\\
220.75	5.85097387060185\\
221	5.82933504178241\\
221.25	5.79806793865741\\
221.5	5.77349990949074\\
221.75	5.75359781319444\\
222	5.75842220555556\\
222.25	5.74598160081019\\
222.5	5.7263270337963\\
222.75	5.73528198935185\\
223	5.75032260474537\\
223.25	5.73743597696759\\
223.5	5.7472918837963\\
223.75	5.76072500653935\\
224	5.76302317806713\\
224.25	5.7717675181713\\
224.5	5.78635268738426\\
224.75	5.79383905497685\\
225	5.82504209386574\\
225.25	5.82534248373843\\
225.5	5.87170700248843\\
225.75	5.89276398350694\\
226	5.90754383778935\\
226.25	5.91400611510417\\
226.5	5.90734253859954\\
226.75	5.93161937540509\\
227	5.94164540943287\\
227.25	5.96373187633102\\
227.5	5.98592266024306\\
227.75	5.99439761070602\\
228	5.97356240908565\\
228.25	5.99595463755787\\
228.5	6.00844981857639\\
228.75	6.00167005277778\\
229	6.02403416481481\\
229.25	6.05153577222222\\
229.5	6.04370794155093\\
229.75	6.06597325264124\\
230	6.09664893423846\\
230.25	6.11437736001971\\
230.5	6.11831451997342\\
230.75	6.14405638062157\\
231	6.1247217577049\\
231.25	6.12950339589934\\
231.5	6.14393184601508\\
231.75	6.12550604451046\\
232	6.11312668386231\\
232.25	6.09759357830675\\
232.5	6.10429260238083\\
232.75	6.09743971534379\\
233	6.08161162205675\\
233.25	6.03736870955675\\
233.5	5.99578822576045\\
233.75	5.98905809613082\\
234	5.97329826198731\\
234.25	5.92027856545953\\
234.5	5.90113806415383\\
234.75	5.88175845838759\\
235	5.83475368220306\\
235.25	5.8093335986093\\
235.5	5.77523628321578\\
235.75	5.73092950358616\\
236	5.72335281429217\\
236.25	5.71472473119032\\
236.5	5.68251817702366\\
236.75	5.67953775746347\\
237	5.65896008717267\\
237.25	5.63818942698749\\
237.5	5.61521043115415\\
237.75	5.58630375198748\\
238	5.6008405652398\\
238.25	5.61344116396665\\
238.5	5.59988019220739\\
238.75	5.59474060412869\\
239	5.58722119035554\\
239.25	5.59921451246202\\
239.5	5.58365725323531\\
239.75	5.57037188957791\\
240	5.54912546425781\\
240.25	5.5385928572555\\
240.5	5.51845228040364\\
240.75	5.5049409626718\\
241	5.53772832974356\\
241.25	5.5499321954843\\
241.5	5.59026159823224\\
241.75	5.58926038526927\\
242	5.60931597650915\\
242.25	5.61134844803693\\
242.5	5.62549342795591\\
242.75	5.66958522610406\\
243	5.69402906875452\\
243.25	5.72385549988878\\
243.5	5.75014520405544\\
243.75	5.78732591389341\\
244	5.80604241759711\\
244.25	5.83883645501483\\
244.5	5.84958009870696\\
244.75	5.85674764581344\\
245	5.88490874881501\\
245.25	5.91521411386131\\
245.5	5.95600401027334\\
245.75	5.99215029420889\\
246	5.98127099860704\\
246.25	5.97074810445195\\
246.5	5.96304195338225\\
246.75	5.96795627815077\\
247	5.96683724863688\\
247.25	5.97656361669244\\
247.5	5.97437292902606\\
247.75	5.93954416872513\\
248	5.91674060807698\\
248.25	5.88945196502143\\
248.5	5.8868996816881\\
248.75	5.86554115147976\\
249	5.8500018547205\\
249.25	5.85505598830973\\
249.5	5.87329624994168\\
249.75	5.88069163796251\\
250	5.88668880220631\\
250.25	5.87567492784288\\
250.5	5.86275269983362\\
250.75	5.84174980237992\\
251	5.82264788704427\\
251.25	5.82768341545862\\
251.5	5.80216959448785\\
251.75	5.79444921300637\\
252	5.78663576856192\\
252.25	5.77870210953414\\
252.5	5.75879979737413\\
252.75	5.79789931392506\\
253	5.80290166161024\\
253.25	5.80082138545284\\
253.5	5.78057018151765\\
253.75	5.77523648360099\\
254	5.76342547225839\\
254.25	5.72943303608941\\
254.5	5.70574947914497\\
254.75	5.68890187515191\\
255	5.64786608938802\\
255.25	5.65511591132089\\
255.5	5.66726193655237\\
255.75	5.6591583562283\\
256	5.67747464112413\\
256.25	5.68803536519821\\
256.5	5.69255155023148\\
256.75	5.70101879675926\\
257	5.69977705810185\\
257.25	5.72266846851852\\
257.5	5.73222442685185\\
257.75	5.7015739287037\\
258	5.69256671388889\\
258.25	5.68919631782407\\
258.5	5.69161643796296\\
258.75	5.68660676967592\\
259	5.70520988680556\\
259.25	5.73092588483796\\
259.5	5.73744481597222\\
259.75	5.76347082256944\\
260	5.79291789710648\\
260.25	5.80627563865741\\
260.5	5.79574830462963\\
260.75	5.82067155219907\\
261	5.83603795208333\\
261.25	5.85143216875\\
261.5	5.88172356539352\\
261.75	5.89482821423611\\
262	5.91558744027778\\
262.25	5.91554028032407\\
262.5	5.93780928761574\\
262.75	5.95864748043982\\
263	5.9775639244213\\
263.25	6.01315946979167\\
263.5	6.04423910405093\\
263.75	6.07985897444661\\
264	6.09451212126374\\
264.25	6.07123133399523\\
264.5	6.09022983573134\\
264.75	6.08261677577763\\
265	6.08720622392578\\
265.25	6.06158233625217\\
265.5	6.03887338509476\\
265.75	6.03061642861328\\
266	5.99045642953921\\
266.25	5.95858222259476\\
266.5	5.92707021212023\\
266.75	5.90767465725911\\
267	5.88722448266421\\
267.25	5.85793533746745\\
267.5	5.82687108023365\\
267.75	5.80595119389106\\
268	5.78775691362486\\
268.25	5.77511057357856\\
268.5	5.75389714742115\\
268.75	5.73600589074074\\
269	5.70272432523148\\
269.25	5.70580727951389\\
269.5	5.67522151238426\\
269.75	5.65237884728009\\
270	5.64747259311343\\
270.25	5.66669456990741\\
270.5	5.68981230069444\\
270.75	5.69288278969907\\
271	5.7102342525463\\
271.25	5.73641360138889\\
271.5	5.75812642540509\\
271.75	5.7857471677662\\
272	5.79493098043981\\
272.25	5.81426989461806\\
272.5	5.82898735613426\\
272.75	5.85599712951389\\
273	5.86847289265046\\
273.25	5.86546761475694\\
273.5	5.8794165365162\\
273.75	5.88748719560185\\
274	5.90292904021991\\
274.25	5.92368070341435\\
274.5	5.92907255266204\\
274.75	5.9629347140625\\
275	5.96862650873843\\
275.25	5.96558006545139\\
275.5	5.96260884311342\\
275.75	5.95223200815972\\
276	5.97321322494213\\
276.25	5.96368986174769\\
276.5	5.96625542239583\\
276.75	5.95736379554398\\
277	5.96282431498843\\
277.25	5.96260586828704\\
277.5	5.96165166273148\\
277.75	5.95222423402778\\
278	5.96349732314815\\
278.25	5.97460495972222\\
278.5	5.97927977395833\\
278.75	5.97544450844907\\
279	5.98883283252315\\
279.25	5.96956194548611\\
279.5	6.01723215688657\\
279.75	6.03206115271991\\
280	6.06738447980324\\
280.25	6.10593256811343\\
280.5	6.16923646475694\\
280.75	6.22995984542824\\
281	6.25518967177237\\
281.25	6.28378542362422\\
281.5	6.3314289322451\\
281.75	6.35540967437473\\
282	6.38362016638862\\
282.25	6.42044292929371\\
282.5	6.46390016771964\\
282.75	6.4978114394694\\
283	6.51681919849718\\
283.25	6.53681825208514\\
283.5	6.56551350567311\\
283.75	6.59977207928422\\
284	6.61170630220088\\
284.25	6.64182710937681\\
284.5	6.62681565567311\\
284.75	6.60910259108977\\
285	6.58256638606093\\
285.25	6.53824590562111\\
285.5	6.4775679246026\\
285.75	6.43606231418593\\
286	6.41173436249638\\
286.25	6.39297999328342\\
286.5	6.33468408512551\\
286.75	6.30320885225514\\
287	6.25020519944843\\
287.25	6.22484534991139\\
287.5	6.16357311241139\\
287.75	6.1120839330589\\
288	6.06513752287372\\
288.25	6.01707558884594\\
288.5	5.94928710562835\\
288.75	5.89804476697094\\
289	5.85104190751004\\
289.25	5.82119406078379\\
289.5	5.77988751981156\\
289.75	5.75753001900138\\
290	5.74568385632189\\
290.25	5.746887323683\\
290.5	5.73281822229411\\
290.75	5.71473763583578\\
291	5.6954628148849\\
291.25	5.66985018340341\\
291.5	5.67979001997749\\
291.75	5.69172038317193\\
292	5.72663327637216\\
292.25	5.71757152544624\\
292.5	5.74272484535364\\
292.75	5.74218566962303\\
293	5.73023895897488\\
293.25	5.73421182656747\\
293.5	5.75263339317627\\
293.75	5.76022008183368\\
294	5.77838203342421\\
294.25	5.7796762021412\\
294.5	5.79706685827546\\
294.75	5.79067790792824\\
295	5.77669244322917\\
295.25	5.78264138460648\\
295.5	5.76879930034722\\
295.75	5.76622644872685\\
296	5.74301530543981\\
296.25	5.72829362210648\\
296.5	5.69408396608796\\
296.75	5.67038032581018\\
297	5.64496652118055\\
297.25	5.641667328125\\
297.5	5.61992427581018\\
297.75	5.6229196306713\\
298	5.6336670505787\\
298.25	5.61992150173611\\
298.5	5.61961462251157\\
298.75	5.60514525931713\\
299	5.58661727459491\\
299.25	5.56533802829861\\
299.5	5.53999092766204\\
299.75	5.52332773946759\\
300	5.516465571875\\
300.25	5.46816974508102\\
300.5	5.46644641892361\\
300.75	5.45127379878472\\
301	5.47366839508102\\
301.25	5.47267164696904\\
301.5	5.45518049766349\\
301.75	5.4584608228371\\
302	5.44496297445747\\
302.25	5.42776845316117\\
302.5	5.43401974066117\\
302.75	5.42331667142379\\
303	5.4132957001275\\
303.25	5.40029370614601\\
303.5	5.37991853328722\\
303.75	5.3747477470025\\
304	5.37700205862721\\
304.25	5.36661256163647\\
304.5	5.36870647998137\\
304.75	5.36925546169434\\
305	5.35380798669434\\
305.25	5.3793001168335\\
305.5	5.40965993540084\\
305.75	5.4173532472064\\
306	5.42412363111844\\
306.25	5.46629820862856\\
306.5	5.52340995793412\\
306.75	5.55154595706606\\
307	5.60967287396421\\
307.25	5.63179426354754\\
307.5	5.62916731250588\\
307.75	5.63523665361826\\
308	5.65076761472937\\
308.25	5.66543777803955\\
308.5	5.67686310714835\\
308.75	5.7039660480627\\
309	5.75654097578984\\
309.25	5.7819001725491\\
309.5	5.8172809688454\\
309.75	5.86446067611446\\
310	5.91526323792001\\
310.25	5.95016863689869\\
310.5	5.95448805027578\\
310.75	5.98274314749801\\
311	5.9785223844193\\
311.25	5.96051995895634\\
311.5	5.96896373904893\\
311.75	5.97807992006745\\
312	5.98670398603967\\
312.25	6.0031166031693\\
312.5	6.03380375282208\\
312.75	6.06649146636375\\
313	6.10158356034523\\
313.25	6.14191249437301\\
313.5	6.17171413407208\\
313.75	6.16962960999801\\
314	6.15233215583134\\
314.25	6.1794394031693\\
314.5	6.18409739761375\\
314.75	6.15658121812247\\
315	6.13760739636321\\
315.25	6.13043750844907\\
315.5	6.12008085868055\\
315.75	6.1247026621564\\
316	6.13337883823333\\
316.25	6.13920554517777\\
316.5	6.12553018244629\\
316.75	6.1105398748074\\
317	6.09422128337221\\
317.25	6.09576858661296\\
317.5	6.0940275748074\\
317.75	6.10059651878888\\
318	6.07544939841851\\
318.25	6.05227272955277\\
318.5	6.05035237457592\\
318.75	6.05685831253888\\
319	6.03774451786296\\
319.25	6.0085975753861\\
319.5	5.98067919656666\\
319.75	5.98496026946163\\
320	5.98394670464681\\
320.25	5.96447081645237\\
320.5	5.95837660071163\\
320.75	5.94106338427282\\
321	5.95667167382089\\
321.25	5.95558136965423\\
321.5	5.95448238030237\\
321.75	5.95350846842448\\
322	5.92223910273438\\
322.25	5.90911508051216\\
322.5	5.89347717287327\\
322.75	5.88616142588253\\
323	5.90609591893808\\
323.25	5.92362425157697\\
323.5	5.92887852611401\\
323.75	5.91385389509549\\
324	5.91230796199364\\
324.25	5.92166055319734\\
324.5	5.93657652081887\\
324.75	5.93545494931279\\
325	5.94662433403501\\
325.25	5.96706886343316\\
325.5	5.98003320371094\\
325.75	5.98930209121094\\
326	5.9645585822989\\
326.25	5.98583659896557\\
326.5	5.97212426678964\\
326.75	5.96943982056568\\
327	5.9840096172743\\
327.25	5.98547583417245\\
327.5	5.99851904991319\\
327.75	5.9728249786169\\
328	5.94366944551505\\
328.25	5.9162501723669\\
328.5	5.89541390708912\\
328.75	5.9181617135706\\
329	5.93586440338542\\
329.25	5.95637651125579\\
329.5	5.95823815115741\\
329.75	5.96147223935185\\
330	5.94613121458333\\
330.25	5.93758560902778\\
330.5	5.93232559583333\\
330.75	5.92158771222693\\
331	5.91956220230487\\
331.25	5.90170035425076\\
331.5	5.90913657855632\\
331.75	5.9182422287878\\
332	5.90865573388039\\
332.25	5.9135456137415\\
332.5	5.91146344978932\\
332.75	5.92081398335413\\
333	5.93304517154858\\
333.25	5.94718186905563\\
333.5	5.95346911326859\\
333.75	5.91886271627785\\
334	5.88962258514359\\
334.25	5.8545648609149\\
334.5	5.847365125321\\
334.75	5.85525963018211\\
335	5.84574408539044\\
335.25	5.82201010460341\\
335.5	5.83220783029785\\
335.75	5.84255836367278\\
336	5.84546109049298\\
336.25	5.83452746979709\\
336.5	5.84462809271376\\
336.75	5.85288462442672\\
337	5.88063475544524\\
337.25	5.87791103067672\\
337.5	5.87698890249927\\
337.75	5.87000416453631\\
338	5.86629123930483\\
338.25	5.85962352513111\\
338.5	5.86866828114963\\
338.75	5.87509359596444\\
339	5.90554203705241\\
339.25	5.92011088790147\\
339.5	5.9231568193287\\
339.75	5.922986078125\\
340	5.9302902337538\\
340.25	5.95266891523528\\
340.5	5.9440148295383\\
340.75	5.94924402687626\\
341	5.94970450916793\\
341.25	5.97483310164478\\
341.5	5.99261550442256\\
341.75	5.98620783148419\\
342	5.96940361111382\\
342.25	5.96412486444318\\
342.5	5.94961363898021\\
342.75	5.95367648944318\\
343	5.94541592138762\\
343.25	5.93517316467466\\
343.5	5.92141309939688\\
343.75	5.92980858365614\\
344	5.90956053689688\\
344.25	5.90446381235984\\
344.5	5.89778889847096\\
344.75	5.88958134152651\\
345	5.90276777281901\\
345.25	5.90580570707827\\
345.5	5.90612259647895\\
345.75	5.90808078664099\\
346	5.92872950226599\\
346.25	5.92767641117803\\
346.5	5.88538713340025\\
346.75	5.85543013573676\\
347	5.82938029106084\\
347.25	5.80912140416667\\
347.5	5.78273028842593\\
347.75	5.75703444976852\\
348	5.72406831410455\\
348.25	5.69807239952121\\
348.5	5.66463864766936\\
348.75	5.63896511919714\\
349	5.61554957637307\\
349.25	5.5913110659564\\
349.5	5.57289338030825\\
349.75	5.53921101063233\\
350	5.49938506780825\\
350.25	5.43740977816162\\
350.5	5.39340623583804\\
350.75	5.35070345840748\\
351	5.28385587148618\\
351.25	5.22689217796767\\
351.5	5.21061458815285\\
351.75	5.20430880563423\\
352	5.18458461719383\\
352.25	5.16180767784198\\
352.5	5.1616307000642\\
352.75	5.15072701302717\\
353	5.14987284012632\\
353.25	5.14368359429299\\
353.5	5.14860952484854\\
353.75	5.12916557891394\\
354	5.12987543232829\\
354.25	5.13261009268166\\
354.5	5.14508641444092\\
354.75	5.16896924256592\\
355	5.17385659719555\\
355.25	5.19960371045329\\
355.5	5.22088566388799\\
355.75	5.23456226608706\\
356	5.2663958749991\\
356.25	5.26750309166576\\
356.5	5.25980201342502\\
356.75	5.2377391102955\\
357	5.23741533831923\\
357.25	5.24999131945348\\
357.5	5.25617192269423\\
357.75	5.25886764260163\\
358	5.252199312972\\
358.25	5.25427770324978\\
358.5	5.23715444352756\\
358.75	5.2329613940918\\
359	5.22208158465893\\
359.25	5.19345410706019\\
359.5	5.15283951006944\\
359.75	5.11445442164352\\
360	5.08216937299353\\
360.25	5.05314262370244\\
360.5	5.01453690935058\\
360.75	4.96966072480197\\
361	4.91684228215151\\
361.25	4.91299517451262\\
361.5	4.90538961756818\\
361.75	4.87888263770707\\
362	4.86397067634368\\
362.25	4.83074246134802\\
362.5	4.78688376095604\\
362.75	4.77407445424307\\
363	4.76062025378011\\
363.25	4.73641346558567\\
363.5	4.7373000526227\\
363.75	4.74367947484493\\
364	4.74546801604863\\
364.25	4.73605954753011\\
364.5	4.74486765493752\\
364.75	4.73585600250696\\
365	4.73693301620325\\
365.25	4.74650272330684\\
365.5	4.75852248951054\\
365.75	4.76065784142027\\
366	4.78972191485777\\
366.25	4.78160407144776\\
366.5	4.78388130952646\\
366.75	4.82078308684127\\
367	4.82226522297318\\
367.25	4.83726306979754\\
367.5	4.85291943639323\\
367.75	4.851437555693\\
368	4.858616030693\\
368.25	4.87340116796151\\
368.5	4.86568221518374\\
368.75	4.849152849443\\
369	4.84879207778365\\
369.25	4.85724481725125\\
369.5	4.84131899214997\\
369.75	4.83691393798331\\
370	4.83170026344627\\
370.25	4.82758115191515\\
370.5	4.81501138458388\\
370.75	4.80868200194499\\
371	4.78137010842647\\
371.25	4.75952971503093\\
371.5	4.74932636283185\\
371.75	4.73355469223\\
372	4.72620421375778\\
372.25	4.70697145195222\\
372.5	4.70375812648926\\
372.75	4.684815987434\\
373	4.67623760248029\\
373.25	4.65838823998029\\
373.5	4.64554060386918\\
373.75	4.64726595849881\\
374	4.64085351326\\
374.25	4.6498603126813\\
374.5	4.65887978640815\\
374.75	4.66742299989918\\
375	4.67447147906585\\
375.25	4.67222840847892\\
375.5	4.66741175179036\\
375.75	4.66910343766999\\
376	4.67821860248481\\
376.25	4.68334247817925\\
376.5	4.67270261660518\\
376.75	4.65743304993128\\
377	4.65465442816433\\
377.25	4.66949562723841\\
377.5	4.65629640293285\\
377.75	4.66770810555872\\
378	4.6630000156788\\
378.25	4.67213677308621\\
378.5	4.68663401924144\\
378.75	4.68833246800447\\
379	4.68166687772669\\
379.25	4.68143045747206\\
379.5	4.68157132645354\\
379.75	4.69276629722177\\
380	4.70161954738906\\
380.25	4.69950440016683\\
380.5	4.71182209131628\\
380.75	4.71668915937184\\
381	4.71316997601183\\
381.25	4.72503821814146\\
381.5	4.74169173791143\\
381.75	4.73623451222422\\
382	4.73801420505598\\
382.25	4.72432929834302\\
382.5	4.72274576304209\\
382.75	4.71690664961616\\
383	4.70751734412571\\
383.25	4.70568662745904\\
383.5	4.69880304642967\\
383.75	4.68514174349998\\
384	4.68775305345369\\
384.25	4.68481601849998\\
384.5	4.6806884411707\\
384.75	4.67514122149478\\
385	4.6624370841512\\
385.25	4.65359687859565\\
385.5	4.63261011516972\\
385.75	4.63239893114194\\
386	4.63536393487232\\
386.25	4.64080813683991\\
386.5	4.65227051244032\\
386.75	4.66457013443106\\
387	4.66391265063476\\
387.25	4.68848055572736\\
387.5	4.69886041263563\\
387.75	4.70327027073748\\
388	4.72114062583007\\
388.25	4.72093962258933\\
388.5	4.71455928234773\\
388.75	4.73128929114402\\
389	4.72505923973162\\
389.25	4.71380522821361\\
389.5	4.70473376825991\\
389.75	4.68802106270435\\
390	4.68381468437138\\
390.25	4.70681406029731\\
390.5	4.72280476133897\\
390.75	4.72569156573712\\
391	4.72369048032045\\
391.25	4.7185322028899\\
391.5	4.70513194625651\\
391.75	4.69667872472873\\
392	4.68959753167317\\
392.25	4.67372694394169\\
392.5	4.67094549328342\\
392.75	4.67736058448712\\
393	4.68127624578812\\
393.25	4.6839576053928\\
393.5	4.68392824486039\\
393.75	4.67240636337891\\
394	4.67842442335612\\
394.25	4.67825483070747\\
394.5	4.67740499239728\\
394.75	4.676933292348\\
395	4.67909942380959\\
395.25	4.66540351802255\\
395.5	4.66088885077718\\
395.75	4.65070425239755\\
396	4.66072320610126\\
396.25	4.64532544869385\\
396.5	4.6219081358828\\
396.75	4.62065252685502\\
397	4.6023871608828\\
397.25	4.58243527407724\\
397.5	4.55910697859113\\
397.75	4.52675925706335\\
398	4.4854646120818\\
398.25	4.46252293604194\\
398.5	4.44029922562527\\
398.75	4.42327853196569\\
399	4.39155485719717\\
399.25	4.36022038103977\\
399.5	4.33399201735523\\
399.75	4.31447329646991\\
400	4.29564512783203\\
400.25	4.26183080994059\\
400.5	4.23921511443187\\
400.75	4.22581861872694\\
401	4.19729755681559\\
401.25	4.16955705622061\\
401.5	4.1544270226558\\
401.75	4.12698154221598\\
402	4.1295544894382\\
402.25	4.12865277053268\\
402.5	4.13089027608823\\
402.75	4.12994138812527\\
403	4.14328157238453\\
403.25	4.13864084298638\\
403.5	4.1288507031137\\
403.75	4.12803926413438\\
404	4.1155246219383\\
404.25	4.11834902114574\\
404.5	4.1128801623187\\
404.75	4.11735942929552\\
405	4.12043368619701\\
405.25	4.11501309951669\\
405.5	4.11498621956245\\
405.75	4.09891680380905\\
406	4.08724253331299\\
406.25	4.09370245450982\\
406.5	4.08653434297553\\
};
\addlegendentry{Fast}

\end{axis}
\end{tikzpicture}%

==> figures/cellular-speff-static.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.302, 0.686, 0.29}%
\definecolor{mycolor8}{rgb}{0, 0.5, 0}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Time [s]},
ymin=8,
ymax=15,
% add extra tick to have the top frame in the same stile as the plot grid
extra y ticks={15},
extra y tick labels={},
extra y tick style={tick style={draw=none}},
ylabel style={font=\footnotesize\color{white!15!black}, align=center},
ylabel={Spectral\\Efficiency [bps/Hz]},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={rome, no-mobility},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south east, font=\scriptsize, at={(0.98,0.01)}, legend style={row sep=-2pt}},
% adjust the legend line length
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
},
% legend columns=3,
% yticklabel shift=-2pt,
ylabel shift=-5pt,
xlabel shift=-2pt,
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	0.000338236808659848\\
0.5	0.0165654134349837\\
0.75	0.0539898490463197\\
1	0.13220812257834\\
1.25	0.38756233392372\\
1.5	0.897460450277745\\
1.75	1.48442209514275\\
2	2.08557374246934\\
2.25	2.64416838475935\\
2.5	3.15727020492532\\
2.75	3.62315786999666\\
3	4.24337612351866\\
3.25	4.85676555730216\\
3.5	5.47464606434386\\
3.75	6.09230774731744\\
4	6.71408071334023\\
4.25	7.33827189278405\\
4.5	7.96380819960611\\
4.75	8.58911500949197\\
5	9.20872611850871\\
5.25	9.82760098513079\\
5.5	10.431322516531\\
5.75	11.0143673631859\\
6	11.5703627598745\\
6.25	11.9993960193031\\
6.5	12.22539315239\\
6.75	12.3412729585409\\
7	12.3870509617435\\
7.25	12.4115283781197\\
7.5	12.4179154865842\\
7.75	12.4202515633453\\
8	12.4253575266662\\
8.25	12.4378487777545\\
8.5	12.4428414284339\\
8.75	12.4482266065195\\
9	12.4513076053437\\
9.25	12.4516486063026\\
9.5	12.4508159032375\\
9.75	12.4502565443813\\
10	12.4548826183739\\
10.25	12.4568397788401\\
10.5	12.4581251326956\\
10.75	12.458630356429\\
11	12.4593099283537\\
11.25	12.461262349535\\
11.5	12.4582348444337\\
11.75	12.4634310517296\\
12	12.4667094612476\\
12.25	12.4645851270193\\
12.5	12.4680062577023\\
12.75	12.4692346899819\\
13	12.4699264392409\\
13.25	12.4733252167258\\
13.5	12.4747117402987\\
13.75	12.4799966687021\\
14	12.4803026665412\\
14.25	12.4789613501644\\
14.5	12.4783902928138\\
14.75	12.4804941939443\\
15	12.4817539004629\\
15.25	12.4828893131599\\
15.5	12.4869948419921\\
15.75	12.493373565682\\
16	12.4968623524404\\
16.25	12.4980825508933\\
16.5	12.5048057539024\\
16.75	12.5027528280905\\
17	12.5047028887715\\
17.25	12.5086150016268\\
17.5	12.5074823276203\\
17.75	12.5116131861426\\
18	12.5139574181595\\
18.25	12.512671280078\\
18.5	12.5139508540101\\
18.75	12.5139073041361\\
19	12.5138168295098\\
19.25	12.5182437863335\\
19.5	12.5197505758234\\
19.75	12.5194783953336\\
20	12.5193315414458\\
20.25	12.5194064494747\\
20.5	12.5207038589754\\
20.75	12.5183369287829\\
21	12.5138907694883\\
21.25	12.5148558347847\\
21.5	12.5164888995551\\
21.75	12.5148819629367\\
22	12.5178588261229\\
22.25	12.5195641944877\\
22.5	12.520108783075\\
22.75	12.5162900525454\\
23	12.5131526508453\\
23.25	12.5145221851683\\
23.5	12.5146725103054\\
23.75	12.5167375701996\\
24	12.5179811904733\\
24.25	12.5165150452656\\
24.5	12.5202263215509\\
24.75	12.5179831591552\\
25	12.5232761441159\\
25.25	12.5241124118901\\
25.5	12.5240269145807\\
25.75	12.5249430388442\\
26	12.5298128244108\\
26.25	12.5328173579614\\
26.5	12.5323588053813\\
26.75	12.5399442931294\\
27	12.5408036777562\\
27.25	12.5441703332654\\
27.5	12.5497325363975\\
27.75	12.5565455818196\\
28	12.5640049820467\\
28.25	12.5663555913105\\
28.5	12.57258171444\\
28.75	12.5740934928538\\
29	12.5823084952183\\
29.25	12.5909610174826\\
29.5	12.5943865341431\\
29.75	12.6042943594981\\
30	12.6055485529398\\
30.25	12.6141487348991\\
30.5	12.6213649665823\\
30.75	12.6254116601944\\
31	12.6319160118963\\
31.25	12.6377581829721\\
31.5	12.6406125037499\\
31.75	12.6419469832734\\
32	12.6462125384351\\
32.25	12.6503912867086\\
32.5	12.657383879078\\
32.75	12.6678982571317\\
33	12.6782308501433\\
33.25	12.6909499754053\\
33.5	12.701128559826\\
33.75	12.7129029887403\\
34	12.7184986784479\\
34.25	12.7240715467293\\
34.5	12.7343546437565\\
34.75	12.7410385467899\\
35	12.7466743219865\\
35.25	12.7499716207189\\
35.5	12.7543214544108\\
35.75	12.7640852053437\\
36	12.7713684346263\\
36.25	12.7775839721916\\
36.5	12.7873030442266\\
36.75	12.7930342500795\\
37	12.8023337531594\\
37.25	12.8054727522988\\
37.5	12.8086626373389\\
37.75	12.8097722788365\\
38	12.8120659927268\\
38.25	12.8092644555002\\
38.5	12.8103205826406\\
38.75	12.8096020595678\\
39	12.8081825505038\\
39.25	12.8124242247072\\
39.5	12.8108095695634\\
39.75	12.8132282310023\\
40	12.8139180957552\\
40.25	12.815399732284\\
40.5	12.8185200885221\\
40.75	12.8147651211599\\
41	12.8149816228198\\
41.25	12.8102540535756\\
41.5	12.8116255154351\\
41.75	12.8146682596542\\
42	12.8121319860278\\
42.25	12.8109517837021\\
42.5	12.8097452427204\\
42.75	12.8083193738005\\
43	12.8030402499683\\
43.25	12.803322451273\\
43.5	12.8001130989847\\
43.75	12.7995881872053\\
44	12.8021943634015\\
44.25	12.7967494325426\\
44.5	12.7992134368854\\
44.75	12.7960764256914\\
45	12.7962972679464\\
45.25	12.7979328361366\\
45.5	12.7957933350174\\
45.75	12.7952392317082\\
46	12.7908553009456\\
46.25	12.7955687744453\\
46.5	12.7942753351011\\
46.75	12.7909089018096\\
47	12.7918303653613\\
47.25	12.7895897146245\\
47.5	12.788417324443\\
47.75	12.7876485318147\\
48	12.7905584161697\\
48.25	12.791550741411\\
48.5	12.7931577230699\\
48.75	12.7916447126825\\
49	12.794982903918\\
49.25	12.7965506988757\\
49.5	12.7941452526019\\
49.75	12.7930317380896\\
50	12.7949109926342\\
50.25	12.7917681565206\\
50.5	12.7911465736974\\
50.75	12.7913115216306\\
51	12.7963137109556\\
51.25	12.7979698479714\\
51.5	12.7917171520214\\
51.75	12.7925425138529\\
52	12.7921167204388\\
52.25	12.7952119329624\\
52.5	12.7973485514835\\
52.75	12.797539186813\\
53	12.7962146230783\\
53.25	12.7981585071873\\
53.5	12.7971131559604\\
53.75	12.7976882376115\\
54	12.7957630598985\\
54.25	12.7972539963963\\
54.5	12.7938874626633\\
54.75	12.7949628707452\\
55	12.8045859219836\\
55.25	12.8266861760165\\
55.5	12.862312086405\\
55.75	12.9084081866044\\
56	12.9588420616574\\
56.25	13.0080449838252\\
56.5	13.0684284186036\\
56.75	13.1236220482238\\
57	13.1803414157866\\
57.25	13.2422347762058\\
57.5	13.2990455282546\\
57.75	13.3526251132097\\
58	13.4140324226857\\
58.25	13.4632082180429\\
58.5	13.5209807577163\\
58.75	13.5726226250461\\
59	13.6210078815049\\
59.25	13.6712137841537\\
59.5	13.7212096469022\\
59.75	13.7666644899659\\
60	13.8019016633388\\
60.25	13.8294009297783\\
60.5	13.8439845481546\\
60.75	13.8587365128274\\
61	13.8627207290012\\
61.25	13.8631565729996\\
61.5	13.8630507587875\\
61.75	13.8610050205444\\
62	13.859116977425\\
62.25	13.8604779447081\\
62.5	13.8595384427434\\
62.75	13.8630788259062\\
63	13.8611744567452\\
63.25	13.8642130952317\\
63.5	13.8690148203766\\
63.75	13.8687098270789\\
64	13.8688706139913\\
64.25	13.8721979548456\\
64.5	13.8753164762276\\
64.75	13.8722561999274\\
65	13.874695961436\\
65.25	13.8736810078929\\
65.5	13.8754192359896\\
65.75	13.8761376825856\\
66	13.8760790593974\\
66.25	13.8785092358622\\
66.5	13.8798025061128\\
66.75	13.8817024965403\\
67	13.8826833021104\\
67.25	13.8808244415854\\
67.5	13.8820176491587\\
67.75	13.8776903628537\\
68	13.8795409223408\\
68.25	13.8823138048036\\
68.5	13.8781005876406\\
68.75	13.8786496948436\\
69	13.8819478114073\\
69.25	13.8851343359827\\
69.5	13.8878838005108\\
69.75	13.8920172767873\\
70	13.8902076723382\\
70.25	13.8903275637717\\
70.5	13.8929460382903\\
70.75	13.8902841388925\\
71	13.8911536585698\\
71.25	13.8930703325383\\
71.5	13.895689395306\\
71.75	13.8979345242641\\
72	13.9008439195363\\
72.25	13.8992670696929\\
72.5	13.8994314365398\\
72.75	13.9022383767109\\
73	13.8999777886942\\
73.25	13.8954538766792\\
73.5	13.8969036277076\\
73.75	13.9011442472544\\
74	13.9000196765111\\
74.25	13.8952578035606\\
74.5	13.8904947163969\\
74.75	13.8901722275967\\
75	13.8912060813151\\
75.25	13.8903739000269\\
75.5	13.8870661924608\\
75.75	13.8848467343063\\
76	13.883149483768\\
76.25	13.8821433098984\\
76.5	13.8838249036666\\
76.75	13.8825095691683\\
77	13.8799458231144\\
77.25	13.8840699156841\\
77.5	13.8831455041044\\
77.75	13.8796566704283\\
78	13.8790181943414\\
78.25	13.88099749749\\
78.5	13.8809871464049\\
78.75	13.8755234389382\\
79	13.8736715598239\\
79.25	13.874110602438\\
79.5	13.8752463664563\\
79.75	13.8720025017698\\
80	13.8678432606031\\
80.25	13.8672280495315\\
80.5	13.8714275339386\\
80.75	13.8757274504501\\
81	13.8759936917176\\
81.25	13.8779906915814\\
81.5	13.8748203439268\\
81.75	13.8749232385773\\
82	13.8755972572249\\
82.25	13.8684342010406\\
82.5	13.8707664650645\\
82.75	13.873894332073\\
83	13.8728006521106\\
83.25	13.8750566762488\\
83.5	13.8770381525078\\
83.75	13.8786341353871\\
84	13.8785232289479\\
84.25	13.8799898511091\\
84.5	13.878029416977\\
84.75	13.8841101367175\\
85	13.886956946928\\
85.25	13.8886125738279\\
85.5	13.882139120792\\
85.75	13.8821777417628\\
86	13.883166063646\\
86.25	13.8779033729008\\
86.5	13.8788122408606\\
86.75	13.8791435261118\\
87	13.8797248360629\\
87.25	13.882055693832\\
87.5	13.8773428787988\\
87.75	13.8766973930185\\
88	13.8774654139472\\
88.25	13.8755348565343\\
88.5	13.8662741746283\\
88.75	13.8671453046004\\
89	13.869848805522\\
89.25	13.8657391003828\\
89.5	13.862197718658\\
89.75	13.8611317753043\\
90	13.8596381382377\\
90.25	13.8579733068959\\
90.5	13.8595736778335\\
90.75	13.8569018613995\\
91	13.8526888509043\\
91.25	13.8573739339274\\
91.5	13.8534507462554\\
91.75	13.8531718366926\\
92	13.8532939256214\\
92.25	13.8528177050547\\
92.5	13.852673588393\\
92.75	13.8533842647908\\
93	13.852078811793\\
93.25	13.8473724227583\\
93.5	13.8554528216853\\
93.75	13.8488280533023\\
94	13.846219773738\\
94.25	13.847951927479\\
94.5	13.8506336500962\\
94.75	13.8453593605921\\
95	13.8415307025305\\
95.25	13.841243332899\\
95.5	13.841779652629\\
95.75	13.8443873873996\\
96	13.8449337230743\\
96.25	13.8395012819919\\
96.5	13.8405291704361\\
96.75	13.8411286305801\\
97	13.8382198663767\\
97.25	13.8360582425066\\
97.5	13.8352998333532\\
97.75	13.8384039263931\\
98	13.8373780228751\\
98.25	13.8416764905365\\
98.5	13.8354933031106\\
98.75	13.8420378410573\\
99	13.8442179940777\\
99.25	13.8426635612343\\
99.5	13.8391102339354\\
99.75	13.8452619990854\\
100	13.8443661777587\\
100.25	13.846969901809\\
100.5	13.84598869382\\
100.75	13.8404724223107\\
101	13.8404854794148\\
101.25	13.844601540605\\
101.5	13.8426455461394\\
101.75	13.8439342066182\\
102	13.8450421877321\\
102.25	13.8480661960291\\
102.5	13.8461935452766\\
102.75	13.8422398041033\\
103	13.844922639012\\
103.25	13.8434654713151\\
103.5	13.8470822109161\\
103.75	13.8441185690941\\
104	13.8397267649162\\
104.25	13.8364206053169\\
104.5	13.8408537812026\\
104.75	13.8357506939261\\
105	13.8415935401016\\
105.25	13.8416675235222\\
105.5	13.842674673326\\
105.75	13.8425886538217\\
106	13.8439214543775\\
106.25	13.8431040587319\\
106.5	13.8407372053799\\
106.75	13.8398504738789\\
107	13.8418428366663\\
107.25	13.8411628709617\\
107.5	13.8435280663135\\
107.75	13.8443286933647\\
108	13.8413175782137\\
108.25	13.8467445470244\\
108.5	13.8449343107228\\
108.75	13.8470571624018\\
109	13.8489427042019\\
109.25	13.8537782379138\\
109.5	13.8531309646111\\
109.75	13.8550895512428\\
110	13.8495914715593\\
110.25	13.8491655416992\\
110.5	13.8497668291201\\
110.75	13.8544194984434\\
111	13.8552840849018\\
111.25	13.8557285476558\\
111.5	13.8570340668284\\
111.75	13.8536005499151\\
112	13.8534155537048\\
112.25	13.855775483623\\
112.5	13.8569891597132\\
112.75	13.8531667407742\\
113	13.8566024215176\\
113.25	13.8524278057045\\
113.5	13.8551360291631\\
113.75	13.8551299056884\\
114	13.8580235121934\\
114.25	13.8534035957036\\
114.5	13.8538029858508\\
114.75	13.8531221192982\\
115	13.8562129192752\\
115.25	13.854964435779\\
115.5	13.8538697852661\\
115.75	13.8511895667707\\
116	13.850229157278\\
116.25	13.8522800460319\\
116.5	13.8526861471716\\
116.75	13.8547044140628\\
117	13.8531405878356\\
117.25	13.8502790632446\\
117.5	13.8490175031322\\
117.75	13.8500585928282\\
118	13.847181457499\\
118.25	13.8468258856091\\
118.5	13.8455009449579\\
118.75	13.8435560377522\\
119	13.8412050534181\\
119.25	13.8456516974756\\
119.5	13.8449389350922\\
119.75	13.8468909077586\\
120	13.8482390071013\\
120.25	13.8485214325595\\
120.5	13.8476032730311\\
120.75	13.8492786894518\\
121	13.8493223552001\\
121.25	13.8469408834884\\
121.5	13.8468717036724\\
121.75	13.84718563987\\
122	13.8453402915668\\
122.25	13.8471799587328\\
122.5	13.848771143927\\
122.75	13.8508827133258\\
123	13.850504323297\\
123.25	13.8510792507423\\
123.5	13.8477487756784\\
123.75	13.8487417363135\\
124	13.8485537481978\\
124.25	13.8504854880935\\
124.5	13.8493863906281\\
124.75	13.8463995920706\\
125	13.845396533293\\
125.25	13.847109261847\\
125.5	13.8470126690202\\
125.75	13.8420830259224\\
126	13.844974124379\\
126.25	13.8420516470366\\
126.5	13.8440916284215\\
126.75	13.8429450616934\\
127	13.8410750045188\\
127.25	13.8395676029151\\
127.5	13.8382515140943\\
127.75	13.8388787811626\\
128	13.8410958976494\\
128.25	13.8396611396484\\
128.5	13.8442322007465\\
128.75	13.8419825753372\\
129	13.8435480570241\\
129.25	13.8410203528244\\
129.5	13.840424987555\\
129.75	13.8424986080438\\
130	13.8410979295602\\
130.25	13.8394211148377\\
130.5	13.8390882976586\\
130.75	13.8435585932956\\
131	13.8399525091169\\
131.25	13.8422561080015\\
131.5	13.8417843284408\\
131.75	13.8455408511367\\
132	13.8471405951946\\
132.25	13.8449652420636\\
132.5	13.8463479369201\\
132.75	13.8430989396279\\
133	13.8453683109072\\
133.25	13.8452621074958\\
133.5	13.843891136059\\
133.75	13.8442053206014\\
134	13.8465115860596\\
134.25	13.8441487781108\\
134.5	13.8449912815028\\
134.75	13.8433945504814\\
135	13.8425622869318\\
135.25	13.8407898790777\\
135.5	13.8417547170731\\
135.75	13.843440237984\\
136	13.841561681585\\
136.25	13.8407051992202\\
136.5	13.8413413368985\\
136.75	13.8402125360733\\
137	13.8387210504321\\
137.25	13.8452038836208\\
137.5	13.8416676475048\\
137.75	13.8481102189162\\
138	13.8438469047229\\
138.25	13.8424196191412\\
138.5	13.8430590700432\\
138.75	13.8444219019405\\
139	13.8420466410256\\
139.25	13.8459728833626\\
139.5	13.8469501799381\\
139.75	13.8471622540416\\
140	13.8513964959349\\
140.25	13.851106676274\\
140.5	13.8517246635383\\
140.75	13.8503630955944\\
141	13.8500073251059\\
141.25	13.8463573081441\\
141.5	13.8504869421774\\
141.75	13.8471940570967\\
142	13.8497188389369\\
142.25	13.8470957204025\\
142.5	13.8513962921123\\
142.75	13.849501377624\\
143	13.8513805446076\\
143.25	13.8516991168194\\
143.5	13.8477055442823\\
143.75	13.8521002078664\\
144	13.8502663279962\\
144.25	13.8485869612172\\
144.5	13.8465240968744\\
144.75	13.8484501067319\\
145	13.8435867797561\\
145.25	13.8463745934582\\
145.5	13.8462849281822\\
145.75	13.8429936076962\\
146	13.8449977911075\\
146.25	13.8483834376034\\
146.5	13.8438820721981\\
146.75	13.842144438727\\
147	13.8417131712743\\
147.25	13.8399248601869\\
147.5	13.8352374476481\\
147.75	13.8311192819155\\
148	13.8314600072306\\
148.25	13.8318370822667\\
148.5	13.8352412257953\\
148.75	13.8346841552947\\
149	13.8334130075558\\
149.25	13.8343472749339\\
149.5	13.8356260417211\\
149.75	13.8342770634264\\
150	13.8345296599385\\
150.25	13.8346625668789\\
150.5	13.8363215255065\\
150.75	13.837405410423\\
151	13.8380132477502\\
151.25	13.8374607378221\\
151.5	13.8409187198203\\
151.75	13.8432677894542\\
152	13.8453084276271\\
152.25	13.8441898948476\\
152.5	13.8481422045961\\
152.75	13.8494133709935\\
153	13.8471059457219\\
153.25	13.8498047628907\\
153.5	13.8482894259184\\
153.75	13.8434577726223\\
154	13.8463471241628\\
154.25	13.844095023051\\
154.5	13.8438079730699\\
154.75	13.8459596172433\\
155	13.8481551441105\\
155.25	13.8430444666323\\
155.5	13.8418381664062\\
155.75	13.8397405493305\\
156	13.8391947381833\\
156.25	13.8374371845871\\
156.5	13.8370536330989\\
156.75	13.8351230822649\\
157	13.8356015323662\\
157.25	13.8364072338284\\
157.5	13.8322316696354\\
157.75	13.833632049487\\
158	13.8353436824347\\
158.25	13.8320561286173\\
158.5	13.8338622037557\\
158.75	13.8354038659562\\
159	13.8335287904085\\
159.25	13.8328274865715\\
159.5	13.8336267335398\\
159.75	13.8293473158164\\
160	13.8286326155832\\
160.25	13.8354374114483\\
160.5	13.831163285861\\
160.75	13.8358683812347\\
161	13.835819464811\\
161.25	13.8382678375882\\
161.5	13.8368262306155\\
161.75	13.8360709447038\\
162	13.8335150764238\\
162.25	13.8343982459687\\
162.5	13.8373748182143\\
162.75	13.8377466695474\\
163	13.8379281213107\\
163.25	13.8424809192489\\
163.5	13.8392356026071\\
163.75	13.8364954239744\\
164	13.8401464077207\\
164.25	13.8412279404223\\
164.5	13.8397580765219\\
164.75	13.8411142496491\\
165	13.8437169434555\\
165.25	13.8405681963259\\
165.5	13.8430580622312\\
165.75	13.8426093017729\\
166	13.8391683885635\\
166.25	13.8439494740012\\
166.5	13.8428258819647\\
166.75	13.8468681085653\\
167	13.8464037220204\\
167.25	13.8465927935326\\
167.5	13.8438123840764\\
167.75	13.8429666637707\\
168	13.8414500275896\\
168.25	13.8371330563512\\
168.5	13.8411489698411\\
168.75	13.8436265230258\\
169	13.840966053639\\
169.25	13.8428040037087\\
169.5	13.8432217943292\\
169.75	13.8433274842452\\
170	13.8404786463646\\
170.25	13.8405114984065\\
170.5	13.8413757905735\\
170.75	13.8398184907489\\
171	13.8428584056506\\
171.25	13.8382659496103\\
171.5	13.8401322354521\\
171.75	13.83750302549\\
172	13.8384293394069\\
172.25	13.8393718441702\\
172.5	13.8429181185706\\
172.75	13.8427554449914\\
173	13.8434457798961\\
173.25	13.8455249102595\\
173.5	13.8431428546229\\
173.75	13.8440945607147\\
174	13.8440718609693\\
174.25	13.8431786452269\\
174.5	13.8433520336025\\
174.75	13.8423105398798\\
175	13.8433110199861\\
175.25	13.8434959552801\\
175.5	13.8441682556608\\
175.75	13.8452976065872\\
176	13.8466647726492\\
176.25	13.845287778456\\
176.5	13.8439160194828\\
176.75	13.8438669807514\\
177	13.8445067649021\\
177.25	13.8418674110482\\
177.5	13.8399242147211\\
177.75	13.840254143653\\
178	13.842454309934\\
178.25	13.8413437624027\\
178.5	13.8434936606184\\
178.75	13.8401945925747\\
179	13.839267666327\\
179.25	13.8404638094713\\
179.5	13.8406399242789\\
179.75	13.8400092311474\\
180	13.839206197151\\
180.25	13.8382719940314\\
180.5	13.8390804145331\\
180.75	13.8345886062681\\
181	13.8330596904322\\
181.25	13.8367701123367\\
181.5	13.8382417628474\\
181.75	13.8401247626891\\
182	13.8381243069595\\
182.25	13.8381801452033\\
182.5	13.8415731923692\\
182.75	13.842610804022\\
183	13.8385573618053\\
183.25	13.8398726378785\\
183.5	13.838025244362\\
183.75	13.8423770363647\\
184	13.8390759916223\\
184.25	13.8397959963188\\
184.5	13.8377927198665\\
184.75	13.8392770596657\\
185	13.8392288288003\\
185.25	13.8375729963049\\
185.5	13.8365988170457\\
185.75	13.8378570547768\\
186	13.8394189968835\\
186.25	13.8359885398592\\
186.5	13.8337875601192\\
186.75	13.8336520563673\\
187	13.8340202240875\\
187.25	13.8346324279404\\
187.5	13.8310191916149\\
187.75	13.8298849862064\\
188	13.8321154762736\\
188.25	13.8299433156101\\
188.5	13.831257679566\\
188.75	13.8266658755482\\
189	13.8325339774866\\
189.25	13.8299844568093\\
189.5	13.8312103007705\\
189.75	13.8309165156236\\
190	13.8332767140799\\
190.25	13.8355337959499\\
190.5	13.8354063888882\\
190.75	13.8382631126678\\
191	13.8381768760476\\
191.25	13.8379036952522\\
191.5	13.8389393785469\\
191.75	13.8406541187581\\
192	13.8389245450105\\
192.25	13.8387047056263\\
192.5	13.8395692288108\\
192.75	13.8383922413658\\
193	13.8379818762646\\
193.25	13.838162451668\\
193.5	13.8407607871544\\
193.75	13.8438520275484\\
194	13.8416168801716\\
194.25	13.838516448661\\
194.5	13.83609787451\\
194.75	13.8389467504465\\
195	13.8355238802951\\
195.25	13.8352203740206\\
195.5	13.8327875440271\\
195.75	13.8336457133747\\
196	13.8315032728998\\
196.25	13.8315726375159\\
196.5	13.8325219259015\\
196.75	13.8313927914347\\
197	13.8326347071015\\
197.25	13.8308769792714\\
197.5	13.830055899449\\
197.75	13.8280956799132\\
198	13.8295630503372\\
198.25	13.8295261732801\\
198.5	13.8270759660909\\
198.75	13.8260048281842\\
199	13.8257194922597\\
199.25	13.8313009243545\\
199.5	13.8333283708952\\
199.75	13.8291597667533\\
200	13.8282760231673\\
200.25	13.8248415066092\\
200.5	13.8225840856928\\
200.75	13.8232024809545\\
201	13.8230826529044\\
201.25	13.8231585499101\\
201.5	13.8215346371477\\
201.75	13.8179434060618\\
202	13.8200225581224\\
202.25	13.8174569882576\\
202.5	13.8198733350457\\
202.75	13.8200054701858\\
203	13.8182953269847\\
203.25	13.8175653782018\\
203.5	13.8171185104546\\
203.75	13.815810177723\\
204	13.8147248428415\\
204.25	13.8135075710995\\
204.5	13.8132245623677\\
204.75	13.8175155631326\\
205	13.820335870603\\
205.25	13.8221822425175\\
205.5	13.8245630947037\\
205.75	13.820993370399\\
206	13.8198446363986\\
206.25	13.8191064797424\\
206.5	13.8185213361303\\
206.75	13.8177227726098\\
207	13.8200365665152\\
207.25	13.8236628566989\\
207.5	13.8208870323945\\
207.75	13.8237293926178\\
208	13.8226946421496\\
208.25	13.8227290703368\\
208.5	13.8195909936147\\
208.75	13.8224917678917\\
209	13.822381959596\\
209.25	13.8198944765864\\
209.5	13.8222381321341\\
209.75	13.8176420225941\\
210	13.816448050115\\
210.25	13.8174626488944\\
210.5	13.8180457496707\\
210.75	13.8197355974311\\
211	13.8216233813905\\
211.25	13.822757013548\\
211.5	13.8214634170784\\
211.75	13.82936524658\\
212	13.8247851892742\\
212.25	13.8231010083189\\
212.5	13.8251512819476\\
212.75	13.8266848216422\\
213	13.8305486303982\\
213.25	13.8300814893607\\
213.5	13.8354844501437\\
213.75	13.8361470095823\\
214	13.8379356932033\\
214.25	13.8385820940432\\
214.5	13.8354457017826\\
214.75	13.8351971009962\\
215	13.835571206741\\
215.25	13.8404458214146\\
215.5	13.8396641845567\\
215.75	13.8387312640244\\
216	13.8364312100142\\
216.25	13.838870656659\\
216.5	13.8382105875027\\
216.75	13.8361945281163\\
217	13.8374714708132\\
217.25	13.8406798514118\\
217.5	13.8381407031293\\
217.75	13.8373696152344\\
218	13.8358571351229\\
218.25	13.8343739095456\\
218.5	13.8322393598856\\
218.75	13.8325916262924\\
219	13.8326620208307\\
219.25	13.8334570071565\\
219.5	13.8376579800365\\
219.75	13.839453768362\\
220	13.8381630535053\\
220.25	13.8381485710278\\
220.5	13.8429059118028\\
220.75	13.8435819786862\\
221	13.845187207342\\
221.25	13.8418716473608\\
221.5	13.8443877159547\\
221.75	13.8419244176036\\
222	13.8422139747846\\
222.25	13.8410017622438\\
222.5	13.8451817930967\\
222.75	13.8447097854994\\
223	13.8423753793894\\
223.25	13.8496119705641\\
223.5	13.8465971207977\\
223.75	13.844937721965\\
224	13.849434631211\\
224.25	13.8516271717911\\
224.5	13.8475586714343\\
224.75	13.8458733936267\\
225	13.8515723664133\\
225.25	13.8475942614675\\
225.5	13.8462289286023\\
225.75	13.8435125837593\\
226	13.8443977995444\\
226.25	13.8475588460648\\
226.5	13.8482278362806\\
226.75	13.848733138389\\
227	13.8458146260238\\
227.25	13.8483533010844\\
227.5	13.8400792479597\\
227.75	13.8406411991741\\
228	13.8424468130921\\
228.25	13.8397528107137\\
228.5	13.8411857048521\\
228.75	13.8422081538184\\
229	13.8397822274868\\
229.25	13.8351877896451\\
229.5	13.8385943782554\\
229.75	13.8398824754168\\
230	13.8351575116203\\
230.25	13.8353057015954\\
230.5	13.8315753855838\\
230.75	13.8325330366581\\
231	13.8351632247033\\
231.25	13.8327947957542\\
231.5	13.8344617357862\\
231.75	13.8320270444833\\
232	13.8369773319544\\
232.25	13.8341962051592\\
232.5	13.8397907236646\\
232.75	13.8356844693515\\
233	13.8344796521626\\
233.25	13.8326619295954\\
233.5	13.8330665368182\\
233.75	13.8312890745955\\
234	13.8338767527369\\
234.25	13.8363237616036\\
234.5	13.8352575093877\\
234.75	13.8337409995843\\
235	13.8313850975559\\
235.25	13.8362883542279\\
235.5	13.8364135299392\\
235.75	13.8376286383795\\
236	13.8335874243286\\
236.25	13.8352673629993\\
236.5	13.831500806545\\
236.75	13.8303932021043\\
237	13.8282467686174\\
237.25	13.8303185647883\\
237.5	13.8298325354699\\
237.75	13.8322283896521\\
238	13.8337017818826\\
238.25	13.8363791968156\\
238.5	13.8371658647464\\
238.75	13.8346891597703\\
239	13.828639644525\\
239.25	13.8262218866035\\
239.5	13.8269340460626\\
239.75	13.8274412583612\\
240	13.8293535733849\\
240.25	13.829260385004\\
240.5	13.829562963326\\
240.75	13.8304034952613\\
241	13.8328293066325\\
241.25	13.8309103459455\\
241.5	13.8310769752639\\
241.75	13.8334774772609\\
242	13.829414880858\\
242.25	13.8274314739821\\
242.5	13.8290215161318\\
242.75	13.8271378545723\\
243	13.8276292583385\\
243.25	13.8257304995443\\
243.5	13.826352709433\\
243.75	13.8271788827704\\
244	13.8296697400849\\
244.25	13.8295156723692\\
244.5	13.8296184195718\\
244.75	13.8288326425755\\
245	13.8330407936947\\
245.25	13.8273695344045\\
245.5	13.8270787452119\\
245.75	13.8266952229441\\
246	13.8249353732285\\
246.25	13.8268272253939\\
246.5	13.8277367625539\\
246.75	13.8260575265738\\
247	13.8283680344389\\
247.25	13.8294139033323\\
247.5	13.8284980850196\\
247.75	13.8295228005435\\
248	13.8300038849908\\
248.25	13.8287956390388\\
248.5	13.8287929588561\\
248.75	13.8296076575345\\
249	13.8290937012538\\
249.25	13.8307447542012\\
249.5	13.8313016742234\\
249.75	13.830539019125\\
250	13.82477698378\\
250.25	13.8189685966621\\
250.5	13.8227702217263\\
250.75	13.8215857701483\\
251	13.8201250589627\\
251.25	13.8188553099055\\
251.5	13.8169394456482\\
251.75	13.8187840767425\\
252	13.8192111307191\\
252.25	13.8167068247633\\
252.5	13.8160172785557\\
252.75	13.8139268297582\\
253	13.8114468298127\\
253.25	13.8152107222151\\
253.5	13.813566044364\\
253.75	13.8124784917133\\
254	13.8097823492358\\
254.25	13.809584664817\\
254.5	13.8080695646619\\
254.75	13.8061637961442\\
255	13.8105242972222\\
255.25	13.8173365828115\\
255.5	13.8134255383172\\
255.75	13.8155378543976\\
256	13.8184863682211\\
256.25	13.8163060019616\\
256.5	13.8208464825133\\
256.75	13.8210151186922\\
257	13.8199609741631\\
257.25	13.820531925536\\
257.5	13.8268951998054\\
257.75	13.8264536620701\\
258	13.8277894783731\\
258.25	13.8265834973532\\
258.5	13.827973131561\\
258.75	13.8288174337997\\
259	13.8289556046703\\
259.25	13.8327356764702\\
259.5	13.832376937968\\
259.75	13.8326199987978\\
260	13.8322470863107\\
260.25	13.8323847402258\\
260.5	13.8346444921179\\
260.75	13.8351351303664\\
261	13.8340042775533\\
261.25	13.834300953553\\
261.5	13.8333133952375\\
261.75	13.8335521999938\\
262	13.8321799211092\\
262.25	13.8336766677827\\
262.5	13.8275779994903\\
262.75	13.8316497279979\\
263	13.8299810307182\\
263.25	13.8277077860703\\
263.5	13.8286031821435\\
263.75	13.8276287383978\\
264	13.8265583771781\\
264.25	13.8245046594216\\
264.5	13.82331835698\\
264.75	13.8273254064857\\
265	13.8252900348932\\
265.25	13.8225746629409\\
265.5	13.8246205618488\\
265.75	13.8221372843064\\
266	13.8204522838827\\
266.25	13.8213881713531\\
266.5	13.8178309184166\\
266.75	13.8202906431915\\
267	13.8199535113149\\
267.25	13.8222021910373\\
267.5	13.8212004668996\\
267.75	13.8176547365608\\
268	13.817480794286\\
268.25	13.8161746181265\\
268.5	13.8136005879169\\
268.75	13.8150414071045\\
269	13.821467832023\\
269.25	13.8184022193314\\
269.5	13.8198006324421\\
269.75	13.8198769109632\\
270	13.8213335047423\\
270.25	13.8243888492225\\
270.5	13.8212040230364\\
270.75	13.8241740731021\\
271	13.8230141517006\\
271.25	13.8260722860258\\
271.5	13.8257230536074\\
271.75	13.8253261107777\\
272	13.8262711844383\\
272.25	13.8255101998831\\
272.5	13.826357170401\\
272.75	13.8287978012526\\
273	13.8287428403444\\
273.25	13.8299573856699\\
273.5	13.8300120256496\\
273.75	13.8292537567253\\
274	13.8251685258315\\
274.25	13.8248801430755\\
274.5	13.827890021094\\
274.75	13.8247515133294\\
275	13.8232054149424\\
275.25	13.8234206263391\\
275.5	13.8207843257859\\
275.75	13.8219648065637\\
276	13.8232340719647\\
276.25	13.8220297939828\\
276.5	13.8198024707684\\
276.75	13.8209118948528\\
277	13.8189899094144\\
277.25	13.8155744310404\\
277.5	13.8170081504989\\
277.75	13.8152459199336\\
278	13.818610390023\\
278.25	13.8177096682765\\
278.5	13.8194628601421\\
278.75	13.8178713164226\\
279	13.8211643785729\\
279.25	13.8229250943842\\
279.5	13.8182909445681\\
279.75	13.8206449103298\\
280	13.8227334866784\\
280.25	13.8210920496667\\
280.5	13.8195535868627\\
280.75	13.8201239026586\\
281	13.821299085579\\
281.25	13.8219567950776\\
281.5	13.8260187327052\\
281.75	13.8229681588146\\
282	13.8274124669549\\
282.25	13.8263388695224\\
282.5	13.8231390458404\\
282.75	13.8227122701906\\
283	13.8196397229014\\
283.25	13.8181849099482\\
283.5	13.815865486359\\
283.75	13.819714873833\\
284	13.8175940056672\\
284.25	13.8167616180773\\
284.5	13.8208926490151\\
284.75	13.8196671149743\\
285	13.8163638854482\\
285.25	13.8156839493832\\
285.5	13.8204678806116\\
285.75	13.8159138719511\\
286	13.8165763679136\\
286.25	13.8161462962649\\
286.5	13.8146083727458\\
286.75	13.8154669549475\\
287	13.8149928146431\\
287.25	13.8189268500608\\
287.5	13.8216528571013\\
287.75	13.8216946418485\\
288	13.8227719061809\\
288.25	13.8261845012042\\
288.5	13.8259580728412\\
288.75	13.8247371898587\\
289	13.8251668054781\\
289.25	13.8246976279511\\
289.5	13.8208803538373\\
289.75	13.8210141300718\\
290	13.8227859870914\\
290.25	13.8236349654987\\
290.5	13.8252506223462\\
290.75	13.8258905827308\\
291	13.823630151832\\
291.25	13.8218054282577\\
291.5	13.8246274820275\\
291.75	13.8238216021682\\
292	13.822999036858\\
292.25	13.8233601068795\\
292.5	13.8220386640457\\
292.75	13.8223988765681\\
293	13.8208321609056\\
293.25	13.8185422545979\\
293.5	13.8187641288465\\
293.75	13.8193475989985\\
294	13.8192411872829\\
294.25	13.8210090585226\\
294.5	13.8216448248411\\
294.75	13.8221903088489\\
295	13.8203240136995\\
295.25	13.8217140047346\\
295.5	13.8185420109729\\
295.75	13.8188968677874\\
296	13.8194449737555\\
296.25	13.8191384031083\\
296.5	13.8204265254179\\
296.75	13.8223710836979\\
297	13.8241410807904\\
297.25	13.8222961399243\\
297.5	13.8210030302484\\
297.75	13.8218429538088\\
298	13.8227152888652\\
298.25	13.8255503983542\\
298.5	13.8275066116467\\
298.75	13.8214799612504\\
299	13.8214252073572\\
299.25	13.8227459726544\\
299.5	13.8246649907117\\
299.75	13.821960228812\\
300	13.8256258560415\\
300.25	13.8221065759017\\
300.5	13.8218007593392\\
300.75	13.8236348261389\\
301	13.8242701686135\\
301.25	13.8230282203752\\
301.5	13.8218320959861\\
301.75	13.8205581946136\\
302	13.8181328307017\\
302.25	13.8159191179415\\
302.5	13.8178636655883\\
302.75	13.8189500339845\\
303	13.8202121118649\\
303.25	13.8173840489188\\
303.5	13.8148566877184\\
303.75	13.8203625737247\\
304	13.8227127052437\\
304.25	13.8181765471459\\
304.5	13.8172913175193\\
304.75	13.8188734858399\\
305	13.819151041111\\
305.25	13.8237742856045\\
305.5	13.8254924754083\\
305.75	13.823960897604\\
306	13.824520047859\\
306.25	13.8222755644511\\
306.5	13.8239111964285\\
306.75	13.8238589471516\\
307	13.8215798390639\\
307.25	13.8276771017629\\
307.5	13.8241001108387\\
307.75	13.8253891634238\\
308	13.8236936330282\\
308.25	13.8232935643328\\
308.5	13.82552531576\\
308.75	13.8248067525368\\
309	13.8228809632783\\
309.25	13.825429878214\\
309.5	13.823554568236\\
309.75	13.8251280400802\\
310	13.8202293563684\\
310.25	13.8154355750957\\
310.5	13.8174448907274\\
310.75	13.8143122804836\\
311	13.815029283678\\
311.25	13.8212345725376\\
311.5	13.8204814085841\\
311.75	13.8191875864658\\
312	13.8218557923021\\
312.25	13.817247072519\\
312.5	13.8181054691113\\
312.75	13.8162109455052\\
313	13.8201655121499\\
313.25	13.8184230373357\\
313.5	13.8173198140644\\
313.75	13.8196926637379\\
314	13.8169239419815\\
314.25	13.8194604201589\\
314.5	13.8226475443976\\
314.75	13.821841437601\\
315	13.8224064172715\\
315.25	13.8275713546381\\
315.5	13.8243238657186\\
315.75	13.8275229097638\\
316	13.8254418809321\\
316.25	13.8223920437025\\
316.5	13.823817960607\\
316.75	13.8219779581504\\
317	13.8249832551002\\
317.25	13.8237073404798\\
317.5	13.8300030990224\\
317.75	13.8277634653833\\
318	13.8239317941779\\
318.25	13.8272652666578\\
318.5	13.8275251947294\\
318.75	13.8256904229449\\
319	13.8269115247537\\
319.25	13.8223054266097\\
319.5	13.8219713985602\\
319.75	13.8246841497471\\
320	13.8273649245394\\
320.25	13.8232623090407\\
320.5	13.8248700500118\\
320.75	13.8240302810828\\
321	13.8247982993247\\
321.25	13.8258009689402\\
321.5	13.8241269165211\\
321.75	13.8251927922605\\
322	13.8227316922967\\
322.25	13.8241562233516\\
322.5	13.819367798297\\
322.75	13.8235793852578\\
323	13.8217053096977\\
323.25	13.8202264901912\\
323.5	13.8177591787257\\
323.75	13.8178229314799\\
324	13.8169106936707\\
324.25	13.8187846391758\\
324.5	13.8194555251346\\
324.75	13.8154125472575\\
325	13.8162480565414\\
325.25	13.8149410552982\\
325.5	13.814404912738\\
325.75	13.8132583239233\\
326	13.8132590825188\\
326.25	13.8137418779928\\
326.5	13.8105044504087\\
326.75	13.8138071873984\\
327	13.8128453821072\\
327.25	13.810665542261\\
327.5	13.8129880815858\\
327.75	13.8080506201017\\
328	13.8100929923243\\
328.25	13.8139420803705\\
328.5	13.8165525221665\\
328.75	13.8182480171197\\
329	13.8169086445883\\
329.25	13.8194805571377\\
329.5	13.8168946983605\\
329.75	13.8231125686039\\
330	13.8194906519397\\
330.25	13.8219716005489\\
330.5	13.8207659429648\\
330.75	13.8211998484548\\
331	13.8232623649655\\
331.25	13.823179519951\\
331.5	13.8245998598485\\
331.75	13.8244753436387\\
332	13.8264503142861\\
332.25	13.8292913776008\\
332.5	13.8255137938119\\
332.75	13.8272193929531\\
333	13.8250457681143\\
333.25	13.8195524070397\\
333.5	13.8211477967781\\
333.75	13.8199720480348\\
334	13.8241480504145\\
334.25	13.8199493214282\\
334.5	13.8213499505687\\
334.75	13.8201307104306\\
335	13.8211446613193\\
335.25	13.8219003656441\\
335.5	13.8204148038625\\
335.75	13.8218099459447\\
336	13.8198310162465\\
336.25	13.8171233505856\\
336.5	13.8167694135288\\
336.75	13.8179855783225\\
337	13.8196741263648\\
337.25	13.8167337246939\\
337.5	13.8197455773255\\
337.75	13.8234205041982\\
338	13.8242189117873\\
338.25	13.8297993473935\\
338.5	13.8278266582965\\
338.75	13.8268222637861\\
339	13.8236502982237\\
339.25	13.8247691518558\\
339.5	13.8260492010113\\
339.75	13.8222397013956\\
340	13.8231306795953\\
340.25	13.8242732845023\\
340.5	13.8222534384066\\
340.75	13.82309544676\\
341	13.8225665028102\\
341.25	13.8250237586986\\
341.5	13.8228012435171\\
341.75	13.8225174888444\\
342	13.815963592786\\
342.25	13.8178604971763\\
342.5	13.8154507740631\\
342.75	13.8146176039579\\
343	13.8151252083932\\
343.25	13.8161160686707\\
343.5	13.8158030452885\\
343.75	13.8173314810991\\
344	13.8182351580538\\
344.25	13.81898321345\\
344.5	13.8145483986903\\
344.75	13.8153560568986\\
345	13.8146071901554\\
345.25	13.8149018847731\\
345.5	13.8207276701083\\
345.75	13.8161907131257\\
346	13.8191387608296\\
346.25	13.8157533345994\\
346.5	13.8220661907625\\
346.75	13.818461519651\\
347	13.8215867336927\\
347.25	13.8213249904393\\
347.5	13.8235275315412\\
347.75	13.8205021700635\\
348	13.8202261821907\\
348.25	13.8197353790973\\
348.5	13.8211416594773\\
348.75	13.8198896701487\\
349	13.8240024727704\\
349.25	13.8212286515812\\
349.5	13.8264034220357\\
349.75	13.8301982790503\\
350	13.8312103613777\\
350.25	13.8281249872097\\
350.5	13.8273065174518\\
350.75	13.8316429315841\\
351	13.8288679752625\\
351.25	13.8318722592544\\
351.5	13.82526575038\\
351.75	13.8309859077598\\
352	13.8327665678127\\
352.25	13.8350274526069\\
352.5	13.834151231799\\
352.75	13.8321934298291\\
353	13.8356354126905\\
353.25	13.8319496529862\\
353.5	13.833952914414\\
353.75	13.835914109645\\
354	13.8311026426108\\
354.25	13.8342478858524\\
354.5	13.8332689677578\\
354.75	13.8291093508444\\
355	13.8325147631272\\
355.25	13.8337383683604\\
355.5	13.8306256833423\\
355.75	13.8290263587009\\
356	13.8292849544414\\
356.25	13.8288057168669\\
356.5	13.8330414373748\\
356.75	13.828462784586\\
357	13.8270726330864\\
357.25	13.8229711902393\\
357.5	13.8237657228463\\
357.75	13.8279166097054\\
358	13.8262608213396\\
358.25	13.825627880228\\
358.5	13.8251061098481\\
358.75	13.8234372058387\\
359	13.8242590646053\\
359.25	13.8219295392925\\
359.5	13.8225825706066\\
359.75	13.8209988082423\\
360	13.8194217784052\\
360.25	13.820458887354\\
360.5	13.8213646735451\\
360.75	13.8183621233917\\
361	13.8194019089487\\
361.25	13.8206295844739\\
361.5	13.8194848085669\\
361.75	13.8210235976082\\
362	13.8201216859037\\
362.25	13.8222915450329\\
362.5	13.8195670623103\\
362.75	13.8183338498722\\
363	13.8163609499635\\
363.25	13.819376038197\\
363.5	13.8174121513045\\
363.75	13.8170701895126\\
364	13.8179970975912\\
364.25	13.8212967220858\\
364.5	13.8196843803699\\
364.75	13.820623662936\\
365	13.8182477211121\\
365.25	13.8150966143043\\
365.5	13.8176767328697\\
365.75	13.8217664407962\\
366	13.8215554752822\\
366.25	13.8220268306316\\
366.5	13.8222058459734\\
366.75	13.8190033948096\\
367	13.8201511495614\\
367.25	13.8204251996997\\
367.5	13.8227256330587\\
367.75	13.8248561893575\\
368	13.8270227617196\\
368.25	13.8298238964397\\
368.5	13.8296441577723\\
368.75	13.8299176669284\\
369	13.8289137045826\\
369.25	13.8274157761892\\
369.5	13.8244744761288\\
369.75	13.8309383539427\\
370	13.8318654808997\\
370.25	13.8312254397045\\
370.5	13.833612349261\\
370.75	13.8329288638775\\
371	13.8321254680574\\
371.25	13.8307051527808\\
371.5	13.8262097193303\\
371.75	13.8290973870243\\
372	13.8279593803244\\
372.25	13.8289669914368\\
372.5	13.829555943435\\
372.75	13.825817685163\\
373	13.8280370771275\\
373.25	13.8240491217317\\
373.5	13.8254234314248\\
373.75	13.8222145218484\\
374	13.8252933749453\\
374.25	13.8241237484481\\
374.5	13.8264679955678\\
374.75	13.8196215583077\\
375	13.8207574245195\\
375.25	13.8234039482908\\
375.5	13.8198512880674\\
375.75	13.8189311715507\\
376	13.8194075021846\\
376.25	13.8219890784086\\
376.5	13.8244353192547\\
376.75	13.8244093303392\\
377	13.8269725150007\\
377.25	13.8245895116098\\
377.5	13.8207117182508\\
377.75	13.8223701005826\\
378	13.8214850745243\\
378.25	13.8217313796142\\
378.5	13.8217608642527\\
378.75	13.8235842675132\\
379	13.8193399876637\\
379.25	13.8204276979596\\
379.5	13.8220477607792\\
379.75	13.8239258301478\\
380	13.8221137040918\\
380.25	13.81991777399\\
380.5	13.818297219751\\
380.75	13.8183635375028\\
381	13.8218104307882\\
381.25	13.8192548263974\\
381.5	13.8226790067225\\
381.75	13.8191408634667\\
382	13.8220887984122\\
382.25	13.8229862921301\\
382.5	13.8261742955166\\
382.75	13.8267534270452\\
383	13.8244523993242\\
383.25	13.824361543466\\
383.5	13.8232776057733\\
383.75	13.8254209470361\\
384	13.8267734115188\\
384.25	13.8270658455232\\
384.5	13.8269518183966\\
384.75	13.8255944082013\\
385	13.8260973735647\\
385.25	13.8243367648368\\
385.5	13.8249118951344\\
385.75	13.8291965697849\\
386	13.8232942387352\\
386.25	13.8239511558334\\
386.5	13.8227484133962\\
386.75	13.8263783276596\\
387	13.8215925907163\\
387.25	13.8205596244769\\
387.5	13.8233900465644\\
387.75	13.8217315076522\\
388	13.824224087573\\
388.25	13.8260508180637\\
388.5	13.825379681109\\
388.75	13.8248044724814\\
389	13.8254500328683\\
389.25	13.8286311580817\\
389.5	13.828139117853\\
389.75	13.8294801562554\\
390	13.8275595821591\\
390.25	13.8326946161009\\
390.5	13.8349335504908\\
390.75	13.8371328124182\\
391	13.8369177555764\\
391.25	13.8399622730909\\
391.5	13.8381291022437\\
391.75	13.838630889047\\
392	13.8401098346895\\
392.25	13.841574024287\\
392.5	13.8372994140563\\
392.75	13.8420685606862\\
393	13.8396265507786\\
393.25	13.8409094143657\\
393.5	13.8454113201478\\
393.75	13.8449467462241\\
394	13.8454898872361\\
394.25	13.8391065715941\\
394.5	13.8398423081894\\
394.75	13.8391403186942\\
395	13.8424390361734\\
395.25	13.8397567071626\\
395.5	13.841034385205\\
395.75	13.838322077314\\
396	13.8432357151095\\
396.25	13.8404320362563\\
396.5	13.8415739444745\\
396.75	13.8397966938789\\
397	13.8378092989529\\
397.25	13.8418101523072\\
397.5	13.8419773997537\\
397.75	13.8396800979803\\
398	13.8378008627504\\
398.25	13.8340437533743\\
398.5	13.8315856982487\\
398.75	13.8319357979808\\
399	13.8297637581867\\
399.25	13.829624134655\\
399.5	13.8317740656455\\
399.75	13.8328259091059\\
400	13.8296031732698\\
400.25	13.8286917387735\\
400.5	13.8253624345279\\
400.75	13.8229228689725\\
401	13.8181004137235\\
401.25	13.8183986845902\\
401.5	13.8180949182395\\
401.75	13.8178014456009\\
402	13.8201512956196\\
402.25	13.8166459618883\\
402.5	13.814902099098\\
402.75	13.8136434976345\\
403	13.814719815297\\
403.25	13.8142117099512\\
403.5	13.8141027365274\\
403.75	13.8153558112287\\
404	13.816644136377\\
404.25	13.8198015696355\\
404.5	13.8191953821706\\
404.75	13.8149074336346\\
405	13.8176287391421\\
405.25	13.8183640912452\\
405.5	13.8193759109509\\
405.75	13.8195052124849\\
406	13.8205245447553\\
406.25	13.8215143566747\\
406.5	13.8204832442377\\
406.75	13.8214600874996\\
407	13.8207226810557\\
407.25	13.8239158574288\\
407.5	13.826563678395\\
407.75	13.8277039262417\\
408	13.8272606533134\\
408.25	13.8316796224601\\
408.5	13.8294962296418\\
408.75	13.8264186163609\\
409	13.8277570230576\\
409.25	13.8280985839981\\
409.5	13.8274198026694\\
409.75	13.8293298341434\\
410	13.8279312508145\\
410.25	13.8261780541237\\
410.5	13.8275631785503\\
410.75	13.8254794185844\\
411	13.8267644990882\\
411.25	13.8241248459629\\
411.5	13.8272580401266\\
411.75	13.8269704233598\\
412	13.8237761965971\\
412.25	13.8188248389398\\
412.5	13.8195449450858\\
412.75	13.8167356202278\\
413	13.8197837175298\\
413.25	13.8158787596347\\
413.5	13.8181882175722\\
413.75	13.8177262891212\\
414	13.8149390458893\\
414.25	13.8159057160509\\
414.5	13.8123757926426\\
414.75	13.813019475476\\
415	13.8117517863544\\
415.25	13.8099102064909\\
415.5	13.8108168341124\\
415.75	13.8107482483013\\
416	13.8140207761588\\
416.25	13.812738403472\\
416.5	13.8119924967542\\
416.75	13.81040461864\\
417	13.8129223728568\\
417.25	13.8131117205519\\
417.5	13.810571556357\\
417.75	13.8106577477093\\
418	13.8090579932444\\
418.25	13.8083052802547\\
418.5	13.8053461395962\\
418.75	13.8072857878402\\
419	13.8073239623727\\
419.25	13.8039338817996\\
419.5	13.8081414445403\\
419.75	13.8116811986542\\
420	13.812473767062\\
420.25	13.8165177116955\\
420.5	13.8144015247351\\
420.75	13.816768693686\\
421	13.8134685040706\\
421.25	13.8164899122239\\
421.5	13.8147991438441\\
421.75	13.8178419428671\\
422	13.8176037154205\\
422.25	13.8168041000403\\
422.5	13.8189529364612\\
422.75	13.8183185985875\\
423	13.8202282742649\\
423.25	13.8212913988467\\
423.5	13.8257282590003\\
423.75	13.8230783563806\\
424	13.8268561655583\\
424.25	13.8295355776741\\
424.5	13.8248715966028\\
424.75	13.8194862036996\\
425	13.8213583835553\\
425.25	13.8179575652266\\
425.5	13.8210088350647\\
425.75	13.8177225239846\\
426	13.8223511219342\\
426.25	13.8215955349407\\
426.5	13.8234640199338\\
426.75	13.8210294425\\
427	13.8193546252931\\
427.25	13.8247493502309\\
427.5	13.82423528253\\
427.75	13.826812297668\\
428	13.822874268403\\
428.25	13.822892486209\\
428.5	13.8243974621162\\
428.75	13.8273712114662\\
429	13.8239800107609\\
429.25	13.8245724003008\\
429.5	13.8298478271254\\
429.75	13.8289329238761\\
430	13.8295491028814\\
430.25	13.8312806167804\\
430.5	13.8312112692831\\
430.75	13.8335237203756\\
431	13.8325867174922\\
431.25	13.8345550121749\\
431.5	13.83248505796\\
431.75	13.8357600807946\\
432	13.8383521142643\\
432.25	13.835315038257\\
432.5	13.8342812035859\\
432.75	13.8349454014363\\
433	13.8369311280817\\
433.25	13.8373183924551\\
433.5	13.8381553738662\\
433.75	13.838605746427\\
434	13.8397671366312\\
434.25	13.8410798031729\\
434.5	13.8353121437892\\
434.75	13.8403821353855\\
435	13.839707999987\\
435.25	13.8411859311772\\
435.5	13.8421743910719\\
435.75	13.8456584640923\\
436	13.8414766548754\\
436.25	13.8398786472222\\
436.5	13.8393776955333\\
436.75	13.8385776059773\\
437	13.8363095881278\\
437.25	13.8353524871089\\
437.5	13.8366981517232\\
437.75	13.8359652461057\\
438	13.8369904813093\\
438.25	13.838910921821\\
438.5	13.8349610036193\\
438.75	13.8309791623924\\
439	13.8275634955684\\
439.25	13.8242394646485\\
439.5	13.8253406323589\\
439.75	13.8244707314259\\
440	13.8207306328153\\
440.25	13.8201915386209\\
440.5	13.8182523335875\\
440.75	13.8135569461789\\
441	13.8165129768714\\
441.25	13.816856888138\\
441.5	13.8178067581078\\
441.75	13.8170604595345\\
442	13.8185942731769\\
442.25	13.8178301899232\\
442.5	13.8180982248175\\
442.75	13.8186255046518\\
443	13.817935493619\\
443.25	13.8160796635796\\
443.5	13.8155798773074\\
443.75	13.8186514105674\\
444	13.8232861905451\\
444.25	13.8263152258015\\
444.5	13.8271155832908\\
444.75	13.8273211516609\\
445	13.827576654184\\
445.25	13.8282310565095\\
445.5	13.8238475724933\\
445.75	13.8265836523258\\
446	13.8247095017206\\
446.25	13.8247646795002\\
446.5	13.82521993505\\
446.75	13.8267501756029\\
447	13.8268742029261\\
447.25	13.8272534543737\\
447.5	13.8264846731599\\
447.75	13.8284878173345\\
448	13.8290128285189\\
448.25	13.8282117724177\\
448.5	13.8276065782507\\
448.75	13.8273346707986\\
449	13.8276858483926\\
449.25	13.8237951109162\\
449.5	13.8292674248846\\
449.75	13.8323798712564\\
450	13.8356444916965\\
450.25	13.8367793030328\\
450.5	13.8428902357136\\
450.75	13.8448804234561\\
451	13.8465891392273\\
451.25	13.8464600778249\\
451.25	14.016030453138\\
451	14.0190830106608\\
450.75	14.017758351458\\
450.5	14.0180328808317\\
450.25	14.0141486703562\\
450	14.0142663684651\\
449.75	14.0130223375668\\
449.5	14.0144824907188\\
449.25	14.0111910498582\\
449	14.0159972265232\\
448.75	14.0125869167435\\
448.5	14.0200679023891\\
448.25	14.0200449775823\\
448	14.0219036361276\\
447.75	14.0197951414197\\
447.5	14.021231205628\\
447.25	14.0205626996667\\
447	14.0193502356261\\
446.75	14.0208111678315\\
446.5	14.0177021045123\\
446.25	14.0179265730251\\
446	14.0160359317811\\
445.75	14.0159325707382\\
445.5	14.0146712583148\\
445.25	14.016091955275\\
445	14.019097842449\\
444.75	14.0189581429519\\
444.5	14.0191463434769\\
444.25	14.0160284391817\\
444	14.0175517774683\\
443.75	14.0150428924629\\
443.5	14.0117816875074\\
443.25	14.0087158852419\\
443	14.0069582959433\\
442.75	14.0067248850789\\
442.5	14.0081511211421\\
442.25	14.0092235482923\\
442	14.0112640778332\\
441.75	14.0112490345733\\
441.5	14.0159360003097\\
441.25	14.014703132064\\
441	14.0167885222869\\
440.75	14.0163249679625\\
440.5	14.0197895477257\\
440.25	14.0259607921872\\
440	14.0255449488345\\
439.75	14.0274050295168\\
439.5	14.0281300090553\\
439.25	14.0324812853515\\
439	14.0337879581353\\
438.75	14.0378488544426\\
438.5	14.0408804787039\\
438.25	14.049276882051\\
438	14.0467606491621\\
437.75	14.0510396276316\\
437.5	14.0480726824519\\
437.25	14.0541907410056\\
437	14.0553424017712\\
436.75	14.0586263443594\\
436.5	14.057649087295\\
436.25	14.0603144546296\\
436	14.0633457769427\\
435.75	14.0694210333824\\
435.5	14.0685552326655\\
435.25	14.0688690132672\\
435	14.0667415437841\\
434.75	14.0689942122576\\
434.5	14.064149544763\\
434.25	14.0687359333591\\
434	14.0668061436718\\
433.75	14.0684449985225\\
433.5	14.069104760814\\
433.25	14.0694623230331\\
433	14.0708238062618\\
432.75	14.0676778519307\\
432.5	14.0718758233501\\
432.25	14.0677879625847\\
432	14.0697951214259\\
431.75	14.0656047197104\\
431.5	14.0667870371579\\
431.25	14.0657957369833\\
431	14.0643899054034\\
430.75	14.0652593461227\\
430.5	14.0646747972152\\
430.25	14.0645701239603\\
430	14.0654078541893\\
429.75	14.0628764380768\\
429.5	14.0686555558712\\
429.25	14.065190387578\\
429	14.0665357762762\\
428.75	14.0665943331466\\
428.5	14.0679915824966\\
428.25	14.0649699826462\\
428	14.0661091583647\\
427.75	14.0686326602445\\
427.5	14.0684906854834\\
427.25	14.0729572878162\\
427	14.0686005910369\\
426.75	14.0743172687795\\
426.5	14.0737904059921\\
426.25	14.077879002938\\
426	14.0758605194799\\
425.75	14.0718189861165\\
425.5	14.073661098437\\
425.25	14.0696005366252\\
425	14.071087639172\\
424.75	14.0702603518559\\
424.5	14.068214174441\\
424.25	14.0691892960633\\
424	14.0669902199636\\
423.75	14.0638461023736\\
423.5	14.0627643832556\\
423.25	14.0574438444192\\
423	14.0533366045229\\
422.75	14.0508116017492\\
422.5	14.0481712748182\\
422.25	14.0414249470977\\
422	14.0438673148826\\
421.75	14.0389315562911\\
421.5	14.0354036936979\\
421.25	14.0312417493923\\
421	14.0299882821247\\
420.75	14.0315022549672\\
420.5	14.0242105712245\\
420.25	14.0263672074964\\
420	14.0209902935441\\
419.75	14.0206342988206\\
419.5	14.0188078862678\\
419.25	14.0170070399176\\
419	14.0205451487384\\
418.75	14.0202991094662\\
418.5	14.0144009083836\\
418.25	14.0197235050988\\
418	14.0198897466546\\
417.75	14.0226856773748\\
417.5	14.0233714040807\\
417.25	14.0235135420743\\
417	14.0222957719244\\
416.75	14.0250640648617\\
416.5	14.0269429266465\\
416.25	14.0292555224539\\
416	14.0318876590264\\
415.75	14.0302852314967\\
415.5	14.0339768056182\\
415.25	14.0344207312195\\
415	14.0369089198746\\
414.75	14.0392787400123\\
414.5	14.0363233529803\\
414.25	14.0399683849592\\
414	14.0384362647167\\
413.75	14.041556466771\\
413.5	14.0446641502729\\
413.25	14.0410345947424\\
413	14.04780783045\\
412.75	14.0484079673143\\
412.5	14.049009119729\\
412.25	14.0536334868178\\
412	14.0560093286554\\
411.75	14.0552518005459\\
411.5	14.0555312031394\\
411.25	14.0563944772694\\
411	14.0561095345818\\
410.75	14.0575329071732\\
410.5	14.0596141918201\\
410.25	14.0575894719706\\
410	14.0587023788152\\
409.75	14.0594852879105\\
409.5	14.0625187377346\\
409.25	14.062293763645\\
409	14.0597989087606\\
408.75	14.0593572742115\\
408.5	14.0616163604255\\
408.25	14.0655041241729\\
408	14.0614319763163\\
407.75	14.0617216697179\\
407.5	14.06282937211\\
407.25	14.0600703614264\\
407	14.0604692112002\\
406.75	14.0625728687293\\
406.5	14.0673358264693\\
406.25	14.0623102241334\\
406	14.063829748174\\
405.75	14.0643289019932\\
405.5	14.0651521361872\\
405.25	14.0668947412464\\
405	14.0672893290397\\
404.75	14.0647967044125\\
404.5	14.0685284764152\\
404.25	14.0691754236305\\
404	14.0680131245658\\
403.75	14.0661287493774\\
403.5	14.0669843207117\\
403.25	14.0696676907222\\
403	14.0687296973292\\
402.75	14.0666929468099\\
402.5	14.0678465945047\\
402.25	14.069264618078\\
402	14.0686289863669\\
401.75	14.0686263473284\\
401.5	14.0668142745215\\
401.25	14.0690894955444\\
401	14.0701401872866\\
400.75	14.0704956217683\\
400.5	14.0734449147987\\
400.25	14.078141593718\\
400	14.077393857875\\
399.75	14.0798798939244\\
399.5	14.0754581397417\\
399.25	14.075416622079\\
399	14.0769627232947\\
398.75	14.0797389149822\\
398.5	14.079409498721\\
398.25	14.0788204941005\\
398	14.0823446498758\\
397.75	14.0827637698648\\
397.5	14.084108067418\\
397.25	14.0854818173898\\
397	14.0835605066027\\
396.75	14.0827472354141\\
396.5	14.0814979865019\\
396.25	14.0819541278852\\
396	14.0827357436447\\
395.75	14.0828076449083\\
395.5	14.0841802705189\\
395.25	14.0781112330731\\
395	14.0822453855438\\
394.75	14.0825133504977\\
394.5	14.0855144956827\\
394.25	14.0854452398537\\
394	14.0873121060299\\
393.75	14.0861686788601\\
393.5	14.0858329963505\\
393.25	14.0833224719979\\
393	14.0827366739689\\
392.75	14.0848254132195\\
392.5	14.0815232105228\\
392.25	14.0830374268915\\
392	14.082908400159\\
391.75	14.08253889799\\
391.5	14.0840484794062\\
391.25	14.0874799937441\\
391	14.0835436434135\\
390.75	14.0819849207468\\
390.5	14.0793628089368\\
390.25	14.0806012163907\\
390	14.0768058580766\\
389.75	14.0736846257311\\
389.5	14.0733856153119\\
389.25	14.0726034412449\\
389	14.0745032979398\\
388.75	14.0720453229731\\
388.5	14.0753814603051\\
388.25	14.0740696970878\\
388	14.0747806136055\\
387.75	14.0703986497552\\
387.5	14.0732581992268\\
387.25	14.06923081155\\
387	14.0684293326844\\
386.75	14.0697755376602\\
386.5	14.071632622799\\
386.25	14.0681701025841\\
386	14.0698425693456\\
385.75	14.0736608881276\\
385.5	14.0705595703538\\
385.25	14.069190833648\\
385	14.0703006626306\\
384.75	14.0685693148626\\
384.5	14.07087521359\\
384.25	14.069686782423\\
384	14.0682107921849\\
383.75	14.0668761792265\\
383.5	14.063231190523\\
383.25	14.0667224152882\\
383	14.0661677277802\\
382.75	14.0684880308673\\
382.5	14.0670607558302\\
382.25	14.0670779284086\\
382	14.067124906975\\
381.75	14.0674282796309\\
381.5	14.0652918712236\\
381.25	14.0666902502019\\
381	14.0683586197168\\
380.75	14.065697547514\\
380.5	14.0658573778921\\
380.25	14.0696257765151\\
380	14.073275816952\\
379.75	14.0763771008286\\
379.5	14.0743490624531\\
379.25	14.0747212077643\\
379	14.0744217926394\\
378.75	14.0797094505003\\
378.5	14.0794155280032\\
378.25	14.0790169848639\\
378	14.0774150635228\\
377.75	14.0805222706296\\
377.5	14.0786728187862\\
377.25	14.0810728351916\\
377	14.0851033452686\\
376.75	14.0840889920513\\
376.5	14.0864772253581\\
376.25	14.0842411564399\\
376	14.0810253757615\\
375.75	14.0818393503348\\
375.5	14.0841695014949\\
375.25	14.085358562652\\
375	14.0834369769957\\
374.75	14.0849390746889\\
374.5	14.0866801567891\\
374.25	14.0871889720906\\
374	14.0863274979503\\
373.75	14.0838158232694\\
373.5	14.0833414726156\\
373.25	14.0835563664838\\
373	14.087426167822\\
372.75	14.0824365724127\\
372.5	14.0898381651508\\
372.25	14.0861003612568\\
372	14.0857722779247\\
371.75	14.0864872821676\\
371.5	14.0803505837\\
371.25	14.0835048834145\\
371	14.0872858324477\\
370.75	14.0877758356175\\
370.5	14.0860586002339\\
370.25	14.0845214786456\\
370	14.081178746373\\
369.75	14.0801622942054\\
369.5	14.0775007006389\\
369.25	14.0803943568074\\
369	14.0817413265622\\
368.75	14.0849966840817\\
368.5	14.0896821494668\\
368.25	14.0878962483414\\
368	14.0867052862602\\
367.75	14.0869905303395\\
367.5	14.0807744629009\\
367.25	14.0860292253845\\
367	14.0844250575093\\
366.75	14.0814208038436\\
366.5	14.0849021658111\\
366.25	14.0853563873819\\
366	14.083486270509\\
365.75	14.0836115162745\\
365.5	14.0824026063559\\
365.25	14.082823465662\\
365	14.0852655878105\\
364.75	14.0861190449765\\
364.5	14.0868879554887\\
364.25	14.0834955918873\\
364	14.0825899588061\\
363.75	14.0805968197466\\
363.5	14.0761444269783\\
363.25	14.0779600434529\\
363	14.0768932183867\\
362.75	14.0795857881749\\
362.5	14.0822360967806\\
362.25	14.0813467941927\\
362	14.0809067593825\\
361.75	14.0827984259608\\
361.5	14.0823729557429\\
361.25	14.0825625847181\\
361	14.0800258570445\\
360.75	14.077428533174\\
360.5	14.0812552069263\\
360.25	14.0787303045652\\
360	14.0795158049282\\
359.75	14.0798303710506\\
359.5	14.0803243578446\\
359.25	14.0810589783843\\
359	14.0810215978526\\
358.75	14.0816721948347\\
358.5	14.0804464229802\\
358.25	14.0787939581558\\
358	14.0782980128355\\
357.75	14.0797856268266\\
357.5	14.0781247224399\\
357.25	14.0754548148112\\
357	14.0741070116947\\
356.75	14.0736697878046\\
356.5	14.0743581215478\\
356.25	14.0712925777459\\
356	14.0723604411815\\
355.75	14.0727247810298\\
355.5	14.071079886523\\
355.25	14.0720106333231\\
355	14.0689587612835\\
354.75	14.0682184277751\\
354.5	14.0695804808954\\
354.25	14.0691017117907\\
354	14.0666645981299\\
353.75	14.0679377371563\\
353.5	14.0696116983806\\
353.25	14.0705008284953\\
353	14.0717212522926\\
352.75	14.0704682275783\\
352.5	14.0718202437903\\
352.25	14.0717536593459\\
352	14.0752112032311\\
351.75	14.073742380119\\
351.5	14.0711552100577\\
351.25	14.075248698658\\
351	14.0746700996533\\
350.75	14.0772625616819\\
350.5	14.0737633259825\\
350.25	14.0752485489856\\
350	14.0793325940095\\
349.75	14.077041277347\\
349.5	14.0760673708936\\
349.25	14.0751308315838\\
349	14.0762824371622\\
348.75	14.0749312035887\\
348.5	14.0763027706574\\
348.25	14.0738747059195\\
348	14.0772388960921\\
347.75	14.0741545631015\\
347.5	14.0735355694688\\
347.25	14.0756876779109\\
347	14.0737430541861\\
346.75	14.0737413919652\\
346.5	14.0768686383621\\
346.25	14.0703267100134\\
346	14.0717189184633\\
345.75	14.0701910301403\\
345.5	14.0737119881408\\
345.25	14.0734142709508\\
345	14.0705150985652\\
344.75	14.0735209245829\\
344.5	14.0721544455858\\
344.25	14.0754128277958\\
344	14.0734372249429\\
343.75	14.0723563151972\\
343.5	14.0682897080785\\
343.25	14.071975635033\\
343	14.0688677512027\\
342.75	14.0700391317323\\
342.5	14.0710776905833\\
342.25	14.0726865171334\\
342	14.0701116782577\\
341.75	14.0752323369132\\
341.5	14.0722641470552\\
341.25	14.0736092842307\\
341	14.070097402072\\
340.75	14.07039726957\\
340.5	14.0681743570479\\
340.25	14.0719344958008\\
340	14.0717830392599\\
339.75	14.0687847253721\\
339.5	14.0697536247463\\
339.25	14.0679005728917\\
339	14.0687864383082\\
338.75	14.0694475257762\\
338.5	14.0710914376631\\
338.25	14.068188566748\\
338	14.0649325570679\\
337.75	14.0636052289668\\
337.5	14.0613892130785\\
337.25	14.056104924296\\
337	14.0595722078103\\
336.75	14.0563449284115\\
336.5	14.056084478727\\
336.25	14.056555032411\\
336	14.0593517606895\\
335.75	14.0591329867152\\
335.5	14.0595900042183\\
335.25	14.0550184037161\\
335	14.0536254161217\\
334.75	14.0508886052259\\
334.5	14.0521293701384\\
334.25	14.05008732672\\
334	14.0528830194508\\
333.75	14.0499887869821\\
333.5	14.0521774532219\\
333.25	14.0512896712431\\
333	14.0550269111786\\
332.75	14.0565191028381\\
332.5	14.0545255555147\\
332.25	14.0580120702106\\
332	14.0558639298217\\
331.75	14.0552445991223\\
331.5	14.0555800694444\\
331.25	14.0575771467156\\
331	14.0572191863813\\
330.75	14.0579043653499\\
330.5	14.0573743600655\\
330.25	14.0586430678013\\
330	14.0612393249122\\
329.75	14.0638577676756\\
329.5	14.0629771412859\\
329.25	14.0656759054044\\
329	14.0614018760346\\
328.75	14.0621790565335\\
328.5	14.0632722703419\\
328.25	14.0613749528787\\
328	14.0603436806555\\
327.75	14.0588406059084\\
327.5	14.0626555366802\\
327.25	14.0620767384629\\
327	14.0628016444079\\
326.75	14.0645188205982\\
326.5	14.0595823075879\\
326.25	14.0598789279836\\
326	14.0589784187438\\
325.75	14.0578808768343\\
325.5	14.0576742518243\\
325.25	14.0575528954593\\
325	14.05397439127\\
324.75	14.0576306185675\\
324.5	14.0571201221718\\
324.25	14.0582291865818\\
324	14.0592448703024\\
323.75	14.0592125483181\\
323.5	14.0573501099949\\
323.25	14.0594224929738\\
323	14.0565854091575\\
322.75	14.0620974825873\\
322.5	14.0584486453057\\
322.25	14.0614516630121\\
322	14.0594400467605\\
321.75	14.0582724442715\\
321.5	14.0632271482937\\
321.25	14.0636028281979\\
321	14.0630336434363\\
320.75	14.0621074369306\\
320.5	14.0624032875303\\
320.25	14.0618742591412\\
320	14.0651538246188\\
319.75	14.0639252298825\\
319.5	14.0609719987462\\
319.25	14.0581694260839\\
319	14.0588489373675\\
318.75	14.062677506348\\
318.5	14.0632732564491\\
318.25	14.0653321895712\\
318	14.0653408110409\\
317.75	14.0647274647513\\
317.5	14.0680265474423\\
317.25	14.061949974335\\
317	14.0619228804216\\
316.75	14.0617011369674\\
316.5	14.0610859973055\\
316.25	14.0605990059608\\
316	14.0648624852295\\
315.75	14.0642543141419\\
315.5	14.0658516654262\\
315.25	14.0682311588299\\
315	14.0648861290248\\
314.75	14.0612162029714\\
314.5	14.0648548891041\\
314.25	14.065667978831\\
314	14.0660386859646\\
313.75	14.0653783514136\\
313.5	14.0633632398077\\
313.25	14.0630002370751\\
313	14.0658950341464\\
312.75	14.0633775654376\\
312.5	14.0623456419998\\
312.25	14.0642768424642\\
312	14.0670392775633\\
311.75	14.0675192594938\\
311.5	14.0689537639748\\
311.25	14.067253374432\\
311	14.0633095143018\\
310.75	14.0654730991461\\
310.5	14.0620226572524\\
310.25	14.061056449315\\
310	14.0629201267966\\
309.75	14.0678055735561\\
309.5	14.0643072659391\\
309.25	14.0687718397995\\
309	14.0644661192133\\
308.75	14.0664952516719\\
308.5	14.0700077541053\\
308.25	14.0660821873507\\
308	14.0659213282512\\
307.75	14.0672144813573\\
307.5	14.0662632797337\\
307.25	14.068516780392\\
307	14.0665045161549\\
306.75	14.0679093339932\\
306.5	14.0667255030664\\
306.25	14.067707752889\\
306	14.0704215194811\\
305.75	14.0711663136754\\
305.5	14.073344543952\\
305.25	14.0722595578298\\
305	14.0715982854884\\
304.75	14.0728745932847\\
304.5	14.0723477818072\\
304.25	14.0679771270965\\
304	14.0758046137799\\
303.75	14.0718620129756\\
303.5	14.0684209974667\\
303.25	14.0704492406435\\
303	14.0714557576637\\
302.75	14.0690957252748\\
302.5	14.0686002796979\\
302.25	14.0641175175804\\
302	14.0656639756956\\
301.75	14.0697584055548\\
301.5	14.0689864612529\\
301.25	14.0701341558875\\
301	14.0707721083225\\
300.75	14.0657172327837\\
300.5	14.0666825268561\\
300.25	14.0651275629872\\
300	14.0677644251032\\
299.75	14.0644998991341\\
299.5	14.0666222003657\\
299.25	14.0655090307126\\
299	14.0633095830468\\
298.75	14.0640569133287\\
298.5	14.0662384287574\\
298.25	14.0678038061912\\
298	14.0660442624816\\
297.75	14.0667300756525\\
297.5	14.0651849099873\\
297.25	14.0686946950926\\
297	14.0689066052365\\
296.75	14.0662216225311\\
296.5	14.0672097792959\\
296.25	14.0648836861173\\
296	14.0616225540223\\
295.75	14.0627810084752\\
295.5	14.0642216397005\\
295.25	14.0666502789354\\
295	14.0654295536406\\
294.75	14.0677005042824\\
294.5	14.0676592340815\\
294.25	14.0687781207703\\
294	14.0664486308989\\
293.75	14.0671739136277\\
293.5	14.066769318965\\
293.25	14.0660552773887\\
293	14.0657553163671\\
292.75	14.065028258112\\
292.5	14.0695128898264\\
292.25	14.0664727853764\\
292	14.0699415473171\\
291.75	14.067741819549\\
291.5	14.0675985002958\\
291.25	14.0682952198905\\
291	14.0722809870569\\
290.75	14.075714958515\\
290.5	14.072897620078\\
290.25	14.0721639831545\\
290	14.0705852789019\\
289.75	14.0694228581437\\
289.5	14.0703976587889\\
289.25	14.0707321010051\\
289	14.0730524335791\\
288.75	14.0765186156969\\
288.5	14.0741385113339\\
288.25	14.073168650311\\
288	14.074368996176\\
287.75	14.0732309507441\\
287.5	14.0702568407101\\
287.25	14.0697769900065\\
287	14.0644562518552\\
286.75	14.0653033783858\\
286.5	14.0662453528434\\
286.25	14.0668632382469\\
286	14.0651576354534\\
285.75	14.0650933780489\\
285.5	14.0659052969978\\
285.25	14.0648544689669\\
285	14.0660362071444\\
284.75	14.0650495609516\\
284.5	14.0645160269108\\
284.25	14.0643174719901\\
284	14.0622613663867\\
283.75	14.0568813374465\\
283.5	14.0570444463009\\
283.25	14.0608263703548\\
283	14.0567415675026\\
282.75	14.0597740530417\\
282.5	14.06073175719\\
282.25	14.0660095833395\\
282	14.0641448512269\\
281.75	14.062721433778\\
281.5	14.0625559482712\\
281.25	14.0594344709157\\
281	14.059393698091\\
280.75	14.0583289736041\\
280.5	14.0592833356962\\
280.25	14.0586396313097\\
280	14.060307244803\\
279.75	14.0593642184581\\
279.5	14.0573498113241\\
279.25	14.0572759889491\\
279	14.0587386357369\\
278.75	14.0598269470454\\
278.5	14.0604605843024\\
278.25	14.058808316572\\
278	14.0625965098087\\
277.75	14.0605464546455\\
277.5	14.0625691348546\\
277.25	14.0587565218215\\
277	14.062746957589\\
276.75	14.0638952751809\\
276.5	14.0646054669421\\
276.25	14.0661289787445\\
276	14.0639141342643\\
275.75	14.0629822750862\\
275.5	14.0629533560323\\
275.25	14.0631678610347\\
275	14.0620497433068\\
274.75	14.0643841524956\\
274.5	14.0686440706569\\
274.25	14.0670757828504\\
274	14.0673901223166\\
273.75	14.0683115875507\\
273.5	14.0691068724986\\
273.25	14.0680501294816\\
273	14.0674634071304\\
272.75	14.0679505000942\\
272.5	14.0649249407101\\
272.25	14.0652868826084\\
272	14.0658306126998\\
271.75	14.0647195819832\\
271.5	14.0647404792208\\
271.25	14.0641633284523\\
271	14.0672932851681\\
270.75	14.0673032787498\\
270.5	14.0654146065932\\
270.25	14.0707036482522\\
270	14.0676373142813\\
269.75	14.0654864030098\\
269.5	14.0640625956724\\
269.25	14.0670146821838\\
269	14.0659098439029\\
268.75	14.0623542545117\\
268.5	14.0626127167969\\
268.25	14.0675782648701\\
268	14.0659190011685\\
267.75	14.0654550959307\\
267.5	14.0676727831004\\
267.25	14.069893061488\\
267	14.067987104005\\
266.75	14.0680136994011\\
266.5	14.0683450209774\\
266.25	14.0693594835291\\
266	14.067614406353\\
265.75	14.068077879835\\
265.5	14.0691898026293\\
265.25	14.0707596695507\\
265	14.0722525029856\\
264.75	14.0753219849284\\
264.5	14.0732927027843\\
264.25	14.070758686538\\
264	14.0726871884784\\
263.75	14.0761066664844\\
263.5	14.0742493245905\\
263.25	14.0718615321115\\
263	14.0753137335916\\
262.75	14.0743789049988\\
262.5	14.0746871166713\\
262.25	14.0767703507358\\
262	14.077504801113\\
261.75	14.0795477368749\\
261.5	14.0794264414629\\
261.25	14.0812568839891\\
261	14.0797403924804\\
260.75	14.0801114243474\\
260.5	14.0826959253905\\
260.25	14.07697083469\\
260	14.0780976956759\\
259.75	14.0793665870608\\
259.5	14.0783524248266\\
259.25	14.0796104430584\\
259	14.0785593473499\\
258.75	14.0782916158636\\
258.5	14.0803927985737\\
258.25	14.0816133595492\\
258	14.0806326874518\\
257.75	14.0820179700848\\
257.5	14.0793188574336\\
257.25	14.0771689625111\\
257	14.0761376866113\\
256.75	14.0719981262573\\
256.5	14.0747837026719\\
256.25	14.071359424806\\
256	14.0740063337991\\
255.75	14.0757537474542\\
255.5	14.0724280972047\\
255.25	14.0742408523737\\
255	14.072970675\\
254.75	14.0677600085696\\
254.5	14.0681726567186\\
254.25	14.0665507493244\\
254	14.0673754580033\\
253.75	14.0675846917883\\
253.5	14.0705571281949\\
253.25	14.0677503097714\\
253	14.0688440674936\\
252.75	14.068522463171\\
252.5	14.0708218889527\\
252.25	14.0671005691761\\
252	14.0670559829172\\
251.75	14.0679779207323\\
251.5	14.0643186806144\\
251.25	14.0656833651787\\
251	14.0658616556838\\
250.75	14.0663097904578\\
250.5	14.0663173843343\\
250.25	14.0642670599035\\
250	14.0662030254793\\
249.75	14.069603737609\\
249.5	14.0725632794803\\
249.25	14.0725885261018\\
249	14.0725327583422\\
248.75	14.0743827170446\\
248.5	14.0677974611775\\
248.25	14.068692395473\\
248	14.0678764769621\\
247.75	14.0697381733623\\
247.5	14.0673287693575\\
247.25	14.0689425975095\\
247	14.0697276776823\\
246.75	14.0694923757831\\
246.5	14.0667825918232\\
246.25	14.0688320220809\\
246	14.0658517572429\\
245.75	14.0648316061805\\
245.5	14.0666779669093\\
245.25	14.067671953811\\
245	14.0652528022649\\
244.75	14.0644299870541\\
244.5	14.0640745526504\\
244.25	14.0654135885736\\
244	14.0648937144605\\
243.75	14.0640496601588\\
243.5	14.0642893587489\\
243.25	14.0629782218362\\
243	14.060475766914\\
242.75	14.0611116386937\\
242.5	14.0636431118144\\
242.25	14.0652841522805\\
242	14.0672024861454\\
241.75	14.0690859655\\
241.5	14.0685192040291\\
241.25	14.0646780429434\\
241	14.0679083246806\\
240.75	14.0651443582741\\
240.5	14.0656421503103\\
240.25	14.0636350106188\\
240	14.0680480335174\\
239.75	14.0652257685749\\
239.5	14.0632684539374\\
239.25	14.0633379829251\\
239	14.0637486947006\\
238.75	14.065237440398\\
238.5	14.0681629349169\\
238.25	14.0705543402214\\
238	14.0724428376461\\
237.75	14.0670051642199\\
237.5	14.0660184729476\\
237.25	14.0637143948077\\
237	14.0628214999011\\
236.75	14.065718894697\\
236.5	14.0659180764516\\
236.25	14.0702459450815\\
236	14.0699638677589\\
235.75	14.0729660341794\\
235.5	14.0696684237645\\
235.25	14.0705467804522\\
235	14.0675536128818\\
234.75	14.0677613783618\\
234.5	14.0692912768076\\
234.25	14.0675356651641\\
234	14.066407889519\\
233.75	14.0649892940913\\
233.5	14.066550908468\\
233.25	14.0608296259601\\
233	14.0610648621472\\
232.75	14.0649848707158\\
232.5	14.0658412426653\\
232.25	14.064327047366\\
232	14.0679142614799\\
231.75	14.0601918056851\\
231.5	14.0643727010824\\
231.25	14.0646466015522\\
231	14.0619803998759\\
230.75	14.0625246156988\\
230.5	14.0611045538102\\
230.25	14.0643897950376\\
230	14.0620525700295\\
229.75	14.0673765119569\\
229.5	14.0667036453136\\
229.25	14.0651326472236\\
229	14.0674363533213\\
228.75	14.0670011020738\\
228.5	14.0665365106361\\
228.25	14.0686073685792\\
228	14.0705742449887\\
227.75	14.0685831855061\\
227.5	14.0682588732524\\
227.25	14.071839873158\\
227	14.067926965727\\
226.75	14.073341544271\\
226.5	14.0727258952008\\
226.25	14.0690007987163\\
226	14.0717166558428\\
225.75	14.0690347032777\\
225.5	14.0729588079297\\
225.25	14.0729240727076\\
225	14.076776142846\\
224.75	14.0735537048582\\
224.5	14.0729337940539\\
224.25	14.0774440613739\\
224	14.0784969192941\\
223.75	14.076617058338\\
223.5	14.0763866738151\\
223.25	14.0779410033416\\
223	14.0747995600045\\
222.75	14.0771280537262\\
222.5	14.0773923693612\\
222.25	14.0770001956686\\
222	14.0737429898619\\
221.75	14.0742467667398\\
221.5	14.0758492124965\\
221.25	14.0759099864776\\
221	14.0765920586513\\
220.75	14.0744554893272\\
220.5	14.0760899114295\\
220.25	14.0723040325075\\
220	14.0740044464947\\
219.75	14.0742459159815\\
219.5	14.0720407127244\\
219.25	14.0705629566482\\
219	14.066540473277\\
218.75	14.0686918333036\\
218.5	14.0659118850639\\
218.25	14.0681237958416\\
218	14.0663047958535\\
217.75	14.0686643864491\\
217.5	14.0658591722916\\
217.25	14.0667667554906\\
217	14.0679750258198\\
216.75	14.0664983245773\\
216.5	14.0680631540798\\
216.25	14.0675411169101\\
216	14.0633154170902\\
215.75	14.0677545272214\\
215.5	14.0682153550056\\
215.25	14.0672758006393\\
215	14.0632562048752\\
214.75	14.0632764023708\\
214.5	14.0626050137056\\
214.25	14.0647796677413\\
214	14.0622150450122\\
213.75	14.0603103826736\\
213.5	14.0621664092839\\
213.25	14.0563525998649\\
213	14.0584146448543\\
212.75	14.0536426514218\\
212.5	14.0579097071097\\
212.25	14.0535639874724\\
212	14.0541685683015\\
211.75	14.0564248948341\\
211.5	14.0512849204636\\
211.25	14.0510805007617\\
211	14.0520745521112\\
210.75	14.0453287754646\\
210.5	14.0454375382081\\
210.25	14.0444547904995\\
210	14.043415943151\\
209.75	14.0411534715137\\
209.5	14.0449261389097\\
209.25	14.0443138129759\\
209	14.0456663190235\\
208.75	14.0476865477648\\
208.5	14.0455927925806\\
208.25	14.0475957049157\\
208	14.0483926591972\\
207.75	14.0478790097391\\
207.5	14.0423605652486\\
207.25	14.0458778907758\\
207	14.044179655707\\
206.75	14.0440957467504\\
206.5	14.0429710157215\\
206.25	14.044506867059\\
206	14.0473166447461\\
205.75	14.0502845833047\\
205.5	14.049875328697\\
205.25	14.0500976733074\\
205	14.0503290831007\\
204.75	14.0479979646452\\
204.5	14.0454720411677\\
204.25	14.0431810922002\\
204	14.0494499080002\\
203.75	14.0442689468561\\
203.5	14.0440535737205\\
203.25	14.0462923052999\\
203	14.0439111292442\\
202.75	14.047357344629\\
202.5	14.0476301405435\\
202.25	14.0461890917087\\
202	14.0455373534937\\
201.75	14.044085155386\\
201.5	14.0445069503944\\
201.25	14.0454205797195\\
201	14.0439358773987\\
200.75	14.0437566284731\\
200.5	14.0441610085832\\
200.25	14.043915242549\\
200	14.0455824928259\\
199.75	14.047277958836\\
199.5	14.0498398252327\\
199.25	14.0480268450058\\
199	14.0435163074036\\
198.75	14.0444752391558\\
198.5	14.0474537157273\\
198.25	14.0462360438916\\
198	14.0466901281139\\
197.75	14.043471758639\\
197.5	14.0458511114937\\
197.25	14.0465836613009\\
197	14.0451331531679\\
196.75	14.0421239341545\\
196.5	14.0459966102938\\
196.25	14.045270467703\\
196	14.0469815814774\\
195.75	14.0457449078374\\
195.5	14.0416883120335\\
195.25	14.0413517168885\\
195	14.0398896466409\\
194.75	14.0407455197556\\
194.5	14.0382391465338\\
194.25	14.0400900193525\\
194	14.040007435485\\
193.75	14.0424126264921\\
193.5	14.0379277305223\\
193.25	14.0362037309919\\
193	14.0377499225569\\
192.75	14.0411158108227\\
192.5	14.039694234994\\
192.25	14.0404898642391\\
192	14.0445680265383\\
191.75	14.0459328046425\\
191.5	14.04230624014\\
191.25	14.0422302811788\\
191	14.0387757662083\\
190.75	14.0410032610696\\
190.5	14.041931499159\\
190.25	14.0433868345215\\
190	14.0403635005666\\
189.75	14.0393930340397\\
189.5	14.0367848204416\\
189.25	14.035338920295\\
189	14.0369626277322\\
188.75	14.0367994577851\\
188.5	14.0395209753161\\
188.25	14.040189025299\\
188	14.040691713962\\
187.75	14.0343536686758\\
187.5	14.0360366417184\\
187.25	14.0356099348542\\
187	14.0316244779327\\
186.75	14.0300909469997\\
186.5	14.0302807437529\\
186.25	14.0299407682216\\
186	14.0332361723085\\
185.75	14.0332551522939\\
185.5	14.0299027393516\\
185.25	14.0304907898904\\
185	14.0339468075633\\
184.75	14.0346408174387\\
184.5	14.038743859258\\
184.25	14.0394591720314\\
184	14.0406181834619\\
183.75	14.0382785065646\\
183.5	14.037590022473\\
183.25	14.0389546525255\\
183	14.038183971528\\
182.75	14.0421268314999\\
182.5	14.0422138227823\\
182.25	14.0413831098472\\
182	14.0435402932089\\
181.75	14.045380821486\\
181.5	14.0450880182974\\
181.25	14.0453315492795\\
181	14.0406701807799\\
180.75	14.0412821327891\\
180.5	14.0448439836151\\
180.25	14.0448071137127\\
180	14.0445200974618\\
179.75	14.0450394405697\\
179.5	14.043497244913\\
179.25	14.0437751585422\\
179	14.0424792040433\\
178.75	14.0428411086037\\
178.5	14.044554240055\\
178.25	14.0420178663851\\
178	14.0421568045441\\
177.75	14.0394779994447\\
177.5	14.0381679233261\\
177.25	14.0399261630259\\
177	14.0414031652325\\
176.75	14.0403612187436\\
176.5	14.0407766589683\\
176.25	14.0416016971332\\
176	14.0444691970478\\
175.75	14.0428932722007\\
175.5	14.0435789573022\\
175.25	14.0432240556626\\
175	14.0442219261419\\
174.75	14.0435239996824\\
174.5	14.0449449369362\\
174.25	14.0452974625172\\
174	14.0428167779196\\
173.75	14.0439633071304\\
173.5	14.0446268305623\\
173.25	14.0447457799762\\
173	14.0427554322251\\
172.75	14.0446822435608\\
172.5	14.0451153587021\\
172.25	14.0411056162675\\
172	14.0416155006605\\
171.75	14.0395893852844\\
171.5	14.0412014143796\\
171.25	14.039763366888\\
171	14.0396823536086\\
170.75	14.039120871204\\
170.5	14.0403562557228\\
170.25	14.0386988753309\\
170	14.0368026549822\\
169.75	14.0387868027918\\
169.5	14.0375266652667\\
169.25	14.0353045510051\\
169	14.0340117275058\\
168.75	14.0375423692301\\
168.5	14.0371503887447\\
168.25	14.031046436073\\
168	14.0327532636562\\
167.75	14.0347020146805\\
167.5	14.0361827884826\\
167.25	14.0372791113496\\
167	14.0370242198988\\
166.75	14.0377619091115\\
166.5	14.0340030338602\\
166.25	14.0339756312177\\
166	14.0335317225476\\
165.75	14.035810827015\\
165.5	14.0339880648732\\
165.25	14.0361507826303\\
165	14.0364970186658\\
164.75	14.0366363791388\\
164.5	14.0351529133771\\
164.25	14.0384264021703\\
164	14.0370912833567\\
163.75	14.0331380650828\\
163.5	14.0318466524434\\
163.25	14.0384311935457\\
163	14.0365904435041\\
162.75	14.0351763658061\\
162.5	14.0335417171392\\
162.25	14.0341328786105\\
162	14.0333806171789\\
161.75	14.0357341453635\\
161.5	14.0347256523811\\
161.25	14.0361034696508\\
161	14.0357267658287\\
160.75	14.035077822469\\
160.5	14.03273600791\\
160.25	14.0340322737369\\
160	14.0328112977164\\
159.75	14.0317330789647\\
159.5	14.034403263935\\
159.25	14.0329274923848\\
159	14.0372456666622\\
158.75	14.0403882796667\\
158.5	14.0396403778941\\
158.25	14.0378757846824\\
158	14.0385508697538\\
157.75	14.0385270599406\\
157.5	14.0379309827215\\
157.25	14.0405759681918\\
157	14.040022896085\\
156.75	14.038909080193\\
156.5	14.0449509165644\\
156.25	14.0464082691166\\
156	14.0447866136685\\
155.75	14.045851428784\\
155.5	14.0461427931897\\
155.25	14.0460539761287\\
155	14.050567181647\\
154.75	14.0493908145749\\
154.5	14.0477165378728\\
154.25	14.0482977311577\\
154	14.0464644869483\\
153.75	14.0428353982532\\
153.5	14.0484263316573\\
153.25	14.0523302724628\\
153	14.0524028724599\\
152.75	14.052565910993\\
152.5	14.0520378677945\\
152.25	14.0467991649167\\
152	14.0473059932483\\
151.75	14.0475471743505\\
151.5	14.0429244695736\\
151.25	14.0385523918075\\
151	14.0390665771657\\
150.75	14.0382005205534\\
150.5	14.0387078036181\\
150.25	14.0391277226834\\
150	14.0379918712062\\
149.75	14.035843604082\\
149.5	14.0387368471678\\
149.25	14.0384805188371\\
149	14.0380067820065\\
148.75	14.0389006637289\\
148.5	14.0375827758882\\
148.25	14.033879384905\\
148	14.0328154245876\\
147.75	14.0334797677478\\
147.5	14.036000572554\\
147.25	14.0406843788704\\
147	14.0429535038099\\
146.75	14.0422580503302\\
146.5	14.0434940877345\\
146.25	14.0474136061676\\
146	14.0452690851552\\
145.75	14.0447770749637\\
145.5	14.046947932929\\
145.25	14.0457036380233\\
145	14.042817794318\\
144.75	14.0460445835038\\
144.5	14.0454869081761\\
144.25	14.047303723968\\
144	14.048358887492\\
143.75	14.0501487550966\\
143.5	14.045473295785\\
143.25	14.0493013848641\\
143	14.0491991936079\\
142.75	14.0471105171571\\
142.5	14.0485101321301\\
142.25	14.0450374235369\\
142	14.0435362864839\\
141.75	14.0432231348225\\
141.5	14.0458996234792\\
141.25	14.0446962465697\\
141	14.0449046807863\\
140.75	14.043016018042\\
140.5	14.0443216117142\\
140.25	14.0424006259145\\
140	14.0420560907654\\
139.75	14.0405363882143\\
139.5	14.0392480810046\\
139.25	14.0374183960986\\
139	14.0323531956748\\
138.75	14.0342666662413\\
138.5	14.0352576942666\\
138.25	14.0332296047645\\
138	14.0344159706979\\
137.75	14.0397075150905\\
137.5	14.0354563322931\\
137.25	14.0359675027429\\
137	14.0325489327329\\
136.75	14.0312690093812\\
136.5	14.030952914785\\
136.25	14.0295324455609\\
136	14.0344312552836\\
135.75	14.0379200271675\\
135.5	14.0350087416811\\
135.25	14.0344454896091\\
135	14.0362069445497\\
134.75	14.0361416389125\\
134.5	14.0381190779248\\
134.25	14.0379523843471\\
134	14.0408959888562\\
133.75	14.0386492644154\\
133.5	14.0393444893619\\
133.25	14.0401992898106\\
133	14.0390762236045\\
132.75	14.0363874467357\\
132.5	14.0394089974233\\
132.25	14.0378525963202\\
132	14.0419252802263\\
131.75	14.0421134359003\\
131.5	14.040559553714\\
131.25	14.0411207817291\\
131	14.0386367215228\\
130.75	14.0361699117549\\
130.5	14.0366306223751\\
130.25	14.0389840434114\\
130	14.0378282244802\\
129.75	14.0385882320235\\
129.5	14.0368596403911\\
129.25	14.0365543938086\\
129	14.0397074488682\\
128.75	14.0398684718008\\
128.5	14.0361102091862\\
128.25	14.0331058148971\\
128	14.0361745122833\\
127.75	14.0327532668172\\
127.5	14.0324281391043\\
127.25	14.0324457952331\\
127	14.0314070316765\\
126.75	14.0332893802258\\
126.5	14.0351607739354\\
126.25	14.0335931383169\\
126	14.0354046146782\\
125.75	14.0362232190271\\
125.5	14.0383112240774\\
125.25	14.0372522263685\\
125	14.0385215424646\\
124.75	14.039264493788\\
124.5	14.0379266758702\\
124.25	14.0394940186405\\
124	14.0388581861456\\
123.75	14.0386985970199\\
123.5	14.0420614877896\\
123.25	14.0449390783823\\
123	14.0450773349521\\
122.75	14.0472993826338\\
122.5	14.0447479293053\\
122.25	14.0474529789776\\
122	14.0468664559079\\
121.75	14.047307282689\\
121.5	14.0473918981794\\
121.25	14.0463271148281\\
121	14.0463040252713\\
120.75	14.0455130563395\\
120.5	14.0440662816827\\
120.25	14.0453339899994\\
120	14.0466354146159\\
119.75	14.0452811503222\\
119.5	14.045139793864\\
119.25	14.0469159271035\\
119	14.0437597731812\\
118.75	14.0451256036619\\
118.5	14.0447296139646\\
118.25	14.0443104696098\\
118	14.045064765565\\
117.75	14.0470062135691\\
117.5	14.0497257064638\\
117.25	14.0468472684052\\
117	14.0494141352284\\
116.75	14.0488801254995\\
116.5	14.0481927585523\\
116.25	14.0487775019479\\
116	14.0500905716783\\
115.75	14.0517100333977\\
115.5	14.0495096549696\\
115.25	14.051381607992\\
115	14.0503059376272\\
114.75	14.0509811972001\\
114.5	14.0524469232401\\
114.25	14.0504803941954\\
114	14.0520525088503\\
113.75	14.0510097239412\\
113.5	14.0521285785811\\
113.25	14.0530753087736\\
113	14.0532299842063\\
112.75	14.0531449772392\\
112.5	14.0546196778289\\
112.25	14.0553255550975\\
112	14.0550488949484\\
111.75	14.0582685022735\\
111.5	14.0593031621278\\
111.25	14.0595027057112\\
111	14.0551333873205\\
110.75	14.0545599207485\\
110.5	14.0561047373783\\
110.25	14.0541566754726\\
110	14.055761277599\\
109.75	14.0601589058279\\
109.5	14.0608599756246\\
109.25	14.0626695482814\\
109	14.0598412478183\\
108.75	14.0587677694164\\
108.5	14.0595250074591\\
108.25	14.0595523721675\\
108	14.057287615389\\
107.75	14.0574715111807\\
107.5	14.0563437266157\\
107.25	14.0575979977252\\
107	14.0555360042428\\
106.75	14.0512851978382\\
106.5	14.0519038947885\\
106.25	14.0540110683725\\
106	14.054639013636\\
105.75	14.0540206281648\\
105.5	14.0551022408154\\
105.25	14.0548311010569\\
105	14.055589805858\\
104.75	14.050295846478\\
104.5	14.0538073113899\\
104.25	14.0496948062993\\
104	14.0538883748145\\
103.75	14.0569972221517\\
103.5	14.0581852764576\\
103.25	14.0548382988869\\
103	14.0563489939846\\
102.75	14.0555367775465\\
102.5	14.060914074252\\
102.25	14.0594756701325\\
102	14.0589416674868\\
101.75	14.0620502866478\\
101.5	14.0597887602579\\
101.25	14.0582540469371\\
101	14.0593705677232\\
100.75	14.0598477132112\\
100.5	14.0628268524763\\
100.25	14.065252811154\\
100	14.0642372111302\\
99.75	14.0640950421604\\
99.5	14.0581144731353\\
99.25	14.061608721594\\
99	14.0621849789863\\
98.75	14.0623656673602\\
98.5	14.0583756649029\\
98.25	14.0613539749517\\
98	14.0597674754414\\
97.75	14.0609603244487\\
97.5	14.055257382135\\
97.25	14.0600807743285\\
97	14.0632060755425\\
96.75	14.0635215133593\\
96.5	14.0639669768703\\
96.25	14.0654398240687\\
96	14.0681428678348\\
95.75	14.0639904282569\\
95.5	14.0628891234653\\
95.25	14.0599069642391\\
95	14.0598409144729\\
94.75	14.0615198254348\\
94.5	14.0651015266715\\
94.25	14.0654640127567\\
94	14.0649300949489\\
93.75	14.0643040855866\\
93.5	14.0695379805033\\
93.25	14.0661392329656\\
93	14.0680514053787\\
92.75	14.0671663858826\\
92.5	14.0691871742332\\
92.25	14.0638176409049\\
92	14.0622142696648\\
91.75	14.061722762634\\
91.5	14.0625006123304\\
91.25	14.0636258261736\\
91	14.0614812139105\\
90.75	14.0661152446611\\
90.5	14.0684168760386\\
90.25	14.0664467587607\\
90	14.0677004307859\\
89.75	14.0698059755374\\
89.5	14.0703441197258\\
89.25	14.0673814787417\\
89	14.0673871279797\\
88.75	14.0671580152649\\
88.5	14.0621934196477\\
88.25	14.0690811821862\\
88	14.0698562207329\\
87.75	14.0716905994058\\
87.5	14.0707603063864\\
87.25	14.0726499585249\\
87	14.0723484997957\\
86.75	14.0725773147973\\
86.5	14.0709807204189\\
86.25	14.0722773872002\\
86	14.0755243504954\\
85.75	14.072234036015\\
85.5	14.0722281409925\\
85.25	14.074050298226\\
85	14.0739834764727\\
84.75	14.0726926637875\\
84.5	14.0690147084439\\
84.25	14.0729817776788\\
84	14.0739868939477\\
83.75	14.0723182248823\\
83.5	14.0719970848659\\
83.25	14.0722190434482\\
83	14.0717877872833\\
82.75	14.0712978615297\\
82.5	14.0689308893126\\
82.25	14.0720919024948\\
82	14.077644587893\\
81.75	14.0748899146213\\
81.5	14.0757038614604\\
81.25	14.0771072949506\\
81	14.0730874000332\\
80.75	14.0783835647014\\
80.5	14.0730093726271\\
80.25	14.0729442476065\\
80	14.0682403564003\\
79.75	14.0700910689373\\
79.5	14.0738375502103\\
79.25	14.0725895322421\\
79	14.0702576842838\\
78.75	14.0722828144288\\
78.5	14.0779582138644\\
78.25	14.075459495776\\
78	14.0720752947158\\
77.75	14.0729442546559\\
77.5	14.0744268713165\\
77.25	14.071152425225\\
77	14.0669093090404\\
76.75	14.0692762810001\\
76.5	14.073757465862\\
76.25	14.0712269956571\\
76	14.0744880103398\\
75.75	14.0722787480169\\
75.5	14.0777290045089\\
75.25	14.0804341900404\\
75	14.0835438042068\\
74.75	14.0836466436154\\
74.5	14.082569432593\\
74.25	14.0848889641162\\
74	14.0883714632195\\
73.75	14.0924534825436\\
73.5	14.0869162872756\\
73.25	14.0880060425127\\
73	14.0935112685449\\
72.75	14.0922386535921\\
72.5	14.0916631669956\\
72.25	14.0935064378828\\
72	14.0942395510024\\
71.75	14.0921992686652\\
71.5	14.0884650684987\\
71.25	14.0896944031519\\
71	14.089376345639\\
70.75	14.090701315653\\
70.5	14.0894552041339\\
70.25	14.0886852872384\\
70	14.0879300793453\\
69.75	14.0907511651319\\
69.5	14.0899642230582\\
69.25	14.0868930806839\\
69	14.0880442306802\\
68.75	14.0832790543147\\
68.5	14.0850872229654\\
68.25	14.089138520954\\
68	14.084518095336\\
67.75	14.0873191623988\\
67.5	14.091073794444\\
67.25	14.0915276762597\\
67	14.0929017593374\\
66.75	14.0935724176011\\
66.5	14.0931574778939\\
66.25	14.0922922590873\\
66	14.0901315180437\\
65.75	14.0881178872798\\
65.5	14.0875015948185\\
65.25	14.0887326562485\\
65	14.0904323777896\\
64.75	14.0876468589951\\
64.5	14.0859962493617\\
64.25	14.0886679475113\\
64	14.0872423557057\\
63.75	14.0859518766248\\
63.5	14.0887121922497\\
63.25	14.0854378702565\\
63	14.0852866089113\\
62.75	14.0855176311645\\
62.5	14.0818211262802\\
62.25	14.0827873701067\\
62	14.0837882212282\\
61.75	14.0864206452805\\
61.5	14.0880654583842\\
61.25	14.0874729337344\\
61	14.0884008736924\\
60.75	14.0904522312803\\
60.5	14.0852897683437\\
60.25	14.077168052545\\
60	14.0719623745399\\
59.75	14.064971939378\\
59.5	14.0601662494555\\
59.25	14.0571191431384\\
59	14.0598788521845\\
58.75	14.0641069066232\\
58.5	14.0663470727745\\
58.25	14.0762710930876\\
58	14.0807325753135\\
57.75	14.0858001145875\\
57.5	14.0913414234483\\
57.25	14.098880131726\\
57	14.1032377716065\\
56.75	14.1102554638747\\
56.5	14.1163646978721\\
56.25	14.1228619643002\\
56	14.1347118090269\\
55.75	14.1411782749891\\
55.5	14.1542069130672\\
55.25	14.1641795843986\\
55	14.1646857395257\\
54.75	14.1672323868831\\
54.5	14.1684221823283\\
54.25	14.1710114198495\\
54	14.170613573519\\
53.75	14.1730546138195\\
53.5	14.1711657207231\\
53.25	14.1698146439069\\
53	14.1750177115176\\
52.75	14.1753685897021\\
52.5	14.1816089346276\\
52.25	14.175863575876\\
52	14.1758529020359\\
51.75	14.1742317603474\\
51.5	14.1755675203271\\
51.25	14.1778018529966\\
51	14.1740318780596\\
50.75	14.1730474074519\\
50.5	14.170682994274\\
50.25	14.1673018668379\\
50	14.170382523359\\
49.75	14.1694657494946\\
49.5	14.1730786146119\\
49.25	14.1711703745671\\
49	14.1705388875382\\
48.75	14.168973981762\\
48.5	14.1695513747836\\
48.25	14.1670814027388\\
48	14.1664419165323\\
47.75	14.1658373943216\\
47.5	14.1625099299762\\
47.25	14.1643536517476\\
47	14.1696540548828\\
46.75	14.1714596329126\\
46.5	14.170357335143\\
46.25	14.1686341222298\\
46	14.1694266302412\\
45.75	14.1722259166504\\
45.5	14.1695389404456\\
45.25	14.1728085167674\\
45	14.1710103385351\\
44.75	14.170317241817\\
44.5	14.1732826380304\\
44.25	14.1725654824406\\
44	14.175526925319\\
43.75	14.1761079329546\\
43.5	14.1803733452493\\
43.25	14.1850189344593\\
43	14.1835636435502\\
42.75	14.1844188320075\\
42.5	14.1861239302594\\
42.25	14.1899479843955\\
42	14.1856110665817\\
41.75	14.1874149200596\\
41.5	14.1896813132686\\
41.25	14.1920856151955\\
41	14.1941592807997\\
40.75	14.1946556132677\\
40.5	14.2004938066799\\
40.25	14.2015113674635\\
40	14.2020901858104\\
39.75	14.2020570598226\\
39.5	14.1996222170528\\
39.25	14.2020614937272\\
39	14.2043220576611\\
38.75	14.2023856525534\\
38.5	14.2010688245563\\
38.25	14.2015913738348\\
38	14.2011044188894\\
37.75	14.2047098087055\\
37.5	14.2049709224254\\
37.25	14.2071954362534\\
37	14.2092534614871\\
36.75	14.2102649435232\\
36.5	14.2126426426421\\
36.25	14.2105312306703\\
36	14.2152960653737\\
35.75	14.2141275657001\\
35.5	14.2142885085521\\
35.25	14.2178419070589\\
35	14.2223799355893\\
34.75	14.227532315163\\
34.5	14.2315270649977\\
34.25	14.2328704642135\\
34	14.2300258341784\\
33.75	14.2365267764112\\
33.5	14.2374646455612\\
33.25	14.2341276702176\\
33	14.235847412483\\
32.75	14.2347051140804\\
32.5	14.2352268094742\\
32.25	14.2337180289479\\
32	14.2341623883326\\
31.75	14.2311629620128\\
31.5	14.2276155467551\\
31.25	14.2281663351255\\
31	14.2216739967316\\
30.75	14.2183656253695\\
30.5	14.2139801222224\\
30.25	14.2074184624915\\
30	14.2006684750484\\
29.75	14.19703996647\\
29.5	14.1872044955286\\
29.25	14.1817250812127\\
29	14.1755175327699\\
28.75	14.1643278070199\\
28.5	14.1618384709556\\
28.25	14.1570961433276\\
28	14.1505691029702\\
27.75	14.1430579377511\\
27.5	14.1367318552271\\
27.25	14.130482903477\\
27	14.12764533003\\
26.75	14.1230809208858\\
26.5	14.1176657949975\\
26.25	14.114248419606\\
26	14.1132390737374\\
25.75	14.1078677860717\\
25.5	14.1082946799058\\
25.25	14.1059547970746\\
25	14.1054093638807\\
24.75	14.1002365601209\\
24.5	14.1029457651494\\
24.25	14.1005219219061\\
24	14.1005330367994\\
23.75	14.1023735535377\\
23.5	14.0992602960919\\
23.25	14.0997488556566\\
23	14.1005673779847\\
22.75	14.1020879036836\\
22.5	14.1036816577921\\
22.25	14.1032589734416\\
22	14.1011460766548\\
21.75	14.102146085464\\
21.5	14.1037365402597\\
21.25	14.1018232750638\\
21	14.1000287772289\\
20.75	14.1052639100218\\
20.5	14.1057441460751\\
20.25	14.1044213636566\\
20	14.1043152245475\\
19.75	14.1010835987741\\
19.5	14.1006659144964\\
19.25	14.0984371863096\\
19	14.0975311161973\\
18.75	14.0938379332377\\
18.5	14.0920033421178\\
18.25	14.0909472401241\\
18	14.0900292245173\\
17.75	14.087998947275\\
17.5	14.082899238878\\
17.25	14.0782932687856\\
17	14.0765861013379\\
16.75	14.072530369721\\
16.5	14.0679344826296\\
16.25	14.0649629659418\\
16	14.0609571702869\\
15.75	14.0566440723652\\
15.5	14.0511528440348\\
15.25	14.0486592466044\\
15	14.0444529665405\\
14.75	14.0456106048773\\
14.5	14.0395139773882\\
14.25	14.0402006464686\\
14	14.0371906684756\\
13.75	14.0366439478803\\
13.5	14.0327417853747\\
13.25	14.0294836119779\\
13	14.025806199648\\
12.75	14.0213776349339\\
12.5	14.0215908910771\\
12.25	14.0205171530733\\
12	14.0175993449392\\
11.75	14.0120969499539\\
11.5	14.0094277359535\\
11.25	14.008295869741\\
11	14.002931072909\\
10.75	14.0025609846905\\
10.5	13.9982224544256\\
10.25	13.9937128095437\\
10	13.9900071636127\\
9.75	13.9817444867635\\
9.5	13.9775271144393\\
9.25	13.9728281495897\\
9	13.9682238138483\\
8.75	13.9657304498778\\
8.5	13.9630213914314\\
8.25	13.958805467195\\
8	13.9556085465661\\
7.75	13.9484439627489\\
7.5	13.9405698383316\\
7.25	13.9293059585806\\
7	13.9036342082902\\
6.75	13.8589640313581\\
6.5	13.7384807710107\\
6.25	13.5111267538746\\
6	13.0251744948496\\
5.75	12.4006124534876\\
5.5	11.7423940498901\\
5.25	11.0719092499865\\
5	10.3801393686053\\
4.75	9.68954131809793\\
4.5	8.99477619678397\\
4.25	8.29756654903633\\
4	7.60299789770824\\
3.75	6.90597164908457\\
3.5	6.21056684047566\\
3.25	5.51629869852746\\
3	4.82140067692375\\
2.75	4.13284437068144\\
2.5	3.6234605906848\\
2.25	3.065939235822\\
2	2.4593882964746\\
1.75	1.81245634333114\\
1.5	1.17417652663088\\
1.25	0.591172791004644\\
1	0.296711017298997\\
0.75	0.170563604191003\\
0.5	0.0861483874792557\\
0.25	0.0264572423263637\\
}--cycle;
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.25	0.0133977395675118\\
0.5	0.0513569004571197\\
0.75	0.112276726618662\\
1	0.214459569938669\\
1.25	0.489367562464182\\
1.5	1.03581848845431\\
1.75	1.64843921923694\\
2	2.27248101947197\\
2.25	2.85505381029068\\
2.5	3.39036539780506\\
2.75	3.87800112033905\\
3	4.53238840022121\\
3.25	5.18653212791481\\
3.5	5.84260645240976\\
3.75	6.49913969820101\\
4	7.15853930552424\\
4.25	7.81791922091019\\
4.5	8.47929219819504\\
4.75	9.13932816379495\\
5	9.79443274355701\\
5.25	10.4497551175587\\
5.5	11.0868582832105\\
5.75	11.7074899083367\\
6	12.2977686273621\\
6.25	12.7552613865889\\
6.5	12.9819369617003\\
6.75	13.1001184949495\\
7	13.1453425850168\\
7.25	13.1704171683502\\
7.5	13.1792426624579\\
7.75	13.1843477630471\\
8	13.1904830366162\\
8.25	13.1983271224747\\
8.5	13.2029314099327\\
8.75	13.2069785281987\\
9	13.209765709596\\
9.25	13.2122383779461\\
9.5	13.2141715088384\\
9.75	13.2160005155724\\
10	13.2224448909933\\
10.25	13.2252762941919\\
10.5	13.2281737935606\\
10.75	13.2305956705598\\
11	13.2311205006313\\
11.25	13.234779109638\\
11.5	13.2338312901936\\
11.75	13.2377640008417\\
12	13.2421544030934\\
12.25	13.2425511400463\\
12.5	13.2447985743897\\
12.75	13.2453061624579\\
13	13.2478663194444\\
13.25	13.2514044143519\\
13.5	13.2537267628367\\
13.75	13.2583203082912\\
14	13.2587466675084\\
14.25	13.2595809983165\\
14.5	13.258952135101\\
14.75	13.2630523994108\\
15	13.2631034335017\\
15.25	13.2657742798822\\
15.5	13.2690738430135\\
15.75	13.2750088190236\\
16	13.2789097613636\\
16.25	13.2815227584175\\
16.5	13.286370118266\\
16.75	13.2876415989057\\
17	13.2906444950547\\
17.25	13.2934541352062\\
17.5	13.2951907832492\\
17.75	13.2998060667088\\
18	13.3019933213384\\
18.25	13.301809260101\\
18.5	13.302977098064\\
18.75	13.3038726186869\\
19	13.3056739728535\\
19.25	13.3083404863215\\
19.5	13.3102082451599\\
19.75	13.3102809970539\\
20	13.3118233829966\\
20.25	13.3119139065657\\
20.5	13.3132240025252\\
20.75	13.3118004194024\\
21	13.3069597733586\\
21.25	13.3083395549242\\
21.5	13.3101127199074\\
21.75	13.3085140242003\\
22	13.3095024513889\\
22.25	13.3114115839646\\
22.5	13.3118952204335\\
22.75	13.3091889781145\\
23	13.306860014415\\
23.25	13.3071355204125\\
23.5	13.3069664031987\\
23.75	13.3095555618687\\
24	13.3092571136364\\
24.25	13.3085184835859\\
24.5	13.3115860433502\\
24.75	13.309109859638\\
25	13.3143427539983\\
25.25	13.3150336044823\\
25.5	13.3161607972433\\
25.75	13.3164054124579\\
26	13.3215259490741\\
26.25	13.3235328887837\\
26.5	13.3250123001894\\
26.75	13.3315126070076\\
27	13.3342245038931\\
27.25	13.3373266183712\\
27.5	13.3432321958123\\
27.75	13.3498017597854\\
28	13.3572870425084\\
28.25	13.361725867319\\
28.5	13.3672100926978\\
28.75	13.3692106499369\\
29	13.3789130139941\\
29.25	13.3863430493476\\
29.5	13.3907955148359\\
29.75	13.400667162984\\
30	13.4031085139941\\
30.25	13.4107835986953\\
30.5	13.4176725444024\\
30.75	13.421888642782\\
31	13.426795004314\\
31.25	13.4329622590488\\
31.5	13.4341140252525\\
31.75	13.4365549726431\\
32	13.4401874633838\\
32.25	13.4420546578283\\
32.5	13.4463053442761\\
32.75	13.4513016856061\\
33	13.4570391313131\\
33.25	13.4625388228114\\
33.5	13.4692966026936\\
33.75	13.4747148825758\\
34	13.4742622563131\\
34.25	13.4784710054714\\
34.5	13.4829408543771\\
34.75	13.4842854309764\\
35	13.4845271287879\\
35.25	13.4839067638889\\
35.5	13.4843049814815\\
35.75	13.4891063855219\\
36	13.49333225\\
36.25	13.494057601431\\
36.5	13.4999728434343\\
36.75	13.5016495968013\\
37	13.5057936073232\\
37.25	13.5063340942761\\
37.5	13.5068167798822\\
37.75	13.507241043771\\
38	13.5065852058081\\
38.25	13.5054279146675\\
38.5	13.5056947035985\\
38.75	13.5059938560606\\
39	13.5062523040825\\
39.25	13.5072428592172\\
39.5	13.5052158933081\\
39.75	13.5076426454125\\
40	13.5080041407828\\
40.25	13.5084555498737\\
40.5	13.509506947601\\
40.75	13.5047103672138\\
41	13.5045704518098\\
41.25	13.5011698343855\\
41.5	13.5006534143518\\
41.75	13.5010415898569\\
42	13.4988715263047\\
42.25	13.5004498840488\\
42.5	13.4979345864899\\
42.75	13.496369102904\\
43	13.4933019467593\\
43.25	13.4941706928662\\
43.5	13.490243222117\\
43.75	13.48784806008\\
44	13.4888606443603\\
44.25	13.4846574574916\\
44.5	13.4862480374579\\
44.75	13.4831968337542\\
45	13.4836538032407\\
45.25	13.485370676452\\
45.5	13.4826661377315\\
45.75	13.4837325741793\\
46	13.4801409655934\\
46.25	13.4821014483375\\
46.5	13.4823163351221\\
46.75	13.4811842673611\\
47	13.4807422101221\\
47.25	13.476971683186\\
47.5	13.4754636272096\\
47.75	13.4767429630682\\
48	13.478500166351\\
48.25	13.4793160720749\\
48.5	13.4813545489268\\
48.75	13.4803093472222\\
49	13.4827608957281\\
49.25	13.4838605367214\\
49.5	13.4836119336069\\
49.75	13.4812487437921\\
50	13.4826467579966\\
50.25	13.4795350116793\\
50.5	13.4809147839857\\
50.75	13.4821794645412\\
51	13.4851727945076\\
51.25	13.487885850484\\
51.5	13.4836423361742\\
51.75	13.4833871371002\\
52	13.4839848112374\\
52.25	13.4855377544192\\
52.5	13.4894787430556\\
52.75	13.4864538882576\\
53	13.485616167298\\
53.25	13.4839865755471\\
53.5	13.4841394383418\\
53.75	13.4853714257155\\
54	13.4831883167088\\
54.25	13.4841327081229\\
54.5	13.4811548224958\\
54.75	13.4810976288142\\
55	13.4846358307546\\
55.25	13.4954328802075\\
55.5	13.5082594997361\\
55.75	13.5247932307967\\
56	13.5467769353422\\
56.25	13.5654534740627\\
56.5	13.5923965582378\\
56.75	13.6169387560493\\
57	13.6417895936966\\
57.25	13.6705574539659\\
57.5	13.6951934758514\\
57.75	13.7192126138986\\
58	13.7473824989996\\
58.25	13.7697396555653\\
58.5	13.7936639152454\\
58.75	13.8183647658346\\
59	13.8404433668447\\
59.25	13.8641664636461\\
59.5	13.8906879481789\\
59.75	13.9158182146719\\
60	13.9369320189394\\
60.25	13.9532844911616\\
60.5	13.9646371582492\\
60.75	13.9745943720539\\
61	13.9755608013468\\
61.25	13.975314753367\\
61.5	13.9755581085859\\
61.75	13.9737128329125\\
62	13.9714525993266\\
62.25	13.9716326574074\\
62.5	13.9706797845118\\
62.75	13.9742982285354\\
63	13.9732305328283\\
63.25	13.9748254827441\\
63.5	13.9788635063131\\
63.75	13.9773308518519\\
64	13.9780564848485\\
64.25	13.9804329511785\\
64.5	13.9806563627946\\
64.75	13.9799515294613\\
65	13.9825641696128\\
65.25	13.9812068320707\\
65.5	13.981460415404\\
65.75	13.9821277849327\\
66	13.9831052887205\\
66.25	13.9854007474747\\
66.5	13.9864799920034\\
66.75	13.9876374570707\\
67	13.9877925307239\\
67.25	13.9861760589226\\
67.5	13.9865457218013\\
67.75	13.9825047626263\\
68	13.9820295088384\\
68.25	13.9857261628788\\
68.5	13.981593905303\\
68.75	13.9809643745791\\
69	13.9849960210438\\
69.25	13.9860137083333\\
69.5	13.9889240117845\\
69.75	13.9913842209596\\
70	13.9890688758418\\
70.25	13.9895064255051\\
70.5	13.9912006212121\\
70.75	13.9904927272727\\
71	13.9902650021044\\
71.25	13.9913823678451\\
71.5	13.9920772319024\\
71.75	13.9950668964646\\
72	13.9975417352694\\
72.25	13.9963867537879\\
72.5	13.9955473017677\\
72.75	13.9972385151515\\
73	13.9967445286195\\
73.25	13.991729959596\\
73.5	13.9919099574916\\
73.75	13.996798864899\\
74	13.9941955698653\\
74.25	13.9900733838384\\
74.5	13.9865320744949\\
74.75	13.9869094356061\\
75	13.9873749427609\\
75.25	13.9854040450337\\
75.5	13.9823975984848\\
75.75	13.9785627411616\\
76	13.9788187470539\\
76.25	13.9766851527778\\
76.5	13.9787911847643\\
76.75	13.9758929250842\\
77	13.9734275660774\\
77.25	13.9776111704545\\
77.5	13.9787861877104\\
77.75	13.9763004625421\\
78	13.9755467445286\\
78.25	13.978228496633\\
78.5	13.9794726801347\\
78.75	13.9739031266835\\
79	13.9719646220539\\
79.25	13.9733500673401\\
79.5	13.9745419583333\\
79.75	13.9710467853535\\
80	13.9680418085017\\
80.25	13.970086148569\\
80.5	13.9722184532828\\
80.75	13.9770555075758\\
81	13.9745405458754\\
81.25	13.977548993266\\
81.5	13.9752621026936\\
81.75	13.9749065765993\\
82	13.9766209225589\\
82.25	13.9702630517677\\
82.5	13.9698486771885\\
82.75	13.9725960968013\\
83	13.972294219697\\
83.25	13.9736378598485\\
83.5	13.9745176186869\\
83.75	13.9754761801347\\
84	13.9762550614478\\
84.25	13.9764858143939\\
84.5	13.9735220627104\\
84.75	13.9784014002525\\
85	13.9804702117003\\
85.25	13.9813314360269\\
85.5	13.9771836308923\\
85.75	13.9772058888889\\
86	13.9793452070707\\
86.25	13.9750903800505\\
86.5	13.9748964806397\\
86.75	13.9758604204545\\
87	13.9760366679293\\
87.25	13.9773528261785\\
87.5	13.9740515925926\\
87.75	13.9741939962121\\
88	13.9736608173401\\
88.25	13.9723080193603\\
88.5	13.964233797138\\
88.75	13.9671516599327\\
89	13.9686179667508\\
89.25	13.9665602895623\\
89.5	13.9662709191919\\
89.75	13.9654688754209\\
90	13.9636692845118\\
90.25	13.9622100328283\\
90.5	13.963995276936\\
90.75	13.9615085530303\\
91	13.9570850324074\\
91.25	13.9604998800505\\
91.5	13.9579756792929\\
91.75	13.9574472996633\\
92	13.9577540976431\\
92.25	13.9583176729798\\
92.5	13.9609303813131\\
92.75	13.9602753253367\\
93	13.9600651085859\\
93.25	13.956755827862\\
93.5	13.9624954010943\\
93.75	13.9565660694444\\
94	13.9555749343434\\
94.25	13.9567079701178\\
94.5	13.9578675883838\\
94.75	13.9534395930135\\
95	13.9506858085017\\
95.25	13.950575148569\\
95.5	13.9523343880471\\
95.75	13.9541889078283\\
96	13.9565382954545\\
96.25	13.9524705530303\\
96.5	13.9522480736532\\
96.75	13.9523250719697\\
97	13.9507129709596\\
97.25	13.9480695084175\\
97.5	13.9452786077441\\
97.75	13.9496821254209\\
98	13.9485727491582\\
98.25	13.9515152327441\\
98.5	13.9469344840067\\
98.75	13.9522017542088\\
99	13.953201486532\\
99.25	13.9521361414141\\
99.5	13.9486123535354\\
99.75	13.9546785206229\\
100	13.9543016944444\\
100.25	13.9561113564815\\
100.5	13.9544077731481\\
100.75	13.9501600677609\\
101	13.949928023569\\
101.25	13.951427793771\\
101.5	13.9512171531987\\
101.75	13.952992246633\\
102	13.9519919276094\\
102.25	13.9537709330808\\
102.5	13.9535538097643\\
102.75	13.9488882908249\\
103	13.9506358164983\\
103.25	13.949151885101\\
103.5	13.9526337436869\\
103.75	13.9505578956229\\
104	13.9468075698653\\
104.25	13.9430577058081\\
104.5	13.9473305462963\\
104.75	13.943023270202\\
105	13.9485916729798\\
105.25	13.9482493122896\\
105.5	13.9488884570707\\
105.75	13.9483046409933\\
106	13.9492802340067\\
106.25	13.9485575635522\\
106.5	13.9463205500842\\
106.75	13.9455678358586\\
107	13.9486894204545\\
107.25	13.9493804343434\\
107.5	13.9499358964646\\
107.75	13.9509001022727\\
108	13.9493025968013\\
108.25	13.953148459596\\
108.5	13.9522296590909\\
108.75	13.9529124659091\\
109	13.9543919760101\\
109.25	13.9582238930976\\
109.5	13.9569954701178\\
109.75	13.9576242285354\\
110	13.9526763745791\\
110.25	13.9516611085859\\
110.5	13.9529357832492\\
110.75	13.954489709596\\
111	13.9552087361111\\
111.25	13.9576156266835\\
111.5	13.9581686144781\\
111.75	13.9559345260943\\
112	13.9542322243266\\
112.25	13.9555505193603\\
112.5	13.955804418771\\
112.75	13.9531558590067\\
113	13.954916202862\\
113.25	13.9527515572391\\
113.5	13.9536323038721\\
113.75	13.9530698148148\\
114	13.9550380105219\\
114.25	13.9519419949495\\
114.5	13.9531249545455\\
114.75	13.9520516582492\\
115	13.9532594284512\\
115.25	13.9531730218855\\
115.5	13.9516897201178\\
115.75	13.9514498000842\\
116	13.9501598644781\\
116.25	13.9505287739899\\
116.5	13.950439452862\\
116.75	13.9517922697811\\
117	13.951277361532\\
117.25	13.9485631658249\\
117.5	13.949371604798\\
117.75	13.9485324031987\\
118	13.946123111532\\
118.25	13.9455681776094\\
118.5	13.9451152794613\\
118.75	13.9443408207071\\
119	13.9424824132997\\
119.25	13.9462838122896\\
119.5	13.9450393644781\\
119.75	13.9460860290404\\
120	13.9474372108586\\
120.25	13.9469277112795\\
120.5	13.9458347773569\\
120.75	13.9473958728956\\
121	13.9478131902357\\
121.25	13.9466339991583\\
121.5	13.9471318009259\\
121.75	13.9472464612795\\
122	13.9461033737374\\
122.25	13.9473164688552\\
122.5	13.9467595366162\\
122.75	13.9490910479798\\
123	13.9477908291246\\
123.25	13.9480091645623\\
123.5	13.944905131734\\
123.75	13.9437201666667\\
124	13.9437059671717\\
124.25	13.944989753367\\
124.5	13.9436565332492\\
124.75	13.9428320429293\\
125	13.9419590378788\\
125.25	13.9421807441077\\
125.5	13.9426619465488\\
125.75	13.9391531224747\\
126	13.9401893695286\\
126.25	13.9378223926768\\
126.5	13.9396262011784\\
126.75	13.9381172209596\\
127	13.9362410180976\\
127.25	13.9360066990741\\
127.5	13.9353398265993\\
127.75	13.9358160239899\\
128	13.9386352049663\\
128.25	13.9363834772727\\
128.5	13.9401712049663\\
128.75	13.940925523569\\
129	13.9416277529461\\
129.25	13.9387873733165\\
129.5	13.9386423139731\\
129.75	13.9405434200337\\
130	13.9394630770202\\
130.25	13.9392025791246\\
130.5	13.9378594600168\\
130.75	13.9398642525253\\
131	13.9392946153199\\
131.25	13.9416884448653\\
131.5	13.9411719410774\\
131.75	13.9438271435185\\
132	13.9445329377104\\
132.25	13.9414089191919\\
132.5	13.9428784671717\\
132.75	13.9397431931818\\
133	13.9422222672559\\
133.25	13.9427306986532\\
133.5	13.9416178127104\\
133.75	13.9414272925084\\
134	13.9437037874579\\
134.25	13.941050581229\\
134.5	13.9415551797138\\
134.75	13.939768094697\\
135	13.9393846157407\\
135.25	13.9376176843434\\
135.5	13.9383817293771\\
135.75	13.9406801325758\\
136	13.9379964684343\\
136.25	13.9351188223906\\
136.5	13.9361471258417\\
136.75	13.9357407727273\\
137	13.9356349915825\\
137.25	13.9405856931818\\
137.5	13.938561989899\\
137.75	13.9439088670034\\
138	13.9391314377104\\
138.25	13.9378246119529\\
138.5	13.9391583821549\\
138.75	13.9393442840909\\
139	13.9371999183502\\
139.25	13.9416956397306\\
139.5	13.9430991304714\\
139.75	13.9438493211279\\
140	13.9467262933502\\
140.25	13.9467536510943\\
140.5	13.9480231376263\\
140.75	13.9466895568182\\
141	13.9474560029461\\
141.25	13.9455267773569\\
141.5	13.9481932828283\\
141.75	13.9452085959596\\
142	13.9466275627104\\
142.25	13.9460665719697\\
142.5	13.9499532121212\\
142.75	13.9483059473906\\
143	13.9502898691077\\
143.25	13.9505002508417\\
143.5	13.9465894200337\\
143.75	13.9511244814815\\
144	13.9493126077441\\
144.25	13.9479453425926\\
144.5	13.9460055025253\\
144.75	13.9472473451178\\
145	13.943202287037\\
145.25	13.9460391157407\\
145.5	13.9466164305556\\
145.75	13.94388534133\\
146	13.9451334381313\\
146.25	13.9478985218855\\
146.5	13.9436880799663\\
146.75	13.9422012445286\\
147	13.9423333375421\\
147.25	13.9403046195286\\
147.5	13.935619010101\\
147.75	13.9322995248316\\
148	13.9321377159091\\
148.25	13.9328582335859\\
148.5	13.9364120008418\\
148.75	13.9367924095118\\
149	13.9357098947811\\
149.25	13.9364138968855\\
149.5	13.9371814444444\\
149.75	13.9350603337542\\
150	13.9362607655724\\
150.25	13.9368951447811\\
150.5	13.9375146645623\\
150.75	13.9378029654882\\
151	13.9385399124579\\
151.25	13.9380065648148\\
151.5	13.941921594697\\
151.75	13.9454074819024\\
152	13.9463072104377\\
152.25	13.9454945298822\\
152.5	13.9500900361953\\
152.75	13.9509896409933\\
153	13.9497544090909\\
153.25	13.9510675176768\\
153.5	13.9483578787879\\
153.75	13.9431465854377\\
154	13.9464058055556\\
154.25	13.9461963771044\\
154.5	13.9457622554714\\
154.75	13.9476752159091\\
155	13.9493611628788\\
155.25	13.9445492213805\\
155.5	13.943990479798\\
155.75	13.9427959890572\\
156	13.9419906759259\\
156.25	13.9419227268518\\
156.5	13.9410022748316\\
156.75	13.937016081229\\
157	13.9378122142256\\
157.25	13.9384916010101\\
157.5	13.9350813261784\\
157.75	13.9360795547138\\
158	13.9369472760943\\
158.25	13.9349659566498\\
158.5	13.9367512908249\\
158.75	13.9378960728114\\
159	13.9353872285354\\
159.25	13.9328774894781\\
159.5	13.9340149987374\\
159.75	13.9305401973906\\
160	13.9307219566498\\
160.25	13.9347348425926\\
160.5	13.9319496468855\\
160.75	13.9354731018519\\
161	13.9357731153199\\
161.25	13.9371856536195\\
161.5	13.9357759414983\\
161.75	13.9359025450337\\
162	13.9334478468013\\
162.25	13.9342655622896\\
162.5	13.9354582676768\\
162.75	13.9364615176768\\
163	13.9372592824074\\
163.25	13.9404560563973\\
163.5	13.9355411275252\\
163.75	13.9348167445286\\
164	13.9386188455387\\
164.25	13.9398271712963\\
164.5	13.9374554949495\\
164.75	13.9388753143939\\
165	13.9401069810606\\
165.25	13.9383594894781\\
165.5	13.9385230635522\\
165.75	13.9392100643939\\
166	13.9363500555556\\
166.25	13.9389625526094\\
166.5	13.9384144579125\\
166.75	13.9423150088384\\
167	13.9417139709596\\
167.25	13.9419359524411\\
167.5	13.9399975862795\\
167.75	13.9388343392256\\
168	13.9371016456229\\
168.25	13.9340897462121\\
168.5	13.9391496792929\\
168.75	13.9405844461279\\
169	13.9374888905724\\
169.25	13.9390542773569\\
169.5	13.940374229798\\
169.75	13.9410571435185\\
170	13.9386406506734\\
170.25	13.9396051868687\\
170.5	13.9408660231481\\
170.75	13.9394696809764\\
171	13.9412703796296\\
171.25	13.9390146582492\\
171.5	13.9406668249158\\
171.75	13.9385462053872\\
172	13.9400224200337\\
172.25	13.9402387302189\\
172.5	13.9440167386364\\
172.75	13.9437188442761\\
173	13.9431006060606\\
173.25	13.9451353451178\\
173.5	13.9438848425926\\
173.75	13.9440289339226\\
174	13.9434443194444\\
174.25	13.9442380538721\\
174.5	13.9441484852694\\
174.75	13.9429172697811\\
175	13.943766473064\\
175.25	13.9433600054714\\
175.5	13.9438736064815\\
175.75	13.9440954393939\\
176	13.9455669848485\\
176.25	13.9434447377946\\
176.5	13.9423463392256\\
176.75	13.9421140997475\\
177	13.9429549650673\\
177.25	13.940896787037\\
177.5	13.9390460690236\\
177.75	13.9398660715488\\
178	13.9423055572391\\
178.25	13.9416808143939\\
178.5	13.9440239503367\\
178.75	13.9415178505892\\
179	13.9408734351852\\
179.25	13.9421194840067\\
179.5	13.942068584596\\
179.75	13.9425243358586\\
180	13.9418631473064\\
180.25	13.9415395538721\\
180.5	13.9419621990741\\
180.75	13.9379353695286\\
181	13.9368649356061\\
181.25	13.9410508308081\\
181.5	13.9416648905724\\
181.75	13.9427527920875\\
182	13.9408323000842\\
182.25	13.9397816275253\\
182.5	13.9418935075758\\
182.75	13.9423688177609\\
183	13.9383706666667\\
183.25	13.939413645202\\
183.5	13.9378076334175\\
183.75	13.9403277714646\\
184	13.9398470875421\\
184.25	13.9396275841751\\
184.5	13.9382682895623\\
184.75	13.9369589385522\\
185	13.9365878181818\\
185.25	13.9340318930976\\
185.5	13.9332507781987\\
185.75	13.9355561035354\\
186	13.936327584596\\
186.25	13.9329646540404\\
186.5	13.932034151936\\
186.75	13.9318715016835\\
187	13.9328223510101\\
187.25	13.9351211813973\\
187.5	13.9335279166667\\
187.75	13.9321193274411\\
188	13.9364035951178\\
188.25	13.9350661704545\\
188.5	13.9353893274411\\
188.75	13.9317326666667\\
189	13.9347483026094\\
189.25	13.9326616885522\\
189.5	13.9339975606061\\
189.75	13.9351547748316\\
190	13.9368201073232\\
190.25	13.9394603152357\\
190.5	13.9386689440236\\
190.75	13.9396331868687\\
191	13.9384763211279\\
191.25	13.9400669882155\\
191.5	13.9406228093434\\
191.75	13.9432934617003\\
192	13.9417462857744\\
192.25	13.9395972849327\\
192.5	13.9396317319024\\
192.75	13.9397540260943\\
193	13.9378658994108\\
193.25	13.93718309133\\
193.5	13.9393442588384\\
193.75	13.9431323270202\\
194	13.9408121578283\\
194.25	13.9393032340067\\
194.5	13.9371685105219\\
194.75	13.939846135101\\
195	13.937706763468\\
195.25	13.9382860454545\\
195.5	13.9372379280303\\
195.75	13.9396953106061\\
196	13.9392424271886\\
196.25	13.9384215526094\\
196.5	13.9392592680976\\
196.75	13.9367583627946\\
197	13.9388839301347\\
197.25	13.9387303202862\\
197.5	13.9379535054714\\
197.75	13.9357837192761\\
198	13.9381265892256\\
198.25	13.9378811085859\\
198.5	13.9372648409091\\
198.75	13.93524003367\\
199	13.9346178998316\\
199.25	13.9396638846801\\
199.5	13.941584098064\\
199.75	13.9382188627946\\
200	13.9369292579966\\
200.25	13.9343783745791\\
200.5	13.933372547138\\
200.75	13.9334795547138\\
201	13.9335092651515\\
201.25	13.9342895648148\\
201.5	13.933020793771\\
201.75	13.9310142807239\\
202	13.9327799558081\\
202.25	13.9318230399832\\
202.5	13.9337517377946\\
202.75	13.9336814074074\\
203	13.9311032281145\\
203.25	13.9319288417508\\
203.5	13.9305860420875\\
203.75	13.9300395622896\\
204	13.9320873754209\\
204.25	13.9283443316498\\
204.5	13.9293483017677\\
204.75	13.9327567638889\\
205	13.9353324768519\\
205.25	13.9361399579125\\
205.5	13.9372192117003\\
205.75	13.9356389768519\\
206	13.9335806405724\\
206.25	13.9318066734007\\
206.5	13.9307461759259\\
206.75	13.9309092596801\\
207	13.9321081111111\\
207.25	13.9347703737374\\
207.5	13.9316237988215\\
207.75	13.9358042011785\\
208	13.9355436506734\\
208.25	13.9351623876263\\
208.5	13.9325918930976\\
208.75	13.9350891578283\\
209	13.9340241393098\\
209.25	13.9321041447811\\
209.5	13.9335821355219\\
209.75	13.9293977470539\\
210	13.929931996633\\
210.25	13.930958719697\\
210.5	13.9317416439394\\
210.75	13.9325321864478\\
211	13.9368489667508\\
211.25	13.9369187571549\\
211.5	13.936374168771\\
211.75	13.9428950707071\\
212	13.9394768787879\\
212.25	13.9383324978956\\
212.5	13.9415304945286\\
212.75	13.940163736532\\
213	13.9444816376263\\
213.25	13.9432170446128\\
213.5	13.9488254297138\\
213.75	13.9482286961279\\
214	13.9500753691077\\
214.25	13.9516808808923\\
214.5	13.9490253577441\\
214.75	13.9492367516835\\
215	13.9494137058081\\
215.25	13.9538608110269\\
215.5	13.9539397697811\\
215.75	13.9532428956229\\
216	13.9498733135522\\
216.25	13.9532058867845\\
216.5	13.9531368707912\\
216.75	13.9513464263468\\
217	13.9527232483165\\
217.25	13.9537233034512\\
217.5	13.9519999377104\\
217.75	13.9530170008417\\
218	13.9510809654882\\
218.25	13.9512488526936\\
218.5	13.9490756224747\\
218.75	13.950641729798\\
219	13.9496012470539\\
219.25	13.9520099819024\\
219.5	13.9548493463805\\
219.75	13.9568498421717\\
220	13.95608375\\
220.25	13.9552263017677\\
220.5	13.9594979116162\\
220.75	13.9590187340067\\
221	13.9608896329966\\
221.25	13.9588908169192\\
221.5	13.9601184642256\\
221.75	13.9580855921717\\
222	13.9579784823232\\
222.25	13.9590009789562\\
222.5	13.961287081229\\
222.75	13.9609189196128\\
223	13.958587469697\\
223.25	13.9637764869529\\
223.5	13.9614918973064\\
223.75	13.9607773901515\\
224	13.9639657752525\\
224.25	13.9645356165825\\
224.5	13.9602462327441\\
224.75	13.9597135492424\\
225	13.9641742546296\\
225.25	13.9602591670875\\
225.5	13.959593868266\\
225.75	13.9562736435185\\
226	13.9580572276936\\
226.25	13.9582798223906\\
226.5	13.9604768657407\\
226.75	13.96103734133\\
227	13.9568707958754\\
227.25	13.9600965871212\\
227.5	13.9541690606061\\
227.75	13.9546121923401\\
228	13.9565105290404\\
228.25	13.9541800896465\\
228.5	13.9538611077441\\
228.75	13.9546046279461\\
229	13.953609290404\\
229.25	13.9501602184343\\
229.5	13.9526490117845\\
229.75	13.9536294936869\\
230	13.9486050408249\\
230.25	13.9498477483165\\
230.5	13.946339969697\\
230.75	13.9475288261785\\
231	13.9485718122896\\
231.25	13.9487206986532\\
231.5	13.9494172184343\\
231.75	13.9461094250842\\
232	13.9524457967172\\
232.25	13.9492616262626\\
232.5	13.952815983165\\
232.75	13.9503346700337\\
233	13.9477722571549\\
233.25	13.9467457777778\\
233.5	13.9498087226431\\
233.75	13.9481391843434\\
234	13.9501423211279\\
234.25	13.9519297133838\\
234.5	13.9522743930976\\
234.75	13.9507511889731\\
235	13.9494693552189\\
235.25	13.9534175673401\\
235.5	13.9530409768519\\
235.75	13.9552973362795\\
236	13.9517756460438\\
236.25	13.9527566540404\\
236.5	13.9487094414983\\
236.75	13.9480560484007\\
237	13.9455341342593\\
237.25	13.947016479798\\
237.5	13.9479255042088\\
237.75	13.949616776936\\
238	13.9530723097643\\
238.25	13.9534667685185\\
238.5	13.9526643998316\\
238.75	13.9499633000842\\
239	13.9461941696128\\
239.25	13.9447799347643\\
239.5	13.94510125\\
239.75	13.946333513468\\
240	13.9487008034512\\
240.25	13.9464476978114\\
240.5	13.9476025568182\\
240.75	13.9477739267677\\
241	13.9503688156566\\
241.25	13.9477941944444\\
241.5	13.9497980896465\\
241.75	13.9512817213805\\
242	13.9483086835017\\
242.25	13.9463578131313\\
242.5	13.9463323139731\\
242.75	13.944124746633\\
243	13.9440525126263\\
243.25	13.9443543606902\\
243.5	13.9453210340909\\
243.75	13.9456142714646\\
244	13.9472817272727\\
244.25	13.9474646304714\\
244.5	13.9468464861111\\
244.75	13.9466313148148\\
245	13.9491467979798\\
245.25	13.9475207441077\\
245.5	13.9468783560606\\
245.75	13.9457634145623\\
246	13.9453935652357\\
246.25	13.9478296237374\\
246.5	13.9472596771885\\
246.75	13.9477749511785\\
247	13.9490478560606\\
247.25	13.9491782504209\\
247.5	13.9479134271886\\
247.75	13.9496304869529\\
248	13.9489401809764\\
248.25	13.9487440172559\\
248.5	13.9482952100168\\
248.75	13.9519951872896\\
249	13.950813229798\\
249.25	13.9516666401515\\
249.5	13.9519324768519\\
249.75	13.950071378367\\
250	13.9454900046296\\
250.25	13.9416178282828\\
250.5	13.9445438030303\\
250.75	13.943947780303\\
251	13.9429933573232\\
251.25	13.9422693375421\\
251.5	13.9406290631313\\
251.75	13.9433809987374\\
252	13.9431335568182\\
252.25	13.9419036969697\\
252.5	13.9434195837542\\
252.75	13.9412246464646\\
253	13.9401454486532\\
253.25	13.9414805159933\\
253.5	13.9420615862795\\
253.75	13.9400315917508\\
254	13.9385789036195\\
254.25	13.9380677070707\\
254.5	13.9381211106902\\
254.75	13.9369619023569\\
255	13.9417474861111\\
255.25	13.9457887175926\\
255.5	13.9429268177609\\
255.75	13.9456458009259\\
256	13.9462463510101\\
256.25	13.9438327133838\\
256.5	13.9478150925926\\
256.75	13.9465066224747\\
257	13.9480493303872\\
257.25	13.9488504440236\\
257.5	13.9531070286195\\
257.75	13.9542358160774\\
258	13.9542110829125\\
258.25	13.9540984284512\\
258.5	13.9541829650673\\
258.75	13.9535545248316\\
259	13.9537574760101\\
259.25	13.9561730597643\\
259.5	13.9553646813973\\
259.75	13.9559932929293\\
260	13.9551723909933\\
260.25	13.9546777874579\\
260.5	13.9586702087542\\
260.75	13.9576232773569\\
261	13.9568723350168\\
261.25	13.957778918771\\
261.5	13.9563699183502\\
261.75	13.9565499684343\\
262	13.9548423611111\\
262.25	13.9552235092593\\
262.5	13.9511325580808\\
262.75	13.9530143164983\\
263	13.9526473821549\\
263.25	13.9497846590909\\
263.5	13.951426253367\\
263.75	13.9518677024411\\
264	13.9496227828283\\
264.25	13.9476316729798\\
264.5	13.9483055298822\\
264.75	13.9513236957071\\
265	13.9487712689394\\
265.25	13.9466671662458\\
265.5	13.9469051822391\\
265.75	13.9451075820707\\
266	13.9440333451178\\
266.25	13.9453738274411\\
266.5	13.943087969697\\
266.75	13.9441521712963\\
267	13.9439703076599\\
267.25	13.9460476262626\\
267.5	13.944436625\\
267.75	13.9415549162458\\
268	13.9416998977273\\
268.25	13.9418764414983\\
268.5	13.9381066523569\\
268.75	13.9386978308081\\
269	13.943688837963\\
269.25	13.9427084507576\\
269.5	13.9419316140572\\
269.75	13.9426816569865\\
270	13.9444854095118\\
270.25	13.9475462487374\\
270.5	13.9433093148148\\
270.75	13.9457386759259\\
271	13.9451537184343\\
271.25	13.9451178072391\\
271.5	13.9452317664141\\
271.75	13.9450228463805\\
272	13.946050898569\\
272.25	13.9453985412458\\
272.5	13.9456410555556\\
272.75	13.9483741506734\\
273	13.9481031237374\\
273.25	13.9490037575758\\
273.5	13.9495594490741\\
273.75	13.948782672138\\
274	13.9462793240741\\
274.25	13.945977962963\\
274.5	13.9482670458754\\
274.75	13.9445678329125\\
275	13.9426275791246\\
275.25	13.9432942436869\\
275.5	13.9418688409091\\
275.75	13.9424735408249\\
276	13.9435741031145\\
276.25	13.9440793863636\\
276.5	13.9422039688552\\
276.75	13.9424035850168\\
277	13.9408684335017\\
277.25	13.937165476431\\
277.5	13.9397886426768\\
277.75	13.9378961872896\\
278	13.9406034499158\\
278.25	13.9382589924242\\
278.5	13.9399617222222\\
278.75	13.938849131734\\
279	13.9399515071549\\
279.25	13.9401005416667\\
279.5	13.9378203779461\\
279.75	13.9400045643939\\
280	13.9415203657407\\
280.25	13.9398658404882\\
280.5	13.9394184612795\\
280.75	13.9392264381313\\
281	13.940346391835\\
281.25	13.9406956329966\\
281.5	13.9442873404882\\
281.75	13.9428447962963\\
282	13.9457786590909\\
282.25	13.946174226431\\
282.5	13.9419354015152\\
282.75	13.9412431616162\\
283	13.938190645202\\
283.25	13.9395056401515\\
283.5	13.93645496633\\
283.75	13.9382981056397\\
284	13.9399276860269\\
284.25	13.9405395450337\\
284.5	13.942704337963\\
284.75	13.942358337963\\
285	13.9412000462963\\
285.25	13.9402692091751\\
285.5	13.9431865888047\\
285.75	13.940503625\\
286	13.9408670016835\\
286.25	13.9415047672559\\
286.5	13.9404268627946\\
286.75	13.9403851666667\\
287	13.9397245332492\\
287.25	13.9443519200337\\
287.5	13.9459548489057\\
287.75	13.9474627962963\\
288	13.9485704511785\\
288.25	13.9496765757576\\
288.5	13.9500482920875\\
288.75	13.9506279027778\\
289	13.9491096195286\\
289.25	13.9477148644781\\
289.5	13.9456390063131\\
289.75	13.9452184941077\\
290	13.9466856329966\\
290.25	13.9478994743266\\
290.5	13.9490741212121\\
290.75	13.9508027706229\\
291	13.9479555694444\\
291.25	13.9450503240741\\
291.5	13.9461129911616\\
291.75	13.9457817108586\\
292	13.9464702920875\\
292.25	13.9449164461279\\
292.5	13.945775776936\\
292.75	13.9437135673401\\
293	13.9432937386364\\
293.25	13.9422987659933\\
293.5	13.9427667239057\\
293.75	13.9432607563131\\
294	13.9428449090909\\
294.25	13.9448935896465\\
294.5	13.9446520294613\\
294.75	13.9449454065657\\
295	13.94287678367\\
295.25	13.944182141835\\
295.5	13.9413818253367\\
295.75	13.9408389381313\\
296	13.9405337638889\\
296.25	13.9420110446128\\
296.5	13.9438181523569\\
296.75	13.9442963531145\\
297	13.9465238430135\\
297.25	13.9454954175084\\
297.5	13.9430939701178\\
297.75	13.9442865147306\\
298	13.9443797756734\\
298.25	13.9466771022727\\
298.5	13.946872520202\\
298.75	13.9427684372896\\
299	13.942367395202\\
299.25	13.9441275016835\\
299.5	13.9456435955387\\
299.75	13.9432300639731\\
300	13.9466951405724\\
300.25	13.9436170694444\\
300.5	13.9442416430976\\
300.75	13.9446760294613\\
301	13.947521138468\\
301.25	13.9465811881313\\
301.5	13.9454092786195\\
301.75	13.9451583000842\\
302	13.9418984031987\\
302.25	13.9400183177609\\
302.5	13.9432319726431\\
302.75	13.9440228796296\\
303	13.9458339347643\\
303.25	13.9439166447811\\
303.5	13.9416388425926\\
303.75	13.9461122933502\\
304	13.9492586595118\\
304.25	13.9430768371212\\
304.5	13.9448195496633\\
304.75	13.9458740395623\\
305	13.9453746632997\\
305.25	13.9480169217172\\
305.5	13.9494185096801\\
305.75	13.9475636056397\\
306	13.94747078367\\
306.25	13.94499165867\\
306.5	13.9453183497475\\
306.75	13.9458841405724\\
307	13.9440421776094\\
307.25	13.9480969410774\\
307.5	13.9451816952862\\
307.75	13.9463018223906\\
308	13.9448074806397\\
308.25	13.9446878758418\\
308.5	13.9477665349327\\
308.75	13.9456510021044\\
309	13.9436735412458\\
309.25	13.9471008590067\\
309.5	13.9439309170875\\
309.75	13.9464668068182\\
310	13.9415747415825\\
310.25	13.9382460122054\\
310.5	13.9397337739899\\
310.75	13.9398926898148\\
311	13.9391693989899\\
311.25	13.9442439734848\\
311.5	13.9447175862795\\
311.75	13.9433534229798\\
312	13.9444475349327\\
312.25	13.9407619574916\\
312.5	13.9402255555556\\
312.75	13.9397942554714\\
313	13.9430302731481\\
313.25	13.9407116372054\\
313.5	13.940341526936\\
313.75	13.9425355075758\\
314	13.9414813139731\\
314.25	13.9425641994949\\
314.5	13.9437512167508\\
314.75	13.9415288202862\\
315	13.9436462731481\\
315.25	13.947901256734\\
315.5	13.9450877655724\\
315.75	13.9458886119529\\
316	13.9451521830808\\
316.25	13.9414955248316\\
316.5	13.9424519789562\\
316.75	13.9418395475589\\
317	13.9434530677609\\
317.25	13.9428286574074\\
317.5	13.9490148232323\\
317.75	13.9462454650673\\
318	13.9446363026094\\
318.25	13.9462987281145\\
318.5	13.9453992255892\\
318.75	13.9441839646465\\
319	13.9428802310606\\
319.25	13.9402374263468\\
319.5	13.9414716986532\\
319.75	13.9443046898148\\
320	13.9462593745791\\
320.25	13.9425682840909\\
320.5	13.943636668771\\
320.75	13.9430688590067\\
321	13.9439159713805\\
321.25	13.944701898569\\
321.5	13.9436770324074\\
321.75	13.941732618266\\
322	13.9410858695286\\
322.25	13.9428039431818\\
322.5	13.9389082218013\\
322.75	13.9428384339226\\
323	13.9391453594276\\
323.25	13.9398244915825\\
323.5	13.9375546443603\\
323.75	13.938517739899\\
324	13.9380777819865\\
324.25	13.9385069128788\\
324.5	13.9382878236532\\
324.75	13.9365215829125\\
325	13.9351112239057\\
325.25	13.9362469753788\\
325.5	13.9360395822811\\
325.75	13.9355696003788\\
326	13.9361187506313\\
326.25	13.9368104029882\\
326.5	13.9350433789983\\
326.75	13.9391630039983\\
327	13.9378235132576\\
327.25	13.936371140362\\
327.5	13.937821809133\\
327.75	13.9334456130051\\
328	13.9352183364899\\
328.25	13.9376585166246\\
328.5	13.9399123962542\\
328.75	13.9402135368266\\
329	13.9391552603114\\
329.25	13.942578231271\\
329.5	13.9399359198232\\
329.75	13.9434851681397\\
330	13.9403649884259\\
330.25	13.9403073341751\\
330.5	13.9390701515152\\
330.75	13.9395521069024\\
331	13.9402407756734\\
331.25	13.9403783333333\\
331.5	13.9400899646465\\
331.75	13.9398599713805\\
332	13.9411571220539\\
332.25	13.9436517239057\\
332.5	13.9400196746633\\
332.75	13.9418692478956\\
333	13.9400363396465\\
333.25	13.9354210391414\\
333.5	13.936662625\\
333.75	13.9349804175084\\
334	13.9385155349327\\
334.25	13.9350183240741\\
334.5	13.9367396603535\\
334.75	13.9355096578283\\
335	13.9373850387205\\
335.25	13.9384593846801\\
335.5	13.9400024040404\\
335.75	13.94047146633\\
336	13.939591388468\\
336.25	13.9368391914983\\
336.5	13.9364269461279\\
336.75	13.937165253367\\
337	13.9396231670875\\
337.25	13.9364193244949\\
337.5	13.940567395202\\
337.75	13.9435128665825\\
338	13.9445757344276\\
338.25	13.9489939570707\\
338.5	13.9494590479798\\
338.75	13.9481348947811\\
339	13.946218368266\\
339.25	13.9463348623737\\
339.5	13.9479014128788\\
339.75	13.9455122133838\\
340	13.9474568594276\\
340.25	13.9481038901515\\
340.5	13.9452138977273\\
340.75	13.946746358165\\
341	13.9463319524411\\
341.25	13.9493165214646\\
341.5	13.9475326952862\\
341.75	13.9488749128788\\
342	13.9430376355219\\
342.25	13.9452735071549\\
342.5	13.9432642323232\\
342.75	13.9423283678451\\
343	13.941996479798\\
343.25	13.9440458518519\\
343.5	13.9420463766835\\
343.75	13.9448438981481\\
344	13.9458361914983\\
344.25	13.9471980206229\\
344.5	13.943351422138\\
344.75	13.9444384907407\\
345	13.9425611443603\\
345.25	13.9441580778619\\
345.5	13.9472198291246\\
345.75	13.943190871633\\
346	13.9454288396465\\
346.25	13.9430400223064\\
346.5	13.9494674145623\\
346.75	13.9461014558081\\
347	13.9476648939394\\
347.25	13.9485063341751\\
347.5	13.948531550505\\
347.75	13.9473283665825\\
348	13.9487325391414\\
348.25	13.9468050425084\\
348.5	13.9487222150673\\
348.75	13.9474104368687\\
349	13.9501424549663\\
349.25	13.9481797415825\\
349.5	13.9512353964646\\
349.75	13.9536197781987\\
350	13.9552714776936\\
350.25	13.9516867680976\\
350.5	13.9505349217172\\
350.75	13.954452746633\\
351	13.9517690374579\\
351.25	13.9535604789562\\
351.5	13.9482104802189\\
351.75	13.9523641439394\\
352	13.9539888855219\\
352.25	13.9533905559764\\
352.5	13.9529857377946\\
352.75	13.9513308287037\\
353	13.9536783324916\\
353.25	13.9512252407407\\
353.5	13.9517823063973\\
353.75	13.9519259234007\\
354	13.9488836203704\\
354.25	13.9516747988215\\
354.5	13.9514247243266\\
354.75	13.9486638893098\\
355	13.9507367622054\\
355.25	13.9528745008417\\
355.5	13.9508527849327\\
355.75	13.9508755698653\\
356	13.9508226978114\\
356.25	13.9500491473064\\
356.5	13.9536997794613\\
356.75	13.9510662861953\\
357	13.9505898223906\\
357.25	13.9492130025252\\
357.5	13.9509452226431\\
357.75	13.953851118266\\
358	13.9522794170875\\
358.25	13.9522109191919\\
358.5	13.9527762664141\\
358.75	13.9525547003367\\
359	13.952640331229\\
359.25	13.9514942588384\\
359.5	13.9514534642256\\
359.75	13.9504145896465\\
360	13.9494687916667\\
360.25	13.9495945959596\\
360.5	13.9513099402357\\
360.75	13.9478953282828\\
361	13.9497138829966\\
361.25	13.951596084596\\
361.5	13.9509288821549\\
361.75	13.9519110117845\\
362	13.9505142226431\\
362.25	13.9518191696128\\
362.5	13.9509015795455\\
362.75	13.9489598190236\\
363	13.9466270841751\\
363.25	13.9486680408249\\
363.5	13.9467782891414\\
363.75	13.9488335046296\\
364	13.9502935281987\\
364.25	13.9523961569865\\
364.5	13.9532861679293\\
364.75	13.9533713539562\\
365	13.9517566544613\\
365.25	13.9489600399832\\
365.5	13.9500396696128\\
365.75	13.9526889785354\\
366	13.9525208728956\\
366.25	13.9536916090067\\
366.5	13.9535540058923\\
366.75	13.9502120993266\\
367	13.9522881035354\\
367.25	13.9532272125421\\
367.5	13.9517500479798\\
367.75	13.9559233598485\\
368	13.9568640239899\\
368.25	13.9588600723906\\
368.5	13.9596631536195\\
368.75	13.9574571755051\\
369	13.9553275155724\\
369.25	13.9539050664983\\
369.5	13.9509875883838\\
369.75	13.9555503240741\\
370	13.9565221136364\\
370.25	13.9578734591751\\
370.5	13.9598354747475\\
370.75	13.9603523497475\\
371	13.9597056502525\\
371.25	13.9571050180976\\
371.5	13.9532801515152\\
371.75	13.957792334596\\
372	13.9568658291246\\
372.25	13.9575336763468\\
372.5	13.9596970542929\\
372.75	13.9541271287879\\
373	13.9577316224747\\
373.25	13.9538027441077\\
373.5	13.9543824520202\\
373.75	13.9530151725589\\
374	13.9558104364478\\
374.25	13.9556563602694\\
374.5	13.9565740761784\\
374.75	13.9522803164983\\
375	13.9520972007576\\
375.25	13.9543812554714\\
375.5	13.9520103947811\\
375.75	13.9503852609428\\
376	13.9502164389731\\
376.25	13.9531151174242\\
376.5	13.9554562723064\\
376.75	13.9542491611953\\
377	13.9560379301347\\
377.25	13.9528311734007\\
377.5	13.9496922685185\\
377.75	13.9514461856061\\
378	13.9494500690236\\
378.25	13.9503741822391\\
378.5	13.9505881961279\\
378.75	13.9516468590067\\
379	13.9468808901515\\
379.25	13.947574452862\\
379.5	13.9481984116162\\
379.75	13.9501514654882\\
380	13.9476947605219\\
380.25	13.9447717752525\\
380.5	13.9420772988215\\
380.75	13.9420305425084\\
381	13.9450845252525\\
381.25	13.9429725382997\\
381.5	13.9439854389731\\
381.75	13.9432845715488\\
382	13.9446068526936\\
382.25	13.9450321102694\\
382.5	13.9466175256734\\
382.75	13.9476207289562\\
383	13.9453100635522\\
383.25	13.9455419793771\\
383.5	13.9432543981481\\
383.75	13.9461485631313\\
384	13.9474921018519\\
384.25	13.9483763139731\\
384.5	13.9489135159933\\
384.75	13.947081861532\\
385	13.9481990180976\\
385.25	13.9467637992424\\
385.5	13.9477357327441\\
385.75	13.9514287289562\\
386	13.9465684040404\\
386.25	13.9460606292088\\
386.5	13.9471905180976\\
386.75	13.9480769326599\\
387	13.9450109617003\\
387.25	13.9448952180135\\
387.5	13.9483241228956\\
387.75	13.9460650787037\\
388	13.9495023505892\\
388.25	13.9500602575758\\
388.5	13.9503805707071\\
388.75	13.9484248977273\\
389	13.949976665404\\
389.25	13.9506172996633\\
389.5	13.9507623665825\\
389.75	13.9515823909933\\
390	13.9521827201178\\
390.25	13.9566479162458\\
390.5	13.9571481797138\\
390.75	13.9595588665825\\
391	13.960230699495\\
391.25	13.9637211334175\\
391.5	13.9610887908249\\
391.75	13.9605848935185\\
392	13.9615091174242\\
392.25	13.9623057255892\\
392.5	13.9594113122896\\
392.75	13.9634469869529\\
393	13.9611816123737\\
393.25	13.9621159431818\\
393.5	13.9656221582492\\
393.75	13.9655577125421\\
394	13.966400996633\\
394.25	13.9622759057239\\
394.5	13.962678401936\\
394.75	13.960826834596\\
395	13.9623422108586\\
395.25	13.9589339701178\\
395.5	13.962607327862\\
395.75	13.9605648611111\\
396	13.9629857293771\\
396.25	13.9611930820707\\
396.5	13.9615359654882\\
396.75	13.9612719646465\\
397	13.9606849027778\\
397.25	13.9636459848485\\
397.5	13.9630427335859\\
397.75	13.9612219339226\\
398	13.9600727563131\\
398.25	13.9564321237374\\
398.5	13.9554975984848\\
398.75	13.9558373564815\\
399	13.9533632407407\\
399.25	13.952520378367\\
399.5	13.9536161026936\\
399.75	13.9563529015151\\
400	13.9534985155724\\
400.25	13.9534166662458\\
400.5	13.9494036746633\\
400.75	13.9467092453704\\
401	13.9441203005051\\
401.25	13.9437440900673\\
401.5	13.9424545963805\\
401.75	13.9432138964646\\
402	13.9443901409933\\
402.25	13.9429552899832\\
402.5	13.9413743468013\\
402.75	13.9401682222222\\
403	13.9417247563131\\
403.25	13.9419397003367\\
403.5	13.9405435286195\\
403.75	13.940742280303\\
404	13.9423286304714\\
404.25	13.944488496633\\
404.5	13.9438619292929\\
404.75	13.9398520690236\\
405	13.9424590340909\\
405.25	13.9426294162458\\
405.5	13.942264023569\\
405.75	13.9419170572391\\
406	13.9421771464646\\
406.25	13.941912290404\\
406.5	13.9439095353535\\
406.75	13.9420164781145\\
407	13.9405959461279\\
407.25	13.9419931094276\\
407.5	13.9446965252525\\
407.75	13.9447127979798\\
408	13.9443463148148\\
408.25	13.9485918733165\\
408.5	13.9455562950337\\
408.75	13.9428879452862\\
409	13.9437779659091\\
409.25	13.9451961738215\\
409.5	13.944969270202\\
409.75	13.9444075610269\\
410	13.9433168148148\\
410.25	13.9418837630471\\
410.5	13.9435886851852\\
410.75	13.9415061628788\\
411	13.941437016835\\
411.25	13.9402596616162\\
411.5	13.941394621633\\
411.75	13.9411111119529\\
412	13.9398927626263\\
412.25	13.9362291628788\\
412.5	13.9342770324074\\
412.75	13.932571793771\\
413	13.9337957739899\\
413.25	13.9284566771886\\
413.5	13.9314261839226\\
413.75	13.9296413779461\\
414	13.926687655303\\
414.25	13.9279370505051\\
414.5	13.9243495728114\\
414.75	13.9261491077441\\
415	13.9243303531145\\
415.25	13.9221654688552\\
415.5	13.9223968198653\\
415.75	13.920516739899\\
416	13.9229542175926\\
416.25	13.920996962963\\
416.5	13.9194677117003\\
416.75	13.9177343417508\\
417	13.9176090723906\\
417.25	13.9183126313131\\
417.5	13.9169714802189\\
417.75	13.9166717125421\\
418	13.9144738699495\\
418.25	13.9140143926768\\
418.5	13.9098735239899\\
418.75	13.9137924486532\\
419	13.9139345555556\\
419.25	13.9104704608586\\
419.5	13.913474665404\\
419.75	13.9161577487374\\
420	13.916732030303\\
420.25	13.921442459596\\
420.5	13.9193060479798\\
420.75	13.9241354743266\\
421	13.9217283930976\\
421.25	13.9238658308081\\
421.5	13.925101418771\\
421.75	13.9283867495791\\
422	13.9307355151515\\
422.25	13.929114523569\\
422.5	13.9335621056397\\
422.75	13.9345651001683\\
423	13.9367824393939\\
423.25	13.939367621633\\
423.5	13.9442463211279\\
423.75	13.9434622293771\\
424	13.9469231927609\\
424.25	13.9493624368687\\
424.5	13.9465428855219\\
424.75	13.9448732777778\\
425	13.9462230113636\\
425.25	13.9437790509259\\
425.5	13.9473349667508\\
425.75	13.9447707550505\\
426	13.9491058207071\\
426.25	13.9497372689394\\
426.5	13.948627212963\\
426.75	13.9476733556397\\
427	13.943977608165\\
427.25	13.9488533190236\\
427.5	13.9463629840067\\
427.75	13.9477224789562\\
428	13.9444917133838\\
428.25	13.9439312344276\\
428.5	13.9461945223064\\
428.75	13.9469827723064\\
429	13.9452578935185\\
429.25	13.9448813939394\\
429.5	13.9492516914983\\
429.75	13.9459046809764\\
430	13.9474784785354\\
430.25	13.9479253703704\\
430.5	13.9479430332492\\
430.75	13.9493915332492\\
431	13.9484883114478\\
431.25	13.9501753745791\\
431.5	13.9496360475589\\
431.75	13.9506824002525\\
432	13.9540736178451\\
432.25	13.9515515004209\\
432.5	13.953078513468\\
432.75	13.9513116266835\\
433	13.9538774671717\\
433.25	13.9533903577441\\
433.5	13.9536300673401\\
433.75	13.9535253724747\\
434	13.9532866401515\\
434.25	13.954907868266\\
434.5	13.9497308442761\\
434.75	13.9546881738215\\
435	13.9532247718855\\
435.25	13.9550274722222\\
435.5	13.9553648118687\\
435.75	13.9575397487374\\
436	13.9524112159091\\
436.25	13.9500965509259\\
436.5	13.9485133914141\\
436.75	13.9486019751683\\
437	13.9458259949495\\
437.25	13.9447716140572\\
437.5	13.9423854170875\\
437.75	13.9435024368687\\
438	13.9418755652357\\
438.25	13.944093901936\\
438.5	13.9379207411616\\
438.75	13.9344140084175\\
439	13.9306757268519\\
439.25	13.928360375\\
439.5	13.9267353207071\\
439.75	13.9259378804714\\
440	13.9231377908249\\
440.25	13.923076165404\\
440.5	13.9190209406566\\
440.75	13.9149409570707\\
441	13.9166507495791\\
441.25	13.915780010101\\
441.5	13.9168713792088\\
441.75	13.9141547470539\\
442	13.914929175505\\
442.25	13.9135268691077\\
442.5	13.9131246729798\\
442.75	13.9126751948653\\
443	13.9124468947811\\
443.25	13.9123977744108\\
443.5	13.9136807824074\\
443.75	13.9168471515151\\
444	13.9204189840067\\
444.25	13.9211718324916\\
444.5	13.9231309633838\\
444.75	13.9231396473064\\
445	13.9233372483165\\
445.25	13.9221615058923\\
445.5	13.919259415404\\
445.75	13.921258111532\\
446	13.9203727167508\\
446.25	13.9213456262626\\
446.5	13.9214610197811\\
446.75	13.9237806717172\\
447	13.9231122192761\\
447.25	13.9239080770202\\
447.5	13.9238579393939\\
447.75	13.9241414793771\\
448	13.9254582323232\\
448.25	13.924128375\\
448.5	13.9238372403199\\
448.75	13.919960793771\\
449	13.9218415374579\\
449.25	13.9174930803872\\
449.5	13.9218749578017\\
449.75	13.9227011044116\\
450	13.9249554300808\\
450.25	13.9254639866945\\
450.5	13.9304615582727\\
450.75	13.9313193874571\\
451	13.9328360749441\\
451.25	13.9312452654814\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	0.0437488128545208\\
0.5	0.0626792323449632\\
0.75	0.112856124002617\\
1	0.292810701519573\\
1.25	0.64438107194068\\
1.5	1.16986161272044\\
1.75	1.74758108641892\\
2	2.35419934119124\\
2.25	2.90640301929307\\
2.5	3.42709058177139\\
2.75	3.90362275981112\\
3	4.54657348079234\\
3.25	5.19507645143841\\
3.5	5.83626985811776\\
3.75	6.48155274955172\\
4	7.12822343323875\\
4.25	7.76984484635673\\
4.5	8.4151813197231\\
4.75	9.05626436331113\\
5	9.68927282353732\\
5.25	10.3171750937461\\
5.5	10.9277488286369\\
5.75	11.4928117593358\\
6	11.9619513025143\\
6.25	12.3126748835168\\
6.5	12.502864701744\\
6.75	12.6062157760163\\
7	12.6479696700441\\
7.25	12.6635318545212\\
7.5	12.6759169373023\\
7.75	12.6756581553303\\
8	12.6897871197997\\
8.25	12.695904702979\\
8.5	12.7051070120034\\
8.75	12.7084812541299\\
9	12.7073012217412\\
9.25	12.692861402049\\
9.5	12.6978337610956\\
9.75	12.6944843863426\\
10	12.687181707269\\
10.25	12.6801758269799\\
10.5	12.6760538604287\\
10.75	12.6714232783929\\
11	12.6693993665698\\
11.25	12.6599614687154\\
11.5	12.652683666463\\
11.75	12.6415260866788\\
12	12.6462725511882\\
12.25	12.640584709543\\
12.5	12.6388652180365\\
12.75	12.6396314512149\\
13	12.6342302150097\\
13.25	12.6312282434269\\
13.5	12.6315283391866\\
13.75	12.6337044267108\\
14	12.6349009548998\\
14.25	12.6456314190405\\
14.5	12.6414821889935\\
14.75	12.6310977663116\\
15	12.6298951198245\\
15.25	12.6342825899027\\
15.5	12.6326637652285\\
15.75	12.6363612378201\\
16	12.6355692926956\\
16.25	12.6458055148204\\
16.5	12.6432114168425\\
16.75	12.6445319770955\\
17	12.6510355496331\\
17.25	12.6516005514472\\
17.5	12.6485994143072\\
17.75	12.6517182893092\\
18	12.6479536578894\\
18.25	12.6527544894566\\
18.5	12.6429965283374\\
18.75	12.6486600519111\\
19	12.6474070867731\\
19.25	12.6462684472096\\
19.5	12.6441887170087\\
19.75	12.6418349209754\\
20	12.6463298893213\\
20.25	12.6442411538503\\
20.5	12.6323958926395\\
20.75	12.6331039024284\\
21	12.6389979278681\\
21.25	12.6343529839294\\
21.5	12.6372805397367\\
21.75	12.6486592124151\\
22	12.6339664798713\\
22.25	12.6310708941181\\
22.5	12.6320056753818\\
22.75	12.6263996314516\\
23	12.6269756768073\\
23.25	12.6338388977426\\
23.5	12.6400853101235\\
23.75	12.6286475063436\\
24	12.6307054531349\\
24.25	12.6301788314774\\
24.5	12.6319907969572\\
24.75	12.6302386993371\\
25	12.6343737880758\\
25.25	12.631351969789\\
25.5	12.6523007635822\\
25.75	12.6544607425803\\
26	12.6463996826088\\
26.25	12.6459369757623\\
26.5	12.6370793563694\\
26.75	12.6393197484283\\
27	12.637011568303\\
27.25	12.6365745126613\\
27.5	12.6397007488161\\
27.75	12.6437372728628\\
28	12.6460052823455\\
28.25	12.6345349886472\\
28.5	12.6317968566896\\
28.75	12.6375049472746\\
29	12.6293874856046\\
29.25	12.625087412838\\
29.5	12.6239920344823\\
29.75	12.6249184536332\\
30	12.6192011954618\\
30.25	12.6173598956863\\
30.5	12.6066092757121\\
30.75	12.6008923885589\\
31	12.603599172781\\
31.25	12.6060676762056\\
31.5	12.6126112362262\\
31.75	12.6033120895268\\
32	12.6064248475199\\
32.25	12.6088529200427\\
32.5	12.6021830707147\\
32.75	12.603777364761\\
33	12.596454932369\\
33.25	12.605439126282\\
33.5	12.6057120513478\\
33.75	12.6001648052446\\
34	12.6034479176024\\
34.25	12.6074377459709\\
34.5	12.6052383544387\\
34.75	12.613354291179\\
35	12.6135086838612\\
35.25	12.6192897612111\\
35.5	12.6159961456626\\
35.75	12.6110442274769\\
36	12.6216827013378\\
36.25	12.6184058570458\\
36.5	12.6198062722834\\
36.75	12.6191020066262\\
37	12.6176752542618\\
37.25	12.6136517353629\\
37.5	12.6168904757376\\
37.75	12.6167827753248\\
38	12.6214663165658\\
38.25	12.6066447507413\\
38.5	12.6132649391761\\
38.75	12.6132951427035\\
39	12.6183847810727\\
39.25	12.6175573082935\\
39.5	12.6202937881771\\
39.75	12.6224321359309\\
40	12.6223890269926\\
40.25	12.6170565979342\\
40.5	12.6231196892008\\
40.75	12.6246587092712\\
41	12.6119036902751\\
41.25	12.6079972162728\\
41.5	12.6094341677141\\
41.75	12.6094312520052\\
42	12.6075866655736\\
42.25	12.6122131111032\\
42.5	12.6160606829274\\
42.75	12.6132273520228\\
43	12.6124587701369\\
43.25	12.6217202343735\\
43.5	12.6133761816376\\
43.75	12.6164511271511\\
44	12.6166317396413\\
44.25	12.6114395627377\\
44.5	12.6158277342442\\
44.75	12.6122235050426\\
45	12.6130984816579\\
45.25	12.6218965702851\\
45.5	12.6204094483418\\
45.75	12.6267900047205\\
46	12.6270924742577\\
46.25	12.6344340420096\\
46.5	12.6324440903261\\
46.75	12.6388850935019\\
47	12.6400594048421\\
47.25	12.6381326558917\\
47.5	12.6340580249775\\
47.75	12.628442045812\\
48	12.6371867337811\\
48.25	12.6243156502439\\
48.5	12.6371408873542\\
48.75	12.6377654781309\\
49	12.6318192748375\\
49.25	12.6369841113807\\
49.5	12.6295312696415\\
49.75	12.6344446887247\\
50	12.6335269758768\\
50.25	12.631201908472\\
50.5	12.6291041906217\\
50.75	12.6299084811566\\
51	12.6276833783591\\
51.25	12.6284950262369\\
51.5	12.6254492321497\\
51.75	12.6214700283721\\
52	12.6248625778617\\
52.25	12.6291595312647\\
52.5	12.6267311310118\\
52.75	12.634474324166\\
53	12.6281019792504\\
53.25	12.6422244948837\\
53.5	12.6387291118447\\
53.75	12.6377571828411\\
54	12.635649459869\\
54.25	12.6282982151403\\
54.5	12.632842985134\\
54.75	12.6273619186823\\
55	12.6261727153031\\
55.25	12.625292216563\\
55.5	12.6262450455932\\
55.75	12.6241328041566\\
56	12.6261310769352\\
56.25	12.6198224080263\\
56.5	12.6248786520083\\
56.75	12.6238297008105\\
57	12.6204954108272\\
57.25	12.6193021701192\\
57.5	12.6249393422137\\
57.75	12.6214971332807\\
58	12.6199402370381\\
58.25	12.6216853113028\\
58.5	12.621362627253\\
58.75	12.6205201875954\\
59	12.6257710492341\\
59.25	12.6296831858059\\
59.5	12.6292461316385\\
59.75	12.6251025300903\\
60	12.6248424876546\\
60.25	12.6266450626564\\
60.5	12.6282016330544\\
60.75	12.6343922076234\\
61	12.6360617711181\\
61.25	12.6412066938365\\
61.5	12.6435642673862\\
61.75	12.64046522839\\
62	12.6481468826703\\
62.25	12.6486634409207\\
62.5	12.6450920229433\\
62.75	12.651210688061\\
63	12.6537167309529\\
63.25	12.652091000443\\
63.5	12.6489784230961\\
63.75	12.6450814651334\\
64	12.6453048778155\\
64.25	12.6547996571605\\
64.5	12.6528241962883\\
64.75	12.6505946200811\\
65	12.6525174153126\\
65.25	12.6561101123529\\
65.5	12.6502282562551\\
65.75	12.6478743133432\\
66	12.6476123416731\\
66.25	12.6447118683208\\
66.5	12.6419710205689\\
66.75	12.6540982037748\\
67	12.6441017957096\\
67.25	12.6413352770398\\
67.5	12.6443950882284\\
67.75	12.6435963308251\\
68	12.6485718448245\\
68.25	12.6486384379451\\
68.5	12.6442947874543\\
68.75	12.6537250551892\\
69	12.6506775478025\\
69.25	12.6497947602012\\
69.5	12.6470583529853\\
69.75	12.6558585288886\\
70	12.6542748616584\\
70.25	12.6529070114779\\
70.5	12.6572522831893\\
70.75	12.6550542725405\\
71	12.6546612979992\\
71.25	12.6608806286382\\
71.5	12.6621090599967\\
71.75	12.6596950642503\\
72	12.6535483374018\\
72.25	12.6604126986429\\
72.5	12.6584836088507\\
72.75	12.656044279351\\
73	12.6537554475581\\
73.25	12.6497062603239\\
73.5	12.6537946402138\\
73.75	12.6485303513035\\
74	12.6485664365125\\
74.25	12.6389217492669\\
74.5	12.6499310764934\\
74.75	12.6535327886359\\
75	12.6543937167087\\
75.25	12.6427256579211\\
75.5	12.6512366879302\\
75.75	12.6498990346647\\
76	12.6514923387802\\
76.25	12.6506956131279\\
76.5	12.6496363710352\\
76.75	12.6442337643632\\
77	12.65066037452\\
77.25	12.6515657177194\\
77.5	12.6526844307185\\
77.75	12.652149917903\\
78	12.6584084868251\\
78.25	12.6588439881664\\
78.5	12.6602835242692\\
78.75	12.6605739890992\\
79	12.6638646606222\\
79.25	12.6691767046634\\
79.5	12.6644990358088\\
79.75	12.659522920258\\
80	12.6596620274782\\
80.25	12.6624291455908\\
80.5	12.6609281007383\\
80.75	12.6602264719592\\
81	12.6615482053657\\
81.25	12.6559832566737\\
81.5	12.6577127492441\\
81.75	12.6531732636175\\
82	12.6603931430258\\
82.25	12.6568831516187\\
82.5	12.6552314652592\\
82.75	12.6589499055265\\
83	12.6508603538562\\
83.25	12.655359676749\\
83.5	12.6532411536234\\
83.75	12.6520697509027\\
84	12.6529588112648\\
84.25	12.6510630296412\\
84.5	12.6512917247611\\
84.75	12.6520021057654\\
85	12.656983736122\\
85.25	12.6552413760946\\
85.5	12.6522399262682\\
85.75	12.6545101409916\\
86	12.6527913289808\\
86.25	12.6501452422396\\
86.5	12.6520895155159\\
86.75	12.6558257964032\\
87	12.6466390906253\\
87.25	12.6432420635741\\
87.5	12.6475913543944\\
87.75	12.6431047921214\\
88	12.6455450725526\\
88.25	12.6430183042023\\
88.5	12.6384682438362\\
88.75	12.6425783886935\\
89	12.6350627843917\\
89.25	12.636390460195\\
89.5	12.6261250992218\\
89.75	12.6277592539846\\
90	12.6242748924295\\
90.25	12.622283939866\\
90.5	12.613020806755\\
90.75	12.6094117065269\\
91	12.6073455844787\\
91.25	12.6119932103564\\
91.5	12.6058881396454\\
91.75	12.6014477621216\\
92	12.6006226718642\\
92.25	12.5897941235271\\
92.5	12.5904076083316\\
92.75	12.5822982179857\\
93	12.575331707697\\
93.25	12.5730025977599\\
93.5	12.5668337828534\\
93.75	12.5684363629705\\
94	12.5714702404862\\
94.25	12.5636334089153\\
94.5	12.5647226914348\\
94.75	12.5577331982496\\
95	12.5513137982905\\
95.25	12.5505683791474\\
95.5	12.5491953927746\\
95.75	12.5512032199252\\
96	12.5484928329071\\
96.25	12.5455974845958\\
96.5	12.5433078203516\\
96.75	12.5370398045139\\
97	12.5471543625317\\
97.25	12.5432424140614\\
97.5	12.5410190102233\\
97.75	12.5476749221367\\
98	12.5476112788673\\
98.25	12.5378551223022\\
98.5	12.548916055505\\
98.75	12.5332570684194\\
99	12.5293405405075\\
99.25	12.5323577880325\\
99.5	12.5301266208379\\
99.75	12.5303708812309\\
100	12.5364032349189\\
100.25	12.5337983839937\\
100.5	12.5408374280492\\
100.75	12.5361950039717\\
101	12.5380494334182\\
101.25	12.531615076644\\
101.5	12.5361953973653\\
101.75	12.5447472804676\\
102	12.535917192902\\
102.25	12.5472209399759\\
102.5	12.5444983794634\\
102.75	12.5414922003128\\
103	12.5527225967835\\
103.25	12.5642162278142\\
103.5	12.560362693638\\
103.75	12.5773628401235\\
104	12.5845204120933\\
104.25	12.585935208125\\
104.5	12.5958344668653\\
104.75	12.6014307607255\\
105	12.6033574763507\\
105.25	12.6128535843128\\
105.5	12.6128523150622\\
105.75	12.622195380066\\
106	12.6312614755741\\
106.25	12.6387172941177\\
106.5	12.6435471886925\\
106.75	12.6460817796019\\
107	12.651821780881\\
107.25	12.6526639425953\\
107.5	12.656791194542\\
107.75	12.6613681292496\\
108	12.6618426573783\\
108.25	12.6709008768903\\
108.5	12.6719315373385\\
108.75	12.6681198037705\\
109	12.6694536100601\\
109.25	12.6692580624044\\
109.5	12.6698872992625\\
109.75	12.6679180224103\\
110	12.6732637279276\\
110.25	12.6678686584735\\
110.5	12.6719861658107\\
110.75	12.6679429704634\\
111	12.6656096363744\\
111.25	12.6659939972348\\
111.5	12.6654402503552\\
111.75	12.6689564208606\\
112	12.6644327424071\\
112.25	12.6696579195508\\
112.5	12.669293632229\\
112.75	12.6635348223806\\
113	12.660433728919\\
113.25	12.6566888402982\\
113.5	12.6550665329486\\
113.75	12.6567358280553\\
114	12.6494825825594\\
114.25	12.6526641334606\\
114.5	12.6492240945108\\
114.75	12.6507973060163\\
115	12.6503055345688\\
115.25	12.6522073658818\\
115.5	12.6541502811773\\
115.75	12.6520099396806\\
116	12.6536002886441\\
116.25	12.6592703462132\\
116.5	12.6531027301917\\
116.75	12.6491768417152\\
117	12.6529206098144\\
117.25	12.6495084423961\\
117.5	12.6434969537993\\
117.75	12.6461003402388\\
118	12.653350919812\\
118.25	12.6530556701948\\
118.5	12.6540443147427\\
118.75	12.6498652289071\\
119	12.654637275694\\
119.25	12.6513103719907\\
119.5	12.6534652587488\\
119.75	12.6524940096694\\
120	12.6498503781548\\
120.25	12.6472821449508\\
120.5	12.6467875069839\\
120.75	12.652146879291\\
121	12.6481838573641\\
121.25	12.6418336321729\\
121.5	12.6469888772688\\
121.75	12.6476631754747\\
122	12.6491174290487\\
122.25	12.6475158902342\\
122.5	12.6512764752186\\
122.75	12.6552701705938\\
123	12.6464330606288\\
123.25	12.6427348514659\\
123.5	12.6362587035378\\
123.75	12.6418300351779\\
124	12.6406759281703\\
124.25	12.6406260332227\\
124.5	12.6360267237284\\
124.75	12.6367813028712\\
125	12.6378329849083\\
125.25	12.6428289385526\\
125.5	12.6374629102373\\
125.75	12.6361180046552\\
126	12.6335311807385\\
126.25	12.6395464056917\\
126.5	12.6330657364731\\
126.75	12.6361466216164\\
127	12.6341010600368\\
127.25	12.6308046721758\\
127.5	12.6302129058892\\
127.75	12.628550024182\\
128	12.6283919743817\\
128.25	12.6304364987874\\
128.5	12.6332070107665\\
128.75	12.6291825516292\\
129	12.6289107948493\\
129.25	12.629992514422\\
129.5	12.6385457971714\\
129.75	12.636889991664\\
130	12.6362091301044\\
130.25	12.6352977162281\\
130.5	12.6355799803991\\
130.75	12.6391425178142\\
131	12.6378267048009\\
131.25	12.6434362963249\\
131.5	12.6488911975358\\
131.75	12.6510432381631\\
132	12.6563111986907\\
132.25	12.6672731926076\\
132.5	12.6729233047888\\
132.75	12.6746047453428\\
133	12.6770366828655\\
133.25	12.6741451499862\\
133.5	12.6845028403618\\
133.75	12.6863186111797\\
134	12.6896620951978\\
134.25	12.697149749614\\
134.5	12.6954572278697\\
134.75	12.6985789182292\\
135	12.6974049404497\\
135.25	12.6953313472427\\
135.5	12.7012391968667\\
135.75	12.6959746203246\\
136	12.6990553401597\\
136.25	12.6913424391141\\
136.5	12.6873880883694\\
136.75	12.6742059567897\\
137	12.6568646280286\\
137.25	12.6513603126581\\
137.5	12.6371084768174\\
137.75	12.6263326994194\\
138	12.6188334623512\\
138.25	12.6138797505041\\
138.5	12.5967367528044\\
138.75	12.5912073051314\\
139	12.5725802801026\\
139.25	12.5602211588444\\
139.5	12.5465914649253\\
139.75	12.5391443216266\\
140	12.5344463204703\\
140.25	12.5265268685101\\
140.5	12.5040539519132\\
140.75	12.5062800532702\\
141	12.4978952012812\\
141.25	12.4894141264662\\
141.5	12.4831907632628\\
141.75	12.4782167372889\\
142	12.4760628751549\\
142.25	12.4654522722703\\
142.5	12.4574796535275\\
142.75	12.4524889732068\\
143	12.4425609967854\\
143.25	12.4396123983153\\
143.5	12.4298211199556\\
143.75	12.4260401483773\\
144	12.4261556472919\\
144.25	12.4199836185395\\
144.5	12.4148304157232\\
144.75	12.4105799000401\\
145	12.4000525877943\\
145.25	12.3941448420793\\
145.5	12.3999308923191\\
145.75	12.3955787912177\\
146	12.3980297954708\\
146.25	12.3974387669534\\
146.5	12.3981240802415\\
146.75	12.4068984986719\\
147	12.4065958482505\\
147.25	12.4148191093767\\
147.5	12.4294702902281\\
147.75	12.4364773202336\\
148	12.4416960472795\\
148.25	12.4536600793414\\
148.5	12.4610676245733\\
148.75	12.4648041339644\\
149	12.4746321583302\\
149.25	12.4813241618583\\
149.5	12.4917661924671\\
149.75	12.4901436852658\\
150	12.5057955341264\\
150.25	12.521632315305\\
150.5	12.5237399880902\\
150.75	12.5319564462736\\
151	12.5384556281257\\
151.25	12.5464002407305\\
151.5	12.5551692076819\\
151.75	12.5553459374707\\
152	12.5664904775931\\
152.25	12.5740158648714\\
152.5	12.5738350837358\\
152.75	12.5855131112667\\
153	12.5979980710416\\
153.25	12.5995775296794\\
153.5	12.6136405744695\\
153.75	12.6131634721288\\
154	12.6271054465918\\
154.25	12.6382105266532\\
154.5	12.6443295251793\\
154.75	12.6541068091747\\
155	12.661933674015\\
155.25	12.6649602689763\\
155.5	12.6721777083203\\
155.75	12.6731910585476\\
156	12.6818867622049\\
156.25	12.6889606568023\\
156.5	12.689794702532\\
156.75	12.6994207487531\\
157	12.6968744114562\\
157.25	12.6986951583464\\
157.5	12.7117998064691\\
157.75	12.7081011122424\\
158	12.7069741086853\\
158.25	12.7098388262432\\
158.5	12.7022254687312\\
158.75	12.7028707722234\\
159	12.6965223460007\\
159.25	12.6918527421108\\
159.5	12.6818399158681\\
159.75	12.6830747279446\\
160	12.6787400249269\\
160.25	12.6769973982729\\
160.5	12.6738499148106\\
160.75	12.669682112797\\
161	12.6563986813914\\
161.25	12.6473648784251\\
161.5	12.6437982504071\\
161.75	12.6323994761578\\
162	12.6267686506421\\
162.25	12.6215832369193\\
162.5	12.6044297336587\\
162.75	12.6044336496803\\
163	12.5926809169616\\
163.25	12.5787633479214\\
163.5	12.5782430357267\\
163.75	12.5764056518691\\
164	12.5711176157448\\
164.25	12.565619406545\\
164.5	12.5606971393268\\
164.75	12.552821727814\\
165	12.5461340751675\\
165.25	12.536013944137\\
165.5	12.5343223945935\\
165.75	12.5284988524655\\
166	12.5234450387179\\
166.25	12.5220174624287\\
166.5	12.5177639097317\\
166.75	12.5199842617979\\
167	12.511992326523\\
167.25	12.5065806315763\\
167.5	12.5063548615182\\
167.75	12.5054642768504\\
168	12.5056315065314\\
168.25	12.507385607702\\
168.5	12.503484147282\\
168.75	12.5044261158253\\
169	12.5015796075328\\
169.25	12.5006299886175\\
169.5	12.510870412945\\
169.75	12.5080532411074\\
170	12.5100932370006\\
170.25	12.5122876916872\\
170.5	12.5101888643615\\
170.75	12.5154514707501\\
171	12.5175983408453\\
171.25	12.5135358968958\\
171.5	12.5208781360381\\
171.75	12.5210334205184\\
172	12.5253919087683\\
172.25	12.5283235558471\\
172.5	12.5375025129587\\
172.75	12.5345176027584\\
173	12.5392090319924\\
173.25	12.5430351697058\\
173.5	12.5514051846037\\
173.75	12.5530254423418\\
174	12.5596478943797\\
174.25	12.5670737466208\\
174.5	12.567452301609\\
174.75	12.5738301256425\\
175	12.5789380157911\\
175.25	12.5881540434521\\
175.5	12.5929538181426\\
175.75	12.5980455866222\\
176	12.5967207643775\\
176.25	12.6119799360379\\
176.5	12.6046377699333\\
176.75	12.6092028935144\\
177	12.6138903265378\\
177.25	12.6150432601681\\
177.5	12.6134415449474\\
177.75	12.6203075750036\\
178	12.6258466118177\\
178.25	12.6227880801016\\
178.5	12.6283957133473\\
178.75	12.6250211111056\\
179	12.6213927130164\\
179.25	12.6232922174333\\
179.5	12.6219404063731\\
179.75	12.6229091951884\\
180	12.6233121142318\\
180.25	12.6232034326338\\
180.5	12.6299495395322\\
180.75	12.6253979298541\\
181	12.6377401005349\\
181.25	12.6300585039701\\
181.5	12.6362500827187\\
181.75	12.6380942795373\\
182	12.6409340062179\\
182.25	12.6363661290182\\
182.5	12.6398499393266\\
182.75	12.6376531024332\\
183	12.6451123879139\\
183.25	12.6524148628686\\
183.5	12.6452387579729\\
183.75	12.6577456114633\\
184	12.6563851256252\\
184.25	12.6630768772523\\
184.5	12.6637224368267\\
184.75	12.6612070366455\\
185	12.665368030821\\
185.25	12.6672889053504\\
185.5	12.6630153599043\\
185.75	12.6704737092701\\
186	12.667299809413\\
186.25	12.6673544471184\\
186.5	12.670274634862\\
186.75	12.6716647377952\\
187	12.678754185633\\
187.25	12.6872255147481\\
187.5	12.6854957866666\\
187.75	12.6936437224496\\
188	12.6886593753208\\
188.25	12.6902155469662\\
188.5	12.6948497899581\\
188.75	12.6857914385716\\
189	12.7018967550641\\
189.25	12.6938794098736\\
189.5	12.6871578953607\\
189.75	12.6985104483453\\
190	12.701233954077\\
190.25	12.7016543909351\\
190.5	12.7014502873213\\
190.75	12.7038805156632\\
191	12.7015246120104\\
191.25	12.707887917864\\
191.5	12.697963652687\\
191.75	12.7012328597505\\
192	12.6939600648476\\
192.25	12.6883970187363\\
192.5	12.6821868644235\\
192.75	12.6761239673133\\
193	12.6662913287507\\
193.25	12.6618126745922\\
193.5	12.6572521005991\\
193.75	12.6569650690796\\
194	12.6458162608569\\
194.25	12.6404646537819\\
194.5	12.6416831644508\\
194.75	12.6357973318726\\
195	12.6233392459925\\
195.25	12.6283572054231\\
195.5	12.6212006007075\\
195.75	12.6253298496248\\
196	12.6200785365003\\
196.25	12.6167374697413\\
196.5	12.6201163269046\\
196.75	12.6099270724175\\
197	12.6076940904848\\
197.25	12.6057802196607\\
197.5	12.6019076824611\\
197.75	12.5980309644947\\
198	12.6007610359909\\
198.25	12.5977520729632\\
198.5	12.5890085436842\\
198.75	12.5820012425274\\
199	12.579687875379\\
199.25	12.5805317166022\\
199.5	12.5764399306058\\
199.75	12.573760084481\\
200	12.5758825053136\\
200.25	12.5677240634501\\
200.5	12.5610380109953\\
200.75	12.5509683450975\\
201	12.5505857267127\\
201.25	12.5446508379235\\
201.5	12.5464927993219\\
201.75	12.5436944894519\\
202	12.5484674602978\\
202.25	12.5465711020964\\
202.5	12.5508324686742\\
202.75	12.5531521723629\\
203	12.5570945737684\\
203.25	12.5524532739541\\
203.5	12.5584274535776\\
203.75	12.5575319465185\\
204	12.5574647684541\\
204.25	12.5586724385834\\
204.5	12.5633549002171\\
204.75	12.5663918702769\\
205	12.5681794951217\\
205.25	12.566454302836\\
205.5	12.5746556308537\\
205.75	12.583613201848\\
206	12.5827688712563\\
206.25	12.5960745975607\\
206.5	12.5874432922382\\
206.75	12.5995717651182\\
207	12.5917451200382\\
207.25	12.6064496123035\\
207.5	12.6083674833329\\
207.75	12.6126510601472\\
208	12.6065269535641\\
208.25	12.6178376161199\\
208.5	12.6240954485845\\
208.75	12.6334550875994\\
209	12.6432775026528\\
209.25	12.648066111763\\
209.5	12.6571288770308\\
209.75	12.6569598891501\\
210	12.6660429305409\\
210.25	12.6783277805374\\
210.5	12.6821968008983\\
210.75	12.6753072838151\\
211	12.6909464204527\\
211.25	12.6936805781688\\
211.5	12.6988081773192\\
211.75	12.6975902502618\\
212	12.7019318849833\\
212.25	12.69729874869\\
212.5	12.7090370797059\\
212.75	12.7078375986385\\
213	12.7181692760654\\
213.25	12.7165553727664\\
213.5	12.7155053567376\\
213.75	12.712805750359\\
214	12.71298797971\\
214.25	12.7061580966102\\
214.5	12.7050159962645\\
214.75	12.7071729883739\\
215	12.701347091331\\
215.25	12.6956006777885\\
215.5	12.6937432436328\\
215.75	12.6885700626803\\
216	12.6940099613638\\
216.25	12.6916025302665\\
216.5	12.691837052353\\
216.75	12.6943061677312\\
217	12.6971063001478\\
217.25	12.6943543081914\\
217.5	12.6853965585821\\
217.75	12.6877536911186\\
218	12.6791685018956\\
218.25	12.6771414407199\\
218.5	12.6776617970567\\
218.75	12.6815148963139\\
219	12.6782434112285\\
219.25	12.6788299648949\\
219.5	12.6789398968579\\
219.75	12.6907350886173\\
220	12.6873568409688\\
220.25	12.6914330723006\\
220.5	12.6835977771531\\
220.75	12.6957700509488\\
221	12.6870469889634\\
221.25	12.6851702108813\\
221.5	12.6881441619735\\
221.75	12.6861255923922\\
222	12.6854168274203\\
222.25	12.6888600065389\\
222.5	12.6904722402184\\
222.75	12.6866275136885\\
223	12.6919445593138\\
223.25	12.6916284598134\\
223.5	12.6911686119172\\
223.75	12.6946205294688\\
224	12.696957233037\\
224.25	12.700368270008\\
224.5	12.7048154152813\\
224.75	12.6882540079423\\
225	12.6923897241378\\
225.25	12.6813583596327\\
225.5	12.6963966281051\\
225.75	12.697728154998\\
226	12.6980017841295\\
226.25	12.6965717792298\\
226.5	12.6980602011351\\
226.75	12.697302299571\\
227	12.695477284387\\
227.25	12.6902414185923\\
227.5	12.6937602614491\\
227.75	12.6899908716929\\
228	12.6864172066445\\
228.25	12.6912696902645\\
228.5	12.6914843445424\\
228.75	12.686146148368\\
229	12.688876708446\\
229.25	12.6850728229298\\
229.5	12.6831121096512\\
229.75	12.6851262985098\\
230	12.6897964827933\\
230.25	12.6952131273654\\
230.5	12.6826013653352\\
230.75	12.6751520564154\\
231	12.6689691592256\\
231.25	12.6700976968047\\
231.5	12.6813395573043\\
231.75	12.6850246323492\\
232	12.6849999429788\\
232.25	12.6856796068322\\
232.5	12.6836747931604\\
232.75	12.6832149352657\\
233	12.6847144360412\\
233.25	12.6807234235386\\
233.5	12.6850254149804\\
233.75	12.6848867852736\\
234	12.6856945057359\\
234.25	12.6843121070712\\
234.5	12.6822368843456\\
234.75	12.6788779725917\\
235	12.6805008406677\\
235.25	12.6775451597968\\
235.5	12.685179640304\\
235.75	12.6913498493115\\
236	12.684754347431\\
236.25	12.6958597465583\\
236.5	12.682113886319\\
236.75	12.6776405377845\\
237	12.6849001692973\\
237.25	12.6825708285828\\
237.5	12.6890747361763\\
237.75	12.6914687086451\\
238	12.6886588104017\\
238.25	12.6790333280199\\
238.5	12.6818607387418\\
238.75	12.6799044179844\\
239	12.6823364839966\\
239.25	12.6889054715521\\
239.5	12.6796236552084\\
239.75	12.69462138473\\
240	12.6878590964942\\
240.25	12.6947121984343\\
240.5	12.6833265478004\\
240.75	12.6883411076947\\
241	12.7017878988991\\
241.25	12.6934864523852\\
241.5	12.6968559644579\\
241.75	12.6961997271475\\
242	12.6968411262675\\
242.25	12.6930519559029\\
242.5	12.6888330491633\\
242.75	12.6896781555239\\
243	12.6991523504621\\
243.25	12.711520049323\\
243.5	12.6969873970189\\
243.75	12.7030104457339\\
244	12.6944614582705\\
244.25	12.6844546888272\\
244.5	12.6889784353969\\
244.75	12.6787609743857\\
245	12.6796706234069\\
245.25	12.6773335376173\\
245.5	12.6864385612252\\
245.75	12.6782662062483\\
246	12.6767842312668\\
246.25	12.6656130301018\\
246.5	12.6584521770882\\
246.75	12.6702484136709\\
247	12.6574496728511\\
247.25	12.6547563475899\\
247.5	12.6563719822602\\
247.75	12.6518873191923\\
248	12.6422817804782\\
248.25	12.6414059913346\\
248.5	12.6414164067596\\
248.75	12.6361212172259\\
249	12.6341121512906\\
249.25	12.6390191589905\\
249.5	12.6366432985259\\
249.75	12.6380575371185\\
250	12.6267823068799\\
250.25	12.6276171155122\\
250.5	12.6251176717808\\
250.75	12.6254281331609\\
251	12.6188715276942\\
251.25	12.6201814819092\\
251.5	12.6177860369219\\
251.75	12.6115110924903\\
252	12.6167002172883\\
252.25	12.6253909478182\\
252.5	12.6164854666272\\
252.75	12.618153161708\\
253	12.6187477088026\\
253.25	12.6121115141004\\
253.5	12.6124561731577\\
253.75	12.6088787658619\\
254	12.6153120014731\\
254.25	12.6109194256714\\
254.5	12.6101858178511\\
254.75	12.6129498185874\\
255	12.6164054618387\\
255.25	12.6108467053191\\
255.5	12.6112730769264\\
255.75	12.6079789452249\\
256	12.6154869372673\\
256.25	12.6089011363663\\
256.5	12.6156485859184\\
256.75	12.6111658712469\\
257	12.605444877156\\
257.25	12.5999525958608\\
257.5	12.600100301873\\
257.75	12.6030479703128\\
258	12.609286937688\\
258.25	12.6053135930333\\
258.5	12.607638083515\\
258.75	12.6150420290037\\
259	12.6085079108896\\
259.25	12.608268697604\\
259.5	12.6122599176304\\
259.75	12.6114413587087\\
260	12.6166655198916\\
260.25	12.6175448983065\\
260.5	12.6182005648514\\
260.75	12.6189323060628\\
261	12.61582731871\\
261.25	12.6242576423347\\
261.5	12.625648758475\\
261.75	12.6256714542727\\
262	12.6359161487565\\
262.25	12.6409903184325\\
262.5	12.6459581508717\\
262.75	12.6448580160211\\
263	12.6401037744433\\
263.25	12.6460646737032\\
263.5	12.6426349910981\\
263.75	12.6382978468061\\
264	12.650631524782\\
264.25	12.6473238833513\\
264.5	12.6537948316853\\
264.75	12.6592502660437\\
265	12.6557744605594\\
265.25	12.6574294407194\\
265.5	12.6584131969006\\
265.75	12.6646154857726\\
266	12.6645018761367\\
266.25	12.6666636599635\\
266.5	12.6635772321725\\
266.75	12.6634149223542\\
267	12.6580977481506\\
267.25	12.6603089105992\\
267.5	12.6601843797175\\
267.75	12.6588081967949\\
268	12.6682218010008\\
268.25	12.6677698113972\\
268.5	12.6739592307293\\
268.75	12.672894364757\\
269	12.6620060312629\\
269.25	12.6688573337942\\
269.5	12.6621612430082\\
269.75	12.6584272426835\\
270	12.6626856781562\\
270.25	12.6606552830968\\
270.5	12.6620845352436\\
270.75	12.6601130748509\\
271	12.6584395835395\\
271.25	12.6650069223563\\
271.5	12.6716111143533\\
271.75	12.6727574809259\\
272	12.6768056292985\\
272.25	12.6786659789776\\
272.5	12.6766506231666\\
272.75	12.6737007722113\\
273	12.6680893599458\\
273.25	12.672289260279\\
273.5	12.6733935848686\\
273.75	12.6751812017069\\
274	12.6823942498411\\
274.25	12.6776318426265\\
274.5	12.6790695153295\\
274.75	12.6800552698501\\
275	12.6783321044265\\
275.25	12.6790368206125\\
275.5	12.6781985213842\\
275.75	12.6869050199448\\
276	12.6876055337904\\
276.25	12.6785359251251\\
276.5	12.6741779834807\\
276.75	12.6738606149707\\
277	12.6719180914815\\
277.25	12.6602947382237\\
277.5	12.6737092739361\\
277.75	12.6706303247465\\
278	12.6751479270278\\
278.25	12.6719632628503\\
278.5	12.6680637596182\\
278.75	12.6673341498307\\
279	12.6609493123522\\
279.25	12.6688295198105\\
279.5	12.6647385168094\\
279.75	12.6640385047097\\
280	12.6656699542629\\
280.25	12.6708369431859\\
280.5	12.6719380581644\\
280.75	12.6616604168748\\
281	12.6682551401742\\
281.25	12.6699933728863\\
281.5	12.6742904983149\\
281.75	12.6690579042222\\
282	12.6696866404328\\
282.25	12.6826787551062\\
282.5	12.6702753350692\\
282.75	12.677482836076\\
283	12.670229302037\\
283.25	12.6735308154031\\
283.5	12.6773516043143\\
283.75	12.6733788308016\\
284	12.6834635611316\\
284.25	12.6769850712329\\
284.5	12.6732553576513\\
284.75	12.6777488415764\\
285	12.6739479080045\\
285.25	12.6733388044654\\
285.5	12.6760213239883\\
285.75	12.6789039185825\\
286	12.6720300721987\\
286.25	12.674597940166\\
286.5	12.6775740775066\\
286.75	12.6839108155287\\
287	12.6886136998419\\
287.25	12.6798952708029\\
287.5	12.6870247582445\\
287.75	12.6863463809508\\
288	12.6852307422303\\
288.25	12.6823965261897\\
288.5	12.6845236543949\\
288.75	12.6905141041687\\
289	12.6792188110294\\
289.25	12.6854960242801\\
289.5	12.6922902057652\\
289.75	12.6842104401992\\
290	12.6861598588565\\
290.25	12.6875454776903\\
290.5	12.6837905775559\\
290.75	12.6856881190661\\
291	12.6839287366802\\
291.25	12.687483263865\\
291.5	12.6793067750693\\
291.75	12.6804964967306\\
292	12.6771840158363\\
292.25	12.6765925833263\\
292.5	12.674593023956\\
292.75	12.6740748175348\\
293	12.6761176038234\\
293.25	12.6697000950187\\
293.5	12.6714024475816\\
293.75	12.6732477584188\\
294	12.6759662943268\\
294.25	12.6786143959332\\
294.5	12.6763928998435\\
294.75	12.6814434689833\\
295	12.6769154389327\\
295.25	12.6733067388009\\
295.5	12.6702289054892\\
295.75	12.667081745979\\
296	12.6708904218161\\
296.25	12.667130627967\\
296.5	12.6649241771337\\
296.75	12.6659396832915\\
297	12.6621575102613\\
297.25	12.6592587434817\\
297.5	12.6608638039446\\
297.75	12.6626034253222\\
298	12.6610044023777\\
298.25	12.66631819328\\
298.5	12.6586460389986\\
298.75	12.6554875177747\\
299	12.6577169615089\\
299.25	12.6477260755544\\
299.5	12.655266194045\\
299.75	12.6536428996913\\
300	12.6579430277882\\
300.25	12.6577540258281\\
300.5	12.664148967039\\
300.75	12.6689796010888\\
301	12.6611189075001\\
301.25	12.6628841004754\\
301.5	12.6686759493942\\
301.75	12.6594516307195\\
302	12.6674429394053\\
302.25	12.6732252970894\\
302.5	12.6715008043122\\
302.75	12.6693310553484\\
303	12.6656261374086\\
303.25	12.6717998761721\\
303.5	12.6723504474552\\
303.75	12.6738865221604\\
304	12.6690446436771\\
304.25	12.670475306951\\
304.5	12.67090282531\\
304.75	12.6713301987841\\
305	12.6673320273127\\
305.25	12.6721121125031\\
305.5	12.6701936759019\\
305.75	12.6682003947767\\
306	12.6753721103808\\
306.25	12.671564402657\\
306.5	12.6691117810397\\
306.75	12.6756404335026\\
307	12.6692009524005\\
307.25	12.6677228630491\\
307.5	12.6680780018992\\
307.75	12.6639370606552\\
308	12.6648256043877\\
308.25	12.6564831845114\\
308.5	12.6656242806496\\
308.75	12.6572934609299\\
309	12.6659262872753\\
309.25	12.666882276626\\
309.5	12.6591792830628\\
309.75	12.6546434352169\\
310	12.6644669074181\\
310.25	12.6583363501959\\
310.5	12.6627239381741\\
310.75	12.6620535600139\\
311	12.6596531340548\\
311.25	12.6601932885597\\
311.5	12.6664852429048\\
311.75	12.6614522491631\\
312	12.6640668975659\\
312.25	12.6633425196733\\
312.5	12.6660913841574\\
312.75	12.6664833907497\\
313	12.6728491338733\\
313.25	12.6735246957733\\
313.5	12.6723345121603\\
313.75	12.6782174705716\\
314	12.676473647925\\
314.25	12.6768177278513\\
314.5	12.6794238896594\\
314.75	12.6777505707199\\
315	12.674267785046\\
315.25	12.6777590643336\\
315.5	12.6735484236094\\
315.75	12.6766361801953\\
316	12.6800055751275\\
316.25	12.6782527257008\\
316.5	12.6747973703451\\
316.75	12.6762514591736\\
317	12.6809312759698\\
317.25	12.6825834872569\\
317.5	12.6771245826086\\
317.75	12.6802172207398\\
318	12.6790448161315\\
318.25	12.6848849127271\\
318.5	12.6778294425257\\
318.75	12.6794965098533\\
319	12.6753690359526\\
319.25	12.6772130234235\\
319.5	12.6754692815843\\
319.75	12.6827281070738\\
320	12.6784131099107\\
320.25	12.6776639488013\\
320.5	12.6773930311719\\
320.75	12.6723571775822\\
321	12.6721634884084\\
321.25	12.6706590877544\\
321.5	12.6667521916062\\
321.75	12.665468948722\\
322	12.6596364172521\\
322.25	12.6571871055303\\
322.5	12.6630059471668\\
322.75	12.66585605479\\
323	12.6604283332482\\
323.25	12.656498551014\\
323.5	12.6553979817227\\
323.75	12.6555097572664\\
324	12.6571299723419\\
324.25	12.6562666582542\\
324.5	12.6530785337335\\
324.75	12.6522416105493\\
325	12.6518085982399\\
325.25	12.6545396553205\\
325.5	12.652221756611\\
325.75	12.6572575320415\\
326	12.6599809987892\\
326.25	12.6593481888286\\
326.5	12.6629313289201\\
326.75	12.6669141594049\\
327	12.6634712804344\\
327.25	12.6647418998918\\
327.5	12.6615370527985\\
327.75	12.6597207461568\\
328	12.6620224593734\\
328.25	12.6616487728358\\
328.5	12.6606333138678\\
328.75	12.6630706897435\\
329	12.6619278594169\\
329.25	12.6642297614329\\
329.5	12.6684723167125\\
329.75	12.6695821404539\\
330	12.6723011910472\\
330.25	12.6654474179853\\
330.5	12.6673905666075\\
330.75	12.663957200026\\
331	12.659879721109\\
331.25	12.6643975014053\\
331.5	12.6623394687633\\
331.75	12.6577472296476\\
332	12.6673476304188\\
332.25	12.6708171268499\\
332.5	12.660558951161\\
332.75	12.664475229578\\
333	12.6627586738796\\
333.25	12.6650891146039\\
333.5	12.6637671091079\\
333.75	12.671515518177\\
334	12.6690467304056\\
334.25	12.661150287953\\
334.5	12.6637667775267\\
334.75	12.6559787178485\\
335	12.651951131069\\
335.25	12.655180565177\\
335.5	12.6562984592473\\
335.75	12.6591349968519\\
336	12.6577295232156\\
336.25	12.6541626183033\\
336.5	12.6517687889656\\
336.75	12.652396176347\\
337	12.6456445404449\\
337.25	12.6329377377349\\
337.5	12.6411912719636\\
337.75	12.6310955106421\\
338	12.6350785701211\\
338.25	12.6245270199719\\
338.5	12.6233847039842\\
338.75	12.6116907496446\\
339	12.6098176922016\\
339.25	12.6054807169391\\
339.5	12.5888019719895\\
339.75	12.605705170021\\
340	12.5987322242284\\
340.25	12.5926480059466\\
340.5	12.5870598909278\\
340.75	12.5850588801344\\
341	12.589969708278\\
341.25	12.5861366144299\\
341.5	12.5908263056585\\
341.75	12.5891503771955\\
342	12.5926970397363\\
342.25	12.6019322658309\\
342.5	12.6030593616467\\
342.75	12.6034315844806\\
343	12.6003524712254\\
343.25	12.6138540288331\\
343.5	12.6221712180626\\
343.75	12.6259753510239\\
344	12.6303973360959\\
344.25	12.6413263154637\\
344.5	12.6515383492809\\
344.75	12.6417958103223\\
345	12.6447840127714\\
345.25	12.6496780036185\\
345.5	12.6518388188693\\
345.75	12.6470761657579\\
346	12.6478881245246\\
346.25	12.6559095310188\\
346.5	12.656317841605\\
346.75	12.6499448608582\\
347	12.6473619151182\\
347.25	12.6553824219263\\
347.5	12.6495424487629\\
347.75	12.652686100505\\
348	12.652485166216\\
348.25	12.6510830005432\\
348.5	12.6501608899103\\
348.75	12.6500697841418\\
349	12.6523827914221\\
349.25	12.6520921192915\\
349.5	12.6525723336097\\
349.75	12.6535796022135\\
350	12.6576517985485\\
350.25	12.6553621972587\\
350.5	12.665967363787\\
350.75	12.6657003092827\\
351	12.6599126272453\\
351.25	12.6498210719969\\
351.5	12.6492207380976\\
351.75	12.656522881863\\
352	12.6611470862259\\
352.25	12.6486268895527\\
352.5	12.6440019974364\\
352.75	12.6418429763068\\
353	12.6431735414826\\
353.25	12.6329247363638\\
353.5	12.627661426581\\
353.75	12.6158502993826\\
354	12.6083576544136\\
354.25	12.5937218521974\\
354.5	12.5850028886655\\
354.75	12.5806653170593\\
355	12.5690180818016\\
355.25	12.563769872626\\
355.5	12.5438108043896\\
355.75	12.5387783544541\\
356	12.5371440119041\\
356.25	12.5460485088311\\
356.5	12.5319466288509\\
356.75	12.5391998860746\\
357	12.5335711582231\\
357.25	12.5312051816946\\
357.5	12.5405870552455\\
357.75	12.5423410896384\\
358	12.5419666714127\\
358.25	12.5520625141072\\
358.5	12.5594138862193\\
358.75	12.5707101849548\\
359	12.5762521788684\\
359.25	12.5927114443746\\
359.5	12.6036824784361\\
359.75	12.6032874890415\\
360	12.6164449974671\\
360.25	12.6227883133271\\
360.5	12.6286066792124\\
360.75	12.6407240382896\\
361	12.6417645392451\\
361.25	12.6337056541728\\
361.5	12.6480785669837\\
361.75	12.6507582143119\\
362	12.6460842123373\\
362.25	12.6557740761808\\
362.5	12.6526605770394\\
362.75	12.6556036705641\\
363	12.656069380667\\
363.25	12.6480041057288\\
363.5	12.644712862146\\
363.75	12.6473104920873\\
364	12.6512495235648\\
364.25	12.6436809344848\\
364.5	12.6419097781915\\
364.75	12.6388588306579\\
365	12.6416093180468\\
365.25	12.6395321670026\\
365.5	12.6475679109181\\
365.75	12.6324916716243\\
366	12.6344792877258\\
366.25	12.6405431387038\\
366.5	12.6360265991482\\
366.75	12.6293346659126\\
367	12.6361594422529\\
367.25	12.6287597380412\\
367.5	12.6299992147856\\
367.75	12.6311090549145\\
368	12.6329929568702\\
368.25	12.6314148221376\\
368.5	12.6323072740366\\
368.75	12.6236982759127\\
369	12.6142357381473\\
369.25	12.6194467444214\\
369.5	12.6198503003394\\
369.75	12.6135959056014\\
370	12.6077123113677\\
370.25	12.6043796016469\\
370.5	12.6030437521483\\
370.75	12.6031432903636\\
371	12.5984021207727\\
371.25	12.5985402877371\\
371.5	12.5920204163598\\
371.75	12.5960062952199\\
372	12.5931031142953\\
372.25	12.5907915371261\\
372.5	12.5823170909735\\
372.75	12.5906858384712\\
373	12.5844058813893\\
373.25	12.5893991153826\\
373.5	12.592823467562\\
373.75	12.5945281314083\\
374	12.5953944943306\\
374.25	12.5908267224239\\
374.5	12.5896965226982\\
374.75	12.6005289632875\\
375	12.5984429731965\\
375.25	12.6081368333643\\
375.5	12.6063490073997\\
375.75	12.6157182802369\\
376	12.6124092346561\\
376.25	12.6154317441158\\
376.5	12.6189186774085\\
376.75	12.6254984614245\\
377	12.6298491107293\\
377.25	12.6379585665838\\
377.5	12.6376941959386\\
377.75	12.6262312617482\\
378	12.6278774243694\\
378.25	12.6318160989699\\
378.5	12.6199414105504\\
378.75	12.6250267054954\\
379	12.6284269360973\\
379.25	12.6306741346489\\
379.5	12.6336394507288\\
379.75	12.6325847069282\\
380	12.6395840430642\\
380.25	12.6328767663873\\
380.5	12.6307375771614\\
380.75	12.6243276272236\\
381	12.6370347609585\\
381.25	12.6312775725293\\
381.5	12.6393771263476\\
381.75	12.6383572512393\\
382	12.6327000550365\\
382.25	12.6330186433496\\
382.5	12.6447061678414\\
382.75	12.6435121018829\\
383	12.6467484168576\\
383.25	12.6481814041623\\
383.5	12.6589677080334\\
383.75	12.6528020302068\\
384	12.657151470345\\
384.25	12.652540031223\\
384.5	12.6484319579261\\
384.75	12.6459283249862\\
385	12.6475952910586\\
385.25	12.6505102588754\\
385.5	12.6528288169541\\
385.75	12.6606574097431\\
386	12.663259327592\\
386.25	12.6616610219873\\
386.5	12.657940382573\\
386.75	12.6605445463881\\
387	12.6624040633218\\
387.25	12.6600888670129\\
387.5	12.653579971053\\
387.75	12.6650273343475\\
388	12.661452651499\\
388.25	12.6538904710083\\
388.5	12.660228035839\\
388.75	12.6608068400074\\
389	12.6601096209235\\
389.25	12.6627413774974\\
389.5	12.6669854009614\\
389.75	12.6652610975911\\
390	12.6669582842016\\
390.25	12.6633941224493\\
390.5	12.6728259574212\\
390.75	12.6652410555807\\
391	12.6596519648105\\
391.25	12.6614396256135\\
391.5	12.6698757356869\\
391.75	12.6585967435106\\
392	12.6656999918897\\
392.25	12.6688586125478\\
392.5	12.6690046996152\\
392.75	12.6598062935653\\
393	12.6673760524749\\
393.25	12.6721693894542\\
393.5	12.6691741553933\\
393.75	12.6664243554329\\
394	12.6701486967511\\
394.25	12.6678721611673\\
394.5	12.6747085811603\\
394.75	12.6752305442971\\
395	12.6669718779953\\
395.25	12.6624449254834\\
395.5	12.6566764765914\\
395.75	12.6532037427671\\
396	12.6488212621269\\
396.25	12.6526569951877\\
396.5	12.6501694608835\\
396.75	12.6599985936485\\
397	12.6579847248489\\
397.25	12.6556729609095\\
397.5	12.6548092779171\\
397.75	12.6572263576347\\
398	12.6526853734067\\
398.25	12.6524857399964\\
398.5	12.6477921905803\\
398.75	12.6482305562785\\
399	12.6462188107338\\
399.25	12.6500346824887\\
399.5	12.6423332838632\\
399.75	12.6416742673988\\
400	12.647213010116\\
400.25	12.656866190183\\
400.5	12.6517982937988\\
400.75	12.6592701951136\\
401	12.6578578902873\\
401.25	12.6554276215619\\
401.5	12.649204233572\\
401.75	12.6465147801168\\
402	12.6393307780383\\
402.25	12.6355059018061\\
402.5	12.6457764423976\\
402.75	12.6411678117789\\
403	12.6373786852597\\
403.25	12.6432012204581\\
403.5	12.6415159994946\\
403.75	12.6441721842439\\
404	12.6393831665589\\
404.25	12.6352965809673\\
404.5	12.6391840783938\\
404.75	12.6389353277966\\
405	12.6355375004621\\
405.25	12.6310355801354\\
405.5	12.6329999547648\\
405.75	12.6214105347891\\
406	12.6223964384412\\
406.25	12.6210067231776\\
406.5	12.6148629166668\\
406.75	12.6099083812361\\
407	12.6045059776323\\
407.25	12.6040164619409\\
407.5	12.5944443827306\\
407.75	12.5940151415231\\
408	12.5968002405921\\
408.25	12.5903081192614\\
408.5	12.5910590926572\\
408.75	12.5944979176442\\
409	12.5875150798567\\
409.25	12.5922039987455\\
409.5	12.5873274646688\\
409.75	12.5856787529512\\
410	12.5875456330349\\
410.25	12.5832917696746\\
410.5	12.5874657027225\\
410.75	12.598546459829\\
411	12.5976468000234\\
411.25	12.5973606616011\\
411.5	12.6055253468334\\
411.75	12.6111055629408\\
412	12.6130149002761\\
412.25	12.6151151560695\\
412.5	12.6162812384843\\
412.75	12.6186318285789\\
413	12.618143774335\\
413.25	12.6129724918647\\
413.5	12.6123798288\\
413.75	12.6114661602384\\
414	12.6164668835991\\
414.25	12.6166236420295\\
414.5	12.6161100878028\\
414.75	12.6224730141523\\
415	12.6149552570645\\
415.25	12.6169692608693\\
415.5	12.6153404763158\\
415.75	12.6111139537946\\
416	12.6145146749768\\
416.25	12.6137677662373\\
416.5	12.6113252527094\\
416.75	12.6061137430338\\
417	12.6071529109138\\
417.25	12.6078074487963\\
417.5	12.6033568726221\\
417.75	12.6064959949037\\
418	12.6022971914066\\
418.25	12.60936212163\\
418.5	12.605774684317\\
418.75	12.6017369616226\\
419	12.6037954208119\\
419.25	12.5987832574302\\
419.5	12.601700560736\\
419.75	12.5962237270574\\
420	12.6037434634098\\
420.25	12.6024942825788\\
420.5	12.6016296198983\\
420.75	12.5943640223961\\
421	12.5961073541411\\
421.25	12.6009184525098\\
421.5	12.5941044809057\\
421.75	12.5985766371335\\
422	12.6005583688564\\
422.25	12.5947295986525\\
422.5	12.6029494195172\\
422.75	12.5972413452328\\
423	12.598952245591\\
423.25	12.5937833302783\\
423.5	12.6008252434679\\
423.75	12.6034709118606\\
424	12.6026528535352\\
424.25	12.602951040343\\
424.5	12.5987249250675\\
424.75	12.5937609490543\\
425	12.5874854669654\\
425.25	12.5910379462116\\
425.5	12.5891978187779\\
425.75	12.5938256376446\\
426	12.5892110024829\\
426.25	12.5752470392493\\
426.5	12.5780589549365\\
426.75	12.5769327765482\\
427	12.5763107476767\\
427.25	12.5846904459183\\
427.5	12.5762734201566\\
427.75	12.5767521972857\\
428	12.573681585553\\
428.25	12.5746269266393\\
428.5	12.5708277209089\\
428.75	12.5606021282632\\
429	12.5610951230669\\
429.25	12.5686421587931\\
429.5	12.5681316366893\\
429.75	12.5749269028775\\
430	12.5796906499368\\
430.25	12.5772822651199\\
430.5	12.5813093659833\\
430.75	12.5815816408828\\
431	12.5856175184392\\
431.25	12.5898203381009\\
431.5	12.5957321591269\\
431.75	12.5940018156751\\
432	12.5983329734398\\
432.25	12.5955649368054\\
432.5	12.5994155074087\\
432.75	12.6022721230991\\
433	12.6085940915591\\
433.25	12.61026177091\\
433.5	12.6130578122569\\
433.75	12.6213574346297\\
434	12.6237373845569\\
434.25	12.619454240134\\
434.5	12.6289847272012\\
434.75	12.6295006567823\\
435	12.6282107730203\\
435.25	12.6277147254938\\
435.5	12.6362432291784\\
435.75	12.641161005944\\
436	12.6431783641472\\
436.25	12.6503304336029\\
436.5	12.6454497873231\\
436.75	12.6502391338775\\
437	12.6482633029297\\
437.25	12.650990225464\\
437.5	12.6509515475549\\
437.75	12.6509681180458\\
438	12.6532920043843\\
438.25	12.6544301725684\\
438.5	12.6549975469223\\
438.75	12.6555118459508\\
439	12.6525282005354\\
439.25	12.6568215586367\\
439.5	12.6466666850179\\
439.75	12.6499686754231\\
440	12.6496909291129\\
440.25	12.6510863449727\\
440.5	12.6497601182477\\
440.75	12.6466762020039\\
441	12.6473179728681\\
441.25	12.6524213770084\\
441.5	12.6555227519729\\
441.75	12.6541510081954\\
442	12.6533224993103\\
442.25	12.6568184590196\\
442.5	12.6526755137287\\
442.75	12.6505497209362\\
443	12.6499387819206\\
443.25	12.649142826671\\
443.5	12.6429740103249\\
443.75	12.6372058359197\\
444	12.6455252010622\\
444.25	12.6453057617551\\
444.5	12.6501874782846\\
444.75	12.6379168142301\\
445	12.6438749443681\\
445.25	12.641290762699\\
445.5	12.63439485636\\
445.75	12.6344850338199\\
446	12.634996615406\\
446.25	12.6298349625179\\
446.5	12.6291567907862\\
446.75	12.6276357376138\\
447	12.6267100152564\\
447.25	12.6187539665828\\
447.5	12.6232842029648\\
447.75	12.6298389588289\\
448	12.6267979284927\\
448.25	12.6244745163125\\
448.5	12.6266450870628\\
448.75	12.6241369755113\\
449	12.6212536908197\\
449.25	12.6137116857482\\
449.5	12.6065198372957\\
449.75	12.6188207273417\\
450	12.6138239064776\\
450.25	12.6150302573778\\
450.5	12.6046845476504\\
450.75	12.6060459236864\\
451	12.5940664616206\\
451.25	12.5930945155566\\
451.25	13.0058631663906\\
451	13.0033626235132\\
450.75	13.0042116401824\\
450.5	12.9987072876346\\
450.25	12.9946791909292\\
450	12.995436220553\\
449.75	13.0011580288312\\
449.5	13.0032187190314\\
449.25	12.9999549940357\\
449	13.0007120861865\\
448.75	12.992344978964\\
448.5	12.9950907408693\\
448.25	13.0008313972677\\
448	13.0041839303036\\
447.75	13.0009767232699\\
447.5	12.9981731427142\\
447.25	12.997459623695\\
447	12.991899087367\\
446.75	12.9919385710282\\
446.5	12.9870179584422\\
446.25	12.9874540027599\\
446	12.9836778313533\\
445.75	12.9878502578468\\
445.5	12.988346559535\\
445.25	12.9860274379183\\
445	12.9883348812492\\
444.75	12.9845322799057\\
444.5	12.9797799476414\\
444.25	12.9854468987387\\
444	12.9849161862835\\
443.75	12.9878332798211\\
443.5	12.9868065853541\\
443.25	12.9871933214772\\
443	12.9771306324312\\
442.75	12.9838462536009\\
442.5	12.9834244237713\\
442.25	12.9793388704557\\
442	12.9821698525415\\
441.75	12.9797329910329\\
441.5	12.9831454332123\\
441.25	12.9765367881151\\
441	12.982403851206\\
440.75	12.9776531259282\\
440.5	12.9790607405486\\
440.25	12.9880939420643\\
440	12.9845570770599\\
439.75	12.9835781594535\\
439.5	12.9853119291796\\
439.25	12.9822676373509\\
439	12.9805772292486\\
438.75	12.9832402921665\\
438.5	12.9782866120283\\
438.25	12.9771234624624\\
438	12.9831134068812\\
437.75	12.9805315617382\\
437.5	12.9775555303772\\
437.25	12.9834794126533\\
437	12.981521330558\\
436.75	12.9803018607213\\
436.5	12.9799924279546\\
436.25	12.9819388156255\\
436	12.9784858742788\\
435.75	12.9775478281609\\
435.5	12.9772785918092\\
435.25	12.9747268161728\\
435	12.9770731644797\\
434.75	12.9755050029399\\
434.5	12.9746722380765\\
434.25	12.9761372606376\\
434	12.9711438469246\\
433.75	12.9693572868209\\
433.5	12.9666291622801\\
433.25	12.9654677537813\\
433	12.9637945272681\\
432.75	12.9652652148638\\
432.5	12.9679786283937\\
432.25	12.9654631233798\\
432	12.9640159100479\\
431.75	12.9628283996027\\
431.5	12.9562676317682\\
431.25	12.9601589728559\\
431	12.9630651212213\\
430.75	12.9641101592715\\
430.5	12.9628732482143\\
430.25	12.9635088853431\\
430	12.9524560854027\\
429.75	12.9568122792213\\
429.5	12.9627497707181\\
429.25	12.9620176776266\\
429	12.9627026184455\\
428.75	12.9581681333109\\
428.5	12.9665926942146\\
428.25	12.9627419452743\\
428	12.9591753396013\\
427.75	12.9579172317266\\
427.5	12.9575526107076\\
427.25	12.9607642994521\\
427	12.9634742878171\\
426.75	12.9665515089456\\
426.5	12.9708785743845\\
426.25	12.9721186197013\\
426	12.9696967521467\\
425.75	12.9703529564912\\
425.5	12.9763485438764\\
425.25	12.9749365900538\\
425	12.9824854443\\
424.75	12.9848473156062\\
424.5	12.9813687361979\\
424.25	12.9804105707681\\
424	12.9893872228537\\
423.75	12.9925255958554\\
423.5	12.9898128198037\\
423.25	12.9953323263575\\
423	13.0009080283288\\
422.75	12.9993909425759\\
422.5	12.9961077425198\\
422.25	12.9941615849894\\
422	12.9951451041375\\
421.75	12.9969944130208\\
421.5	12.9955796178597\\
421.25	12.9942328090643\\
421	12.9993493873713\\
420.75	12.9917598541471\\
420.5	12.9904343129721\\
420.25	12.9914150669583\\
420	12.9957096299544\\
419.75	12.9904287960907\\
419.5	12.9937480611775\\
419.25	12.9949872664896\\
419	12.9930924441572\\
418.75	12.9965638354453\\
418.5	12.9935190494793\\
418.25	12.99176006587\\
418	12.9877621434699\\
417.75	12.9901257913618\\
417.5	12.9932902562359\\
417.25	12.995053726358\\
417	12.9948355103825\\
416.75	12.9947732392193\\
416.5	12.9922379494511\\
416.25	12.9879460153985\\
416	12.9861937501775\\
415.75	12.9911899891067\\
415.5	12.9846130290854\\
415.25	12.981512230643\\
415	12.978649103275\\
414.75	12.9775854171749\\
414.5	12.9700597717651\\
414.25	12.9678607159951\\
414	12.9674043833762\\
413.75	12.9640996576628\\
413.5	12.9651764782988\\
413.25	12.9704247928575\\
413	12.9732035265909\\
412.75	12.9679980988903\\
412.5	12.9583809166083\\
412.25	12.9558843771095\\
412	12.9488616475634\\
411.75	12.9459027264111\\
411.5	12.9454197557901\\
411.25	12.9435238715779\\
411	12.9334994260568\\
410.75	12.9334547816834\\
410.5	12.9352554539133\\
410.25	12.9355153915909\\
410	12.9404325104836\\
409.75	12.9390930703513\\
409.5	12.9396714558559\\
409.25	12.9416008777977\\
409	12.9376977966865\\
408.75	12.9317555337446\\
408.5	12.9331947098119\\
408.25	12.9308180149979\\
408	12.9311773820931\\
407.75	12.9344588345572\\
407.5	12.9443586265287\\
407.25	12.9420202679974\\
407	12.9493103055467\\
406.75	12.956643454412\\
406.5	12.9607327415122\\
406.25	12.9611488331495\\
406	12.9692649944292\\
405.75	12.9711537792541\\
405.5	12.9717879487846\\
405.25	12.9714300363769\\
405	12.9691367263897\\
404.75	12.9711594013701\\
404.5	12.9708386137358\\
404.25	12.969133156687\\
404	12.9713812693978\\
403.75	12.9771612154474\\
403.5	12.9753343716474\\
403.25	12.9747978019185\\
403	12.9761243371168\\
402.75	12.9784787167705\\
402.5	12.9750183284357\\
402.25	12.9797468620828\\
402	12.9787951077642\\
401.75	12.973859564019\\
401.5	12.9723767803169\\
401.25	12.9728471261233\\
401	12.9732097663485\\
400.75	12.9656862192382\\
400.5	12.9677354423123\\
400.25	12.9703254471627\\
400	12.9688713263037\\
399.75	12.9726318622309\\
399.5	12.9752173449948\\
399.25	12.973576943283\\
399	12.9734678358712\\
398.75	12.9724907986597\\
398.5	12.9728311473827\\
398.25	12.9704002646332\\
398	12.9682213920254\\
397.75	12.9718161439085\\
397.5	12.9696135708484\\
397.25	12.9672723724239\\
397	12.965389605398\\
396.75	12.9701562350552\\
396.5	12.9712624048572\\
396.25	12.9738796082074\\
396	12.9800831807744\\
395.75	12.9801492587761\\
395.5	12.9821646059703\\
395.25	12.9844395567697\\
395	12.9837832253997\\
394.75	12.9788998283881\\
394.5	12.9808391611236\\
394.25	12.9788984237093\\
394	12.9793580162119\\
393.75	12.9798790118511\\
393.5	12.9776855730017\\
393.25	12.9782851028298\\
393	12.9779902577103\\
392.75	12.9725120644594\\
392.5	12.9770760758477\\
392.25	12.9793887115263\\
392	12.9826261331103\\
391.75	12.9758159146684\\
391.5	12.9744112095291\\
391.25	12.9734445047877\\
391	12.9662463831833\\
390.75	12.9710478772897\\
390.5	12.9651374214368\\
390.25	12.9635099261618\\
390	12.9618642034527\\
389.75	12.9601820019459\\
389.5	12.9560937495016\\
389.25	12.9594732559902\\
389	12.9597446321629\\
388.75	12.9587791021222\\
388.5	12.9595782589141\\
388.25	12.9609072203498\\
388	12.9605648415565\\
387.75	12.9609048377204\\
387.5	12.9637956585766\\
387.25	12.9612293814439\\
387	12.9582302098264\\
386.75	12.9608753131798\\
386.5	12.9623353319332\\
386.25	12.9615634934448\\
386	12.9583919825932\\
385.75	12.9586674698865\\
385.5	12.9611040642187\\
385.25	12.9607664077913\\
385	12.9617081533859\\
384.75	12.9592371271743\\
384.5	12.9582504502529\\
384.25	12.9570654240239\\
384	12.9566735690069\\
383.75	12.9591538555957\\
383.5	12.9616112495284\\
383.25	12.9605327802512\\
383	12.9603028948708\\
382.75	12.9588155431789\\
382.5	12.9545221500598\\
382.25	12.9556201922986\\
382	12.9535811185746\\
381.75	12.9521762317854\\
381.5	12.9548076514302\\
381.25	12.9555089282423\\
381	12.9581482583316\\
380.75	12.9573726405233\\
380.5	12.9603964089497\\
380.25	12.9570543269769\\
380	12.9552098481395\\
379.75	12.9622020978557\\
379.5	12.9589403849194\\
379.25	12.9615507627276\\
379	12.9588147452299\\
378.75	12.9574548261404\\
378.5	12.955168125715\\
378.25	12.9579281124499\\
378	12.9591565000133\\
377.75	12.9617175715852\\
377.5	12.9589133974256\\
377.25	12.9584408300211\\
377	12.9596720327892\\
376.75	12.9597500648101\\
376.5	12.9576025641038\\
376.25	12.9593025560386\\
376	12.9585196449735\\
375.75	12.9557933123557\\
375.5	12.9532176662114\\
375.25	12.9558487592283\\
375	12.9572108863714\\
374.75	12.9520051987496\\
374.5	12.9550755035363\\
374.25	12.9496473863724\\
374	12.9524645218731\\
373.75	12.958414414888\\
373.5	12.9610048518824\\
373.25	12.9548046647099\\
373	12.9530498662959\\
372.75	12.9530663528869\\
372.5	12.955532956866\\
372.25	12.9545895153431\\
372	12.9547775076183\\
371.75	12.9506319231443\\
371.5	12.9545362240723\\
371.25	12.9548485193617\\
371	12.9566047202767\\
370.75	12.9541573045438\\
370.5	12.9523450217715\\
370.25	12.9545270866247\\
370	12.9510479216569\\
369.75	12.9549275427011\\
369.5	12.9601751510495\\
369.25	12.9618509137576\\
369	12.9640302217293\\
368.75	12.9576600736243\\
368.5	12.9579121372289\\
368.25	12.9601728537883\\
368	12.9607152638089\\
367.75	12.956899135672\\
367.5	12.9645558646897\\
367.25	12.9588611408169\\
367	12.9626207236422\\
366.75	12.9700911597047\\
366.5	12.965981336037\\
366.25	12.9670450094443\\
366	12.9691865517804\\
365.75	12.9798373970485\\
365.5	12.9818186454091\\
365.25	12.9793635405591\\
365	12.9803665384346\\
364.75	12.9861512194964\\
364.5	12.9821231770554\\
364.25	12.9928202923671\\
364	12.98652016625\\
363.75	12.993349565783\\
363.5	12.9934719657861\\
363.25	12.9957802739008\\
363	12.9950175429441\\
362.75	13.0003222291272\\
362.5	12.9940979098433\\
362.25	13.0030582286031\\
362	12.9957463192985\\
361.75	12.9921854099164\\
361.5	12.9974632933558\\
361.25	12.994069090426\\
361	12.9939856443969\\
360.75	12.9870400627906\\
360.5	12.9821531726395\\
360.25	12.9791284575063\\
360	12.9838079716687\\
359.75	12.9841154955264\\
359.5	12.9798476565947\\
359.25	12.9741125440513\\
359	12.9798787146501\\
358.75	12.9736163142736\\
358.5	12.9739957241202\\
358.25	12.9724688369731\\
358	12.9777027622293\\
357.75	12.9768601310406\\
357.5	12.9791873614212\\
357.25	12.9771735605894\\
357	12.9890465763448\\
356.75	12.9871449719501\\
356.5	12.98431281868\\
356.25	12.9846631015084\\
356	12.9844915413366\\
355.75	12.9845346162249\\
355.5	12.9862493584191\\
355.25	12.9881890247506\\
355	12.9880961303897\\
354.75	12.9822317516136\\
354.5	12.9852006707481\\
354.25	12.9826827457964\\
354	12.9897212460494\\
353.75	12.9888064915125\\
353.5	12.9881776004252\\
353.25	12.9901613924942\\
353	12.9875671120668\\
352.75	12.9893058215327\\
352.5	12.9867671684586\\
352.25	12.9836897177004\\
352	12.9827473335272\\
351.75	12.9798208789395\\
351.5	12.9853616762543\\
351.25	12.9872629079414\\
351	12.9890586628782\\
350.75	12.9914293797605\\
350.5	12.9876037056575\\
350.25	12.9973703675561\\
350	12.993689356544\\
349.75	12.9968614093606\\
349.5	12.9965437751866\\
349.25	12.9999726399677\\
349	12.9904990357384\\
348.75	12.9965132019693\\
348.5	12.9917773585465\\
348.25	12.9949614477593\\
348	12.9938255706667\\
347.75	12.9879001718716\\
347.5	12.9891970489223\\
347.25	12.9930499600181\\
347	12.9856897623509\\
346.75	12.9935490326603\\
346.5	12.9901823219753\\
346.25	12.9919484195985\\
346	12.9883845814939\\
345.75	12.9927789924211\\
345.5	12.9923733493405\\
345.25	12.9892157973074\\
345	12.9831666654693\\
344.75	12.9830084852024\\
344.5	12.9800339524166\\
344.25	12.983634642098\\
344	12.9849695358177\\
343.75	12.9858614992848\\
343.5	12.9874781229868\\
343.25	12.9870382281114\\
343	12.9911105727561\\
342.75	12.9945308198404\\
342.5	12.9942178281681\\
342.25	12.9899744270704\\
342	12.9918099101094\\
341.75	12.9863318782057\\
341.5	12.9908816048353\\
341.25	12.9863851309405\\
341	12.9841731944998\\
340.75	12.9822232965631\\
340.5	12.9810048474981\\
340.25	12.9787594840225\\
340	12.9868962811729\\
339.75	12.9847975082197\\
339.5	12.9865170858808\\
339.25	12.9818722846041\\
339	12.9783706496194\\
338.75	12.9776362364665\\
338.5	12.9825689920034\\
338.25	12.9789871729294\\
338	12.9697016922246\\
337.75	12.9668466197592\\
337.5	12.969532894703\\
337.25	12.9739814798577\\
337	12.9742902751415\\
336.75	12.9741944069863\\
336.5	12.9689756817135\\
336.25	12.9687968415732\\
336	12.9696852198399\\
335.75	12.967106446821\\
335.5	12.9669334859688\\
335.25	12.9684361794218\\
335	12.9591886652273\\
334.75	12.9612467497441\\
334.5	12.9636574022573\\
334.25	12.9638004134359\\
334	12.9660409061685\\
333.75	12.9652585420081\\
333.5	12.9605534742254\\
333.25	12.9655447912603\\
333	12.9719795390834\\
332.75	12.9714606778294\\
332.5	12.9704700388082\\
332.25	12.9693678191378\\
332	12.969478750754\\
331.75	12.9735477788401\\
331.5	12.9736234309281\\
331.25	12.9751605217428\\
331	12.9777856106811\\
330.75	12.9799897799123\\
330.5	12.9886432713554\\
330.25	12.9886523536197\\
330	12.9943448266997\\
329.75	12.9914343240522\\
329.5	12.9898733653863\\
329.25	12.9893394129498\\
329	12.9912598412004\\
328.75	12.9876807361824\\
328.5	12.9938330904532\\
328.25	12.9889029231519\\
328	12.9905197273549\\
327.75	12.9909149097074\\
327.5	12.9963804958126\\
327.25	12.9885603285033\\
327	12.9855764495039\\
326.75	12.9816654108112\\
326.5	12.9858795939194\\
326.25	12.9838470982084\\
326	12.9802133499762\\
325.75	12.9785091199646\\
325.5	12.9700313830495\\
325.25	12.9692220769326\\
325	12.966083640186\\
324.75	12.9674277474754\\
324.5	12.9742339107109\\
324.25	12.9642345315606\\
324	12.9641982830593\\
323.75	12.9605396663447\\
323.5	12.9557327821662\\
323.25	12.9603789374119\\
323	12.9581425270913\\
322.75	12.959138857247\\
322.5	12.9505357773702\\
322.25	12.9621331915376\\
322	12.9672478720998\\
321.75	12.9676970651669\\
321.5	12.9679132482086\\
321.25	12.9670073844678\\
321	12.9678392986286\\
320.75	12.9670277305968\\
320.5	12.9670720205256\\
320.25	12.9723626221864\\
320	12.9732164626202\\
319.75	12.973366862062\\
319.5	12.9697089830761\\
319.25	12.9797330791999\\
319	12.9772922333375\\
318.75	12.9823794129862\\
318.5	12.9857599641101\\
318.25	12.9833258326432\\
318	12.9858660611833\\
317.75	12.9884496249392\\
317.5	12.9883148880704\\
317.25	12.9831953530208\\
317	12.9824239933204\\
316.75	12.9838739482338\\
316.5	12.9783734159203\\
316.25	12.9805718614906\\
316	12.98424441407\\
315.75	12.9874636701134\\
315.5	12.9876162507733\\
315.25	12.9888506015614\\
315	12.9881640197379\\
314.75	12.9901356167801\\
314.5	12.9864467916677\\
314.25	12.9857879534758\\
314	12.9828309323219\\
313.75	12.9818135271136\\
313.5	12.9833763204014\\
313.25	12.9852598250601\\
313	12.9785840621144\\
312.75	12.9790919441268\\
312.5	12.9791004970154\\
312.25	12.9749775551724\\
312	12.9751454280514\\
311.75	12.9761317307752\\
311.5	12.9805607702125\\
311.25	12.986169194465\\
311	12.9817880210378\\
310.75	12.9797495595849\\
310.5	12.9842273365172\\
310.25	12.9785024028905\\
310	12.9788635385695\\
309.75	12.9757752576843\\
309.5	12.9742696984187\\
309.25	12.9796582125715\\
309	12.982081409484\\
308.75	12.9838647543478\\
308.5	12.9792928096282\\
308.25	12.9768471326183\\
308	12.9834135885135\\
307.75	12.9767163606411\\
307.5	12.983033249644\\
307.25	12.9867998421978\\
307	12.9833664565502\\
306.75	12.9843680873308\\
306.5	12.9860831379418\\
306.25	12.981469777127\\
306	12.9817397808229\\
305.75	12.9866119393283\\
305.5	12.9844618395302\\
305.25	12.9866651598735\\
305	12.9851857658971\\
304.75	12.9873032055369\\
304.5	12.9942461646591\\
304.25	12.988296380549\\
304	12.995169666508\\
303.75	12.9951216800001\\
303.5	12.9938127145819\\
303.25	12.9976529540749\\
303	12.997905355647\\
302.75	13.000177502522\\
302.5	12.9973904611199\\
302.25	12.9980791566143\\
302	12.998423882354\\
301.75	13.0001234649595\\
301.5	12.9968940791552\\
301.25	12.9935950831666\\
301	12.9953513826234\\
300.75	12.9911621674297\\
300.5	12.9864334588869\\
300.25	12.9882795891411\\
300	12.9990641805451\\
299.75	12.9944685617285\\
299.5	12.9915378792575\\
299.25	12.997581202995\\
299	12.9947748803121\\
298.75	12.9947227700339\\
298.5	12.9953796762791\\
298.25	12.9962719741583\\
298	12.9938443676841\\
297.75	12.997743009863\\
297.5	12.9976245270739\\
297.25	13.0007207387713\\
297	13.0037202929794\\
296.75	12.9974433167085\\
296.5	13.0005913961687\\
296.25	13.009384430675\\
296	13.0147997541098\\
295.75	13.0140762817988\\
295.5	13.0186302766096\\
295.25	13.0199947272485\\
295	13.0167167123018\\
294.75	13.0196210140414\\
294.5	13.0187018054034\\
294.25	13.0168811472767\\
294	13.0136193082966\\
293.75	13.0149099013034\\
293.5	13.0176428132208\\
293.25	13.0160005770492\\
293	13.0251447156211\\
292.75	13.0224383221257\\
292.5	13.0221827900872\\
292.25	13.0225210810256\\
292	13.0246226215094\\
291.75	13.0242324639175\\
291.5	13.0249705960727\\
291.25	13.0170353974004\\
291	13.0171563597704\\
290.75	13.0201195591746\\
290.5	13.0218175543886\\
290.25	13.0131573317232\\
290	13.0064402005571\\
289.75	13.0091937434428\\
289.5	13.0115004084323\\
289.25	13.0131814533434\\
289	13.0162248247731\\
288.75	13.0095714020041\\
288.5	13.0080865608828\\
288.25	13.0073887191807\\
288	13.0018070093129\\
287.75	13.0051344917344\\
287.5	13.0027805959222\\
287.25	13.0019960694749\\
287	12.9990933387384\\
286.75	13.003554862712\\
286.5	13.0019874386971\\
286.25	13.0076121269636\\
286	13.004361039684\\
285.75	13.0036002149051\\
285.5	13.0054418280179\\
285.25	13.0095719902876\\
285	13.0193716745572\\
284.75	13.0211052047199\\
284.5	13.0213477827808\\
284.25	13.0168601316992\\
284	13.0188757860906\\
283.75	13.0263431514515\\
283.5	13.024214691982\\
283.25	13.0234315657697\\
283	13.0216686971914\\
282.75	13.0237067295104\\
282.5	13.023589588542\\
282.25	13.0188357379494\\
282	13.0215265486104\\
281.75	13.0251159484013\\
281.5	13.0305614808517\\
281.25	13.0269761888421\\
281	13.0253645079739\\
280.75	13.0292822590511\\
280.5	13.0251562381319\\
280.25	13.0282121872153\\
280	13.0261059145643\\
279.75	13.0273954767717\\
279.5	13.0211444939931\\
279.25	13.0230941113624\\
279	13.0215842115675\\
278.75	13.0258910407558\\
278.5	13.0311315058139\\
278.25	13.0361363744954\\
278	13.0430894556882\\
277.75	13.0414828079696\\
277.5	13.0443572021441\\
277.25	13.046225682301\\
277	13.043911018858\\
276.75	13.0444836651219\\
276.5	13.043387073618\\
276.25	13.0448641165416\\
276	13.0472120402837\\
275.75	13.0430233133886\\
275.5	13.0491941807763\\
275.25	13.0465804046962\\
275	13.0434647937217\\
274.75	13.0397346082363\\
274.5	13.0427155710902\\
274.25	13.0412009521265\\
274	13.0406980665169\\
273.75	13.0373205907314\\
273.5	13.0365162307178\\
273.25	13.037584964258\\
273	13.0315242573381\\
272.75	13.0283957463072\\
272.5	13.0294413050741\\
272.25	13.0325800603742\\
272	13.0298687240966\\
271.75	13.0282513979321\\
271.5	13.0213085091035\\
271.25	13.0204479294956\\
271	13.0171080337445\\
270.75	13.0187603279268\\
270.5	13.0143677394478\\
270.25	13.0143354483846\\
270	13.0155227169056\\
269.75	13.0097895381807\\
269.5	13.0137695486584\\
269.25	13.0148899486132\\
269	13.0138315628729\\
268.75	13.0078591954282\\
268.5	13.0074353803818\\
268.25	13.0025596762571\\
268	13.0025153718387\\
267.75	13.0005884644705\\
267.5	12.9987486179677\\
267.25	12.9940216704193\\
267	12.993053594442\\
266.75	12.9900526301149\\
266.5	12.9910817863461\\
266.25	12.9856127111785\\
266	12.9872166570423\\
265.75	12.9803980566656\\
265.5	12.980372741371\\
265.25	12.979811746009\\
265	12.9777690116628\\
264.75	12.9788023821044\\
264.5	12.978579398253\\
264.25	12.9748966722042\\
264	12.97577947136\\
263.75	12.9763183530396\\
263.5	12.9701275035007\\
263.25	12.9686678517598\\
263	12.9657898991678\\
262.75	12.9666145024974\\
262.5	12.9640771191901\\
262.25	12.968559758728\\
262	12.9677583388978\\
261.75	12.9680419863137\\
261.5	12.9687943889015\\
261.25	12.9729737558135\\
261	12.9697556982653\\
260.75	12.9719905218693\\
260.5	12.969169996877\\
260.25	12.9672433902737\\
260	12.9682650009417\\
259.75	12.9681502439147\\
259.5	12.9642823362276\\
259.25	12.9680716040935\\
259	12.9626529293882\\
258.75	12.9636612433729\\
258.5	12.9659653431825\\
258.25	12.965288861442\\
258	12.9681461078367\\
257.75	12.9673726353971\\
257.5	12.9684939998245\\
257.25	12.9683436904047\\
257	12.9675194916711\\
256.75	12.9699974898642\\
256.5	12.9634294572914\\
256.25	12.9628135380164\\
256	12.964177417671\\
255.75	12.962441896596\\
255.5	12.9680758976107\\
255.25	12.9697897923661\\
255	12.9673631662477\\
254.75	12.9708699113509\\
254.5	12.9732441127044\\
254.25	12.9748029531866\\
254	12.9748913364898\\
253.75	12.9745576623788\\
253.5	12.9734890560089\\
253.25	12.9729658771033\\
253	12.9731930404258\\
252.75	12.9728080041871\\
252.5	12.9780855063666\\
252.25	12.9768316223979\\
252	12.975611071292\\
251.75	12.9725419892998\\
251.5	12.9755916343744\\
251.25	12.9753809717945\\
251	12.9798556189107\\
250.75	12.9857323737835\\
250.5	12.9803547688056\\
250.25	12.9797631244569\\
250	12.9808486784596\\
249.75	12.982442286184\\
249.5	12.9843647099617\\
249.25	12.9826695015033\\
249	12.9863868502526\\
248.75	12.9856687681136\\
248.5	12.9844304149997\\
248.25	12.9880352455481\\
248	12.9883888560958\\
247.75	12.9896103374435\\
247.5	12.9823474706719\\
247.25	12.9828487457743\\
247	12.9905292754513\\
246.75	12.9912131781501\\
246.5	12.9961938067081\\
246.25	12.9969904459784\\
246	12.9944989716653\\
245.75	12.9944636008505\\
245.5	12.9968574256575\\
245.25	13.0030380943271\\
245	13.0085949182598\\
244.75	13.0044033141945\\
244.5	13.0090357189241\\
244.25	13.0100703605555\\
244	13.0144973966678\\
243.75	13.0181426437723\\
243.5	13.0289901045243\\
243.25	13.0301281158005\\
243	13.0350063763897\\
242.75	13.0392698845995\\
242.5	13.0536856931207\\
242.25	13.0568858882329\\
242	13.061528480214\\
241.75	13.0677466864328\\
241.5	13.0727594769001\\
241.25	13.0827307189111\\
241	13.08067177857\\
240.75	13.0881782781078\\
240.5	13.0936018125391\\
240.25	13.099218168078\\
240	13.1074173147713\\
239.75	13.1065189077083\\
239.5	13.1081823386188\\
239.25	13.1108889474294\\
239	13.1127423454787\\
238.75	13.1160952332501\\
238.5	13.1126378492211\\
238.25	13.1152335793875\\
238	13.1149244797217\\
237.75	13.1183707450586\\
237.5	13.1136969883607\\
237.25	13.1184373712628\\
237	13.116320226536\\
236.75	13.1178778858266\\
236.5	13.1180918443909\\
236.25	13.1185578298306\\
236	13.1223705730937\\
235.75	13.1182595326329\\
235.5	13.1224616922577\\
235.25	13.1175063286291\\
235	13.1104137349496\\
234.75	13.1135359054947\\
234.5	13.1116370624137\\
234.25	13.1133613589782\\
234	13.1092699387085\\
233.75	13.1128240087079\\
233.5	13.1119919484455\\
233.25	13.1132239121095\\
233	13.1087982329403\\
232.75	13.1056485076355\\
232.5	13.1102280548335\\
232.25	13.1003260343715\\
232	13.0994912314039\\
231.75	13.0953868213545\\
231.5	13.0911355538068\\
231.25	13.0919115979484\\
231	13.0895590475645\\
230.75	13.0858892167327\\
230.5	13.0791260852821\\
230.25	13.0779682522642\\
230	13.0807317409722\\
229.75	13.0815996104408\\
229.5	13.0776496959044\\
229.25	13.0729248483665\\
229	13.0753880724182\\
228.75	13.068628255953\\
228.5	13.0714626415687\\
228.25	13.0679346353527\\
228	13.0717339877999\\
227.75	13.0703117355602\\
227.5	13.0630473211126\\
227.25	13.072574094525\\
227	13.0729574903044\\
226.75	13.0805932081451\\
226.5	13.0830777494822\\
226.25	13.0783387068813\\
226	13.0809790036792\\
225.75	13.0829755965453\\
225.5	13.0885749968949\\
225.25	13.0919271588859\\
225	13.0877039487017\\
224.75	13.0894933207614\\
224.5	13.0947285260768\\
224.25	13.0989614398685\\
224	13.096117171284\\
223.75	13.1033841356547\\
223.5	13.1041884451816\\
223.25	13.1137974691989\\
223	13.111769534822\\
222.75	13.1170977409411\\
222.5	13.1178405884853\\
222.25	13.1227638514858\\
222	13.1226861540612\\
221.75	13.1204490248918\\
221.5	13.1267530957426\\
221.25	13.1282661857237\\
221	13.1333625920551\\
220.75	13.1373746573845\\
220.5	13.1337689790198\\
220.25	13.1364452872672\\
220	13.1377535093398\\
219.75	13.1357521366913\\
219.5	13.1414319009816\\
219.25	13.136195765815\\
219	13.1417802855308\\
218.75	13.136795363717\\
218.5	13.1356741813384\\
218.25	13.1300792004838\\
218	13.1312637766538\\
217.75	13.1296056414431\\
217.5	13.1317874174981\\
217.25	13.1246592110987\\
217	13.1242925385867\\
216.75	13.1204815382873\\
216.5	13.118105980826\\
216.25	13.1188345368631\\
216	13.113113908235\\
215.75	13.1114476649431\\
215.5	13.108283729361\\
215.25	13.099211440267\\
215	13.0936270514159\\
214.75	13.090996580299\\
214.5	13.0797682220997\\
214.25	13.077501022217\\
214	13.059599174611\\
213.75	13.0541817249497\\
213.5	13.0460737381698\\
213.25	13.0387467537768\\
213	13.0311544060334\\
212.75	13.023139375127\\
212.5	13.0106069542448\\
212.25	13.0102373331001\\
212	13.0028745563747\\
211.75	12.9954473160962\\
211.5	12.9903811050882\\
211.25	12.981567441893\\
211	12.9788702222942\\
210.75	12.968522139796\\
210.5	12.9665979730214\\
210.25	12.960552663907\\
210	12.9561842461566\\
209.75	12.9558206779796\\
209.5	12.9537753320741\\
209.25	12.9513121505827\\
209	12.9532047596929\\
208.75	12.9549259293759\\
208.5	12.956647062218\\
208.25	12.9515722542505\\
208	12.9487990155717\\
207.75	12.947178228433\\
207.5	12.9508782450621\\
207.25	12.9515578892397\\
207	12.952763741073\\
206.75	12.9540100404373\\
206.5	12.9466440565273\\
206.25	12.9463392404022\\
206	12.9427587992684\\
205.75	12.9484479547878\\
205.5	12.9523075944549\\
205.25	12.9563538044171\\
205	12.9553884462363\\
204.75	12.95085483497\\
204.5	12.9536792433014\\
204.25	12.9536993368795\\
204	12.9502614036138\\
203.75	12.949998876784\\
203.5	12.9473089314533\\
203.25	12.9553984320644\\
203	12.9574777225279\\
202.75	12.9598159618963\\
202.5	12.9540850158937\\
202.25	12.9554294279962\\
202	12.9510455913997\\
201.75	12.9508934295296\\
201.5	12.9538446783015\\
201.25	12.9553600471074\\
201	12.9565598149539\\
200.75	12.9549982999642\\
200.5	12.9518720067516\\
200.25	12.9460888933401\\
200	12.9499342223098\\
199.75	12.9518225999326\\
199.5	12.9514390917707\\
199.25	12.954737343583\\
199	12.9543931601148\\
198.75	12.9528530722875\\
198.5	12.9538759485998\\
198.25	12.953635582901\\
198	12.9507122934844\\
197.75	12.9528624328818\\
197.5	12.9522764078167\\
197.25	12.9491522903701\\
197	12.9520848400708\\
196.75	12.9538975479529\\
196.5	12.9513091484041\\
196.25	12.9503264978513\\
196	12.9483429719874\\
195.75	12.9476866171961\\
195.5	12.9468413738295\\
195.25	12.9516469411818\\
195	12.9527107208285\\
194.75	12.9541428741459\\
194.5	12.9515390616295\\
194.25	12.9459798361873\\
194	12.9458348170752\\
193.75	12.9471083051488\\
193.5	12.9408328585058\\
193.25	12.939090881735\\
193	12.9474249930086\\
192.75	12.9472978012052\\
192.5	12.9530928446814\\
192.25	12.9543910013254\\
192	12.9568278958006\\
191.75	12.9598193524409\\
191.5	12.9707683789488\\
191.25	12.9757694255001\\
191	12.9823162977118\\
190.75	12.9902066456023\\
190.5	12.9981591856725\\
190.25	13.0093858289723\\
190	13.0200065513242\\
189.75	13.0343571604509\\
189.5	13.0503686239294\\
189.25	13.0679837814844\\
189	13.0790914903063\\
188.75	13.0938023268605\\
188.5	13.1136229677579\\
188.25	13.1278464962436\\
188	13.1402184641854\\
187.75	13.1495828531677\\
187.5	13.1611490204322\\
187.25	13.1707639242951\\
187	13.1799622256324\\
186.75	13.1985382568036\\
186.5	13.2036457933788\\
186.25	13.2134545490236\\
186	13.2292159398154\\
185.75	13.2398503424275\\
185.5	13.2533298337685\\
185.25	13.2546682512854\\
185	13.2611772353827\\
184.75	13.2623581523977\\
184.5	13.2741717969696\\
184.25	13.2742728550008\\
184	13.2820721236031\\
183.75	13.2852678383824\\
183.5	13.291772333848\\
183.25	13.291871762903\\
183	13.2905669029812\\
182.75	13.2982777509619\\
182.5	13.3017592558895\\
182.25	13.3087968107966\\
182	13.31732085335\\
181.75	13.3100039395985\\
181.5	13.3185302027751\\
181.25	13.3177459574496\\
181	13.3261378207614\\
180.75	13.3258554405163\\
180.5	13.3280684064554\\
180.25	13.3303704253909\\
180	13.3337851403978\\
179.75	13.3399014707067\\
179.5	13.3413284863738\\
179.25	13.3478410719185\\
179	13.3513574019527\\
178.75	13.3644908618882\\
178.5	13.3680287735354\\
178.25	13.3779234268428\\
178	13.3879391111761\\
177.75	13.3919084905828\\
177.5	13.4043798678612\\
177.25	13.4115680477023\\
177	13.4223060692955\\
176.75	13.4397914961461\\
176.5	13.4480714252827\\
176.25	13.4702718224498\\
176	13.4791766438015\\
175.75	13.4972483755692\\
175.5	13.5136478600982\\
175.25	13.5251446671961\\
175	13.5417036531903\\
174.75	13.5625046444192\\
174.5	13.5765359128971\\
174.25	13.5858300172681\\
174	13.6050993833981\\
173.75	13.6212727042631\\
173.5	13.639042357063\\
173.25	13.6393847986584\\
173	13.6525912295817\\
172.75	13.6637480160688\\
172.5	13.6744744268561\\
172.25	13.6823526046468\\
172	13.691219674565\\
171.75	13.6993564621976\\
171.5	13.7075030259989\\
171.25	13.7064175182277\\
171	13.7067489245868\\
170.75	13.7106179613486\\
170.5	13.7137512652682\\
170.25	13.7191136231276\\
170	13.7224763586785\\
169.75	13.7246142712383\\
169.5	13.7183523509439\\
169.25	13.7265107197158\\
169	13.7202155899981\\
168.75	13.7122685354092\\
168.5	13.70432528636\\
168.25	13.707963528872\\
168	13.6991594911538\\
167.75	13.7025757972237\\
167.5	13.6914489039139\\
167.25	13.6869657650286\\
167	13.6789647490943\\
166.75	13.6700635468441\\
166.5	13.6655014452066\\
166.25	13.6636789789293\\
166	13.6518221850476\\
165.75	13.6323864962999\\
165.5	13.6226948060238\\
165.25	13.6107425049371\\
165	13.5957332319312\\
164.75	13.5681633061366\\
164.5	13.5582375890682\\
164.25	13.5378686567266\\
164	13.5239638441318\\
163.75	13.5055952817729\\
163.5	13.4898327729153\\
163.25	13.473881846523\\
163	13.452610241989\\
162.75	13.4227053441469\\
162.5	13.4009051289956\\
162.25	13.3745869282042\\
162	13.3458831981233\\
161.75	13.3173670778545\\
161.5	13.2919817110126\\
161.25	13.2620888839206\\
161	13.2396809929913\\
160.75	13.222387982882\\
160.5	13.1991006253128\\
160.25	13.1793127390727\\
160	13.1637754719867\\
159.75	13.1507990297715\\
159.5	13.1276017199343\\
159.25	13.1138456406052\\
159	13.0983583731351\\
158.75	13.0865809353383\\
158.5	13.0653344541083\\
158.25	13.0507838620284\\
158	13.039593492395\\
157.75	13.0282556169243\\
157.5	13.0312203100433\\
157.25	13.0285083810055\\
157	13.0215718794388\\
156.75	13.0109888214629\\
156.5	13.0048257426841\\
156.25	12.9918611942779\\
156	12.9902768697395\\
155.75	12.9862065116685\\
155.5	12.9795385609699\\
155.25	12.9723297040175\\
155	12.9626517094726\\
154.75	12.9545802394364\\
154.5	12.9525984478145\\
154.25	12.9514252688715\\
154	12.949856481649\\
153.75	12.9459866173774\\
153.5	12.9474347009935\\
153.25	12.9472776987157\\
153	12.9482315246374\\
152.75	12.951937051542\\
152.5	12.9434194509864\\
152.25	12.941069458431\\
152	12.94190112966\\
151.75	12.9441542569737\\
151.5	12.9445410400033\\
151.25	12.950695969146\\
151	12.9499536959484\\
150.75	12.9503993492511\\
150.5	12.9501967935456\\
150.25	12.9578893706518\\
150	12.9636374033736\\
149.75	12.9720314528515\\
149.5	12.9677324749712\\
149.25	12.9669796398392\\
149	12.9679553517006\\
148.75	12.9663124748319\\
148.5	12.9684140150872\\
148.25	12.9706773481277\\
148	12.9729249658378\\
147.75	12.9719187291492\\
147.5	12.974914453599\\
147.25	12.9809214207159\\
147	12.9851994982002\\
146.75	12.9900425970071\\
146.5	12.9931166736165\\
146.25	12.9927796203923\\
146	12.9927900108564\\
145.75	12.9884658152638\\
145.5	12.9937569093784\\
145.25	12.9888818222725\\
145	12.9850137493971\\
144.75	12.9865735961019\\
144.5	12.9892138041842\\
144.25	12.9827134184975\\
144	12.9821364499303\\
143.75	12.9846850661289\\
143.5	12.9807191979457\\
143.25	12.9759327235983\\
143	12.9721728133998\\
142.75	12.9701066085833\\
142.5	12.9680479838182\\
142.25	12.9598899545816\\
142	12.9577360646599\\
141.75	12.9512290049951\\
141.5	12.9481709311816\\
141.25	12.9417263179783\\
141	12.9442846004163\\
140.75	12.94363134102\\
140.5	12.9409197595066\\
140.25	12.937475992601\\
140	12.9385415684186\\
139.75	12.9325912755956\\
139.5	12.9306264023587\\
139.25	12.936447494705\\
139	12.938682662027\\
138.75	12.9396229116896\\
138.5	12.9437712217327\\
138.25	12.9443773212552\\
138	12.94100229305\\
137.75	12.9467928908584\\
137.5	12.9504872739542\\
137.25	12.9621986827123\\
137	12.9655148920332\\
136.75	12.9735799922844\\
136.5	12.9777753437294\\
136.25	12.9953191519353\\
136	13.0018599422477\\
135.75	13.0207187160952\\
135.5	13.0355718478864\\
135.25	13.0453095485906\\
135	13.0558269955071\\
134.75	13.0690637291473\\
134.5	13.0937084457414\\
134.25	13.1024739996144\\
134	13.1124449287219\\
133.75	13.1278127290981\\
133.5	13.137955779237\\
133.25	13.1537637257854\\
133	13.1713852901283\\
132.75	13.1824473881448\\
132.5	13.1958943024643\\
132.25	13.2116846384109\\
132	13.2288772264636\\
131.75	13.2386190403862\\
131.5	13.2491737924333\\
131.25	13.2584844945701\\
131	13.2700400953534\\
130.75	13.2720956851179\\
130.5	13.2780433938293\\
130.25	13.2818111340806\\
130	13.2912785242166\\
129.75	13.2998956425952\\
129.5	13.2918104003595\\
129.25	13.2953259902077\\
129	13.2987302421877\\
128.75	13.3016209344819\\
128.5	13.3014287191717\\
128.25	13.3025103530645\\
128	13.3002559283961\\
127.75	13.2957891687193\\
127.5	13.2965525709626\\
127.25	13.2893561040588\\
127	13.2763754893459\\
126.75	13.268293086717\\
126.5	13.2694246817368\\
126.25	13.2655910912219\\
126	13.2574549982739\\
125.75	13.2509837515176\\
125.5	13.2443280264911\\
125.25	13.2404292512622\\
125	13.2377125675608\\
124.75	13.2356760428078\\
124.5	13.233923742321\\
124.25	13.2237656272711\\
124	13.222524463805\\
123.75	13.2093511546369\\
123.5	13.2160377609684\\
123.25	13.213693662423\\
123	13.2048081940008\\
122.75	13.2028553201469\\
122.5	13.199239521695\\
122.25	13.1942953921732\\
122	13.1994148363834\\
121.75	13.197957660945\\
121.5	13.1954792276695\\
121.25	13.1895841239999\\
121	13.1947539944878\\
120.75	13.1921170466349\\
120.5	13.1943377152383\\
120.25	13.1946449044319\\
120	13.1925650786353\\
119.75	13.1832970860097\\
119.5	13.1850769449549\\
119.25	13.1801137545526\\
119	13.1786953523925\\
118.75	13.1812387139942\\
118.5	13.1695589553191\\
118.25	13.1672922233238\\
118	13.1738929382127\\
117.75	13.1698531088353\\
117.5	13.171589996818\\
117.25	13.1703704665545\\
117	13.1691559920374\\
116.75	13.1670743712477\\
116.5	13.163174840796\\
116.25	13.1630351337251\\
116	13.158359830183\\
115.75	13.1548098010601\\
115.5	13.1518949827116\\
115.25	13.1482282467726\\
115	13.1429941614189\\
114.75	13.1424877310208\\
114.5	13.1360502095016\\
114.25	13.1377734452431\\
114	13.1335701087987\\
113.75	13.1283922645373\\
113.5	13.1292384871131\\
113.25	13.1227061396401\\
113	13.1147226584266\\
112.75	13.1129240819404\\
112.5	13.1046363724006\\
112.25	13.09906227798\\
112	13.0940527745682\\
111.75	13.0930107998184\\
111.5	13.0913512018053\\
111.25	13.0830006015306\\
111	13.0789852478849\\
110.75	13.0824774924996\\
110.5	13.0724644020905\\
110.25	13.0702561455389\\
110	13.0572114711465\\
109.75	13.0502022368489\\
109.5	13.0430762763548\\
109.25	13.0368701999413\\
109	13.0251847387053\\
108.75	13.0205290372789\\
108.5	13.0129665753158\\
108.25	12.9979539178628\\
108	13.0013227654612\\
107.75	12.9922860698245\\
107.5	12.9801176094704\\
107.25	12.9770480913553\\
107	12.9684490586252\\
106.75	12.9591937774968\\
106.5	12.9497919440235\\
106.25	12.9518875330427\\
106	12.9422888454136\\
105.75	12.9343352495636\\
105.5	12.9360412543822\\
105.25	12.9384458338971\\
105	12.9364244665506\\
104.75	12.9392114661264\\
104.5	12.9383771118384\\
104.25	12.9386589662577\\
104	12.9414019166104\\
103.75	12.9389150364197\\
103.5	12.9344715224113\\
103.25	12.9391825623092\\
103	12.9361555914881\\
102.75	12.9402330003044\\
102.5	12.941250461586\\
102.25	12.9404532814748\\
102	12.9379500285486\\
101.75	12.942129970304\\
101.5	12.943394344147\\
101.25	12.9364107397141\\
101	12.9433568813966\\
100.75	12.94370364109\\
100.5	12.9440905997286\\
100.25	12.9382542178582\\
100	12.943062712612\\
99.75	12.9445920801888\\
99.5	12.9418227109522\\
99.25	12.9382638307947\\
99	12.9376209147394\\
98.75	12.9385980735559\\
98.5	12.9440627809147\\
98.25	12.9454561693644\\
98	12.9442392504537\\
97.75	12.9448889621226\\
97.5	12.9477387366903\\
97.25	12.942675710167\\
97	12.9482007663263\\
96.75	12.943979632986\\
96.5	12.9433832992471\\
96.25	12.9487691728116\\
96	12.9469925714138\\
95.75	12.9422062530686\\
95.5	12.9411936697254\\
95.25	12.9391840352045\\
95	12.939662620691\\
94.75	12.9399243272134\\
94.5	12.9444348803245\\
94.25	12.9477017693254\\
94	12.9488192078162\\
93.75	12.9501311763813\\
93.5	12.9451317534121\\
93.25	12.9450454446784\\
93	12.9508040291857\\
92.75	12.9488273306254\\
92.5	12.9488397072548\\
92.25	12.9503036426766\\
92	12.953039370574\\
91.75	12.9580386892673\\
91.5	12.9538648487806\\
91.25	12.9515280064646\\
91	12.9479555682991\\
90.75	12.9551814778867\\
90.5	12.9601357742635\\
90.25	12.9608827661525\\
90	12.9588584555643\\
89.75	12.9548162807376\\
89.5	12.9597095898214\\
89.25	12.9549073908852\\
89	12.9539097441577\\
88.75	12.9578284160905\\
88.5	12.960011331781\\
88.25	12.9554278478039\\
88	12.9593715547623\\
87.75	12.959189089823\\
87.5	12.9583992544018\\
87.25	12.9648341038642\\
87	12.9615055505784\\
86.75	12.9589236086894\\
86.5	12.9592053864903\\
86.25	12.9614502384702\\
86	12.9676718268834\\
85.75	12.966526613638\\
85.5	12.9669668221886\\
85.25	12.9733134356338\\
85	12.9766444521496\\
84.75	12.9860155670741\\
84.5	12.9872161147451\\
84.25	12.9922379070872\\
84	12.9959347041673\\
83.75	12.9913231117516\\
83.5	12.9907872514692\\
83.25	12.9939662399177\\
83	12.989896331329\\
82.75	12.9994456870661\\
82.5	13.0005760100495\\
82.25	12.9954959209122\\
82	12.9981665807397\\
81.75	13.0028332039751\\
81.5	13.0073927816201\\
81.25	13.0080490411658\\
81	13.0029136295109\\
80.75	13.0087742163124\\
80.5	13.0089561291999\\
80.25	13.0061483497795\\
80	13.0063837055465\\
79.75	13.0044636815939\\
79.5	12.9980141200554\\
79.25	12.9990075545959\\
79	12.9961470060445\\
78.75	13.006505578802\\
78.5	13.0077058923975\\
78.25	13.018258669241\\
78	13.013246587249\\
77.75	13.0139937132699\\
77.5	13.0150454952074\\
77.25	13.0232454921571\\
77	13.0219999433812\\
76.75	13.021172649217\\
76.5	13.0239823527302\\
76.25	13.0254418452055\\
76	13.0316966303556\\
75.75	13.0293131566933\\
75.5	13.0297135173168\\
75.25	13.0332121352887\\
75	13.0286986397727\\
74.75	13.0289942561172\\
74.5	13.0329207522103\\
74.25	13.0358906349923\\
74	13.0321836452777\\
73.75	13.0312486070298\\
73.5	13.0322963675023\\
73.25	13.021514923318\\
73	13.0280627438\\
72.75	13.0270302314515\\
72.5	13.0247408988654\\
72.25	13.0199421701842\\
72	13.0199088940796\\
71.75	13.0192427150707\\
71.5	13.018064452349\\
71.25	13.0171080395717\\
71	13.0131864072477\\
70.75	13.0155754342496\\
70.5	13.0137891766872\\
70.25	13.0104215533369\\
70	13.0152962602551\\
69.75	13.010045497346\\
69.5	13.0104983985579\\
69.25	13.0111735931939\\
69	13.0163594629999\\
68.75	13.0128329648725\\
68.5	13.0124909826074\\
68.25	13.01428266545\\
68	13.0140857523978\\
67.75	13.0152921830638\\
67.5	13.0126442636234\\
67.25	13.0126301056762\\
67	13.0121762027472\\
66.75	13.0113726295585\\
66.5	13.0159574748015\\
66.25	13.0136166440249\\
66	13.0125312077096\\
65.75	13.0113833672124\\
65.5	13.0108365693621\\
65.25	13.0105528876471\\
65	13.0101761927121\\
64.75	13.0103129308449\\
64.5	13.0129627651314\\
64.25	13.0111765511728\\
64	13.0107062765055\\
63.75	13.0017915518419\\
63.5	13.0003046833854\\
63.25	13.0013876538779\\
63	12.9940861100965\\
62.75	12.9927983211983\\
62.5	12.9996838057604\\
62.25	13.0013880914867\\
62	13.001490171342\\
61.75	13.0024319567952\\
61.5	12.9952212758237\\
61.25	12.9922377382623\\
61	12.9922653924622\\
60.75	12.9925547445371\\
60.5	12.9916798376246\\
60.25	12.9944987259239\\
60	12.9935620941356\\
59.75	12.9910412446011\\
59.5	12.9897683174356\\
59.25	12.992880497836\\
59	12.9873053041609\\
58.75	12.9952345778367\\
58.5	12.9938690425001\\
58.25	12.993418870796\\
58	12.9948035854927\\
57.75	12.9964913929538\\
57.5	12.9957694247616\\
57.25	12.9900343375968\\
57	12.9935938175679\\
56.75	12.99565912635\\
56.5	12.9946000655843\\
56.25	12.9985102509243\\
56	12.9996240233735\\
55.75	12.9979010754731\\
55.5	12.9998199281722\\
55.25	13.0014243467086\\
55	12.9998750362401\\
54.75	13.0030035087869\\
54.5	13.0016967617796\\
54.25	12.9993839036868\\
54	13.0021030447606\\
53.75	13.003261949875\\
53.5	13.0018213835257\\
53.25	13.0022709989435\\
53	13.001704361799\\
52.75	13.0034706403402\\
52.5	13.0005305649758\\
52.25	13.0078200644143\\
52	13.0038659761507\\
51.75	12.9982404438501\\
51.5	12.9999698403812\\
51.25	13.0035288657384\\
51	13.0039623855298\\
50.75	13.0042056847385\\
50.5	13.0052666990388\\
50.25	13.0046696571144\\
50	13.0073693551417\\
49.75	13.0079600095777\\
49.5	13.0044779371486\\
49.25	13.0021971285884\\
49	13.0034421796378\\
48.75	12.9969518575172\\
48.5	13.0023740269977\\
48.25	12.9992272872561\\
48	13.004339873472\\
47.75	12.9961292867497\\
47.5	12.9939313322756\\
47.25	12.9987756288305\\
47	12.9955403690777\\
46.75	12.9962916881339\\
46.5	12.9956634613714\\
46.25	12.9936912025891\\
46	12.9872428027484\\
45.75	12.9877948779955\\
45.5	12.9860724143125\\
45.25	12.9853910315667\\
45	12.9856815800705\\
44.75	12.9840391693401\\
44.5	12.9868373992434\\
44.25	12.984282019824\\
44	12.9850312765624\\
43.75	12.9858289584971\\
43.5	12.9836540197513\\
43.25	12.9880953281265\\
43	12.9827242599557\\
42.75	12.9838459249834\\
42.5	12.9868754621343\\
42.25	12.9824656828783\\
42	12.9837305944573\\
41.75	12.9838394972232\\
41.5	12.9811149271933\\
41.25	12.9804092027086\\
41	12.985132254941\\
40.75	12.9823073146485\\
40.5	12.982094004472\\
40.25	12.9792980733621\\
40	12.9775085586555\\
39.75	12.9805920592852\\
39.5	12.9797798283353\\
39.25	12.9818968907806\\
39	12.978161635594\\
38.75	12.9820641937162\\
38.5	12.974499142614\\
38.25	12.9683802801229\\
38	12.9711887590515\\
37.75	12.9751404345517\\
37.5	12.9718049864538\\
37.25	12.9666521504396\\
37	12.971635427837\\
36.75	12.9724478899787\\
36.5	12.975804355803\\
36.25	12.9729783412566\\
36	12.9764726458844\\
35.75	12.977087481628\\
35.5	12.9745670063436\\
35.25	12.977227570579\\
35	12.9757195113549\\
34.75	12.9745007821234\\
34.5	12.9757745244193\\
34.25	12.9755793211587\\
34	12.9802089118729\\
33.75	12.9767645983048\\
33.5	12.9807974417077\\
33.25	12.9888338050451\\
33	12.9908365822915\\
32.75	12.985606139097\\
32.5	12.989913636847\\
32.25	12.9909811702351\\
32	12.9857398631282\\
31.75	12.9877279019855\\
31.5	12.9832764759652\\
31.25	12.9882835830536\\
31	12.9832004174968\\
30.75	12.9872622827374\\
30.5	12.9922431687323\\
30.25	12.9897791475236\\
30	12.992052523674\\
29.75	12.9913440162742\\
29.5	12.9928945758572\\
29.25	12.9920669475015\\
29	12.9884532914015\\
28.75	12.9862269886822\\
28.5	12.9893157798845\\
28.25	12.9868481757046\\
28	12.9844881983644\\
27.75	12.9873478637112\\
27.5	12.9867398136839\\
27.25	12.98554932453\\
27	12.9913593429625\\
26.75	12.9886236759544\\
26.5	12.9991275618405\\
26.25	12.9898842726945\\
26	12.9925620828233\\
25.75	12.9909002558765\\
25.5	12.9858601283931\\
25.25	12.9858475718776\\
25	12.9823544542081\\
24.75	12.9783256116197\\
24.5	12.9812312470242\\
24.25	12.9795507017016\\
24	12.9800621880688\\
23.75	12.9813703586256\\
23.5	12.9775660687345\\
23.25	12.9717922720105\\
23	12.97273789881\\
22.75	12.9678584696286\\
22.5	12.9684420707601\\
22.25	12.9670291683819\\
22	12.9592819962089\\
21.75	12.9527938431404\\
21.5	12.9502075358806\\
21.25	12.957336033046\\
21	12.9581179425023\\
20.75	12.9564584602259\\
20.5	12.9621071613728\\
20.25	12.9618745051004\\
20	12.9638593575923\\
19.75	12.9712907580369\\
19.5	12.967261641016\\
19.25	12.9700933814941\\
19	12.971293862301\\
18.75	12.9694194789531\\
18.5	12.9754330272182\\
18.25	12.9816224997409\\
18	12.978831470197\\
17.75	12.9819494923266\\
17.5	12.9805027762792\\
17.25	12.986089166917\\
17	12.9911970846262\\
16.75	12.9981684133366\\
16.5	13.0012533547624\\
16.25	12.9986507182042\\
16	13.0037693616254\\
15.75	13.006629365575\\
15.5	13.0049549153271\\
15.25	13.0099896462084\\
15	13.0054370684471\\
14.75	13.0055620299847\\
14.5	13.0017364884756\\
14.25	13.0093258417619\\
14	13.0087508429397\\
13.75	13.0191663016842\\
13.5	13.0173008907516\\
13.25	13.0126501902151\\
13	13.0184075581384\\
12.75	13.0186368651431\\
12.5	13.0230597912227\\
12.25	13.0225699679262\\
12	13.0294399164044\\
11.75	13.0321502451114\\
11.5	13.0294055711913\\
11.25	13.0369400035069\\
11	13.034102149634\\
10.75	13.0322349137367\\
10.5	13.0321564505281\\
10.25	13.0265563443164\\
10	13.0323961152618\\
9.75	13.0268648204475\\
9.5	13.0247007404476\\
9.25	13.0217654822103\\
9	13.0203439804193\\
8.75	13.015928833833\\
8.5	13.0185193830584\\
8.25	13.0239358163111\\
8	13.0230511587497\\
7.75	13.0193153022314\\
7.5	13.0201252594569\\
7.25	13.0094312951702\\
7	12.9631257682275\\
6.75	12.9025680087059\\
6.5	12.7663055760338\\
6.25	12.5421999320697\\
6	12.1494354827626\\
5.75	11.634898448452\\
5.5	11.0413511900135\\
5.25	10.4331625375593\\
5	9.82349018327979\\
4.75	9.19244208451137\\
4.5	8.55036204926007\\
4.25	7.91166418806035\\
4	7.26759048882541\\
3.75	6.62681967060001\\
3.5	5.99291926882409\\
3.25	5.35713163692319\\
3	4.72844561065569\\
2.75	4.10154360324184\\
2.5	3.64737648979833\\
2.25	3.15859973063546\\
2	2.61812288331551\\
1.75	2.0529373390408\\
1.5	1.48714921085635\\
1.25	0.947211453981542\\
1	0.587146283045821\\
0.75	0.335609300667723\\
0.5	0.198523188173735\\
0.25	0.108779412986121\\
}--cycle;
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.25	0.076264112920321\\
0.5	0.130601210259349\\
0.75	0.22423271233517\\
1	0.439978492282697\\
1.25	0.795796262961111\\
1.5	1.32850541178839\\
1.75	1.90025921272986\\
2	2.48616111225338\\
2.25	3.03250137496427\\
2.5	3.53723353578486\\
2.75	4.00258318152648\\
3	4.63750954572401\\
3.25	5.2761040441808\\
3.5	5.91459456347093\\
3.75	6.55418621007586\\
4	7.19790696103208\\
4.25	7.84075451720854\\
4.5	8.48277168449158\\
4.75	9.12435322391125\\
5	9.75638150340856\\
5.25	10.3751688156527\\
5.5	10.9845500093252\\
5.75	11.5638551038939\\
6	12.0556933926384\\
6.25	12.4274374077932\\
6.5	12.6345851388889\\
6.75	12.7543918923611\\
7	12.8055477191358\\
7.25	12.8364815748457\\
7.5	12.8480210983796\\
7.75	12.8474867287809\\
8	12.8564191392747\\
8.25	12.8599202596451\\
8.5	12.8618131975309\\
8.75	12.8622050439815\\
9	12.8638226010802\\
9.25	12.8573134421296\\
9.5	12.8612672507716\\
9.75	12.8606746033951\\
10	12.8597889112654\\
10.25	12.8533660856481\\
10.5	12.8541051554784\\
10.75	12.8518290960648\\
11	12.8517507581019\\
11.25	12.8484507361111\\
11.5	12.8410446188272\\
11.75	12.8368381658951\\
12	12.8378562337963\\
12.25	12.8315773387346\\
12.5	12.8309625046296\\
12.75	12.829134158179\\
13	12.8263188865741\\
13.25	12.821939216821\\
13.5	12.8244146149691\\
13.75	12.8264353641975\\
14	12.8218258989198\\
14.25	12.8274786304012\\
14.5	12.8216093387346\\
14.75	12.8183298981481\\
15	12.8176660941358\\
15.25	12.8221361180556\\
15.5	12.8188093402778\\
15.75	12.8214953016975\\
16	12.8196693271605\\
16.25	12.8222281165123\\
16.5	12.8222323858025\\
16.75	12.821350195216\\
17	12.8211163171296\\
17.25	12.8188448591821\\
17.5	12.8145510952932\\
17.75	12.8168338908179\\
18	12.8133925640432\\
18.25	12.8171884945988\\
18.5	12.8092147777778\\
18.75	12.8090397654321\\
19	12.809350474537\\
19.25	12.8081809143518\\
19.5	12.8057251790123\\
19.75	12.8065628395062\\
20	12.8050946234568\\
20.25	12.8030578294753\\
20.5	12.7972515270062\\
20.75	12.7947811813272\\
21	12.7985579351852\\
21.25	12.7958445084877\\
21.5	12.7937440378086\\
21.75	12.8007265277778\\
22	12.7966242380401\\
22.25	12.79905003125\\
22.5	12.800223873071\\
22.75	12.7971290505401\\
23	12.7998567878086\\
23.25	12.8028155848765\\
23.5	12.808825689429\\
23.75	12.8050089324846\\
24	12.8053838206019\\
24.25	12.8048647665895\\
24.5	12.8066110219907\\
24.75	12.8042821554784\\
25	12.808364121142\\
25.25	12.8085997708333\\
25.5	12.8190804459877\\
25.75	12.8226804992284\\
26	12.8194808827161\\
26.25	12.8179106242284\\
26.5	12.8181034591049\\
26.75	12.8139717121914\\
27	12.8141854556327\\
27.25	12.8110619185957\\
27.5	12.81322028125\\
27.75	12.815542568287\\
28	12.8152467403549\\
28.25	12.8106915821759\\
28.5	12.810556318287\\
28.75	12.8118659679784\\
29	12.8089203885031\\
29.25	12.8085771801698\\
29.5	12.8084433051698\\
29.75	12.8081312349537\\
30	12.8056268595679\\
30.25	12.8035695216049\\
30.5	12.7994262222222\\
30.75	12.7940773356481\\
31	12.7933997951389\\
31.25	12.7971756296296\\
31.5	12.7979438560957\\
31.75	12.7955199957562\\
32	12.7960823553241\\
32.25	12.7999170451389\\
32.5	12.7960483537809\\
32.75	12.794691751929\\
33	12.7936457573302\\
33.25	12.7971364656636\\
33.5	12.7932547465278\\
33.75	12.7884647017747\\
34	12.7918284147377\\
34.25	12.7915085335648\\
34.5	12.790506439429\\
34.75	12.7939275366512\\
35	12.794614097608\\
35.25	12.7982586658951\\
35.5	12.7952815760031\\
35.75	12.7940658545525\\
36	12.7990776736111\\
36.25	12.7956920991512\\
36.5	12.7978053140432\\
36.75	12.7957749483025\\
37	12.7946553410494\\
37.25	12.7901519429012\\
37.5	12.7943477310957\\
37.75	12.7959616049383\\
38	12.7963275378086\\
38.25	12.7875125154321\\
38.5	12.7938820408951\\
38.75	12.7976796682099\\
39	12.7982732083333\\
39.25	12.799727099537\\
39.5	12.8000368082562\\
39.75	12.801512097608\\
40	12.7999487928241\\
40.25	12.7981773356481\\
40.5	12.8026068468364\\
40.75	12.8034830119599\\
41	12.798517972608\\
41.25	12.7942032094907\\
41.5	12.7952745474537\\
41.75	12.7966353746142\\
42	12.7956586300154\\
42.25	12.7973393969907\\
42.5	12.8014680725309\\
42.75	12.7985366385031\\
43	12.7975915150463\\
43.25	12.80490778125\\
43.5	12.7985151006944\\
43.75	12.8011400428241\\
44	12.8008315081019\\
44.25	12.7978607912809\\
44.5	12.8013325667438\\
44.75	12.7981313371914\\
45	12.7993900308642\\
45.25	12.8036438009259\\
45.5	12.8032409313272\\
45.75	12.807292441358\\
46	12.8071676385031\\
46.25	12.8140626222994\\
46.5	12.8140537758488\\
46.75	12.8175883908179\\
47	12.8177998869599\\
47.25	12.8184541423611\\
47.5	12.8139946786265\\
47.75	12.8122856662809\\
48	12.8207633036265\\
48.25	12.81177146875\\
48.5	12.8197574571759\\
48.75	12.8173586678241\\
49	12.8176307272377\\
49.25	12.8195906199846\\
49.5	12.8170046033951\\
49.75	12.8212023491512\\
50	12.8204481655093\\
50.25	12.8179357827932\\
50.5	12.8171854448302\\
50.75	12.8170570829475\\
51	12.8158228819444\\
51.25	12.8160119459877\\
51.5	12.8127095362654\\
51.75	12.8098552361111\\
52	12.8143642770062\\
52.25	12.8184897978395\\
52.5	12.8136308479938\\
52.75	12.8189724822531\\
53	12.8149031705247\\
53.25	12.8222477469136\\
53.5	12.8202752476852\\
53.75	12.820509566358\\
54	12.8188762523148\\
54.25	12.8138410594136\\
54.5	12.8172698734568\\
54.75	12.8151827137346\\
55	12.8130238757716\\
55.25	12.8133582816358\\
55.5	12.8130324868827\\
55.75	12.8110169398148\\
56	12.8128775501543\\
56.25	12.8091663294753\\
56.5	12.8097393587963\\
56.75	12.8097444135802\\
57	12.8070446141975\\
57.25	12.804668253858\\
57.5	12.8103543834877\\
57.75	12.8089942631173\\
58	12.8073719112654\\
58.25	12.8075520910494\\
58.5	12.8076158348765\\
58.75	12.807877382716\\
59	12.8065381766975\\
59.25	12.811281841821\\
59.5	12.809507224537\\
59.75	12.8080718873457\\
60	12.8092022908951\\
60.25	12.8105718942901\\
60.5	12.8099407353395\\
60.75	12.8134734760802\\
61	12.8141635817901\\
61.25	12.8167222160494\\
61.5	12.8193927716049\\
61.75	12.8214485925926\\
62	12.8248185270062\\
62.25	12.8250257662037\\
62.5	12.8223879143519\\
62.75	12.8220045046296\\
63	12.8239014205247\\
63.25	12.8267393271605\\
63.5	12.8246415532407\\
63.75	12.8234365084877\\
64	12.8280055771605\\
64.25	12.8329881041667\\
64.5	12.8328934807099\\
64.75	12.830453775463\\
65	12.8313468040123\\
65.25	12.8333315\\
65.5	12.8305324128086\\
65.75	12.8296288402778\\
66	12.8300717746914\\
66.25	12.8291642561728\\
66.5	12.8289642476852\\
66.75	12.8327354166667\\
67	12.8281389992284\\
67.25	12.826982691358\\
67.5	12.8285196759259\\
67.75	12.8294442569444\\
68	12.8313287986111\\
68.25	12.8314605516975\\
68.5	12.8283928850309\\
68.75	12.8332790100309\\
69	12.8335185054012\\
69.25	12.8304841766975\\
69.5	12.8287783757716\\
69.75	12.8329520131173\\
70	12.8347855609568\\
70.25	12.8316642824074\\
70.5	12.8355207299383\\
70.75	12.8353148533951\\
71	12.8339238526235\\
71.25	12.8389943341049\\
71.5	12.8400867561728\\
71.75	12.8394688896605\\
72	12.8367286157407\\
72.25	12.8401774344136\\
72.5	12.841612253858\\
72.75	12.8415372554012\\
73	12.840909095679\\
73.25	12.835610591821\\
73.5	12.843045503858\\
73.75	12.8398894791667\\
74	12.8403750408951\\
74.25	12.8374061921296\\
74.5	12.8414259143519\\
74.75	12.8412635223765\\
75	12.8415461782407\\
75.25	12.8379688966049\\
75.5	12.8404751026235\\
75.75	12.839606095679\\
76	12.8415944845679\\
76.25	12.8380687291667\\
76.5	12.8368093618827\\
76.75	12.8327032067901\\
77	12.8363301589506\\
77.25	12.8374056049383\\
77.5	12.833864962963\\
77.75	12.8330718155864\\
78	12.835827537037\\
78.25	12.8385513287037\\
78.5	12.8339947083333\\
78.75	12.8335397839506\\
79	12.8300058333333\\
79.25	12.8340921296296\\
79.5	12.8312565779321\\
79.75	12.8319933009259\\
80	12.8330228665123\\
80.25	12.8342887476852\\
80.5	12.8349421149691\\
80.75	12.8345003441358\\
81	12.8322309174383\\
81.25	12.8320161489198\\
81.5	12.8325527654321\\
81.75	12.8280032337963\\
82	12.8292798618827\\
82.25	12.8261895362654\\
82.5	12.8279037376543\\
82.75	12.8291977962963\\
83	12.8203783425926\\
83.25	12.8246629583333\\
83.5	12.8220142025463\\
83.75	12.8216964313272\\
84	12.8244467577161\\
84.25	12.8216504683642\\
84.5	12.8192539197531\\
84.75	12.8190088364198\\
85	12.8168140941358\\
85.25	12.8142774058642\\
85.5	12.8096033742284\\
85.75	12.8105183773148\\
86	12.8102315779321\\
86.25	12.8057977403549\\
86.5	12.8056474510031\\
86.75	12.8073747025463\\
87	12.8040723206019\\
87.25	12.8040380837191\\
87.5	12.8029953043981\\
87.75	12.8011469409722\\
88	12.8024583136574\\
88.25	12.7992230760031\\
88.5	12.7992397878086\\
88.75	12.800203402392\\
89	12.7944862642747\\
89.25	12.7956489255401\\
89.5	12.7929173445216\\
89.75	12.7912877673611\\
90	12.7915666739969\\
90.25	12.7915833530093\\
90.5	12.7865782905093\\
90.75	12.7822965922068\\
91	12.7776505763889\\
91.25	12.7817606084105\\
91.5	12.779876494213\\
91.75	12.7797432256944\\
92	12.7768310212191\\
92.25	12.7700488831019\\
92.5	12.7696236577932\\
92.75	12.7655627743056\\
93	12.7630678684414\\
93.25	12.7590240212191\\
93.5	12.7559827681327\\
93.75	12.7592837696759\\
94	12.7601447241512\\
94.25	12.7556675891204\\
94.5	12.7545787858796\\
94.75	12.7488287627315\\
95	12.7454882094907\\
95.25	12.7448762071759\\
95.5	12.74519453125\\
95.75	12.7467047364969\\
96	12.7477427021605\\
96.25	12.7471833287037\\
96.5	12.7433455597994\\
96.75	12.74050971875\\
97	12.747677564429\\
97.25	12.7429590621142\\
97.5	12.7443788734568\\
97.75	12.7462819421296\\
98	12.7459252646605\\
98.25	12.7416556458333\\
98.5	12.7464894182099\\
98.75	12.7359275709877\\
99	12.7334807276235\\
99.25	12.7353108094136\\
99.5	12.7359746658951\\
99.75	12.7374814807099\\
100	12.7397329737654\\
100.25	12.7360263009259\\
100.5	12.7424640138889\\
100.75	12.7399493225309\\
101	12.7407031574074\\
101.25	12.734012908179\\
101.5	12.7397948707562\\
101.75	12.7434386253858\\
102	12.7369336107253\\
102.25	12.7438371107253\\
102.5	12.7428744205247\\
102.75	12.7408626003086\\
103	12.7444390941358\\
103.25	12.7516993950617\\
103.5	12.7474171080247\\
103.75	12.7581389382716\\
104	12.7629611643519\\
104.25	12.7622970871914\\
104.5	12.7671057893519\\
104.75	12.7703211134259\\
105	12.7698909714506\\
105.25	12.7756497091049\\
105.5	12.7744467847222\\
105.75	12.7782653148148\\
106	12.7867751604938\\
106.25	12.7953024135802\\
106.5	12.796669566358\\
106.75	12.8026377785494\\
107	12.8101354197531\\
107.25	12.8148560169753\\
107.5	12.8184544020062\\
107.75	12.826827099537\\
108	12.8315827114198\\
108.25	12.8344273973765\\
108.5	12.8424490563272\\
108.75	12.8443244205247\\
109	12.8473191743827\\
109.25	12.8530641311728\\
109.5	12.8564817878086\\
109.75	12.8590601296296\\
110	12.865237599537\\
110.25	12.8690624020062\\
110.5	12.8722252839506\\
110.75	12.8752102314815\\
111	12.8722974421296\\
111.25	12.8744972993827\\
111.5	12.8783957260802\\
111.75	12.8809836103395\\
112	12.8792427584877\\
112.25	12.8843600987654\\
112.5	12.8869650023148\\
112.75	12.8882294521605\\
113	12.8875781936728\\
113.25	12.8896974899691\\
113.5	12.8921525100309\\
113.75	12.8925640462963\\
114	12.891526345679\\
114.25	12.8952187893519\\
114.5	12.8926371520062\\
114.75	12.8966425185185\\
115	12.8966498479938\\
115.25	12.9002178063272\\
115.5	12.9030226319444\\
115.75	12.9034098703704\\
116	12.9059800594136\\
116.25	12.9111527399691\\
116.5	12.9081387854938\\
116.75	12.9081256064815\\
117	12.9110383009259\\
117.25	12.9099394544753\\
117.5	12.9075434753086\\
117.75	12.907976724537\\
118	12.9136219290123\\
118.25	12.9101739467593\\
118.5	12.9118016350309\\
118.75	12.9155519714506\\
119	12.9166663140432\\
119.25	12.9157120632716\\
119.5	12.9192711018518\\
119.75	12.9178955478395\\
120	12.9212077283951\\
120.25	12.9209635246914\\
120.5	12.9205626111111\\
120.75	12.922131962963\\
121	12.9214689259259\\
121.25	12.9157088780864\\
121.5	12.9212340524691\\
121.75	12.9228104182099\\
122	12.924266132716\\
122.25	12.9209056412037\\
122.5	12.9252579984568\\
122.75	12.9290627453704\\
123	12.9256206273148\\
123.25	12.9282142569444\\
123.5	12.9261482322531\\
123.75	12.9255905949074\\
124	12.9316001959877\\
124.25	12.9321958302469\\
124.5	12.9349752330247\\
124.75	12.9362286728395\\
125	12.9377727762346\\
125.25	12.9416290949074\\
125.5	12.9408954683642\\
125.75	12.9435508780864\\
126	12.9454930895062\\
126.25	12.9525687484568\\
126.5	12.9512452091049\\
126.75	12.9522198541667\\
127	12.9552382746914\\
127.25	12.9600803881173\\
127.5	12.9633827384259\\
127.75	12.9621695964506\\
128	12.9643239513889\\
128.25	12.9664734259259\\
128.5	12.9673178649691\\
128.75	12.9654017430556\\
129	12.9638205185185\\
129.25	12.9626592523148\\
129.5	12.9651780987654\\
129.75	12.9683928171296\\
130	12.9637438271605\\
130.25	12.9585544251543\\
130.5	12.9568116871142\\
130.75	12.955619101466\\
131	12.9539334000772\\
131.25	12.9509603954475\\
131.5	12.9490324949846\\
131.75	12.9448311392747\\
132	12.9425942125772\\
132.25	12.9394789155093\\
132.5	12.9344088036265\\
132.75	12.9285260667438\\
133	12.9242109864969\\
133.25	12.9139544378858\\
133.5	12.9112293097994\\
133.75	12.9070656701389\\
134	12.9010535119599\\
134.25	12.8998118746142\\
134.5	12.8945828368056\\
134.75	12.8838213236883\\
135	12.8766159679784\\
135.25	12.8703204479167\\
135.5	12.8684055223765\\
135.75	12.8583466682099\\
136	12.8504576412037\\
136.25	12.8433307955247\\
136.5	12.8325817160494\\
136.75	12.823892974537\\
137	12.8111897600309\\
137.25	12.8067794976852\\
137.5	12.7937978753858\\
137.75	12.7865627951389\\
138	12.7799178777006\\
138.25	12.7791285358796\\
138.5	12.7702539872685\\
138.75	12.7654151084105\\
139	12.7556314710648\\
139.25	12.7483343267747\\
139.5	12.738608933642\\
139.75	12.7358677986111\\
140	12.7364939444444\\
140.25	12.7320014305556\\
140.5	12.7224868557099\\
140.75	12.7249556971451\\
141	12.7210899008488\\
141.25	12.7155702222222\\
141.5	12.7156808472222\\
141.75	12.714722871142\\
142	12.7168994699074\\
142.25	12.7126711134259\\
142.5	12.7127638186728\\
142.75	12.7112977908951\\
143	12.7073669050926\\
143.25	12.7077725609568\\
143.5	12.7052701589506\\
143.75	12.7053626072531\\
144	12.7041460486111\\
144.25	12.7013485185185\\
144.5	12.7020221099537\\
144.75	12.698576748071\\
145	12.6925331685957\\
145.25	12.6915133321759\\
145.5	12.6968439008488\\
145.75	12.6920223032407\\
146	12.6954099031636\\
146.25	12.6951091936728\\
146.5	12.695620376929\\
146.75	12.6984705478395\\
147	12.6958976732253\\
147.25	12.6978702650463\\
147.5	12.7021923719136\\
147.75	12.7041980246914\\
148	12.7073105065586\\
148.25	12.7121687137346\\
148.5	12.7147408198302\\
148.75	12.7155583043981\\
149	12.7212937550154\\
149.25	12.7241519008488\\
149.5	12.7297493337191\\
149.75	12.7310875690586\\
150	12.73471646875\\
150.25	12.7397608429784\\
150.5	12.7369683908179\\
150.75	12.7411778977623\\
151	12.744204662037\\
151.25	12.7485481049383\\
151.5	12.7498551238426\\
151.75	12.7497500972222\\
152	12.7541958036265\\
152.25	12.7575426616512\\
152.5	12.7586272673611\\
152.75	12.7687250814043\\
153	12.7731147978395\\
153.25	12.7734276141975\\
153.5	12.7805376377315\\
153.75	12.7795750447531\\
154	12.7884809641204\\
154.25	12.7948178977623\\
154.5	12.7984639864969\\
154.75	12.8043435243056\\
155	12.8122926917438\\
155.25	12.8186449864969\\
155.5	12.8258581346451\\
155.75	12.829698785108\\
156	12.8360818159722\\
156.25	12.8404109255401\\
156.5	12.847310222608\\
156.75	12.855204785108\\
157	12.8592231454475\\
157.25	12.8636017696759\\
157.5	12.8715100582562\\
157.75	12.8681783645833\\
158	12.8732838005401\\
158.25	12.8803113441358\\
158.5	12.8837799614198\\
158.75	12.8947258537809\\
159	12.8974403595679\\
159.25	12.902849191358\\
159.5	12.9047208179012\\
159.75	12.916936878858\\
160	12.9212577484568\\
160.25	12.9281550686728\\
160.5	12.9364752700617\\
160.75	12.9460350478395\\
161	12.9480398371914\\
161.25	12.9547268811728\\
161.5	12.9678899807099\\
161.75	12.9748832770062\\
162	12.9863259243827\\
162.25	12.9980850825617\\
162.5	13.0026674313272\\
162.75	13.0135694969136\\
163	13.0226455794753\\
163.25	13.0263225972222\\
163.5	13.034037904321\\
163.75	13.041000466821\\
164	13.0475407299383\\
164.25	13.0517440316358\\
164.5	13.0594673641975\\
164.75	13.0604925169753\\
165	13.0709336535494\\
165.25	13.073378224537\\
165.5	13.0785086003086\\
165.75	13.0804426743827\\
166	13.0876336118827\\
166.25	13.092848220679\\
166.5	13.0916326774691\\
166.75	13.095023904321\\
167	13.0954785378086\\
167.25	13.0967731983025\\
167.5	13.098901882716\\
167.75	13.104020037037\\
168	13.1023954988426\\
168.25	13.107674568287\\
168.5	13.103904716821\\
168.75	13.1083473256173\\
169	13.1108975987654\\
169.25	13.1135703541667\\
169.5	13.1146113819444\\
169.75	13.1163337561728\\
170	13.1162847978395\\
170.25	13.1157006574074\\
170.5	13.1119700648148\\
170.75	13.1130347160494\\
171	13.1121736327161\\
171.25	13.1099767075617\\
171.5	13.1141905810185\\
171.75	13.110194941358\\
172	13.1083057916667\\
172.25	13.1053380802469\\
172.5	13.1059884699074\\
172.75	13.0991328094136\\
173	13.095900130787\\
173.25	13.0912099841821\\
173.5	13.0952237708333\\
173.75	13.0871490733025\\
174	13.0823736388889\\
174.25	13.0764518819444\\
174.5	13.0719941072531\\
174.75	13.0681673850309\\
175	13.0603208344907\\
175.25	13.0566493553241\\
175.5	13.0533008391204\\
175.75	13.0476469810957\\
176	13.0379487040895\\
176.25	13.0411258792438\\
176.5	13.026354597608\\
176.75	13.0244971948302\\
177	13.0180981979167\\
177.25	13.0133056539352\\
177.5	13.0089107064043\\
177.75	13.0061080327932\\
178	13.0068928614969\\
178.25	13.0003557534722\\
178.5	12.9982122434414\\
178.75	12.9947559864969\\
179	12.9863750574846\\
179.25	12.9855666446759\\
179.5	12.9816344463735\\
179.75	12.9814053329475\\
180	12.9785486273148\\
180.25	12.9767869290123\\
180.5	12.9790089729938\\
180.75	12.9756266851852\\
181	12.9819389606481\\
181.25	12.9739022307099\\
181.5	12.9773901427469\\
181.75	12.9740491095679\\
182	12.979127429784\\
182.25	12.9725814699074\\
182.5	12.970804597608\\
182.75	12.9679654266975\\
183	12.9678396454475\\
183.25	12.9721433128858\\
183.5	12.9685055459105\\
183.75	12.9715067249228\\
184	12.9692286246142\\
184.25	12.9686748661265\\
184.5	12.9689471168981\\
184.75	12.9617825945216\\
185	12.9632726331018\\
185.25	12.9609785783179\\
185.5	12.9581725968364\\
185.75	12.9551620258488\\
186	12.9482578746142\\
186.25	12.940404498071\\
186.5	12.9369602141204\\
186.75	12.9351014972994\\
187	12.9293582056327\\
187.25	12.9289947195216\\
187.5	12.9233224035494\\
187.75	12.9216132878086\\
188	12.9144389197531\\
188.25	12.9090310216049\\
188.5	12.904236378858\\
188.75	12.889796882716\\
189	12.8904941226852\\
189.25	12.880931595679\\
189.5	12.8687632596451\\
189.75	12.8664338043981\\
190	12.8606202527006\\
190.25	12.8555201099537\\
190.5	12.8498047364969\\
190.75	12.8470435806327\\
191	12.8419204548611\\
191.25	12.8418286716821\\
191.5	12.8343660158179\\
191.75	12.8305261060957\\
192	12.8253939803241\\
192.25	12.8213940100309\\
192.5	12.8176398545525\\
192.75	12.8117108842593\\
193	12.8068581608796\\
193.25	12.8004517781636\\
193.5	12.7990424795525\\
193.75	12.8020366871142\\
194	12.795825538966\\
194.25	12.7932222449846\\
194.5	12.7966111130401\\
194.75	12.7949701030093\\
195	12.7880249834105\\
195.25	12.7900020733025\\
195.5	12.7840209872685\\
195.75	12.7865082334105\\
196	12.7842107542438\\
196.25	12.7835319837963\\
196.5	12.7857127376543\\
196.75	12.7819123101852\\
197	12.7798894652778\\
197.25	12.7774662550154\\
197.5	12.7770920451389\\
197.75	12.7754466986883\\
198	12.7757366647377\\
198.25	12.7756938279321\\
198.5	12.771442246142\\
198.75	12.7674271574074\\
199	12.7670405177469\\
199.25	12.7676345300926\\
199.5	12.7639395111883\\
199.75	12.7627913422068\\
200	12.7629083638117\\
200.25	12.7569064783951\\
200.5	12.7564550088735\\
200.75	12.7529833225309\\
201	12.7535727708333\\
201.25	12.7500054425154\\
201.5	12.7501687388117\\
201.75	12.7472939594907\\
202	12.7497565258488\\
202.25	12.7510002650463\\
202.5	12.752458742284\\
202.75	12.7564840671296\\
203	12.7572861481481\\
203.25	12.7539258530093\\
203.5	12.7528681925154\\
203.75	12.7537654116512\\
204	12.753863086034\\
204.25	12.7561858877315\\
204.5	12.7585170717593\\
204.75	12.7586233526235\\
205	12.761783970679\\
205.25	12.7614040536265\\
205.5	12.7634816126543\\
205.75	12.7660305783179\\
206	12.7627638352623\\
206.25	12.7712069189815\\
206.5	12.7670436743827\\
206.75	12.7767909027778\\
207	12.7722544305556\\
207.25	12.7790037507716\\
207.5	12.7796228641975\\
207.75	12.7799146442901\\
208	12.7776629845679\\
208.25	12.7847049351852\\
208.5	12.7903712554012\\
208.75	12.7941905084877\\
209	12.7982411311728\\
209.25	12.7996891311728\\
209.5	12.8054521045525\\
209.75	12.8063902835648\\
210	12.8111135883488\\
210.25	12.8194402222222\\
210.5	12.8243973869599\\
210.75	12.8219147118056\\
211	12.8349083213735\\
211.25	12.8376240100309\\
211.5	12.8445946412037\\
211.75	12.846518783179\\
212	12.852403220679\\
212.25	12.8537680408951\\
212.5	12.8598220169753\\
212.75	12.8654884868827\\
213	12.8746618410494\\
213.25	12.8776510632716\\
213.5	12.8807895474537\\
213.75	12.8834937376543\\
214	12.8862935771605\\
214.25	12.8918295594136\\
214.5	12.8923921091821\\
214.75	12.8990847843364\\
215	12.8974870713735\\
215.25	12.8974060590278\\
215.5	12.9010134864969\\
215.75	12.9000088638117\\
216	12.9035619347994\\
216.25	12.9052185335648\\
216.5	12.9049715165895\\
216.75	12.9073938530093\\
217	12.9106994193673\\
217.25	12.9095067596451\\
217.5	12.9085919880401\\
217.75	12.9086796662809\\
218	12.9052161392747\\
218.25	12.9036103206018\\
218.5	12.9066679891975\\
218.75	12.9091551300154\\
219	12.9100118483796\\
219.25	12.9075128653549\\
219.5	12.9101858989198\\
219.75	12.9132436126543\\
220	12.9125551751543\\
220.25	12.9139391797839\\
220.5	12.9086833780864\\
220.75	12.9165723541667\\
221	12.9102047905093\\
221.25	12.9067181983025\\
221.5	12.907448628858\\
221.75	12.903287308642\\
222	12.9040514907407\\
222.25	12.9058119290123\\
222.5	12.9041564143519\\
222.75	12.9018626273148\\
223	12.9018570470679\\
223.25	12.9027129645062\\
223.5	12.8976785285494\\
223.75	12.8990023325617\\
224	12.8965372021605\\
224.25	12.8996648549383\\
224.5	12.899771970679\\
224.75	12.8888736643519\\
225	12.8900468364198\\
225.25	12.8866427592593\\
225.5	12.8924858125\\
225.75	12.8903518757716\\
226	12.8894903939043\\
226.25	12.8874552430556\\
226.5	12.8905689753086\\
226.75	12.888947753858\\
227	12.8842173873457\\
227.25	12.8814077565586\\
227.5	12.8784037912809\\
227.75	12.8801513036265\\
228	12.8790755972222\\
228.25	12.8796021628086\\
228.5	12.8814734930556\\
228.75	12.8773872021605\\
229	12.8821323904321\\
229.25	12.8789988356481\\
229.5	12.8803809027778\\
229.75	12.8833629544753\\
230	12.8852641118827\\
230.25	12.8865906898148\\
230.5	12.8808637253086\\
230.75	12.8805206365741\\
231	12.8792641033951\\
231.25	12.8810046473765\\
231.5	12.8862375555556\\
231.75	12.8902057268519\\
232	12.8922455871914\\
232.25	12.8930028206019\\
232.5	12.8969514239969\\
232.75	12.8944317214506\\
233	12.8967563344907\\
233.25	12.8969736678241\\
233.5	12.898508681713\\
233.75	12.8988553969907\\
234	12.8974822222222\\
234.25	12.8988367330247\\
234.5	12.8969369733796\\
234.75	12.8962069390432\\
235	12.8954572878086\\
235.25	12.897525744213\\
235.5	12.9038206662809\\
235.75	12.9048046909722\\
236	12.9035624602623\\
236.25	12.9072087881944\\
236.5	12.9001028653549\\
236.75	12.8977592118056\\
237	12.9006101979167\\
237.25	12.9005040999228\\
237.5	12.9013858622685\\
237.75	12.9049197268519\\
238	12.9017916450617\\
238.25	12.8971334537037\\
238.5	12.8972492939815\\
238.75	12.8979998256173\\
239	12.8975394147377\\
239.25	12.8998972094907\\
239.5	12.8939029969136\\
239.75	12.9005701462191\\
240	12.8976382056327\\
240.25	12.8969651832562\\
240.5	12.8884641801698\\
240.75	12.8882596929012\\
241	12.8912298387346\\
241.25	12.8881085856481\\
241.5	12.884807720679\\
241.75	12.8819732067901\\
242	12.8791848032407\\
242.25	12.8749689220679\\
242.5	12.871259371142\\
242.75	12.8644740200617\\
243	12.8670793634259\\
243.25	12.8708240825617\\
243.5	12.8629887507716\\
243.75	12.8605765447531\\
244	12.8544794274691\\
244.25	12.8472625246914\\
244.5	12.8490070771605\\
244.75	12.8415821442901\\
245	12.8441327708333\\
245.25	12.8401858159722\\
245.5	12.8416479934414\\
245.75	12.8363649035494\\
246	12.835641601466\\
246.25	12.8313017380401\\
246.5	12.8273229918981\\
246.75	12.8307307959105\\
247	12.8239894741512\\
247.25	12.8188025466821\\
247.5	12.819359726466\\
247.75	12.8207488283179\\
248	12.815335318287\\
248.25	12.8147206184414\\
248.5	12.8129234108796\\
248.75	12.8108949926698\\
249	12.8102495007716\\
249.25	12.8108443302469\\
249.5	12.8105040042438\\
249.75	12.8102499116512\\
250	12.8038154926698\\
250.25	12.8036901199846\\
250.5	12.8027362202932\\
250.75	12.8055802534722\\
251	12.7993635733025\\
251.25	12.7977812268519\\
251.5	12.7966888356481\\
251.75	12.7920265408951\\
252	12.7961556442901\\
252.25	12.801111285108\\
252.5	12.7972854864969\\
252.75	12.7954805829475\\
253	12.7959703746142\\
253.25	12.7925386956018\\
253.5	12.7929726145833\\
253.75	12.7917182141204\\
254	12.7951016689815\\
254.25	12.792861189429\\
254.5	12.7917149652778\\
254.75	12.7919098649691\\
255	12.7918843140432\\
255.25	12.7903182488426\\
255.5	12.7896744872685\\
255.75	12.7852104209105\\
256	12.7898321774691\\
256.25	12.7858573371914\\
256.5	12.7895390216049\\
256.75	12.7905816805556\\
257	12.7864821844136\\
257.25	12.7841481431327\\
257.5	12.7842971508488\\
257.75	12.7852103028549\\
258	12.7887165227623\\
258.25	12.7853012272377\\
258.5	12.7868017133488\\
258.75	12.7893516361883\\
259	12.7855804201389\\
259.25	12.7881701508488\\
259.5	12.788271126929\\
259.75	12.7897958013117\\
260	12.7924652604167\\
260.25	12.7923941442901\\
260.5	12.7936852808642\\
260.75	12.7954614139661\\
261	12.7927915084877\\
261.25	12.7986156990741\\
261.5	12.7972215736883\\
261.75	12.7968567202932\\
262	12.8018372438272\\
262.25	12.8047750385802\\
262.5	12.8050176350309\\
262.75	12.8057362592593\\
263	12.8029468368056\\
263.25	12.8073662627315\\
263.5	12.8063812472994\\
263.75	12.8073080999228\\
264	12.813205498071\\
264.25	12.8111102777778\\
264.5	12.8161871149691\\
264.75	12.8190263240741\\
265	12.8167717361111\\
265.25	12.8186205933642\\
265.5	12.8193929691358\\
265.75	12.8225067712191\\
266	12.8258592665895\\
266.25	12.826138185571\\
266.5	12.8273295092593\\
266.75	12.8267337762346\\
267	12.8255756712963\\
267.25	12.8271652905093\\
267.5	12.8294664988426\\
267.75	12.8296983306327\\
268	12.8353685864197\\
268.25	12.8351647438272\\
268.5	12.8406973055556\\
268.75	12.8403767800926\\
269	12.8379187970679\\
269.25	12.8418736412037\\
269.5	12.8379653958333\\
269.75	12.8341083904321\\
270	12.8391041975309\\
270.25	12.8374953657407\\
270.5	12.8382261373457\\
270.75	12.8394367013889\\
271	12.837773808642\\
271.25	12.8427274259259\\
271.5	12.8464598117284\\
271.75	12.850504439429\\
272	12.8533371766975\\
272.25	12.8556230196759\\
272.5	12.8530459641204\\
272.75	12.8510482592593\\
273	12.849806808642\\
273.25	12.8549371122685\\
273.5	12.8549549077932\\
273.75	12.8562508962191\\
274	12.861546158179\\
274.25	12.8594163973765\\
274.5	12.8608925432099\\
274.75	12.8598949390432\\
275	12.8608984490741\\
275.25	12.8628086126543\\
275.5	12.8636963510802\\
275.75	12.8649641666667\\
276	12.867408787037\\
276.25	12.8617000208333\\
276.5	12.8587825285494\\
276.75	12.8591721400463\\
277	12.8579145551698\\
277.25	12.8532602102623\\
277.5	12.8590332380401\\
277.75	12.856056566358\\
278	12.859118691358\\
278.25	12.8540498186728\\
278.5	12.849597632716\\
278.75	12.8466125952932\\
279	12.8412667619599\\
279.25	12.8459618155864\\
279.5	12.8429415054012\\
279.75	12.8457169907407\\
280	12.8458879344136\\
280.25	12.8495245652006\\
280.5	12.8485471481481\\
280.75	12.845471337963\\
281	12.8468098240741\\
281.25	12.8484847808642\\
281.5	12.8524259895833\\
281.75	12.8470869263117\\
282	12.8456065945216\\
282.25	12.8507572465278\\
282.5	12.8469324618056\\
282.75	12.8505947827932\\
283	12.8459489996142\\
283.25	12.8484811905864\\
283.5	12.8507831481481\\
283.75	12.8498609911265\\
284	12.8511696736111\\
284.25	12.846922601466\\
284.5	12.847301570216\\
284.75	12.8494270231482\\
285	12.8466597912809\\
285.25	12.8414553973765\\
285.5	12.8407315760031\\
285.75	12.8412520667438\\
286	12.8381955559414\\
286.25	12.8411050335648\\
286.5	12.8397807581019\\
286.75	12.8437328391204\\
287	12.8438535192901\\
287.25	12.8409456701389\\
287.5	12.8449026770833\\
287.75	12.8457404363426\\
288	12.8435188757716\\
288.25	12.8448926226852\\
288.5	12.8463051076389\\
288.75	12.8500427530864\\
289	12.8477218179012\\
289.25	12.8493387388117\\
289.5	12.8518953070988\\
289.75	12.846702091821\\
290	12.8463000297068\\
290.25	12.8503514047068\\
290.5	12.8528040659722\\
290.75	12.8529038391204\\
291	12.8505425482253\\
291.25	12.8522593306327\\
291.5	12.852138685571\\
291.75	12.8523644803241\\
292	12.8509033186728\\
292.25	12.8495568321759\\
292.5	12.8483879070216\\
292.75	12.8482565698302\\
293	12.8506311597222\\
293.25	12.8428503360339\\
293.5	12.8445226304012\\
293.75	12.8440788298611\\
294	12.8447928013117\\
294.25	12.8477477716049\\
294.5	12.8475473526235\\
294.75	12.8505322415123\\
295	12.8468160756173\\
295.25	12.8466507330247\\
295.5	12.8444295910494\\
295.75	12.8405790138889\\
296	12.842845087963\\
296.25	12.838257529321\\
296.5	12.8327577866512\\
296.75	12.8316915\\
297	12.8329389016204\\
297.25	12.8299897411265\\
297.5	12.8292441655093\\
297.75	12.8301732175926\\
298	12.8274243850309\\
298.25	12.8312950837191\\
298.5	12.8270128576389\\
298.75	12.8251051439043\\
299	12.8262459209105\\
299.25	12.8226536392747\\
299.5	12.8234020366512\\
299.75	12.8240557307099\\
300	12.8285036041667\\
300.25	12.8230168074846\\
300.5	12.825291212963\\
300.75	12.8300708842593\\
301	12.8282351450617\\
301.25	12.828239591821\\
301.5	12.8327850142747\\
301.75	12.8297875478395\\
302	12.8329334108796\\
302.25	12.8356522268519\\
302.5	12.834445632716\\
302.75	12.8347542789352\\
303	12.8317657465278\\
303.25	12.8347264151235\\
303.5	12.8330815810185\\
303.75	12.8345041010802\\
304	12.8321071550926\\
304.25	12.82938584375\\
304.5	12.8325744949846\\
304.75	12.8293167021605\\
305	12.8262588966049\\
305.25	12.8293886361883\\
305.5	12.827327757716\\
305.75	12.8274061670525\\
306	12.8285559456019\\
306.25	12.826517089892\\
306.5	12.8275974594907\\
306.75	12.8300042604167\\
307	12.8262837044753\\
307.25	12.8272613526235\\
307.5	12.8255556257716\\
307.75	12.8203267106481\\
308	12.8241195964506\\
308.25	12.8166651585648\\
308.5	12.8224585451389\\
308.75	12.8205791076389\\
309	12.8240038483796\\
309.25	12.8232702445988\\
309.5	12.8167244907407\\
309.75	12.8152093464506\\
310	12.8216652229938\\
310.25	12.8184193765432\\
310.5	12.8234756373457\\
310.75	12.8209015597994\\
311	12.8207205775463\\
311.25	12.8231812415123\\
311.5	12.8235230065586\\
311.75	12.8187919899691\\
312	12.8196061628086\\
312.25	12.8191600374228\\
312.5	12.8225959405864\\
312.75	12.8227876674383\\
313	12.8257165979938\\
313.25	12.8293922604167\\
313.5	12.8278554162809\\
313.75	12.8300154988426\\
314	12.8296522901235\\
314.25	12.8313028406636\\
314.5	12.8329353406636\\
314.75	12.83394309375\\
315	12.831215902392\\
315.25	12.8333048329475\\
315.5	12.8305823371914\\
315.75	12.8320499251543\\
316	12.8321249945988\\
316.25	12.8294122935957\\
316.5	12.8265853931327\\
316.75	12.8300627037037\\
317	12.8316776346451\\
317.25	12.8328894201389\\
317.5	12.8327197353395\\
317.75	12.8343334228395\\
318	12.8324554386574\\
318.25	12.8341053726852\\
318.5	12.8317947033179\\
318.75	12.8309379614198\\
319	12.8263306346451\\
319.25	12.8284730513117\\
319.5	12.8225891323302\\
319.75	12.8280474845679\\
320	12.8258147862654\\
320.25	12.8250132854938\\
320.5	12.8222325258488\\
320.75	12.8196924540895\\
321	12.8200013935185\\
321.25	12.8188332361111\\
321.5	12.8173327199074\\
321.75	12.8165830069444\\
322	12.8134421446759\\
322.25	12.809660148534\\
322.5	12.8067708622685\\
322.75	12.8124974560185\\
323	12.8092854301698\\
323.25	12.808438744213\\
323.5	12.8055653819444\\
323.75	12.8080247118056\\
324	12.8106641277006\\
324.25	12.8102505949074\\
324.5	12.8136562222222\\
324.75	12.8098346790123\\
325	12.808946119213\\
325.25	12.8118808661265\\
325.5	12.8111265698302\\
325.75	12.8178833260031\\
326	12.8200971743827\\
326.25	12.8215976435185\\
326.5	12.8244054614198\\
326.75	12.824289785108\\
327	12.8245238649691\\
327.25	12.8266511141975\\
327.5	12.8289587743056\\
327.75	12.8253178279321\\
328	12.8262710933642\\
328.25	12.8252758479938\\
328.5	12.8272332021605\\
328.75	12.825375712963\\
329	12.8265938503086\\
329.25	12.8267845871914\\
329.5	12.8291728410494\\
329.75	12.8305082322531\\
330	12.8333230088735\\
330.25	12.8270498858025\\
330.5	12.8280169189815\\
330.75	12.8219734899691\\
331	12.8188326658951\\
331.25	12.8197790115741\\
331.5	12.8179814498457\\
331.75	12.8156475042438\\
332	12.8184131905864\\
332.25	12.8200924729938\\
332.5	12.8155144949846\\
332.75	12.8179679537037\\
333	12.8173691064815\\
333.25	12.8153169529321\\
333.5	12.8121602916667\\
333.75	12.8183870300926\\
334	12.817543818287\\
334.25	12.8124753506944\\
334.5	12.813712089892\\
334.75	12.8086127337963\\
335	12.8055698981481\\
335.25	12.8118083722994\\
335.5	12.811615972608\\
335.75	12.8131207218364\\
336	12.8137073715278\\
336.25	12.8114797299383\\
336.5	12.8103722353395\\
336.75	12.8132952916667\\
337	12.8099674077932\\
337.25	12.8034596087963\\
337.5	12.8053620833333\\
337.75	12.7989710652006\\
338	12.8023901311728\\
338.25	12.8017570964506\\
338.5	12.8029768479938\\
338.75	12.7946634930556\\
339	12.7940941709105\\
339.25	12.7936765007716\\
339.5	12.7876595289352\\
339.75	12.7952513391204\\
340	12.7928142527006\\
340.25	12.7857037449846\\
340.5	12.784032369213\\
340.75	12.7836410883488\\
341	12.7870714513889\\
341.25	12.7862608726852\\
341.5	12.7908539552469\\
341.75	12.7877411277006\\
342	12.7922534749228\\
342.25	12.7959533464506\\
342.5	12.7986385949074\\
342.75	12.7989812021605\\
343	12.7957315219907\\
343.25	12.8004461284722\\
343.5	12.8048246705247\\
343.75	12.8059184251543\\
344	12.8076834359568\\
344.25	12.8124804787809\\
344.5	12.8157861508488\\
344.75	12.8124021477623\\
345	12.8139753391204\\
345.25	12.819446900463\\
345.5	12.8221060841049\\
345.75	12.8199275790895\\
346	12.8181363530093\\
346.25	12.8239289753086\\
346.5	12.8232500817901\\
346.75	12.8217469467593\\
347	12.8165258387346\\
347.25	12.8242161909722\\
347.5	12.8193697488426\\
347.75	12.8202931361883\\
348	12.8231553684414\\
348.25	12.8230222241512\\
348.5	12.8209691242284\\
348.75	12.8232914930556\\
349	12.8214409135802\\
349.25	12.8260323796296\\
349.5	12.8245580543981\\
349.75	12.825220505787\\
350	12.8256705775463\\
350.25	12.8263662824074\\
350.5	12.8267855347222\\
350.75	12.8285648445216\\
351	12.8244856450617\\
351.25	12.8185419899691\\
351.5	12.8172912071759\\
351.75	12.8181718804012\\
352	12.8219472098765\\
352.25	12.8161583036265\\
352.5	12.8153845829475\\
352.75	12.8155743989198\\
353	12.8153703267747\\
353.25	12.811543064429\\
353.5	12.8079195135031\\
353.75	12.8023283954475\\
354	12.7990394502315\\
354.25	12.7882022989969\\
354.5	12.7851017797068\\
354.75	12.7814485343364\\
355	12.7785571060957\\
355.25	12.7759794486883\\
355.5	12.7650300814043\\
355.75	12.7616564853395\\
356	12.7608177766204\\
356.25	12.7653558051698\\
356.5	12.7581297237654\\
356.75	12.7631724290123\\
357	12.761308867284\\
357.25	12.754189371142\\
357.5	12.7598872083333\\
357.75	12.7596006103395\\
358	12.759834716821\\
358.25	12.7622656755401\\
358.5	12.7667048051698\\
358.75	12.7721632496142\\
359	12.7780654467593\\
359.25	12.783411994213\\
359.5	12.7917650675154\\
359.75	12.793701492284\\
360	12.8001264845679\\
360.25	12.8009583854167\\
360.5	12.8053799259259\\
360.75	12.8138820505401\\
361	12.817875091821\\
361.25	12.8138873722994\\
361.5	12.8227709301698\\
361.75	12.8214718121142\\
362	12.8209152658179\\
362.25	12.829416152392\\
362.5	12.8233792434414\\
362.75	12.8279629498457\\
363	12.8255434618056\\
363.25	12.8218921898148\\
363.5	12.819092413966\\
363.75	12.8203300289352\\
364	12.8188848449074\\
364.25	12.8182506134259\\
364.5	12.8120164776235\\
364.75	12.8125050250772\\
365	12.8109879282407\\
365.25	12.8094478537809\\
365.5	12.8146932781636\\
365.75	12.8061645343364\\
366	12.8018329197531\\
366.25	12.8037940740741\\
366.5	12.8010039675926\\
366.75	12.7997129128086\\
367	12.7993900829475\\
367.25	12.793810439429\\
367.5	12.7972775397377\\
367.75	12.7940040952932\\
368	12.7968541103395\\
368.25	12.795793837963\\
368.5	12.7951097056327\\
368.75	12.7906791747685\\
369	12.7891329799383\\
369.25	12.7906488290895\\
369.5	12.7900127256944\\
369.75	12.7842617241512\\
370	12.7793801165123\\
370.25	12.7794533441358\\
370.5	12.7776943869599\\
370.75	12.7786502974537\\
371	12.7775034205247\\
371.25	12.7766944035494\\
371.5	12.773278320216\\
371.75	12.7733191091821\\
372	12.7739403109568\\
372.25	12.7726905262346\\
372.5	12.7689250239198\\
372.75	12.771876095679\\
373	12.7687278738426\\
373.25	12.7721018900463\\
373.5	12.7769141597222\\
373.75	12.7764712731481\\
374	12.7739295081019\\
374.25	12.7702370543981\\
374.5	12.7723860131173\\
374.75	12.7762670810185\\
375	12.7778269297839\\
375.25	12.7819927962963\\
375.5	12.7797833368056\\
375.75	12.7857557962963\\
376	12.7854644398148\\
376.25	12.7873671500772\\
376.5	12.7882606207562\\
376.75	12.7926242631173\\
377	12.7947605717593\\
377.25	12.7981996983025\\
377.5	12.7983037966821\\
377.75	12.7939744166667\\
378	12.7935169621914\\
378.25	12.7948721057099\\
378.5	12.7875547681327\\
378.75	12.7912407658179\\
379	12.7936208406636\\
379.25	12.7961124486883\\
379.5	12.7962899178241\\
379.75	12.797393402392\\
380	12.7973969456019\\
380.25	12.7949655466821\\
380.5	12.7955669930556\\
380.75	12.7908501338735\\
381	12.7975915096451\\
381.25	12.7933932503858\\
381.5	12.7970923888889\\
381.75	12.7952667415123\\
382	12.7931405868056\\
382.25	12.7943194178241\\
382.5	12.7996141589506\\
382.75	12.8011638225309\\
383	12.8035256558642\\
383.25	12.8043570922068\\
383.5	12.8102894787809\\
383.75	12.8059779429012\\
384	12.8069125196759\\
384.25	12.8048027276235\\
384.5	12.8033412040895\\
384.75	12.8025827260802\\
385	12.8046517222222\\
385.25	12.8056383333333\\
385.5	12.8069664405864\\
385.75	12.8096624398148\\
386	12.8108256550926\\
386.25	12.811612257716\\
386.5	12.8101378572531\\
386.75	12.810709929784\\
387	12.8103171365741\\
387.25	12.8106591242284\\
387.5	12.8086878148148\\
387.75	12.812966086034\\
388	12.8110087465278\\
388.25	12.807398845679\\
388.5	12.8099031473765\\
388.75	12.8097929710648\\
389	12.8099271265432\\
389.25	12.8111073167438\\
389.5	12.8115395752315\\
389.75	12.8127215497685\\
390	12.8144112438272\\
390.25	12.8134520243056\\
390.5	12.818981689429\\
390.75	12.8181444664352\\
391	12.8129491739969\\
391.25	12.8174420652006\\
391.5	12.822143472608\\
391.75	12.8172063290895\\
392	12.8241630625\\
392.25	12.824123662037\\
392.5	12.8230403877315\\
392.75	12.8161591790123\\
393	12.8226831550926\\
393.25	12.825227246142\\
393.5	12.8234298641975\\
393.75	12.823151683642\\
394	12.8247533564815\\
394.25	12.8233852924383\\
394.5	12.827773871142\\
394.75	12.8270651863426\\
395	12.8253775516975\\
395.25	12.8234422411265\\
395.5	12.8194205412809\\
395.75	12.8166765007716\\
396	12.8144522214506\\
396.25	12.8132683016975\\
396.5	12.8107159328704\\
396.75	12.8150774143519\\
397	12.8116871651235\\
397.25	12.8114726666667\\
397.5	12.8122114243827\\
397.75	12.8145212507716\\
398	12.810453382716\\
398.25	12.8114430023148\\
398.5	12.8103116689815\\
398.75	12.8103606774691\\
399	12.8098433233025\\
399.25	12.8118058128858\\
399.5	12.808775314429\\
399.75	12.8071530648148\\
400	12.8080421682099\\
400.25	12.8135958186728\\
400.5	12.8097668680556\\
400.75	12.8124782071759\\
401	12.8155338283179\\
401.25	12.8141373738426\\
401.5	12.8107905069444\\
401.75	12.8101871720679\\
402	12.8090629429012\\
402.25	12.8076263819444\\
402.5	12.8103973854167\\
402.75	12.8098232642747\\
403	12.8067515111883\\
403.25	12.8089995111883\\
403.5	12.808425185571\\
403.75	12.8106666998457\\
404	12.8053822179784\\
404.25	12.8022148688272\\
404.5	12.8050113460648\\
404.75	12.8050473645833\\
405	12.8023371134259\\
405.25	12.8012328082562\\
405.5	12.8023939517747\\
405.75	12.7962821570216\\
406	12.7958307164352\\
406.25	12.7910777781636\\
406.5	12.7877978290895\\
406.75	12.7832759178241\\
407	12.7769081415895\\
407.25	12.7730183649691\\
407.5	12.7694015046296\\
407.75	12.7642369880401\\
408	12.7639888113426\\
408.25	12.7605630671296\\
408.5	12.7621269012346\\
408.75	12.7631267256944\\
409	12.7626064382716\\
409.25	12.7669024382716\\
409.5	12.7634994602623\\
409.75	12.7623859116512\\
410	12.7639890717593\\
410.25	12.7594035806327\\
410.5	12.7613605783179\\
410.75	12.7660006207562\\
411	12.7655731130401\\
411.25	12.7704422665895\\
411.5	12.7754725513117\\
411.75	12.7785041446759\\
412	12.7809382739198\\
412.25	12.7854997665895\\
412.5	12.7873310775463\\
412.75	12.7933149637346\\
413	12.795673650463\\
413.25	12.7916986423611\\
413.5	12.7887781535494\\
413.75	12.7877829089506\\
414	12.7919356334877\\
414.25	12.7922421790123\\
414.5	12.7930849297839\\
414.75	12.8000292156636\\
415	12.7968021801698\\
415.25	12.7992407457562\\
415.5	12.7999767527006\\
415.75	12.8011519714506\\
416	12.8003542125772\\
416.25	12.8008568908179\\
416.5	12.8017816010802\\
416.75	12.8004434911265\\
417	12.8009942106481\\
417.25	12.8014305875772\\
417.5	12.798323564429\\
417.75	12.7983108931327\\
418	12.7950296674383\\
418.25	12.80056109375\\
418.5	12.7996468668981\\
418.75	12.7991503985339\\
419	12.7984439324846\\
419.25	12.7968852619599\\
419.5	12.7977243109568\\
419.75	12.7933262615741\\
420	12.7997265466821\\
420.25	12.7969546747685\\
420.5	12.7960319664352\\
420.75	12.7930619382716\\
421	12.7977283707562\\
421.25	12.797575630787\\
421.5	12.7948420493827\\
421.75	12.7977855250772\\
422	12.7978517364969\\
422.25	12.794445591821\\
422.5	12.7995285810185\\
422.75	12.7983161439043\\
423	12.7999301369599\\
423.25	12.7945578283179\\
423.5	12.7953190316358\\
423.75	12.797998253858\\
424	12.7960200381944\\
424.25	12.7916808055556\\
424.5	12.7900468306327\\
424.75	12.7893041323302\\
425	12.7849854556327\\
425.25	12.7829872681327\\
425.5	12.7827731813272\\
425.75	12.7820892970679\\
426	12.7794538773148\\
426.25	12.7736828294753\\
426.5	12.7744687646605\\
426.75	12.7717421427469\\
427	12.7698925177469\\
427.25	12.7727273726852\\
427.5	12.7669130154321\\
427.75	12.7673347145062\\
428	12.7664284625772\\
428.25	12.7686844359568\\
428.5	12.7687102075617\\
428.75	12.759385130787\\
429	12.7618988707562\\
429.25	12.7653299182099\\
429.5	12.7654407037037\\
429.75	12.7658695910494\\
430	12.7660733676697\\
430.25	12.7703955752315\\
430.5	12.7720913070988\\
430.75	12.7728459000772\\
431	12.7743413198302\\
431.25	12.7749896554784\\
431.5	12.7759998954475\\
431.75	12.7784151076389\\
432	12.7811744417438\\
432.25	12.7805140300926\\
432.5	12.7836970679012\\
432.75	12.7837686689815\\
433	12.7861943094136\\
433.25	12.7878647623457\\
433.5	12.7898434872685\\
433.75	12.7953573607253\\
434	12.7974406157407\\
434.25	12.7977957503858\\
434.5	12.8018284826389\\
434.75	12.8025028298611\\
435	12.80264196875\\
435.25	12.8012207708333\\
435.5	12.8067609104938\\
435.75	12.8093544170525\\
436	12.810832119213\\
436.25	12.8161346246142\\
436.5	12.8127211076389\\
436.75	12.8152704972994\\
437	12.8148923167438\\
437.25	12.8172348190586\\
437.5	12.814253538966\\
437.75	12.815749839892\\
438	12.8182027056327\\
438.25	12.8157768175154\\
438.5	12.8166420794753\\
438.75	12.8193760690586\\
439	12.816552714892\\
439.25	12.8195445979938\\
439.5	12.8159893070988\\
439.75	12.8167734174383\\
440	12.8171240030864\\
440.25	12.8195901435185\\
440.5	12.8144104293981\\
440.75	12.812164663966\\
441	12.814860912037\\
441.25	12.8144790825617\\
441.5	12.8193340925926\\
441.75	12.8169419996142\\
442	12.8177461759259\\
442.25	12.8180786647377\\
442.5	12.81804996875\\
442.75	12.8171979872685\\
443	12.8135347071759\\
443.25	12.8181680740741\\
443.5	12.8148902978395\\
443.75	12.8125195578704\\
444	12.8152206936728\\
444.25	12.8153763302469\\
444.5	12.814983712963\\
444.75	12.8112245470679\\
445	12.8161049128086\\
445.25	12.8136591003086\\
445.5	12.8113707079475\\
445.75	12.8111676458333\\
446	12.8093372233796\\
446.25	12.8086444826389\\
446.5	12.8080873746142\\
446.75	12.809787154321\\
447	12.8093045513117\\
447.25	12.8081067951389\\
447.5	12.8107286728395\\
447.75	12.8154078410494\\
448	12.8154909293981\\
448.25	12.8126529567901\\
448.5	12.810867913966\\
448.75	12.8082409772377\\
449	12.8109828885031\\
449.25	12.806833339892\\
449.5	12.8048692781636\\
449.75	12.8099893780864\\
450	12.8046300635153\\
450.25	12.8048547241535\\
450.5	12.8016959176425\\
450.75	12.8051287819344\\
451	12.7987145425669\\
451.25	12.7994788409736\\
};

\addplot[area legend, draw=none, fill=mycolor8, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	0.000513161734198558\\
0.5	0.000983210857646605\\
0.75	0.00237392306472187\\
1	0.0374197695280563\\
1.25	0.207797111851361\\
1.5	0.554528410450938\\
1.75	1.02648327108907\\
2	1.53703318992215\\
2.25	2.02365802248406\\
2.5	2.47431918134507\\
2.75	2.88559611831297\\
3	3.43246008430509\\
3.25	3.96959221682775\\
3.5	4.51655821172922\\
3.75	5.07038135595711\\
4	5.60806736178445\\
4.25	6.14497135148599\\
4.5	6.68952851056\\
4.75	7.23387448250878\\
5	7.7630357066997\\
5.25	8.29403791662284\\
5.5	8.83530719072206\\
5.75	9.35376363067794\\
6	9.83806075079994\\
6.25	10.1999209337992\\
6.5	10.4155070729998\\
6.75	10.5153370982335\\
7	10.5513083406738\\
7.25	10.5917782329811\\
7.5	10.628412160609\\
7.75	10.6520227782179\\
8	10.6739617871516\\
8.25	10.6696985558854\\
8.5	10.6863877385899\\
8.75	10.6983028587821\\
9	10.7298161868147\\
9.25	10.7350128700325\\
9.5	10.7568530311141\\
9.75	10.7739065189706\\
10	10.7943423870766\\
10.25	10.8172501642876\\
10.5	10.8320034505761\\
10.75	10.842189904923\\
11	10.8394880641365\\
11.25	10.8427391365062\\
11.5	10.8633317573778\\
11.75	10.8778986810448\\
12	10.8789780486929\\
12.25	10.8691142417004\\
12.5	10.872711721014\\
12.75	10.8751331124709\\
13	10.8705749580239\\
13.25	10.8843644669851\\
13.5	10.8718792975976\\
13.75	10.8595970837985\\
14	10.8449142764593\\
14.25	10.8414676389192\\
14.5	10.8353812398724\\
14.75	10.8350127384144\\
15	10.8232122064598\\
15.25	10.8085080168759\\
15.5	10.7995260833096\\
15.75	10.7991307066056\\
16	10.78914125422\\
16.25	10.7879043268484\\
16.5	10.7842519453543\\
16.75	10.7735319065905\\
17	10.7735848318298\\
17.25	10.7699926694655\\
17.5	10.7534270992303\\
17.75	10.7540566159446\\
18	10.7658457233734\\
18.25	10.7727756479848\\
18.5	10.7865616935889\\
18.75	10.7957427069567\\
19	10.8006224190676\\
19.25	10.8080668190505\\
19.5	10.8126724351983\\
19.75	10.8294655277673\\
20	10.8361114946379\\
20.25	10.8522315810145\\
20.5	10.8642775795579\\
20.75	10.8726571697387\\
21	10.8813730987365\\
21.25	10.8809335241269\\
21.5	10.8670161677942\\
21.75	10.8801242829893\\
22	10.8852377704097\\
22.25	10.8891960377484\\
22.5	10.8902233912078\\
22.75	10.8911926985541\\
23	10.897194781013\\
23.25	10.9004635578643\\
23.5	10.8965331175874\\
23.75	10.894500591505\\
24	10.900810971974\\
24.25	10.9059781292548\\
24.5	10.9055821362873\\
24.75	10.8909788375133\\
25	10.8960899776344\\
25.25	10.8859768080353\\
25.5	10.8826426983738\\
25.75	10.8810279323838\\
26	10.8807849424172\\
26.25	10.8888776910809\\
26.5	10.8927792845962\\
26.75	10.8908091355545\\
27	10.890541039681\\
27.25	10.8998668915646\\
27.5	10.9060367659485\\
27.75	10.9045890234335\\
28	10.9022085257966\\
28.25	10.9001380365814\\
28.5	10.9019598791645\\
28.75	10.9060978125739\\
29	10.9068366989099\\
29.25	10.9073744882083\\
29.5	10.9105569703769\\
29.75	10.9212714188146\\
30	10.9264139114783\\
30.25	10.9252646942678\\
30.5	10.9239960554695\\
30.75	10.9246530094176\\
31	10.9227606115585\\
31.25	10.9195263667296\\
31.5	10.9161343159834\\
31.75	10.9169513992053\\
32	10.9276805961671\\
32.25	10.9223352247754\\
32.5	10.9163251857391\\
32.75	10.9160924005195\\
33	10.908249513916\\
33.25	10.9077622307121\\
33.5	10.90776997874\\
33.75	10.9186205342559\\
34	10.9174422483572\\
34.25	10.9073477673666\\
34.5	10.9038530455282\\
34.75	10.8877379746378\\
35	10.8919939438143\\
35.25	10.8988100482417\\
35.5	10.9012952509199\\
35.75	10.8981213807645\\
36	10.8986789694848\\
36.25	10.8990259955483\\
36.5	10.9107527302932\\
36.75	10.9063840390318\\
37	10.8980693440053\\
37.25	10.90209622882\\
37.5	10.8992228549456\\
37.75	10.8958490716965\\
38	10.8997132375259\\
38.25	10.8984163654885\\
38.5	10.8990093278537\\
38.75	10.8946440267883\\
39	10.8970724657296\\
39.25	10.9076723321941\\
39.5	10.9113438519066\\
39.75	10.9248538579684\\
40	10.9110494810383\\
40.25	10.9061019774959\\
40.5	10.9110764681306\\
40.75	10.9245542870661\\
41	10.9313334552857\\
41.25	10.9370193595227\\
41.5	10.9192057970068\\
41.75	10.9294220877239\\
42	10.9313242764878\\
42.25	10.9452358510784\\
42.5	10.9568863710413\\
42.75	10.9594252921517\\
43	10.9504464004035\\
43.25	10.9513836379077\\
43.5	10.9537946357334\\
43.75	10.9507587523877\\
44	10.9593139453258\\
44.25	10.9615368306138\\
44.5	10.963637621114\\
44.75	10.9576562641313\\
45	10.956606091705\\
45.25	10.9629190259159\\
45.5	10.9661225182929\\
45.75	10.9602560104363\\
46	10.969441438631\\
46.25	10.9691962340452\\
46.5	10.9824831588724\\
46.75	10.9770287601025\\
47	10.9794729702963\\
47.25	10.9681149977053\\
47.5	10.9520051293783\\
47.75	10.9554724472757\\
48	10.9573489547713\\
48.25	10.9690497317402\\
48.5	10.9626836026967\\
48.75	10.9678903563275\\
49	10.9800467150194\\
49.25	10.9585679742096\\
49.5	10.9638414085456\\
49.75	10.9665391793574\\
50	10.97606707613\\
50.25	10.9769359175688\\
50.5	10.983774414211\\
50.75	10.988822692546\\
51	10.9882582890166\\
51.25	11.0018742602191\\
51.5	11.0103632708156\\
51.75	11.0190731282402\\
52	11.0327120665498\\
52.25	11.0409145183877\\
52.5	11.0660318683505\\
52.75	11.0733611460919\\
53	11.0813394369396\\
53.25	11.0762563378173\\
53.5	11.0949526375784\\
53.75	11.1077304054774\\
54	11.0970473805801\\
54.25	11.0976464319588\\
54.5	11.0973242922116\\
54.75	11.102587059656\\
55	11.0875793342138\\
55.25	11.093321211207\\
55.5	11.0938590836097\\
55.75	11.124484059781\\
56	11.1355891141012\\
56.25	11.1488839614254\\
56.5	11.1494206295435\\
56.75	11.1591447791696\\
57	11.1716353358568\\
57.25	11.192931741283\\
57.5	11.2003616493394\\
57.75	11.2054488368955\\
58	11.2105598075967\\
58.25	11.2186242089668\\
58.5	11.227446073469\\
58.75	11.2362430498889\\
59	11.2356775500708\\
59.25	11.2344762596852\\
59.5	11.2325730241721\\
59.75	11.2120705112621\\
60	11.2059922442993\\
60.25	11.1860868549556\\
60.5	11.1674927767353\\
60.75	11.1423211850246\\
61	11.1366924130776\\
61.25	11.112737208766\\
61.5	11.1305394241177\\
61.75	11.1378119757414\\
62	11.1433172810268\\
62.25	11.1424600781323\\
62.5	11.1344166725512\\
62.75	11.1158808642667\\
63	11.1190950042952\\
63.25	11.1264027330181\\
63.5	11.1157525020746\\
63.75	11.1110064039152\\
64	11.1009033943236\\
64.25	11.1066881440267\\
64.5	11.0928458496413\\
64.75	11.1020193382137\\
65	11.1066701204862\\
65.25	11.1147462371927\\
65.5	11.1172679386263\\
65.75	11.1246329569328\\
66	11.1340786141049\\
66.25	11.14757460229\\
66.5	11.1486024456068\\
66.75	11.1366129162492\\
67	11.1400468649907\\
67.25	11.1425323845547\\
67.5	11.1477911288886\\
67.75	11.1511413706304\\
68	11.1506013137423\\
68.25	11.136484070923\\
68.5	11.150062064777\\
68.75	11.1524500469781\\
69	11.1525079355093\\
69.25	11.1446543479718\\
69.5	11.1562136946455\\
69.75	11.1659412754059\\
70	11.1534494468361\\
70.25	11.1376261297935\\
70.5	11.1364402710154\\
70.75	11.1233084782953\\
71	11.1392081876712\\
71.25	11.1555357849878\\
71.5	11.159993236519\\
71.75	11.1611317917742\\
72	11.1444905074641\\
72.25	11.1415832055144\\
72.5	11.1401005373052\\
72.75	11.1435987334521\\
73	11.1438006368425\\
73.25	11.1477980236651\\
73.5	11.146615401114\\
73.75	11.1674001200477\\
74	11.1744947300888\\
74.25	11.1826759353026\\
74.5	11.1740244226109\\
74.75	11.1644019467907\\
75	11.1710823417517\\
75.25	11.1775732338563\\
75.5	11.1849480618026\\
75.75	11.1940085327465\\
76	11.1837271572659\\
76.25	11.1814051599179\\
76.5	11.1762630351993\\
76.75	11.1778276343544\\
77	11.1915762619476\\
77.25	11.1975684548521\\
77.5	11.2084514629001\\
77.75	11.2097682105023\\
78	11.2237464241626\\
78.25	11.2303456549453\\
78.5	11.2295180064037\\
78.75	11.2090601031189\\
79	11.1991422327519\\
79.25	11.2168142361797\\
79.5	11.2112162619834\\
79.75	11.2012777400176\\
80	11.1972589139302\\
80.25	11.2039908628497\\
80.5	11.1957715222229\\
80.75	11.1903011368709\\
81	11.1968515489441\\
81.25	11.1859267844293\\
81.5	11.179779260255\\
81.75	11.1745621790185\\
82	11.1694911036219\\
82.25	11.1603368993459\\
82.5	11.1499999632087\\
82.75	11.1556715274938\\
83	11.132176347592\\
83.25	11.1137008088706\\
83.5	11.0989829559448\\
83.75	11.0895119492986\\
84	11.0846770749636\\
84.25	11.0781502707446\\
84.5	11.0884839533637\\
84.75	11.0891730150646\\
85	11.0892698954853\\
85.25	11.0846831302298\\
85.5	11.0941349864899\\
85.75	11.092537001548\\
86	11.0848316054837\\
86.25	11.1016243605159\\
86.5	11.1160462352345\\
86.75	11.1015517384016\\
87	11.099773138595\\
87.25	11.1073327324853\\
87.5	11.1164257347396\\
87.75	11.1131030645978\\
88	11.1231325279275\\
88.25	11.123693108309\\
88.5	11.1301375533677\\
88.75	11.1340433101971\\
89	11.1489083261001\\
89.25	11.1443862233338\\
89.5	11.1426750377965\\
89.75	11.1328372691901\\
90	11.1322932529076\\
90.25	11.1334348399603\\
90.5	11.1319390906406\\
90.75	11.1379359525656\\
91	11.1285280186398\\
91.25	11.1232712010066\\
91.5	11.1171780083741\\
91.75	11.1332986798745\\
92	11.1326313933297\\
92.25	11.1245851984284\\
92.5	11.1154663369781\\
92.75	11.1152222975643\\
93	11.1105748472319\\
93.25	11.1109716043107\\
93.5	11.1136515852926\\
93.75	11.1141062777843\\
94	11.1083507060783\\
94.25	11.1105458710371\\
94.5	11.0962440744151\\
94.75	11.0921894905126\\
95	11.0927882322291\\
95.25	11.0806872512195\\
95.5	11.0762988470728\\
95.75	11.078159538091\\
96	11.0807284299981\\
96.25	11.075239300394\\
96.5	11.0810470382673\\
96.75	11.0740213450502\\
97	11.0860316465404\\
97.25	11.0957689080398\\
97.5	11.0879071780898\\
97.75	11.0951775992143\\
98	11.0935833529538\\
98.25	11.0991464049148\\
98.5	11.1048674789371\\
98.75	11.1014088363066\\
99	11.1021715376089\\
99.25	11.1008470343177\\
99.5	11.109538510474\\
99.75	11.1175735900917\\
100	11.1207614258333\\
100.25	11.1237614718974\\
100.5	11.1230717985943\\
100.75	11.1299487266551\\
101	11.1411506742457\\
101.25	11.1493406765331\\
101.5	11.1621112054109\\
101.75	11.1640651853433\\
102	11.1525659094849\\
102.25	11.1365829252125\\
102.5	11.1317912809064\\
102.75	11.1294701928221\\
103	11.127770686524\\
103.25	11.1325339626788\\
103.5	11.1246495751025\\
103.75	11.1256973463407\\
104	11.1285321386625\\
104.25	11.125474875224\\
104.5	11.1234425800371\\
104.75	11.120769674535\\
105	11.1116781867878\\
105.25	11.1226540484483\\
105.5	11.1302914211047\\
105.75	11.1096218886799\\
106	11.1097391931432\\
106.25	11.0921979940377\\
106.5	11.0747125188497\\
106.75	11.071152904095\\
107	11.081708855471\\
107.25	11.0899958193937\\
107.5	11.0928414601768\\
107.75	11.0952212928933\\
108	11.0934424370785\\
108.25	11.0926551219319\\
108.5	11.1002550807199\\
108.75	11.106463061637\\
109	11.090656949995\\
109.25	11.0779069782431\\
109.5	11.0785554752585\\
109.75	11.0928866276909\\
110	11.1030755694562\\
110.25	11.1019686014551\\
110.5	11.1105562061308\\
110.75	11.121008973781\\
111	11.1317559129331\\
111.25	11.1428393599441\\
111.5	11.1600542881769\\
111.75	11.1680592448913\\
112	11.1651481953107\\
112.25	11.1585467820259\\
112.5	11.1616772793902\\
112.75	11.158003791822\\
113	11.1724821115115\\
113.25	11.1686575385948\\
113.5	11.177130471206\\
113.75	11.1726118202447\\
114	11.185250942851\\
114.25	11.1968881515279\\
114.5	11.201735202431\\
114.75	11.1880000521495\\
115	11.1908210940228\\
115.25	11.1887719006306\\
115.5	11.175102400054\\
115.75	11.1765678028593\\
116	11.1591597493881\\
116.25	11.1465658483636\\
116.5	11.1233340685726\\
116.75	11.1135896686927\\
117	11.1020424853014\\
117.25	11.1100919407845\\
117.5	11.1086934196626\\
117.75	11.1033310343622\\
118	11.1018454164765\\
118.25	11.1064411516168\\
118.5	11.0988662820413\\
118.75	11.1131132526204\\
119	11.1161586739347\\
119.25	11.1126707676846\\
119.5	11.1092342406795\\
119.75	11.1154529849741\\
120	11.117189505215\\
120.25	11.1376706284931\\
120.5	11.1383141638829\\
120.75	11.1460212019129\\
121	11.1517341073369\\
121.25	11.1665268918383\\
121.5	11.1754964443173\\
121.75	11.1763757507086\\
122	11.1815589472586\\
122.25	11.1803771337436\\
122.5	11.1832192839973\\
122.75	11.18699133366\\
123	11.1959941986068\\
123.25	11.1875353058212\\
123.5	11.1872061264821\\
123.75	11.1706595199909\\
124	11.1586086994564\\
124.25	11.1528557956492\\
124.5	11.1379965321683\\
124.75	11.132545327669\\
125	11.1260735793111\\
125.25	11.1159605874921\\
125.5	11.1216299038686\\
125.75	11.1280172784039\\
126	11.1262783939114\\
126.25	11.1285158787234\\
126.5	11.1291817886947\\
126.75	11.1178860953538\\
127	11.1160113733559\\
127.25	11.1161476018141\\
127.5	11.1189047853244\\
127.75	11.1215773619188\\
128	11.1059698730103\\
128.25	11.1116786844757\\
128.5	11.1199919669652\\
128.75	11.1105652794639\\
129	11.1080397875865\\
129.25	11.1062172915689\\
129.5	11.1204767988709\\
129.75	11.117675458488\\
130	11.1190459847155\\
130.25	11.1233865510023\\
130.5	11.11013490253\\
130.75	11.09611352093\\
131	11.0921500223556\\
131.25	11.0853248150239\\
131.5	11.0664295963295\\
131.75	11.0597453329592\\
132	11.0624655100329\\
132.25	11.0517320504404\\
132.5	11.0490368214546\\
132.75	11.049784518702\\
133	11.0497863587202\\
133.25	11.0517515208655\\
133.5	11.0409108503489\\
133.75	11.0470040738364\\
134	11.0540353930591\\
134.25	11.0656920413943\\
134.5	11.0703725902268\\
134.75	11.088287900471\\
135	11.1006953081201\\
135.25	11.1058838223079\\
135.5	11.1345573756306\\
135.75	11.1484205832722\\
136	11.1447416242052\\
136.25	11.1542688741111\\
136.5	11.178265167304\\
136.75	11.1912598803619\\
137	11.1921123315847\\
137.25	11.1950963104935\\
137.5	11.1912564261735\\
137.75	11.188279198408\\
138	11.1975072198678\\
138.25	11.1843007689792\\
138.5	11.2055286089287\\
138.75	11.2023552828628\\
139	11.1978617800874\\
139.25	11.2047525520775\\
139.5	11.1954598353159\\
139.75	11.1761342584425\\
140	11.1619986210387\\
140.25	11.1492383184092\\
140.5	11.1259185967778\\
140.75	11.117739820558\\
141	11.1191644555935\\
141.25	11.1051502296407\\
141.5	11.0950156868904\\
141.75	11.0993768865866\\
142	11.1055117205364\\
142.25	11.1309773567329\\
142.5	11.143619474321\\
142.75	11.1436082415881\\
143	11.1438021354689\\
143.25	11.1591914990377\\
143.5	11.1459003406202\\
143.75	11.140568002813\\
144	11.1338485308668\\
144.25	11.120779487395\\
144.5	11.1125545736081\\
144.75	11.1209016856245\\
145	11.1369332686791\\
145.25	11.143676333678\\
145.5	11.1588064496035\\
145.75	11.1662931894958\\
146	11.1714936115475\\
146.25	11.1729448624233\\
146.5	11.1826147674491\\
146.75	11.1744337075336\\
147	11.1580834091573\\
147.25	11.136502927202\\
147.5	11.1360704305254\\
147.75	11.1306180608366\\
148	11.1277848972046\\
148.25	11.1301372921772\\
148.5	11.1334350007014\\
148.75	11.1312970804201\\
149	11.1459573687059\\
149.25	11.1459396713045\\
149.5	11.1614127469\\
149.75	11.1507995098323\\
150	11.1484247415613\\
150.25	11.1322691855158\\
150.5	11.1387314841337\\
150.75	11.1305815121358\\
151	11.133593492176\\
151.25	11.1276049787006\\
151.5	11.1202324298039\\
151.75	11.1161299148773\\
152	11.123563157029\\
152.25	11.1184588196867\\
152.5	11.106748806965\\
152.75	11.110350338427\\
153	11.1242650443438\\
153.25	11.1222488781168\\
153.5	11.1233344953492\\
153.75	11.13067579382\\
154	11.1274319324366\\
154.25	11.1360917705252\\
154.5	11.1342207926798\\
154.75	11.1455986218728\\
155	11.1679443985884\\
155.25	11.1847787868089\\
155.5	11.1758574626716\\
155.75	11.1820432757395\\
156	11.1781416583523\\
156.25	11.1954348181687\\
156.5	11.1866104778611\\
156.75	11.1890997705135\\
157	11.1830413625508\\
157.25	11.1871888504607\\
157.5	11.1924648861023\\
157.75	11.1880425518822\\
158	11.1801418393276\\
158.25	11.1793765235573\\
158.5	11.1818045384467\\
158.75	11.1766286562604\\
159	11.1715121334026\\
159.25	11.155880111405\\
159.5	11.1533206369056\\
159.75	11.1389247016374\\
160	11.116308286921\\
160.25	11.1092257457518\\
160.5	11.1253616828961\\
160.75	11.1382950723679\\
161	11.1473209761722\\
161.25	11.1332991746972\\
161.5	11.1360800845129\\
161.75	11.149178953862\\
162	11.1522053299187\\
162.25	11.1601610859342\\
162.5	11.1529691111441\\
162.75	11.1725707797576\\
163	11.1893446493754\\
163.25	11.1902984335266\\
163.5	11.170602095009\\
163.75	11.1803004319275\\
164	11.1760268016899\\
164.25	11.1737684808229\\
164.5	11.1827289380279\\
164.75	11.1821719136361\\
165	11.1921959927007\\
165.25	11.193035342756\\
165.5	11.1832728364783\\
165.75	11.1665870388784\\
166	11.1601423392216\\
166.25	11.1685784043474\\
166.5	11.1691458170872\\
166.75	11.1648774321512\\
167	11.1595165128036\\
167.25	11.161159583558\\
167.5	11.1651103872564\\
167.75	11.1487587954626\\
168	11.1375418375277\\
168.25	11.1311408720133\\
168.5	11.1513140261459\\
168.75	11.1505820994099\\
169	11.1497354187316\\
169.25	11.1533584793246\\
169.5	11.1448022737884\\
169.75	11.1484647153817\\
170	11.1397317939229\\
170.25	11.1449928847194\\
170.5	11.1506530228494\\
170.75	11.1750084253337\\
171	11.1730335977577\\
171.25	11.1696257663487\\
171.5	11.1675301329809\\
171.75	11.1749515690094\\
172	11.1872491702758\\
172.25	11.1781964499931\\
172.5	11.1801006321907\\
172.75	11.1886705087778\\
173	11.1940862942695\\
173.25	11.2055711421913\\
173.5	11.2038806360559\\
173.75	11.2166183441107\\
174	11.2245743521717\\
174.25	11.24543375186\\
174.5	11.2555023832968\\
174.75	11.262699619005\\
175	11.276159301361\\
175.25	11.2844544248043\\
175.5	11.275436967992\\
175.75	11.265680031439\\
176	11.2656069229855\\
176.25	11.2677184053048\\
176.5	11.2787302285792\\
176.75	11.2632340776154\\
177	11.2598117876124\\
177.25	11.2632580841032\\
177.5	11.2599879263178\\
177.75	11.24375397578\\
178	11.2373772193386\\
178.25	11.2311660605621\\
178.5	11.2269499769379\\
178.75	11.2062531667439\\
179	11.2031177724861\\
179.25	11.1944462891237\\
179.5	11.1890421794459\\
179.75	11.1967693398773\\
180	11.193726893396\\
180.25	11.1827627117747\\
180.5	11.1875296644015\\
180.75	11.182134186548\\
181	11.1799223540809\\
181.25	11.1745584380306\\
181.5	11.1684239518834\\
181.75	11.1679017612706\\
182	11.1663373214241\\
182.25	11.1590219855142\\
182.5	11.1409992181505\\
182.75	11.1572761707664\\
183	11.1608542450539\\
183.25	11.1592178139572\\
183.5	11.15913278266\\
183.75	11.1732162300936\\
184	11.1836613340392\\
184.25	11.1806784987427\\
184.5	11.1709749699304\\
184.75	11.1492113479062\\
185	11.1462776432654\\
185.25	11.1392032141656\\
185.5	11.1475303816269\\
185.75	11.1329534846796\\
186	11.1349774282312\\
186.25	11.1260262331021\\
186.5	11.1133884624582\\
186.75	11.1145221549088\\
187	11.1121542477376\\
187.25	11.1124734415536\\
187.5	11.1331575857288\\
187.75	11.1346016135679\\
188	11.1396829618919\\
188.25	11.1445667493124\\
188.5	11.1483049076425\\
188.75	11.142906948294\\
189	11.1412884681195\\
189.25	11.1342907984742\\
189.5	11.1433469254836\\
189.75	11.1418664823865\\
190	11.1519008607518\\
190.25	11.1658134825408\\
190.5	11.1587489025437\\
190.75	11.1653436227018\\
191	11.1678456717131\\
191.25	11.1698997041952\\
191.5	11.1744066196504\\
191.75	11.1663402312286\\
192	11.1682899943301\\
192.25	11.1643890907444\\
192.5	11.1659878867482\\
192.75	11.1596361213675\\
193	11.145558068164\\
193.25	11.1427325438411\\
193.5	11.1580366488187\\
193.75	11.1593494266376\\
194	11.1430571144494\\
194.25	11.146781018191\\
194.5	11.1431114700293\\
194.75	11.1459663020029\\
195	11.1412299991052\\
195.25	11.1350781103326\\
195.5	11.1296754891477\\
195.75	11.1294251599998\\
196	11.1228444519479\\
196.25	11.133995377801\\
196.5	11.1320078993481\\
196.75	11.1534358507825\\
197	11.1555532604557\\
197.25	11.1633773258488\\
197.5	11.1637570897668\\
197.75	11.1610677490504\\
198	11.1686488838087\\
198.25	11.1722477468664\\
198.5	11.160247160785\\
198.75	11.1549509289424\\
199	11.1662998317303\\
199.25	11.1691968447865\\
199.5	11.1709310223794\\
199.75	11.1707275631327\\
200	11.1658418452842\\
200.25	11.1648772568357\\
200.5	11.1774098116343\\
200.75	11.1867280312656\\
201	11.1986504426065\\
201.25	11.1896913834522\\
201.5	11.2064977275039\\
201.75	11.2029521623891\\
202	11.2133475743527\\
202.25	11.211134529884\\
202.5	11.2041868482497\\
202.75	11.2086790784953\\
203	11.2078666821324\\
203.25	11.1943582337722\\
203.5	11.2001922917761\\
203.75	11.2148898710652\\
204	11.2070509401626\\
204.25	11.1947222242947\\
204.5	11.197909186229\\
204.75	11.1944999436195\\
205	11.1833700982459\\
205.25	11.1872696199692\\
205.5	11.170333894883\\
205.75	11.1550275385013\\
206	11.1611423174422\\
206.25	11.1732564251877\\
206.5	11.1583979892217\\
206.75	11.1527778803505\\
207	11.1466917281266\\
207.25	11.1471876481753\\
207.5	11.1534218141192\\
207.75	11.1499973549723\\
208	11.1402313446771\\
208.25	11.143623250007\\
208.5	11.1339032296139\\
208.75	11.1212707105525\\
209	11.1283012174965\\
209.25	11.1332901503459\\
209.5	11.1220059903864\\
209.75	11.1281710342884\\
210	11.1307652728382\\
210.25	11.1366757504846\\
210.5	11.1416967258276\\
210.75	11.1351398729098\\
211	11.1331301564062\\
211.25	11.1241959277749\\
211.5	11.120208925932\\
211.75	11.1239476032335\\
212	11.1217430796045\\
212.25	11.1215353023334\\
212.5	11.1101908155429\\
212.75	11.1029179702228\\
213	11.1038139832684\\
213.25	11.1146929649821\\
213.5	11.1079083182817\\
213.75	11.1202592759242\\
214	11.1324928792017\\
214.25	11.137406210489\\
214.5	11.1457995197169\\
214.75	11.1442671824322\\
215	11.156193138492\\
215.25	11.1404554532194\\
215.5	11.1420635316991\\
215.75	11.1565187660189\\
216	11.1528227503409\\
216.25	11.1568071425074\\
216.5	11.1640157000758\\
216.75	11.1603231647943\\
217	11.1628479233743\\
217.25	11.1636304814444\\
217.5	11.1730342279842\\
217.75	11.1705242822586\\
218	11.185022500164\\
218.25	11.1811457057419\\
218.5	11.1922684145196\\
218.75	11.1767136936933\\
219	11.1642200925999\\
219.25	11.1657602017213\\
219.5	11.1564514504165\\
219.75	11.1534564109969\\
220	11.1428633891884\\
220.25	11.1568675948481\\
220.5	11.1551206336822\\
220.75	11.1615187543706\\
221	11.1611917318625\\
221.25	11.1607292537184\\
221.5	11.1669741947029\\
221.75	11.1645177440925\\
222	11.159342711489\\
222.25	11.1542966793339\\
222.5	11.1549320238477\\
222.75	11.1694244757406\\
223	11.1567519367015\\
223.25	11.1581704580009\\
223.5	11.1665713952557\\
223.75	11.1850035886853\\
224	11.1845955299993\\
224.25	11.191436810739\\
224.5	11.1889611753397\\
224.75	11.2006872346215\\
225	11.2119736042336\\
225.25	11.2038466333174\\
225.5	11.205767727095\\
225.75	11.1975738322338\\
226	11.2041413076485\\
226.25	11.2064970084822\\
226.5	11.2148090382547\\
226.75	11.2181072616808\\
227	11.2173671310142\\
227.25	11.2328968367267\\
227.5	11.2318945070389\\
227.75	11.243109701633\\
228	11.2483001541428\\
228.25	11.2435485559983\\
228.5	11.2382260412428\\
228.75	11.2471777640369\\
229	11.2479367113989\\
229.25	11.2466968850958\\
229.5	11.2626501915451\\
229.75	11.253434600517\\
230	11.2441557702134\\
230.25	11.2392272971792\\
230.5	11.238712215336\\
230.75	11.2186133540619\\
231	11.2030635354029\\
231.25	11.2007767366929\\
231.5	11.1819414534653\\
231.75	11.1702469274852\\
232	11.1629658689547\\
232.25	11.1637674174124\\
232.5	11.1530455497195\\
232.75	11.1293868536966\\
233	11.1263019422768\\
233.25	11.1309084450195\\
233.5	11.1222606176343\\
233.75	11.0992346579952\\
234	11.1058565187694\\
234.25	11.1020076097732\\
234.5	11.112668596747\\
234.75	11.1263782534193\\
235	11.1308120640333\\
235.25	11.1351816656202\\
235.5	11.1330179908943\\
235.75	11.144253265961\\
236	11.151903161782\\
236.25	11.158411421854\\
236.5	11.1704822861052\\
236.75	11.1747899186149\\
237	11.1714837881819\\
237.25	11.1552718525314\\
237.5	11.1582743864536\\
237.75	11.1689673524886\\
238	11.1747800447998\\
238.25	11.1741034876469\\
238.5	11.1686719517444\\
238.75	11.178757231045\\
239	11.1680662858293\\
239.25	11.149797846878\\
239.5	11.1205714749928\\
239.75	11.1195666277423\\
240	11.1191481783961\\
240.25	11.1133405094593\\
240.5	11.1282227339901\\
240.75	11.1227877071253\\
241	11.1270360955551\\
241.25	11.125665513762\\
241.5	11.1120593655389\\
241.75	11.1223556093355\\
242	11.1440590575688\\
242.25	11.1694070056844\\
242.5	11.1717085220338\\
242.75	11.1818007793954\\
243	11.1808457952167\\
243.25	11.1780311794861\\
243.5	11.1875085118416\\
243.75	11.1852863047952\\
244	11.1850674430032\\
244.25	11.1756350910698\\
244.5	11.1774994666542\\
244.75	11.1774697160725\\
245	11.1718488619393\\
245.25	11.1804380417211\\
245.5	11.1696230097415\\
245.75	11.1834397343497\\
246	11.1749554608072\\
246.25	11.1765192290617\\
246.5	11.1808473635302\\
246.75	11.1711884931202\\
247	11.1471505242637\\
247.25	11.1402201299245\\
247.5	11.1477131028721\\
247.75	11.1421424113873\\
248	11.1352524121847\\
248.25	11.1308774569715\\
248.5	11.118919789821\\
248.75	11.1103345535466\\
249	11.1113231516043\\
249.25	11.129381814668\\
249.5	11.1306189532378\\
249.75	11.1373377763179\\
250	11.1372362720146\\
250.25	11.1362290392501\\
250.5	11.1315282533066\\
250.75	11.1301015720677\\
251	11.1503301370157\\
251.25	11.1550412154811\\
251.5	11.1732453190088\\
251.75	11.1843387456076\\
252	11.2013616115374\\
252.25	11.2007899473581\\
252.5	11.183225599528\\
252.75	11.1775746024371\\
253	11.1790880089044\\
253.25	11.1789600391756\\
253.5	11.1822337172157\\
253.75	11.1921422469877\\
254	11.185616777227\\
254.25	11.1831443809838\\
254.5	11.1858042681634\\
254.75	11.1705900470202\\
255	11.1676710772572\\
255.25	11.1742058627418\\
255.5	11.1821155060454\\
255.75	11.1849395600428\\
256	11.1659511192972\\
256.25	11.1452352651354\\
256.5	11.1312462736437\\
256.75	11.1167089069997\\
257	11.1173753835788\\
257.25	11.1065739362216\\
257.5	11.1201908637432\\
257.75	11.122318748113\\
258	11.1411848497617\\
258.25	11.1438322249315\\
258.5	11.1532134778999\\
258.75	11.1529925077598\\
259	11.1626727101223\\
259.25	11.1673018201078\\
259.5	11.1726273937409\\
259.75	11.1757219080148\\
260	11.1843004944312\\
260.25	11.1754643509377\\
260.5	11.1675091915765\\
260.75	11.156856188262\\
261	11.1535462216344\\
261.25	11.1686681368338\\
261.5	11.1680684213966\\
261.75	11.1725097249111\\
262	11.1691203338386\\
262.25	11.1606007426612\\
262.5	11.1683936107258\\
262.75	11.1651905285255\\
263	11.1541979522451\\
263.25	11.1531351000628\\
263.5	11.1541249252873\\
263.75	11.1497296866882\\
264	11.142471117808\\
264.25	11.1431742904413\\
264.5	11.1407072273842\\
264.75	11.1390770249965\\
265	11.1311333673557\\
265.25	11.1285486943703\\
265.5	11.138869291369\\
265.75	11.1437248114015\\
266	11.1521585355093\\
266.25	11.1463308828664\\
266.5	11.1542195428144\\
266.75	11.1529442999946\\
267	11.1592078397911\\
267.25	11.1776555223393\\
267.5	11.1737725852884\\
267.75	11.1862175193245\\
268	11.1912782222474\\
268.25	11.1921788010332\\
268.5	11.1932260449002\\
268.75	11.1982448735616\\
269	11.2028081013697\\
269.25	11.2039123564879\\
269.5	11.2001377193923\\
269.75	11.2155839435267\\
270	11.2201898439516\\
270.25	11.2278503699755\\
270.5	11.2194801228467\\
270.75	11.220092104399\\
271	11.2162221427297\\
271.25	11.2183767416734\\
271.5	11.2191034108901\\
271.75	11.2250147640899\\
272	11.2099351791756\\
272.25	11.1995708643287\\
272.5	11.1961225527429\\
272.75	11.1857699895818\\
273	11.1744949764097\\
273.25	11.1778880784434\\
273.5	11.1784569184421\\
273.75	11.1790135263527\\
274	11.1916476128916\\
274.25	11.1830792556201\\
274.5	11.1886733608764\\
274.75	11.1779086977775\\
275	11.1893997775484\\
275.25	11.181885429435\\
275.5	11.1892410643974\\
275.75	11.181894209268\\
276	11.1799275912735\\
276.25	11.1903836497383\\
276.5	11.196113923028\\
276.75	11.2073805660329\\
277	11.2125863157956\\
277.25	11.220915204234\\
277.5	11.2033316698485\\
277.75	11.2124094298486\\
278	11.2198729711407\\
278.25	11.2117163051226\\
278.5	11.2130228875528\\
278.75	11.2136615000056\\
279	11.2110461798585\\
279.25	11.2231704506612\\
279.5	11.2123174436951\\
279.75	11.2108390333874\\
280	11.1938382710783\\
280.25	11.1997023705537\\
280.5	11.1933981897839\\
280.75	11.1957152661802\\
281	11.2006906459135\\
281.25	11.1922630117192\\
281.5	11.1892726702882\\
281.75	11.1791382707744\\
282	11.1762984089856\\
282.25	11.1728460190029\\
282.5	11.1905117734988\\
282.75	11.1916707868254\\
283	11.1928448566448\\
283.25	11.2094159205457\\
283.5	11.2170655322214\\
283.75	11.2112052583864\\
284	11.2032920830269\\
284.25	11.1866210444382\\
284.5	11.1894489760438\\
284.75	11.1983902957148\\
285	11.1980703214226\\
285.25	11.1918118054811\\
285.5	11.1939988579094\\
285.75	11.1846672823511\\
286	11.1888115758946\\
286.25	11.177422437404\\
286.5	11.1809283436437\\
286.75	11.1833770075249\\
287	11.196622898342\\
287.25	11.1946537320102\\
287.5	11.190071603164\\
287.75	11.1737208370226\\
288	11.1499573965724\\
288.25	11.1363141945824\\
288.5	11.1196780228221\\
288.75	11.122001830641\\
289	11.1155167219411\\
289.25	11.1241782958278\\
289.5	11.11688806465\\
289.75	11.1111310117849\\
290	11.1174931538628\\
290.25	11.1234714683326\\
290.5	11.1356580145032\\
290.75	11.1304510053222\\
291	11.1312934974627\\
291.25	11.1361784550517\\
291.5	11.1399200683275\\
291.75	11.1367709680809\\
292	11.1337983885157\\
292.25	11.1448168963179\\
292.5	11.1671984567514\\
292.75	11.1719799637613\\
293	11.1890018573887\\
293.25	11.1870936848791\\
293.5	11.1883793600496\\
293.75	11.2010240911113\\
294	11.201169907835\\
294.25	11.1976208777951\\
294.5	11.2086575084361\\
294.75	11.2194353789773\\
295	11.2130574530827\\
295.25	11.2091693528895\\
295.5	11.2003082877406\\
295.75	11.214947480339\\
296	11.2035349070679\\
296.25	11.2016165545744\\
296.5	11.1987543613615\\
296.75	11.2027545419874\\
297	11.2003290265593\\
297.25	11.1859088544893\\
297.5	11.1696102476115\\
297.75	11.1694070145443\\
298	11.1665124033623\\
298.25	11.1567098565449\\
298.5	11.1601656718467\\
298.75	11.1404839551122\\
299	11.1437789195966\\
299.25	11.1465446997994\\
299.5	11.1422871054685\\
299.75	11.1251879721229\\
300	11.1319316219727\\
300.25	11.1446459985912\\
300.5	11.1531117489229\\
300.75	11.1518238179749\\
301	11.158746145376\\
301.25	11.1637300521335\\
301.5	11.1602207836065\\
301.75	11.1613489400937\\
302	11.1655864066969\\
302.25	11.1617044761022\\
302.5	11.15901042558\\
302.75	11.16445072649\\
303	11.1643593006393\\
303.25	11.1684625497617\\
303.5	11.1730633681911\\
303.75	11.176863541328\\
304	11.1799243552472\\
304.25	11.1822460310988\\
304.5	11.1811592439627\\
304.75	11.1801530364094\\
305	11.1789890958475\\
305.25	11.1556357985178\\
305.5	11.138017267628\\
305.75	11.1381890044058\\
306	11.1373827501897\\
306.25	11.1358890133939\\
306.5	11.1472040837062\\
306.75	11.141230209741\\
307	11.1391385996023\\
307.25	11.1425360684279\\
307.5	11.1433351740244\\
307.75	11.1509664344903\\
308	11.1505797606306\\
308.25	11.1641808169098\\
308.5	11.1635683916509\\
308.75	11.1689307428101\\
309	11.1695185094399\\
309.25	11.1511539463439\\
309.5	11.1541662765969\\
309.75	11.1539698040943\\
310	11.1477841417759\\
310.25	11.1687518029433\\
310.5	11.1710788471963\\
310.75	11.1658435806483\\
311	11.1643517578373\\
311.25	11.1710127433824\\
311.5	11.1722231246377\\
311.75	11.1704108991046\\
312	11.1592904551716\\
312.25	11.1615585453373\\
312.5	11.1688278316976\\
312.75	11.158423724598\\
313	11.1638437563676\\
313.25	11.1542695419434\\
313.5	11.1423377145355\\
313.75	11.1451213583686\\
314	11.1535529063415\\
314.25	11.1675082659966\\
314.5	11.1686662436859\\
314.75	11.1782712306536\\
315	11.1970264079996\\
315.25	11.1849696988932\\
315.5	11.1866774746911\\
315.75	11.1953894919284\\
316	11.1932327223499\\
316.25	11.1923032178297\\
316.5	11.1856286714167\\
316.75	11.1932762138126\\
317	11.2184627393184\\
317.25	11.2278318514385\\
317.5	11.2291276298777\\
317.75	11.2295716831998\\
318	11.2273519304663\\
318.25	11.2369917301949\\
318.5	11.2432665192069\\
318.75	11.2333152529347\\
319	11.2150753089326\\
319.25	11.2078149920854\\
319.5	11.1950525596265\\
319.75	11.1944192518468\\
320	11.182547477928\\
320.25	11.181731182425\\
320.5	11.1856033197806\\
320.75	11.1848127561845\\
321	11.1866220697358\\
321.25	11.1797645225857\\
321.5	11.1787015980971\\
321.75	11.1739952590295\\
322	11.1481834547239\\
322.25	11.1399791259423\\
322.5	11.1440922219559\\
322.75	11.142858828452\\
323	11.1485333948785\\
323.25	11.1337257972467\\
323.5	11.1310216494744\\
323.75	11.13573043323\\
324	11.1377865192126\\
324.25	11.148571090471\\
324.5	11.1562812371987\\
324.75	11.1446358561728\\
325	11.1430549683724\\
325.25	11.1482666350498\\
325.5	11.140038720357\\
325.75	11.1308164459916\\
326	11.124318293245\\
326.25	11.1185692571841\\
326.5	11.1163258276011\\
326.75	11.1155662271522\\
327	11.1343299420099\\
327.25	11.1441904325803\\
327.5	11.1493727511507\\
327.75	11.1603843781136\\
328	11.1631396508467\\
328.25	11.1808172867339\\
328.5	11.1723088294284\\
328.75	11.1792854081924\\
329	11.1770687996321\\
329.25	11.170343738005\\
329.5	11.1819896483246\\
329.75	11.1956601270671\\
330	11.1913048485368\\
330.25	11.1812311443823\\
330.5	11.1793001774161\\
330.75	11.1868750039759\\
331	11.1927222128847\\
331.25	11.1938114987136\\
331.5	11.2071129422917\\
331.75	11.2076670625471\\
332	11.2107909407812\\
332.25	11.20708597138\\
332.5	11.2034124441995\\
332.75	11.209574671491\\
333	11.2114166995596\\
333.25	11.1982155397701\\
333.5	11.2090718027308\\
333.75	11.1998765344335\\
334	11.2141619853653\\
334.25	11.208771749025\\
334.5	11.1974491980891\\
334.75	11.1844868340809\\
335	11.1963565864903\\
335.25	11.1986264818485\\
335.5	11.1924125278829\\
335.75	11.1881096301062\\
336	11.1803356264529\\
336.25	11.1895127092052\\
336.5	11.1648541595864\\
336.75	11.1587704779938\\
337	11.1472611898252\\
337.25	11.1404961199663\\
337.5	11.143486626475\\
337.75	11.127703222109\\
338	11.1140035855486\\
338.25	11.1195343289305\\
338.5	11.1126797321217\\
338.75	11.1152060217313\\
339	11.1076418875406\\
339.25	11.1128059585844\\
339.5	11.115162523589\\
339.75	11.1144254574383\\
340	11.1112409579601\\
340.25	11.1098044995964\\
340.5	11.1095215132251\\
340.75	11.0966939328168\\
341	11.1056387595862\\
341.25	11.0923596927641\\
341.5	11.1050281417893\\
341.75	11.1095676262106\\
342	11.1078119488034\\
342.25	11.105136297357\\
342.5	11.0934880508293\\
342.75	11.0879775029675\\
343	11.0931242481925\\
343.25	11.0883957489723\\
343.5	11.087135629694\\
343.75	11.0882174616125\\
344	11.0869044853137\\
344.25	11.0882350439895\\
344.5	11.0855498184135\\
344.75	11.0888061059109\\
345	11.0974115759475\\
345.25	11.0976866868862\\
345.5	11.1120947988394\\
345.75	11.1194841901502\\
346	11.1138838812808\\
346.25	11.1139848835945\\
346.5	11.1187819825383\\
346.75	11.1169748168033\\
347	11.1209197692681\\
347.25	11.1279611347587\\
347.5	11.1455664850393\\
347.75	11.1624460073363\\
348	11.1709415696312\\
348.25	11.1609509885098\\
348.5	11.1575509376981\\
348.75	11.1678600569139\\
349	11.1820004132054\\
349.25	11.1760977126116\\
349.5	11.1858813364031\\
349.75	11.2017344628835\\
350	11.1990854646067\\
350.25	11.1993782422924\\
350.5	11.1861335453658\\
350.75	11.1945728532098\\
351	11.2026184163855\\
351.25	11.2127044959069\\
351.5	11.2077098510253\\
351.75	11.2145310257335\\
352	11.2137287133501\\
352.25	11.2089264625241\\
352.5	11.1978136216942\\
352.75	11.1850828350902\\
353	11.1666189468598\\
353.25	11.1715513327457\\
353.5	11.1836226747207\\
353.75	11.1686803348883\\
354	11.1551983780591\\
354.25	11.1490633100263\\
354.5	11.1403711465463\\
354.75	11.1231238929078\\
355	11.1186466590925\\
355.25	11.118543453406\\
355.5	11.125461979914\\
355.75	11.1238279648719\\
356	11.123090650622\\
356.25	11.1200016331888\\
356.5	11.1140534418875\\
356.75	11.1038494971277\\
357	11.0946547786384\\
357.25	11.1011705254822\\
357.5	11.097527687277\\
357.75	11.0907329997038\\
358	11.0985074802678\\
358.25	11.1174934657622\\
358.5	11.1233780543777\\
358.75	11.1416624829881\\
359	11.1522553591053\\
359.25	11.1750376326715\\
359.5	11.1697215299706\\
359.75	11.1727123881996\\
360	11.1711361127201\\
360.25	11.169407728933\\
360.5	11.1590819895328\\
360.75	11.144964370488\\
361	11.145975892554\\
361.25	11.1291409029404\\
361.5	11.136707886732\\
361.75	11.1395519063257\\
362	11.1539312876052\\
362.25	11.1507913385391\\
362.5	11.1466989206576\\
362.75	11.1545516776605\\
363	11.160959519741\\
363.25	11.1563955765084\\
363.5	11.1404572083396\\
363.75	11.1320109340084\\
364	11.1146530878525\\
364.25	11.1038284491102\\
364.5	11.0978279210224\\
364.75	11.0903923620199\\
365	11.1067552975583\\
365.25	11.1190110257738\\
365.5	11.1342431709951\\
365.75	11.1272145511144\\
366	11.1247945594671\\
366.25	11.1317543323248\\
366.5	11.1280532555395\\
366.75	11.1406896284964\\
367	11.1351073620522\\
367.25	11.1324938447429\\
367.5	11.1417601645755\\
367.75	11.1417208097929\\
368	11.1412065989564\\
368.25	11.1339748256867\\
368.5	11.1428539708163\\
368.75	11.1534398662464\\
369	11.1631793642448\\
369.25	11.1616446938646\\
369.5	11.1689472036297\\
369.75	11.191861388409\\
370	11.1941029565491\\
370.25	11.2025080102303\\
370.5	11.2072080611216\\
370.75	11.2187369681933\\
371	11.2189215722987\\
371.25	11.2203822624161\\
371.5	11.2358584036851\\
371.75	11.2310237363898\\
372	11.2340560015636\\
372.25	11.2363677447675\\
372.5	11.23743512725\\
372.75	11.2414527237014\\
373	11.2384156288025\\
373.25	11.2404543705798\\
373.5	11.2424160045911\\
373.75	11.2184424603394\\
374	11.2067247540494\\
374.25	11.1988100180947\\
374.5	11.1929192474116\\
374.75	11.1688250599814\\
375	11.1527777218842\\
375.25	11.1333844421908\\
375.5	11.1246191241123\\
375.75	11.1221487502486\\
376	11.1239959454254\\
376.25	11.1251847101769\\
376.5	11.1063572880679\\
376.75	11.1060864343936\\
377	11.1026400889293\\
377.25	11.119659831887\\
377.5	11.1186798746593\\
377.75	11.1110807517739\\
378	11.1180479813389\\
378.25	11.1288721864849\\
378.5	11.1397628594254\\
378.75	11.1580019244777\\
379	11.1784349062031\\
379.25	11.1761627732222\\
379.5	11.176134905811\\
379.75	11.1833996329808\\
380	11.1792021085313\\
380.25	11.1847386636668\\
380.5	11.1794284057723\\
380.75	11.1761974642365\\
381	11.1650337196599\\
381.25	11.1565906806918\\
381.5	11.1648404743814\\
381.75	11.1595416040191\\
382	11.1612626352982\\
382.25	11.1493677866219\\
382.5	11.1593590186771\\
382.75	11.1676440669556\\
383	11.1596123606824\\
383.25	11.1404297621192\\
383.5	11.1383814495237\\
383.75	11.1342738875027\\
384	11.1230152643161\\
384.25	11.137689621396\\
384.5	11.1384493288723\\
384.75	11.1473270608395\\
385	11.1576064552152\\
385.25	11.1470840702244\\
385.5	11.1486979231063\\
385.75	11.1665101706792\\
386	11.1745397563116\\
386.25	11.1757495378878\\
386.5	11.1675699101665\\
386.75	11.165497741466\\
387	11.1619539087633\\
387.25	11.1685926393141\\
387.5	11.1633292916052\\
387.75	11.1754165290317\\
388	11.1838073405704\\
388.25	11.2081989929105\\
388.5	11.2049356697276\\
388.75	11.207698537354\\
389	11.2119323656761\\
389.25	11.2159861945527\\
389.5	11.2127121066715\\
389.75	11.2009544452988\\
390	11.2035300365373\\
390.25	11.2140568417857\\
390.5	11.2134808319019\\
390.75	11.1903469831073\\
391	11.1840456828542\\
391.25	11.194892981709\\
391.5	11.1930071725097\\
391.75	11.2014693042551\\
392	11.2048379859758\\
392.25	11.2072634154921\\
392.5	11.2050685025562\\
392.75	11.2034994100519\\
393	11.2001019651236\\
393.25	11.1921698706338\\
393.5	11.1839481278479\\
393.75	11.1664354252477\\
394	11.1668355994131\\
394.25	11.1567193051976\\
394.5	11.1611516574835\\
394.75	11.1603660794329\\
395	11.150412161228\\
395.25	11.1491557571847\\
395.5	11.1524127989739\\
395.75	11.1668159934105\\
396	11.1672226307221\\
396.25	11.1462244521646\\
396.5	11.1514147356801\\
396.75	11.1482207622621\\
397	11.1330739605666\\
397.25	11.1251573118567\\
397.5	11.1130895595572\\
397.75	11.1057221436056\\
398	11.0996241523542\\
398.25	11.0892883474895\\
398.5	11.0906560299099\\
398.75	11.0979942985552\\
399	11.1000396173345\\
399.25	11.0945128183874\\
399.5	11.0853643959494\\
399.75	11.0904252118815\\
400	11.0942129458351\\
400.25	11.1029557150531\\
400.5	11.1104940412524\\
400.75	11.1060562417902\\
401	11.1001881425698\\
401.25	11.1228928945882\\
401.5	11.1192109511506\\
401.75	11.1203814834668\\
402	11.1402744505917\\
402.25	11.1300750007828\\
402.5	11.145125949164\\
402.75	11.1417509234975\\
403	11.1452178164298\\
403.25	11.1417397064776\\
403.5	11.1397993421687\\
403.75	11.1362399312616\\
404	11.1304825889483\\
404.25	11.1211593609674\\
404.5	11.1329396827851\\
404.75	11.1344364214845\\
405	11.138719656158\\
405.25	11.1291691286615\\
405.5	11.1116633468252\\
405.75	11.115460904274\\
406	11.1384290873246\\
406.25	11.1382545378799\\
406.5	11.1545083040798\\
406.75	11.1681481204554\\
407	11.1687673275064\\
407.25	11.1791717163212\\
407.5	11.1680733329957\\
407.75	11.1641944974821\\
408	11.1555424830321\\
408.25	11.1547620500821\\
408.5	11.1619961518219\\
408.75	11.1730976685584\\
409	11.1684534716699\\
409.25	11.1703643211179\\
409.5	11.1746061680011\\
409.75	11.1748115463022\\
410	11.1645628223056\\
410.25	11.1637764319372\\
410.5	11.1659326663947\\
410.75	11.1631092617959\\
411	11.1451494508939\\
411.25	11.130897633707\\
411.5	11.11763362381\\
411.75	11.1091526749699\\
412	11.0859096714889\\
412.25	11.087585290022\\
412.5	11.0972270406915\\
412.75	11.1041666232511\\
413	11.1094357765373\\
413.25	11.1138087418116\\
413.5	11.0956758781953\\
413.75	11.0837757807303\\
414	11.076582132136\\
414.25	11.0840408946304\\
414.5	11.0879550519408\\
414.75	11.0878696256531\\
415	11.1041712480074\\
415.25	11.108604149886\\
415.5	11.0959883180822\\
415.75	11.0970715524653\\
416	11.1022063429016\\
416.25	11.1049865518659\\
416.5	11.0979560708976\\
416.75	11.0958335058773\\
417	11.1145337610143\\
417.25	11.1053796560328\\
417.5	11.0986120271005\\
417.75	11.0995302740864\\
418	11.0938107336729\\
418.25	11.1007634917588\\
418.5	11.1125428798524\\
418.75	11.132179304975\\
419	11.1388751590517\\
419.25	11.1330461544071\\
419.5	11.1230765127697\\
419.75	11.133168428107\\
420	11.1239664385072\\
420.25	11.1185406588464\\
420.5	11.1322831421792\\
420.75	11.127992746002\\
421	11.1208008702455\\
421.25	11.1266327521383\\
421.5	11.1394229299101\\
421.75	11.1420264859736\\
422	11.1411807390532\\
422.25	11.149922672807\\
422.5	11.1475285445976\\
422.75	11.1560062939626\\
423	11.1616630162439\\
423.25	11.1551600389535\\
423.5	11.1570183193998\\
423.75	11.134903894946\\
424	11.1383644829598\\
424.25	11.1368095569993\\
424.5	11.1312102765282\\
424.75	11.1170922313959\\
425	11.1125875352973\\
425.25	11.110531518836\\
425.5	11.1102193547913\\
425.75	11.1030575096065\\
426	11.1082926104749\\
426.25	11.1038452686426\\
426.5	11.092518863899\\
426.75	11.1055695125241\\
427	11.1043970558857\\
427.25	11.095374414587\\
427.5	11.1072661408917\\
427.75	11.1030029005453\\
428	11.0940822993674\\
428.25	11.0820791159882\\
428.5	11.0700656903112\\
428.75	11.0746951081808\\
429	11.0767020873986\\
429.25	11.0835444206609\\
429.5	11.0990566702863\\
429.75	11.0987513168162\\
430	11.0970157881972\\
430.25	11.0997604028157\\
430.5	11.0980659484578\\
430.75	11.1060719215874\\
431	11.0925455697557\\
431.25	11.0931535481548\\
431.5	11.0973099010849\\
431.75	11.081222269419\\
432	11.0781634480528\\
432.25	11.0826328516176\\
432.5	11.0689817093788\\
432.75	11.0602743331664\\
433	11.0611904282148\\
433.25	11.0602053775823\\
433.5	11.0777910538156\\
433.75	11.0940405648822\\
434	11.1087604260229\\
434.25	11.0959172756229\\
434.5	11.0928983922356\\
434.75	11.0978174890884\\
435	11.1015441214891\\
435.25	11.1005853868197\\
435.5	11.0961019635782\\
435.75	11.0849553134714\\
436	11.0956870149897\\
436.25	11.0958552559313\\
436.5	11.094594745634\\
436.75	11.1002855261373\\
437	11.0963808705241\\
437.25	11.1005785318516\\
437.5	11.1160013447627\\
437.75	11.1174667015618\\
438	11.1170520448188\\
438.25	11.1212774646069\\
438.5	11.111513167529\\
438.75	11.1072435603408\\
439	11.0949598840683\\
439.25	11.1235410978398\\
439.5	11.1181505594303\\
439.75	11.1118462330146\\
440	11.1233631572225\\
440.25	11.1470238152854\\
440.5	11.1553718830273\\
440.75	11.1662019019147\\
441	11.1656744365073\\
441.25	11.1642033959499\\
441.5	11.1769492878736\\
441.75	11.1831565495742\\
442	11.1958007832631\\
442.25	11.2008206945632\\
442.5	11.1896213873188\\
442.75	11.2053521158703\\
443	11.217128080755\\
443.25	11.2242915453815\\
443.5	11.2340382091755\\
443.75	11.2350343084121\\
444	11.220669515317\\
444.25	11.2111670405575\\
444.5	11.2141835175917\\
444.75	11.2234403525991\\
445	11.2070082776741\\
445.25	11.1900331678355\\
445.5	11.178374415844\\
445.75	11.1641882498244\\
446	11.1705540614563\\
446.25	11.1721202214357\\
446.5	11.17895517365\\
446.75	11.1884739118432\\
447	11.182709163146\\
447.25	11.1809761806798\\
447.5	11.1924361485795\\
447.75	11.1899183098616\\
448	11.1844036444834\\
448.25	11.1786452052996\\
448.5	11.1701599773374\\
448.75	11.1634963619669\\
449	11.1728700274161\\
449.25	11.1649113050915\\
449.5	11.1753589600804\\
449.75	11.1679665907424\\
450	11.1628364639101\\
450.25	11.1509474335189\\
450.5	11.1540753160268\\
450.75	11.1553722011863\\
451	11.1474253973994\\
451.25	11.1465759263483\\
451.25	11.6251861940221\\
451	11.6271035053784\\
450.75	11.6198604276717\\
450.5	11.6100965450843\\
450.25	11.5971824831478\\
450	11.5915205893307\\
449.75	11.58516692006\\
449.5	11.589893384827\\
449.25	11.5951475853406\\
449	11.5993545674913\\
448.75	11.5858978332491\\
448.5	11.5776617263663\\
448.25	11.5909503896078\\
448	11.5942320823684\\
447.75	11.6103159710026\\
447.5	11.6117400165439\\
447.25	11.6106268463264\\
447	11.6148339549096\\
446.75	11.6124405958728\\
446.5	11.6093875732635\\
446.25	11.6101216558791\\
446	11.6144605905499\\
445.75	11.6032782794965\\
445.5	11.61554557644\\
445.25	11.6227598653435\\
445	11.6284338164617\\
444.75	11.6243783202404\\
444.5	11.6352609006182\\
444.25	11.6362384339795\\
444	11.6397902717201\\
443.75	11.6403087610324\\
443.5	11.6506133247751\\
443.25	11.6462454168099\\
443	11.6429355928561\\
442.75	11.6353506711667\\
442.5	11.6292332924651\\
442.25	11.6247978779677\\
442	11.6238835732183\\
441.75	11.6071161464135\\
441.5	11.6074961866635\\
441.25	11.5861388972599\\
441	11.5888606360236\\
440.75	11.5860426922211\\
440.5	11.5759995799357\\
440.25	11.5719270828628\\
440	11.5636848520367\\
439.75	11.5681145084977\\
439.5	11.5615764830079\\
439.25	11.5594375888886\\
439	11.5478608026601\\
438.75	11.5632043632703\\
438.5	11.555751769971\\
438.25	11.5579748710412\\
438	11.5545098749343\\
437.75	11.5544850353209\\
437.5	11.5625558512249\\
437.25	11.564981292994\\
437	11.5529761117289\\
436.75	11.556224711517\\
436.5	11.5593992126993\\
436.25	11.5721574863527\\
436	11.5596835043004\\
435.75	11.5688140298928\\
435.5	11.5768550688292\\
435.25	11.5861360113285\\
435	11.584134140085\\
434.75	11.5809243373005\\
434.5	11.5803706934125\\
434.25	11.5749597313215\\
434	11.5816293849339\\
433.75	11.5814279243153\\
433.5	11.5730095434066\\
433.25	11.5727912296708\\
433	11.5800379899951\\
432.75	11.5802605534076\\
432.5	11.5684785969484\\
432.25	11.571485395296\\
432	11.5798808505584\\
431.75	11.5869331302724\\
431.5	11.5839345464459\\
431.25	11.596686133944\\
431	11.5938972118801\\
430.75	11.5881673762521\\
430.5	11.5878280507706\\
430.25	11.5768904737275\\
430	11.5803389371114\\
429.75	11.5759740111159\\
429.5	11.5936975071828\\
429.25	11.6004992359749\\
429	11.5980847142989\\
428.75	11.590790210492\\
428.5	11.6026543474974\\
428.25	11.5939309171908\\
428	11.5978014691511\\
427.75	11.6055051218312\\
427.5	11.627731771917\\
427.25	11.6266422914315\\
427	11.6133053438057\\
426.75	11.6050657536796\\
426.5	11.6042763814714\\
426.25	11.6022866349068\\
426	11.606989418846\\
425.75	11.6172458198688\\
425.5	11.6155914592519\\
425.25	11.6110806007628\\
425	11.6209036992706\\
424.75	11.6337969669066\\
424.5	11.6236654356631\\
424.25	11.6269451744822\\
424	11.6411847276883\\
423.75	11.631759579591\\
423.5	11.6339487384706\\
423.25	11.6374699371268\\
423	11.6271733070586\\
422.75	11.6170725239386\\
422.5	11.595130118211\\
422.25	11.589801985372\\
422	11.5893931259159\\
421.75	11.5892927771437\\
421.5	11.5784360469417\\
421.25	11.561235073479\\
421	11.5581646351557\\
420.75	11.5535880333189\\
420.5	11.5521222922344\\
420.25	11.5700758419252\\
420	11.5645300383447\\
419.75	11.5622536019856\\
419.5	11.5518372086809\\
419.25	11.545905669667\\
419	11.5448741866273\\
418.75	11.5510639272781\\
418.5	11.530165972771\\
418.25	11.5252291818523\\
418	11.5305102323765\\
417.75	11.5300490661914\\
417.5	11.5401735917266\\
417.25	11.5426654797697\\
417	11.5492094743252\\
416.75	11.5528285496783\\
416.5	11.5650004190715\\
416.25	11.5826345816217\\
416	11.5764713662033\\
415.75	11.5701680455285\\
415.5	11.5653442768252\\
415.25	11.5461529157005\\
415	11.538005696437\\
414.75	11.5379158288222\\
414.5	11.5494326401888\\
414.25	11.5521295027461\\
414	11.5452557343764\\
413.75	11.5365658350104\\
413.5	11.5454058208788\\
413.25	11.5495673777872\\
413	11.5424608052529\\
412.75	11.5486685295267\\
412.5	11.547474532611\\
412.25	11.5457858048854\\
412	11.5403775669371\\
411.75	11.5392974500301\\
411.5	11.5370950953258\\
411.25	11.5342090885152\\
411	11.535493404816\\
410.75	11.5473930831115\\
410.5	11.5563457633893\\
410.25	11.5453723574147\\
410	11.5484101043919\\
409.75	11.5373930053954\\
409.5	11.5287957779866\\
409.25	11.5324335824314\\
409	11.5252030275585\\
408.75	11.5269042874601\\
408.5	11.5263035403078\\
408.25	11.5253453874179\\
408	11.5263253726777\\
407.75	11.513318984771\\
407.5	11.5085561562018\\
407.25	11.5155722396973\\
407	11.520596771259\\
406.75	11.5097347784644\\
406.5	11.5090147337289\\
406.25	11.502947553941\\
406	11.5064876989409\\
405.75	11.5019964660964\\
405.5	11.5087550883599\\
405.25	11.508653794178\\
405	11.5106523739346\\
404.75	11.5159801718797\\
404.5	11.5122119314124\\
404.25	11.5085650518412\\
404	11.5074965021011\\
403.75	11.5255950147261\\
403.5	11.5359548530474\\
403.25	11.5375998012384\\
403	11.5256653201443\\
402.75	11.5391419291259\\
402.5	11.5441190531508\\
402.25	11.5434940069333\\
402	11.5391628734824\\
401.75	11.5543509671505\\
401.5	11.5543605959173\\
401.25	11.5591872226958\\
401	11.5677420665352\\
400.75	11.568505513611\\
400.5	11.5671793360624\\
400.25	11.5743464824778\\
400	11.5736724989951\\
399.75	11.5633281766216\\
399.5	11.5637074609179\\
399.25	11.5757674829243\\
399	11.5902328313537\\
398.75	11.5848228762133\\
398.5	11.5803304589018\\
398.25	11.5691538951803\\
398	11.5776369213341\\
397.75	11.572218359095\\
397.5	11.5704728922175\\
397.25	11.5688884439303\\
397	11.5751786470723\\
396.75	11.5771338361175\\
396.5	11.5777040517427\\
396.25	11.5895419131904\\
396	11.5834935301576\\
395.75	11.5810658194754\\
395.5	11.5633764305786\\
395.25	11.5484572447443\\
395	11.5579579768893\\
394.75	11.5650047338387\\
394.5	11.5683842800165\\
394.25	11.5594065134752\\
394	11.5588618211116\\
393.75	11.5607570963573\\
393.5	11.5625032834175\\
393.25	11.5672864750452\\
393	11.5788114091048\\
392.75	11.5721412334666\\
392.5	11.581118598524\\
392.25	11.580430500403\\
392	11.5740230803822\\
391.75	11.5596121124116\\
391.5	11.5580383537249\\
391.25	11.5460359056367\\
391	11.5471418503248\\
390.75	11.5436666959051\\
390.5	11.5419153062154\\
390.25	11.5511655872266\\
390	11.535447005901\\
389.75	11.5403799158124\\
389.5	11.5420713478038\\
389.25	11.5435814481942\\
389	11.5284545340153\\
388.75	11.5142355629546\\
388.5	11.5166231751798\\
388.25	11.5374244916574\\
388	11.5221372844296\\
387.75	11.5222134385609\\
387.5	11.5189558658022\\
387.25	11.5229983684019\\
387	11.5314825673169\\
386.75	11.5222875100772\\
386.5	11.518698395389\\
386.25	11.5146459860319\\
386	11.5255451796452\\
385.75	11.5157310337961\\
385.5	11.5295211170171\\
385.25	11.5363649729854\\
385	11.5430257546613\\
384.75	11.539390244716\\
384.5	11.5357502961277\\
384.25	11.5316241818447\\
384	11.5282658275049\\
383.75	11.5403637336393\\
383.5	11.5439826615875\\
383.25	11.5490225542388\\
383	11.5609075351509\\
382.75	11.5712039947728\\
382.5	11.5710734813229\\
382.25	11.5715412627608\\
382	11.5663121756586\\
381.75	11.5825315580179\\
381.5	11.5833246220692\\
381.25	11.5880035862835\\
381	11.5810655164512\\
380.75	11.5846678660104\\
380.5	11.5821357616659\\
380.25	11.5819044844813\\
380	11.5916886785058\\
379.75	11.6023298284389\\
379.5	11.5933858287569\\
379.25	11.5823517121174\\
379	11.5931505721919\\
378.75	11.5928620462013\\
378.5	11.5807318219018\\
378.25	11.5660999516324\\
378	11.5635323350191\\
377.75	11.5661420885039\\
377.5	11.5659986724086\\
377.25	11.5610611318476\\
377	11.5653107235707\\
376.75	11.569141095699\\
376.5	11.582721512858\\
376.25	11.5751649040206\\
376	11.5641779859018\\
375.75	11.5633205560786\\
375.5	11.5652096706408\\
375.25	11.5648880848153\\
375	11.5496371369121\\
374.75	11.5501916660988\\
374.5	11.5574032919402\\
374.25	11.5628085089115\\
374	11.5599722868457\\
373.75	11.566084259568\\
373.5	11.5739410633101\\
373.25	11.5796688392967\\
373	11.5772518920308\\
372.75	11.5800829529961\\
372.5	11.5750848133364\\
372.25	11.5785165507571\\
372	11.5751603132512\\
371.75	11.5700357666966\\
371.5	11.5618000361297\\
371.25	11.5624492591888\\
371	11.5677710141211\\
370.75	11.570856111282\\
370.5	11.5573543516871\\
370.25	11.5412980738746\\
370	11.5539958412904\\
369.75	11.5470764912206\\
369.5	11.5386750085617\\
369.25	11.5337129357651\\
369	11.5327886982552\\
368.75	11.5175525589079\\
368.5	11.5232463686899\\
368.25	11.5201868278627\\
368	11.5435945530498\\
367.75	11.532143491133\\
367.5	11.5322440537887\\
367.25	11.5278388165226\\
367	11.516666338565\\
366.75	11.5311346677999\\
366.5	11.5493459103556\\
366.25	11.5533697803296\\
366	11.5379556457798\\
365.75	11.5418151518177\\
365.5	11.5463413359493\\
365.25	11.5582916516953\\
365	11.5483255365466\\
364.75	11.5444538085048\\
364.5	11.5463772325269\\
364.25	11.5542973001182\\
364	11.5562684468697\\
363.75	11.552892102257\\
363.5	11.5432351103333\\
363.25	11.5507810500349\\
363	11.5375050273269\\
362.75	11.5417494920926\\
362.5	11.5400813540337\\
362.25	11.555788514856\\
362	11.5678941051417\\
361.75	11.5507885736126\\
361.5	11.5458827760767\\
361.25	11.5392051973682\\
361	11.5490895626929\\
360.75	11.5555564690182\\
360.5	11.5628625860845\\
360.25	11.5569688250793\\
360	11.564191644996\\
359.75	11.5649202946707\\
359.5	11.5704164661713\\
359.25	11.5614012716495\\
359	11.5578391841046\\
358.75	11.555568245407\\
358.5	11.5596409919186\\
358.25	11.5547845519848\\
358	11.5438381069236\\
357.75	11.5340434231357\\
357.5	11.5355222903465\\
357.25	11.5184418572338\\
357	11.5302416303122\\
356.75	11.5329121363599\\
356.5	11.5334378829582\\
356.25	11.5343636908853\\
356	11.5399429134212\\
355.75	11.5282572218565\\
355.5	11.5244353240983\\
355.25	11.5360601438162\\
355	11.5370582367408\\
354.75	11.5418766441292\\
354.5	11.5445353048426\\
354.25	11.5477191868872\\
354	11.5558950632989\\
353.75	11.5628873016858\\
353.5	11.5522835266682\\
353.25	11.5494454481185\\
353	11.542540205918\\
352.75	11.5437800692308\\
352.5	11.5551931869478\\
352.25	11.5598694965809\\
352	11.5468585435943\\
351.75	11.5639633400073\\
351.5	11.562727662092\\
351.25	11.5677285071795\\
351	11.5626555975034\\
350.75	11.5693644515741\\
350.5	11.5531414785539\\
350.25	11.5618211604853\\
350	11.567722360239\\
349.75	11.5807464707584\\
349.5	11.5772277770229\\
349.25	11.5660948043637\\
349	11.5630155829366\\
348.75	11.5686892995675\\
348.5	11.5752147606044\\
348.25	11.5686161704408\\
348	11.583501494412\\
347.75	11.5785229656575\\
347.5	11.5776344717509\\
347.25	11.5672216036673\\
347	11.5730266944664\\
346.75	11.5702574061905\\
346.5	11.566854464221\\
346.25	11.5708815955721\\
346	11.5694924327625\\
345.75	11.569480252751\\
345.5	11.5838172235372\\
345.25	11.5768778555521\\
345	11.5698549657191\\
344.75	11.5697610646138\\
344.5	11.5783146514939\\
344.25	11.5912445717512\\
344	11.5962849143777\\
343.75	11.5826702390048\\
343.5	11.5846772445344\\
343.25	11.5861625874474\\
343	11.5752972610667\\
342.75	11.5828659970325\\
342.5	11.5811690147572\\
342.25	11.5837039958529\\
342	11.5864303204867\\
341.75	11.5706106338202\\
341.5	11.5534720356799\\
341.25	11.5508498272977\\
341	11.5657249186545\\
340.75	11.5711668696523\\
340.5	11.5713187653243\\
340.25	11.5555296161444\\
340	11.5632428437374\\
339.75	11.5344340232716\\
339.5	11.5273744563492\\
339.25	11.520968944965\\
339	11.5209188578298\\
338.75	11.5293319705527\\
338.5	11.5320474839276\\
338.25	11.5435934102671\\
338	11.5575620834329\\
337.75	11.5678343936317\\
337.5	11.5643491937411\\
337.25	11.5699456585831\\
337	11.567261487644\\
336.75	11.5701549224692\\
336.5	11.5925777408765\\
336.25	11.5895076140973\\
336	11.575055670615\\
335.75	11.5717453806963\\
335.5	11.5598095608517\\
335.25	11.5557623144478\\
335	11.564193375701\\
334.75	11.5815404722462\\
334.5	11.580807004843\\
334.25	11.580317372117\\
334	11.5788054745113\\
333.75	11.5764066137147\\
333.5	11.578483853905\\
333.25	11.565285534304\\
333	11.5647011129404\\
332.75	11.5707992428608\\
332.5	11.5697181483931\\
332.25	11.5664730679718\\
332	11.5730551302065\\
331.75	11.575606257669\\
331.5	11.5629322035416\\
331.25	11.5631945514407\\
331	11.5604388635042\\
330.75	11.5452495963327\\
330.5	11.5506200563802\\
330.25	11.5640684713585\\
330	11.5406955804756\\
329.75	11.5399032024082\\
329.5	11.5367135137125\\
329.25	11.5489173152357\\
329	11.5517269804604\\
328.75	11.559195091036\\
328.5	11.5558878573\\
328.25	11.5528695959821\\
328	11.5429524147397\\
327.75	11.5353546188\\
327.5	11.5352399116579\\
327.25	11.5382453606296\\
327	11.5327938542864\\
326.75	11.5306164935268\\
326.5	11.5384764910718\\
326.25	11.5387165823221\\
326	11.5386837021254\\
325.75	11.5509751257677\\
325.5	11.5571199331924\\
325.25	11.5402033564626\\
325	11.5437488009177\\
324.75	11.5480100242284\\
324.5	11.5483823268445\\
324.25	11.547353725887\\
324	11.5397067948306\\
323.75	11.5325714247946\\
323.5	11.5352566221305\\
323.25	11.5531707583089\\
323	11.5565465657697\\
322.75	11.5531544655295\\
322.5	11.5476614393095\\
322.25	11.5527913277614\\
322	11.5502291741341\\
321.75	11.5628229130384\\
321.5	11.5670177969646\\
321.25	11.5664986379081\\
321	11.5680668353568\\
320.75	11.5627200161921\\
320.5	11.551419085312\\
320.25	11.5609453090874\\
320	11.5596253253128\\
319.75	11.5617371424433\\
319.5	11.5636080399105\\
319.25	11.5542399531306\\
319	11.5622536162217\\
318.75	11.565581638269\\
318.5	11.5784642415956\\
318.25	11.5643815174903\\
318	11.5461256737004\\
317.75	11.5506773839299\\
317.5	11.549318868579\\
317.25	11.5586730582837\\
317	11.5705238771939\\
316.75	11.5613959019281\\
316.5	11.5567701457129\\
316.25	11.5682159295468\\
316	11.5843316217859\\
315.75	11.5710417071457\\
315.5	11.5664806518521\\
315.25	11.5543404978661\\
315	11.5586853967843\\
314.75	11.553607740797\\
314.5	11.5570849847092\\
314.25	11.5655449161021\\
314	11.5557275489054\\
313.75	11.5593788707981\\
313.5	11.5363212422546\\
313.25	11.5368582612973\\
313	11.5570764766571\\
312.75	11.5604477630563\\
312.5	11.5698871127468\\
312.25	11.5612617609899\\
312	11.560687203779\\
311.75	11.563940293025\\
311.5	11.5528183761339\\
311.25	11.5582848862472\\
311	11.533610038459\\
310.75	11.5515552858641\\
310.5	11.5627934622173\\
310.25	11.5685801823963\\
310	11.5603868192581\\
309.75	11.5633241036989\\
309.5	11.5675462531099\\
309.25	11.5645087492579\\
309	11.5647661236619\\
308.75	11.5538631873596\\
308.5	11.5562950956176\\
308.25	11.5556621881057\\
308	11.5609135792614\\
307.75	11.544741859877\\
307.5	11.5485159976577\\
307.25	11.5510549412171\\
307	11.5486188105057\\
306.75	11.5518120113239\\
306.5	11.5585890980067\\
306.25	11.5526219098314\\
306	11.5512984971097\\
305.75	11.5383279975232\\
305.5	11.5256847111529\\
305.25	11.5442064125161\\
305	11.5671534589365\\
304.75	11.5759015415227\\
304.5	11.5762335677657\\
304.25	11.5622978855679\\
304	11.5554890853392\\
303.75	11.554875487993\\
303.5	11.5604771873644\\
303.25	11.5585373507013\\
303	11.5465711283731\\
302.75	11.5544534633248\\
302.5	11.547193107599\\
302.25	11.5694471782188\\
302	11.5675506388278\\
301.75	11.5666429318199\\
301.5	11.5770925420108\\
301.25	11.5667932295023\\
301	11.5761958060129\\
300.75	11.5840482684449\\
300.5	11.593398960182\\
300.25	11.5806943671495\\
300	11.5641580879039\\
299.75	11.5520712886796\\
299.5	11.5503371252414\\
299.25	11.5693486235031\\
299	11.567246268675\\
298.75	11.5707409484372\\
298.5	11.5711795773817\\
298.25	11.5694230138254\\
298	11.5794074762673\\
297.75	11.5787114754248\\
297.5	11.5854589931293\\
297.25	11.5573125243687\\
297	11.5576378399531\\
296.75	11.5617773901113\\
296.5	11.5532753199656\\
296.25	11.5554494793762\\
296	11.5553918552777\\
295.75	11.5529406091672\\
295.5	11.5456902006853\\
295.25	11.5379174596105\\
295	11.5459183725346\\
294.75	11.5525856704054\\
294.5	11.546045790175\\
294.25	11.528380383779\\
294	11.5326770690168\\
293.75	11.5296575068826\\
293.5	11.529586861401\\
293.25	11.5317045003061\\
293	11.5358509859755\\
292.75	11.5343344058375\\
292.5	11.530780950656\\
292.25	11.5460064146389\\
292	11.5588133529966\\
291.75	11.5552817240487\\
291.5	11.5655662009626\\
291.25	11.5844887085285\\
291	11.5980178320126\\
290.75	11.6106149182889\\
290.5	11.6212637524721\\
290.25	11.6203101628403\\
290	11.6230427219088\\
289.75	11.6292979843571\\
289.5	11.6442289222327\\
289.25	11.6658511995425\\
289	11.66068332667\\
288.75	11.6817750134948\\
288.5	11.6915489902951\\
288.25	11.6909169165287\\
288	11.6873615710202\\
287.75	11.6725619060329\\
287.5	11.6609884724533\\
287.25	11.6491126260145\\
287	11.6365994596827\\
286.75	11.6285600449442\\
286.5	11.6150447713254\\
286.25	11.6065446451577\\
286	11.5782744997227\\
285.75	11.5661032747477\\
285.5	11.5675424700227\\
285.25	11.5629155124201\\
285	11.5485378467873\\
284.75	11.5339200175568\\
284.5	11.521434743092\\
284.25	11.5126826145124\\
284	11.5306178012324\\
283.75	11.5130470132185\\
283.5	11.5071191089823\\
283.25	11.501665978374\\
283	11.4934540438182\\
282.75	11.5110728597795\\
282.5	11.521534945637\\
282.25	11.5291697950403\\
282	11.5367655886996\\
281.75	11.5481105216639\\
281.5	11.5495209091871\\
281.25	11.5482739026327\\
281	11.5662181727593\\
280.75	11.5602441605173\\
280.5	11.5515184483334\\
280.25	11.5528055561439\\
280	11.5526005367921\\
279.75	11.5571469056558\\
279.5	11.5514108533728\\
279.25	11.5390747769622\\
279	11.517751125697\\
278.75	11.5332173719079\\
278.5	11.526441052262\\
278.25	11.5263023067601\\
278	11.5222196546309\\
277.75	11.5121986195342\\
277.5	11.5177668093182\\
277.25	11.5282039740067\\
277	11.5206082721674\\
276.75	11.5270764324239\\
276.5	11.5300626286696\\
276.25	11.5321407854468\\
276	11.5278916718437\\
275.75	11.5316360268431\\
275.5	11.5327562334421\\
275.25	11.5351723383119\\
275	11.5338773003837\\
274.75	11.5499686895682\\
274.5	11.557018859031\\
274.25	11.5686226031762\\
274	11.5799780059356\\
273.75	11.5596034288943\\
273.5	11.5720176108788\\
273.25	11.5783273984085\\
273	11.5786540097014\\
272.75	11.5827856979182\\
272.5	11.5764100992633\\
272.25	11.5662664520293\\
272	11.5687884867195\\
271.75	11.5664481834409\\
271.5	11.5687788684309\\
271.25	11.5881059682032\\
271	11.5832195725481\\
270.75	11.5901118793973\\
270.5	11.5757836533879\\
270.25	11.5774301902097\\
270	11.5781299469434\\
269.75	11.5669924198992\\
269.5	11.556328172583\\
269.25	11.5465967507652\\
269	11.5505975645253\\
268.75	11.5641880762841\\
268.5	11.5654792444516\\
268.25	11.5584693718063\\
268	11.5648443826909\\
267.75	11.5624272839163\\
267.5	11.5567741724276\\
267.25	11.5560457099138\\
267	11.5477029649929\\
266.75	11.5306750287091\\
266.5	11.5243898159819\\
266.25	11.5096096896644\\
266	11.5149196998302\\
265.75	11.5266767472404\\
265.5	11.5482294524581\\
265.25	11.5554276459075\\
265	11.5516142769344\\
264.75	11.5431595375035\\
264.5	11.5469691854244\\
264.25	11.5377089302377\\
264	11.5319586738586\\
263.75	11.5208088071389\\
263.5	11.5090071727065\\
263.25	11.528201207036\\
263	11.5188135384957\\
262.75	11.5297837199313\\
262.5	11.5503618113421\\
262.25	11.5619319919067\\
262	11.5592554940935\\
261.75	11.5660970250889\\
261.5	11.564730487554\\
261.25	11.5625048924871\\
261	11.5552770600014\\
260.75	11.5388047901331\\
260.5	11.5302091880531\\
260.25	11.5389501166549\\
260	11.552060139828\\
259.75	11.5572940780963\\
259.5	11.5530387837283\\
259.25	11.5623123727935\\
259	11.560494869353\\
258.75	11.5737672314377\\
258.5	11.5709152883038\\
258.25	11.5601920597907\\
258	11.5570097065655\\
257.75	11.5398608668561\\
257.5	11.537409678695\\
257.25	11.526351380908\\
257	11.539046679307\\
256.75	11.5430837646824\\
256.5	11.5561153355384\\
256.25	11.5495648818553\\
256	11.5521834667367\\
255.75	11.5633208840158\\
255.5	11.5668747929515\\
255.25	11.548282416965\\
255	11.5470984462768\\
254.75	11.5427365783656\\
254.5	11.5517453062965\\
254.25	11.5453635052045\\
254	11.5532909183749\\
253.75	11.5517442996944\\
253.5	11.5505252893429\\
253.25	11.5454514288028\\
253	11.5559903425617\\
252.75	11.5608484704795\\
252.5	11.5584668661356\\
252.25	11.5738483115154\\
252	11.5714503267342\\
251.75	11.5583594928183\\
251.5	11.5466255258986\\
251.25	11.5456104064325\\
251	11.5496074949287\\
250.75	11.5335789132718\\
250.5	11.527313784502\\
250.25	11.5426313751017\\
250	11.5521336276767\\
249.75	11.5609447977562\\
249.5	11.5584702149721\\
249.25	11.5608614785419\\
249	11.5520765551858\\
248.75	11.5465842072558\\
248.5	11.5435073290062\\
248.25	11.5367860600038\\
248	11.5410238594202\\
247.75	11.5440400446312\\
247.5	11.5428703153378\\
247.25	11.5351243206928\\
247	11.5375081763536\\
246.75	11.5636467406761\\
246.5	11.5725128355439\\
246.25	11.5839508573581\\
246	11.5810207367236\\
245.75	11.587621598212\\
245.5	11.5840761468943\\
245.25	11.5733905747913\\
245	11.5702805686162\\
244.75	11.5624708117053\\
244.5	11.5600274222347\\
244.25	11.5647361280661\\
244	11.5754603054536\\
243.75	11.5928838248344\\
243.5	11.6131595907819\\
243.25	11.6184022510694\\
243	11.6054803197525\\
242.75	11.6144050956046\\
242.5	11.6173022055896\\
242.25	11.608165993544\\
242	11.5903581754558\\
241.75	11.5669766190596\\
241.5	11.5661364168685\\
241.25	11.5549110819171\\
241	11.5625384600004\\
240.75	11.5690078630908\\
240.5	11.5730257042815\\
240.25	11.5664489002629\\
240	11.5574984296285\\
239.75	11.5504581754985\\
239.5	11.5639149910566\\
239.25	11.5692170674738\\
239	11.5394791447263\\
238.75	11.5162630243562\\
238.5	11.5057364934717\\
238.25	11.5089459791741\\
238	11.5048434937804\\
237.75	11.4930393843942\\
237.5	11.4883991413242\\
237.25	11.503540937592\\
237	11.5081134926823\\
236.75	11.5133118182678\\
236.5	11.5016032061787\\
236.25	11.5034394886399\\
236	11.4857172186193\\
235.75	11.483444171539\\
235.5	11.481691735186\\
235.25	11.4884829130835\\
235	11.4909338834976\\
234.75	11.4999437951918\\
234.5	11.4982024109691\\
234.25	11.4923229002577\\
234	11.4998373755207\\
233.75	11.5062413875295\\
233.5	11.5098290490324\\
233.25	11.5058203859991\\
233	11.5121426564886\\
232.75	11.5155533963034\\
232.5	11.5102272851571\\
232.25	11.5101676597481\\
232	11.511912014533\\
231.75	11.520412845663\\
231.5	11.5381966939112\\
231.25	11.5383783126898\\
231	11.5509652608934\\
230.75	11.5483711729442\\
230.5	11.5424538147566\\
230.25	11.5383017691788\\
230	11.5316064604965\\
229.75	11.5257951556559\\
229.5	11.524703798424\\
229.25	11.5173297283301\\
229	11.5065324791876\\
228.75	11.4933388362718\\
228.5	11.4847848484177\\
228.25	11.4917842711622\\
228	11.4834165503325\\
227.75	11.4852305668855\\
227.5	11.4987593178068\\
227.25	11.4907528538598\\
227	11.5004569430599\\
226.75	11.4901297730414\\
226.5	11.4773857341218\\
226.25	11.4771199205301\\
226	11.4712114546972\\
225.75	11.4797044872106\\
225.5	11.4830023114852\\
225.25	11.4938070672999\\
225	11.4996710693775\\
224.75	11.4998769698538\\
224.5	11.4957602660184\\
224.25	11.5046050164215\\
224	11.5010154777167\\
223.75	11.505343277827\\
223.5	11.5078921348369\\
223.25	11.5066034540362\\
223	11.5230472160762\\
222.75	11.5323217773458\\
222.5	11.5251939784671\\
222.25	11.503198721129\\
222	11.494577935116\\
221.75	11.51079164171\\
221.5	11.5162037420255\\
221.25	11.5208786930409\\
221	11.5178780497733\\
220.75	11.5015910110615\\
220.5	11.502409422645\\
220.25	11.5059578303062\\
220	11.5035454788671\\
219.75	11.4974923991882\\
219.5	11.5038225372378\\
219.25	11.4986039394824\\
219	11.5055537831717\\
218.75	11.5103768965845\\
218.5	11.5215750283817\\
218.25	11.519973591326\\
218	11.5113491896509\\
217.75	11.497132288729\\
217.5	11.4826873013368\\
217.25	11.495767422105\\
217	11.5025489701442\\
216.75	11.490450701718\\
216.5	11.4835142412823\\
216.25	11.4784599045605\\
216	11.4725673399369\\
215.75	11.4831967833638\\
215.5	11.4831489104305\\
215.25	11.478039046009\\
215	11.4790101300266\\
214.75	11.4816895150986\\
214.5	11.4729758213325\\
214.25	11.4808307956839\\
214	11.4841594903971\\
213.75	11.4758234925943\\
213.5	11.4725959548664\\
213.25	11.4746939300796\\
213	11.4838266394168\\
212.75	11.4854352280797\\
212.5	11.4919634367719\\
212.25	11.4877698434999\\
212	11.4947766055807\\
211.75	11.4990268713036\\
211.5	11.5041402276174\\
211.25	11.5150796733053\\
211	11.5180161653531\\
210.75	11.5236077490038\\
210.5	11.532802146086\\
210.25	11.5347142101635\\
210	11.5323778182112\\
209.75	11.5334226694153\\
209.5	11.5423175474223\\
209.25	11.5288895911664\\
209	11.518358638985\\
208.75	11.5171568766388\\
208.5	11.5099922125157\\
208.25	11.5122177222153\\
208	11.5027006043969\\
207.75	11.5026913587623\\
207.5	11.5159160114981\\
207.25	11.5229832846951\\
207	11.5265279987253\\
206.75	11.523477417489\\
206.5	11.5096635107783\\
206.25	11.5064914096889\\
206	11.5077579456751\\
205.75	11.5020692531654\\
205.5	11.5012558520306\\
205.25	11.5015624201542\\
205	11.4976346247479\\
204.75	11.5051084961953\\
204.5	11.5002289626907\\
204.25	11.5017759863534\\
204	11.5150574718744\\
203.75	11.5275931752311\\
203.5	11.5324074103844\\
203.25	11.5329200640673\\
203	11.5226791974972\\
202.75	11.5315895673381\\
202.5	11.528195333849\\
202.25	11.5326589724308\\
202	11.520193029814\\
201.75	11.5134036717158\\
201.5	11.5288687300578\\
201.25	11.5296653904676\\
201	11.5278714524553\\
200.75	11.5349245227468\\
200.5	11.5280864784891\\
200.25	11.5305849769606\\
200	11.5359917473084\\
199.75	11.5344495364043\\
199.5	11.5510304776206\\
199.25	11.5625858959543\\
199	11.5570305995969\\
198.75	11.5377662601008\\
198.5	11.5340436710051\\
198.25	11.5451905640904\\
198	11.5649828299259\\
197.75	11.5572001537273\\
197.5	11.5523139596159\\
197.25	11.5504699202932\\
197	11.5573873059023\\
196.75	11.552588214804\\
196.5	11.5536400883063\\
196.25	11.5553463405632\\
196	11.5626546352434\\
195.75	11.5693846424693\\
195.5	11.5634777539078\\
195.25	11.5641874274761\\
195	11.5683901783639\\
194.75	11.5674791717625\\
194.5	11.5506199443226\\
194.25	11.5454490921485\\
194	11.5435423230506\\
193.75	11.560126298671\\
193.5	11.5712854476319\\
193.25	11.5674317485972\\
193	11.5592578670212\\
192.75	11.5783593354226\\
192.5	11.5753237019863\\
192.25	11.5685977665087\\
192	11.5673368798983\\
191.75	11.5768949362096\\
191.5	11.5745778579731\\
191.25	11.5702477510517\\
191	11.5684063761265\\
190.75	11.5573512337796\\
190.5	11.5644501290921\\
190.25	11.5550916200827\\
190	11.5463233938778\\
189.75	11.5435523494036\\
189.5	11.5462243592386\\
189.25	11.5452324036863\\
189	11.5594115511706\\
188.75	11.5600830007801\\
188.5	11.5605296301662\\
188.25	11.5598785392679\\
188	11.5552062340958\\
187.75	11.5371331271729\\
187.5	11.5430076542404\\
187.25	11.5302839241872\\
187	11.5372424960896\\
186.75	11.5443581313567\\
186.5	11.5387425174801\\
186.25	11.5435989243053\\
186	11.5434030571083\\
185.75	11.5382033664006\\
185.5	11.538020518836\\
185.25	11.5414620790442\\
185	11.5553193821976\\
184.75	11.561135370458\\
184.5	11.5741987322301\\
184.25	11.5741597844363\\
184	11.5564746196645\\
183.75	11.5551595893508\\
183.5	11.5468351316919\\
183.25	11.5485030533268\\
183	11.5533146839585\\
182.75	11.5525360391101\\
182.5	11.5593537208927\\
182.25	11.578593928066\\
182	11.5641552518784\\
181.75	11.5510290666615\\
181.5	11.5522495812956\\
181.25	11.5486742888212\\
181	11.5495668372772\\
180.75	11.5452717139149\\
180.5	11.5431086697035\\
180.25	11.5447586948611\\
180	11.5397976174065\\
179.75	11.5440561801844\\
179.5	11.528680018085\\
179.25	11.5240376792405\\
179	11.53958148523\\
178.75	11.5408683664351\\
178.5	11.5491250014572\\
178.25	11.5509043383576\\
178	11.5538147112169\\
177.75	11.5551680820903\\
177.5	11.5533885667378\\
177.25	11.5504168873474\\
177	11.5505393921715\\
176.75	11.5538191006253\\
176.5	11.5616928779023\\
176.25	11.554831876331\\
176	11.5679820230022\\
175.75	11.5854572216474\\
175.5	11.586241285866\\
175.25	11.5892689270475\\
175	11.5852437040402\\
174.75	11.5839511402543\\
174.5	11.6078612008081\\
174.25	11.6124495220597\\
174	11.6144928229826\\
173.75	11.6084790663831\\
173.5	11.5934430429565\\
173.25	11.5891824249384\\
173	11.5881667373663\\
172.75	11.5833249565\\
172.5	11.578313718118\\
172.25	11.5755541418279\\
172	11.5837388929958\\
171.75	11.5899665444165\\
171.5	11.5970648947969\\
171.25	11.6025556047933\\
171	11.598905822767\\
170.75	11.5890712019811\\
170.5	11.5849398644963\\
170.25	11.5776354216077\\
170	11.5849703881759\\
169.75	11.5746545045257\\
169.5	11.5508819438042\\
169.25	11.5425001310149\\
169	11.5360139045709\\
168.75	11.5517599985839\\
168.5	11.5574362539467\\
168.25	11.5568138085422\\
168	11.5558099410217\\
167.75	11.5494544198151\\
167.5	11.5435667801819\\
167.25	11.5433031463802\\
167	11.5319086284001\\
166.75	11.5265969142994\\
166.5	11.5145497315239\\
166.25	11.504598219881\\
166	11.509815532692\\
165.75	11.5164575305661\\
165.5	11.51490526846\\
165.25	11.5177283177379\\
165	11.5243389455709\\
164.75	11.5261767630614\\
164.5	11.5261743752437\\
164.25	11.5197651796709\\
164	11.5217043642052\\
163.75	11.5093227810354\\
163.5	11.5105544698058\\
163.25	11.504885254745\\
163	11.4878404532481\\
162.75	11.4929373352116\\
162.5	11.4968891828374\\
162.25	11.4856055529547\\
162	11.4818976477048\\
161.75	11.479027112496\\
161.5	11.4644667982032\\
161.25	11.4764389279263\\
161	11.4711667992908\\
160.75	11.4641346182185\\
160.5	11.4524631527521\\
160.25	11.4425394702976\\
160	11.4166162663197\\
159.75	11.408952801449\\
159.5	11.4097018962734\\
159.25	11.4112792504777\\
159	11.3975887238505\\
158.75	11.3949790366409\\
158.5	11.3978102678804\\
158.25	11.3942828259797\\
158	11.4057562841292\\
157.75	11.4109916741981\\
157.5	11.4013570537125\\
157.25	11.4029689149714\\
157	11.4063341227887\\
156.75	11.4117862672952\\
156.5	11.4125602675093\\
156.25	11.4019805120782\\
156	11.3887227714316\\
155.75	11.3898519079025\\
155.5	11.3849515041494\\
155.25	11.3876400959072\\
155	11.3898053413808\\
154.75	11.3831036096086\\
154.5	11.3766855715177\\
154.25	11.3822305759254\\
154	11.3994142604646\\
153.75	11.3956132856553\\
153.5	11.3885254328915\\
153.25	11.3919306913277\\
153	11.3835919132179\\
152.75	11.3823530188261\\
152.5	11.3814491027572\\
152.25	11.3943267567022\\
152	11.4017735798537\\
151.75	11.3946621175301\\
151.5	11.3942908880973\\
151.25	11.3995021030895\\
151	11.4108098959413\\
150.75	11.4091608489753\\
150.5	11.4240513252799\\
150.25	11.4402575837744\\
150	11.4490163795807\\
149.75	11.4653164824517\\
149.5	11.4636675956926\\
149.25	11.457617651998\\
149	11.4484179337632\\
148.75	11.4432327907218\\
148.5	11.4398354205949\\
148.25	11.4371367039648\\
148	11.4544194623633\\
147.75	11.4469745849968\\
147.5	11.4495923125302\\
147.25	11.4340403513474\\
147	11.4201170406884\\
146.75	11.4193653943183\\
146.5	11.4169423992175\\
146.25	11.4111769824841\\
146	11.4012704957056\\
145.75	11.4170740118931\\
145.5	11.4238500974644\\
145.25	11.4100978229578\\
145	11.4120969489135\\
144.75	11.4176022202396\\
144.5	11.4167638623487\\
144.25	11.4306952224815\\
144	11.431620817127\\
143.75	11.441204997187\\
143.5	11.4487913823736\\
143.25	11.4401181143882\\
143	11.4198070774941\\
142.75	11.4262269675168\\
142.5	11.419655988642\\
142.25	11.4255078284523\\
142	11.4276668882599\\
141.75	11.4271584413455\\
141.5	11.4401443007639\\
141.25	11.4603557487544\\
141	11.4690918638509\\
140.75	11.4465198059852\\
140.5	11.4408158191173\\
140.25	11.4532821260352\\
140	11.455082027881\\
139.75	11.4635457338414\\
139.5	11.46167846561\\
139.25	11.4665843499287\\
139	11.4718179552521\\
138.75	11.4660633166743\\
138.5	11.4661055044972\\
138.25	11.4851056337986\\
138	11.5097904236507\\
137.75	11.515716643413\\
137.5	11.5201172250611\\
137.25	11.5069692288584\\
137	11.509774254835\\
136.75	11.5067348256567\\
136.5	11.5030859530664\\
136.25	11.4841538172469\\
136	11.4815479205479\\
135.75	11.4928428195056\\
135.5	11.4914842308508\\
135.25	11.5014795341736\\
135	11.5006556610157\\
134.75	11.5123977361031\\
134.5	11.5173708781374\\
134.25	11.5127796383896\\
134	11.5003830938236\\
133.75	11.4946736290957\\
133.5	11.4920598008856\\
133.25	11.4899728795975\\
133	11.4786481258477\\
132.75	11.4777664241992\\
132.5	11.4825839169713\\
132.25	11.4894536123683\\
132	11.5013824212943\\
131.75	11.5129211199729\\
131.5	11.5078514198742\\
131.25	11.5035429905317\\
131	11.5082299236321\\
130.75	11.519752953607\\
130.5	11.5463673281799\\
130.25	11.5443787715286\\
130	11.5347607961487\\
129.75	11.5344000800923\\
129.5	11.5497610252032\\
129.25	11.5419998488632\\
129	11.5473694539258\\
128.75	11.567641683499\\
128.5	11.5765316063372\\
128.25	11.5734555987033\\
128	11.5695422311564\\
127.75	11.572109118791\\
127.5	11.5786208346602\\
127.25	11.5874197033557\\
127	11.5788800321225\\
126.75	11.5765263610505\\
126.5	11.5891033683269\\
126.25	11.6039567304587\\
126	11.5933448140362\\
125.75	11.5805325437412\\
125.5	11.568507749295\\
125.25	11.5552501420603\\
125	11.5637997281734\\
124.75	11.5571084412354\\
124.5	11.5341378478472\\
124.25	11.5255191391502\\
124	11.5197797422874\\
123.75	11.4989352327097\\
123.5	11.4899303577\\
123.25	11.4901641104596\\
123	11.5051357091864\\
122.75	11.5001697222813\\
122.5	11.4852556928546\\
122.25	11.4870366918736\\
122	11.4790978120007\\
121.75	11.4796424398778\\
121.5	11.475446123584\\
121.25	11.4687763643345\\
121	11.4737304852557\\
120.75	11.4699091306489\\
120.5	11.4672630722282\\
120.25	11.4764731338526\\
120	11.4851835156184\\
119.75	11.4676868113222\\
119.5	11.4567777554625\\
119.25	11.4551415779944\\
119	11.4654995452011\\
118.75	11.4887552296326\\
118.5	11.5018483120945\\
118.25	11.505309100698\\
118	11.4959866259618\\
117.75	11.5062736145576\\
117.5	11.5190236204608\\
117.25	11.519717423413\\
117	11.5202919768899\\
116.75	11.5075867742085\\
116.5	11.5016534792669\\
116.25	11.5032530953093\\
116	11.4958481564761\\
115.75	11.4865162187456\\
115.5	11.4723230636806\\
115.25	11.4644257930423\\
115	11.462023007829\\
114.75	11.4900474571098\\
114.5	11.5034577381554\\
114.25	11.521733133966\\
114	11.5115850772108\\
113.75	11.4936291905578\\
113.5	11.4847384701521\\
113.25	11.4814649073928\\
113	11.4811962033033\\
112.75	11.4911150469125\\
112.5	11.493677530795\\
112.25	11.4925289047025\\
112	11.4872886588559\\
111.75	11.4874964618989\\
111.5	11.4786061153725\\
111.25	11.4679150397473\\
111	11.4577267128385\\
110.75	11.4591415586264\\
110.5	11.4570438054432\\
110.25	11.4601675513227\\
110	11.4463448279203\\
109.75	11.4357378375869\\
109.5	11.4330841798341\\
109.25	11.413718632868\\
109	11.4180088702211\\
108.75	11.4226467963877\\
108.5	11.420466003385\\
108.25	11.4272424853212\\
108	11.4238451385388\\
107.75	11.409753327477\\
107.5	11.4075029302553\\
107.25	11.4048302230446\\
107	11.4221014462265\\
106.75	11.4314809431272\\
106.5	11.4468611532182\\
106.25	11.4476159326598\\
106	11.4633169418877\\
105.75	11.4831119307646\\
105.5	11.4990522393891\\
105.25	11.503743851243\\
105	11.496860690527\\
104.75	11.4996363532428\\
104.5	11.5003074045308\\
104.25	11.5104446047143\\
104	11.5140697633437\\
103.75	11.5075510572087\\
103.5	11.5121897620888\\
103.25	11.5160853822286\\
103	11.5132362872414\\
102.75	11.5107983179803\\
102.5	11.5136219860689\\
102.25	11.5185536959295\\
102	11.5127611561015\\
101.75	11.4953257976814\\
101.5	11.48341042962\\
101.25	11.4860561398249\\
101	11.4773928951987\\
100.75	11.4704897856906\\
100.5	11.4654417893687\\
100.25	11.4641849717755\\
100	11.484796003179\\
99.75	11.4863596058959\\
99.5	11.4865873467791\\
99.25	11.4932703985527\\
99	11.4743160449528\\
98.75	11.4802849715637\\
98.5	11.4725406105691\\
98.25	11.4812967061964\\
98	11.4918027265215\\
97.75	11.5041224671437\\
97.5	11.5061483350275\\
97.25	11.5039137339355\\
97	11.4987187192003\\
96.75	11.5029475654436\\
96.5	11.4929177603438\\
96.25	11.4902909079394\\
96	11.4897978863599\\
95.75	11.4787753731744\\
95.5	11.4810069461371\\
95.25	11.493099771157\\
95	11.4775424907647\\
94.75	11.4688695295491\\
94.5	11.467469007375\\
94.25	11.4589788288086\\
94	11.4822326712365\\
93.75	11.4799409992219\\
93.5	11.4772397094605\\
93.25	11.4638961935288\\
93	11.4536998603298\\
92.75	11.4509158667875\\
92.5	11.4414997162627\\
92.25	11.4481495585161\\
92	11.4504670333678\\
91.75	11.4487947460514\\
91.5	11.4542550178604\\
91.25	11.4758339888082\\
91	11.4842011804343\\
90.75	11.4885877735147\\
90.5	11.4888579402236\\
90.25	11.4841357680644\\
90	11.4871025294998\\
89.75	11.485002162137\\
89.5	11.4807072708454\\
89.25	11.4851640096909\\
89	11.4707209076962\\
88.75	11.4691624598646\\
88.5	11.4673253825891\\
88.25	11.4700248708577\\
88	11.4812275283996\\
87.75	11.4662334901861\\
87.5	11.4546636726678\\
87.25	11.4469703415888\\
87	11.4474782225162\\
86.75	11.4494547253329\\
86.5	11.4515360710927\\
86.25	11.4221414311508\\
86	11.4173868196706\\
85.75	11.4171326249952\\
85.5	11.4200197928311\\
85.25	11.4164458566529\\
85	11.4249020427863\\
84.75	11.4223288784539\\
84.5	11.43493837534\\
84.25	11.430618388206\\
84	11.4378308332154\\
83.75	11.4321336016273\\
83.5	11.4297638889626\\
83.25	11.4266392366541\\
83	11.4183860675315\\
82.75	11.4333587140185\\
82.5	11.4465357235197\\
82.25	11.4547020381541\\
82	11.4540365190633\\
81.75	11.4546105254568\\
81.5	11.4497088547141\\
81.25	11.4681303533022\\
81	11.4722107623985\\
80.75	11.4641349916013\\
80.5	11.4556353817123\\
80.25	11.4481958011163\\
80	11.4469009768877\\
79.75	11.4548421392263\\
79.5	11.4521424019827\\
79.25	11.4545995211505\\
79	11.4467737861524\\
78.75	11.4501495469583\\
78.5	11.4490926166673\\
78.25	11.4506287613356\\
78	11.4449459280751\\
77.75	11.4417736957477\\
77.5	11.4315409047696\\
77.25	11.4168557345769\\
77	11.4149193989321\\
76.75	11.4105127950438\\
76.5	11.4104224258346\\
76.25	11.4075218084463\\
76	11.415220014802\\
75.75	11.4364688870066\\
75.5	11.4364415099567\\
75.25	11.4438865261746\\
75	11.445340541736\\
74.75	11.4437157214192\\
74.5	11.4355100843336\\
74.25	11.4297237105307\\
74	11.4169179952198\\
73.75	11.4196205034091\\
73.5	11.4239498172502\\
73.25	11.413088046551\\
73	11.410392860071\\
72.75	11.4083494316713\\
72.5	11.4253944866146\\
72.25	11.4325051185597\\
72	11.4252800519495\\
71.75	11.4320965500468\\
71.5	11.435239101444\\
71.25	11.4238706864628\\
71	11.4157743848597\\
70.75	11.4108458596677\\
70.5	11.4143025499722\\
70.25	11.4157415345584\\
70	11.4191528355713\\
69.75	11.4227664545324\\
69.5	11.417190728194\\
69.25	11.417282837985\\
69	11.4234054657253\\
68.75	11.4236470402133\\
68.5	11.4259774730317\\
68.25	11.4405160687375\\
68	11.4504159269984\\
67.75	11.4587376810672\\
67.5	11.4522062831484\\
67.25	11.4447799101984\\
67	11.4597390238982\\
66.75	11.4668817619915\\
66.5	11.4769989170475\\
66.25	11.4922314987902\\
66	11.502304274784\\
65.75	11.5047766341166\\
65.5	11.5021395544293\\
65.25	11.5068306053999\\
65	11.5064009242669\\
64.75	11.492940248206\\
64.5	11.487846542334\\
64.25	11.4904028536585\\
64	11.4981581195653\\
63.75	11.5004432804984\\
63.5	11.4956559832649\\
63.25	11.4904584004696\\
63	11.485581651569\\
62.75	11.4795393132025\\
62.5	11.468927586708\\
62.25	11.4842262575158\\
62	11.4780773077077\\
61.75	11.4701110991043\\
61.5	11.4508921700181\\
61.25	11.4435636481013\\
61	11.4402634129254\\
60.75	11.4368297652069\\
60.5	11.4402960153172\\
60.25	11.4187807904919\\
60	11.4106631256852\\
59.75	11.3982582452966\\
59.5	11.3933998531744\\
59.25	11.3717340929699\\
59	11.3605175248065\\
58.75	11.3377501746798\\
58.5	11.3288561619022\\
58.25	11.3236635063426\\
58	11.3215564841017\\
57.75	11.3243607163769\\
57.5	11.3202881516182\\
57.25	11.3141684169276\\
57	11.3245209319218\\
56.75	11.3309671529608\\
56.5	11.3292317732659\\
56.25	11.3401571022636\\
56	11.3350582929521\\
55.75	11.3374751559142\\
55.5	11.3279499893386\\
55.25	11.3329951626672\\
55	11.3105305628085\\
54.75	11.303198150638\\
54.5	11.2905692463686\\
54.25	11.2856455873313\\
54	11.2846746904076\\
53.75	11.2760932102634\\
53.5	11.2829991209092\\
53.25	11.2803615495284\\
53	11.279918251332\\
52.75	11.269425547581\\
52.5	11.2686845259396\\
52.25	11.2470119407172\\
52	11.2494379481107\\
51.75	11.2522786070993\\
51.5	11.2586532994004\\
51.25	11.2694186880834\\
51	11.273702932434\\
50.75	11.26504837767\\
50.5	11.2641817563137\\
50.25	11.2656155955484\\
50	11.2613562942404\\
49.75	11.2548003391612\\
49.5	11.2538303229359\\
49.25	11.2423780080435\\
49	11.2432963528819\\
48.75	11.2389640919749\\
48.5	11.2460077784761\\
48.25	11.2575913022105\\
48	11.2526210930682\\
47.75	11.2564242942366\\
47.5	11.2531383744798\\
47.25	11.279940931307\\
47	11.2854649895803\\
46.75	11.287509391132\\
46.5	11.2870971605721\\
46.25	11.2665294596276\\
46	11.2604027789616\\
45.75	11.263194532002\\
45.5	11.2773194338676\\
45.25	11.2676504532508\\
45	11.2647496143135\\
44.75	11.2537457844798\\
44.5	11.2523635949353\\
44.25	11.2625031300343\\
44	11.2541777637791\\
43.75	11.2601616010073\\
43.5	11.2550705185876\\
43.25	11.2465719909504\\
43	11.2432922176521\\
42.75	11.2683353498236\\
42.5	11.2876762670759\\
42.25	11.2788276944463\\
42	11.2831550699628\\
41.75	11.2852639801773\\
41.5	11.2876277400303\\
41.25	11.3029424236563\\
41	11.301608660455\\
40.75	11.3052268803722\\
40.5	11.2816068243077\\
40.25	11.2902173913313\\
40	11.3012870127889\\
39.75	11.3068574082354\\
39.5	11.2976463301922\\
39.25	11.3005437943491\\
39	11.3014023321099\\
38.75	11.3078536560821\\
38.5	11.3150877971463\\
38.25	11.316502065067\\
38	11.3255383326901\\
37.75	11.2963701273776\\
37.5	11.2809456797766\\
37.25	11.2713710312108\\
37	11.2635035734329\\
36.75	11.2684563390546\\
36.5	11.2720545127624\\
36.25	11.2668128640196\\
36	11.2669953985708\\
35.75	11.2637536038035\\
35.5	11.2682487089566\\
35.25	11.2593019571596\\
35	11.2455145415252\\
34.75	11.2527242236647\\
34.5	11.2574301311693\\
34.25	11.2665171153495\\
34	11.2658326505626\\
33.75	11.2566692774725\\
33.5	11.2551782334513\\
33.25	11.2581711959855\\
33	11.2568510416395\\
32.75	11.2593269721657\\
32.5	11.2591892162671\\
32.25	11.2679793091752\\
32	11.2782721191107\\
31.75	11.2762902041897\\
31.5	11.2787025844796\\
31.25	11.2812442304926\\
31	11.2852878614353\\
30.75	11.2946478910453\\
30.5	11.3002972045614\\
30.25	11.3002349153001\\
30	11.3149587976266\\
29.75	11.3071133489323\\
29.5	11.3060721114132\\
29.25	11.2953761691991\\
29	11.2884382324173\\
28.75	11.2993722375804\\
28.5	11.2917662234589\\
28.25	11.2923319711346\\
28	11.2950357681849\\
27.75	11.2862987003319\\
27.5	11.2842280889898\\
27.25	11.2744901585897\\
27	11.2613849965845\\
26.75	11.2621225990134\\
26.5	11.250325375126\\
26.25	11.2486704316043\\
26	11.2537678585088\\
25.75	11.2446707219372\\
25.5	11.2469212915953\\
25.25	11.2522519898042\\
25	11.2477587916558\\
24.75	11.246719741962\\
24.5	11.248232105225\\
24.25	11.2396667897267\\
24	11.2426236707729\\
23.75	11.2377456939888\\
23.5	11.238544252783\\
23.25	11.2519074560246\\
23	11.2604041981537\\
22.75	11.2654089727422\\
22.5	11.2677234513848\\
22.25	11.2672345232084\\
22	11.2560860814421\\
21.75	11.2456764091403\\
21.5	11.2416555606009\\
21.25	11.2542446865213\\
21	11.2513109313561\\
20.75	11.2463335679156\\
20.5	11.2428033841766\\
20.25	11.237548984572\\
20	11.2382683240349\\
19.75	11.2441017160599\\
19.5	11.2490901658819\\
19.25	11.2569015250853\\
19	11.2573798255312\\
18.75	11.2536343547717\\
18.5	11.261768720763\\
18.25	11.2411034122004\\
18	11.2239974332624\\
17.75	11.2203394203208\\
17.5	11.2149992564796\\
17.25	11.207223224053\\
17	11.2241665038184\\
16.75	11.2430297045206\\
16.5	11.2458524782568\\
16.25	11.2296870018553\\
16	11.2239072913047\\
15.75	11.2233554029623\\
15.5	11.2280384938509\\
15.25	11.22963003405\\
15	11.220045079034\\
14.75	11.2081532284066\\
14.5	11.1962169375968\\
14.25	11.1981018086117\\
14	11.1960715499296\\
13.75	11.20217980972\\
13.5	11.2005401831123\\
13.25	11.2177988725211\\
13	11.2238868120378\\
12.75	11.2246891058933\\
12.5	11.2279330745107\\
12.25	11.2321438184848\\
12	11.2114947715231\\
11.75	11.1863698598503\\
11.5	11.1759789798907\\
11.25	11.1669714286944\\
11	11.1550305272987\\
10.75	11.1577377760184\\
10.5	11.1375831578344\\
10.25	11.1239149749871\\
10	11.1201286163956\\
9.75	11.1124235801806\\
9.5	11.1060360749816\\
9.25	11.093011355662\\
9	11.0881536229847\\
8.75	11.0677545328074\\
8.5	11.0691546020737\\
8.25	11.0581709614757\\
8	11.0564687394688\\
7.75	11.0557180323531\\
7.5	11.0446756299003\\
7.25	11.0310742936393\\
7	11.0029759544651\\
6.75	10.9443439114116\\
6.5	10.8022266542379\\
6.25	10.5715234828674\\
6	10.2076134873366\\
5.75	9.75767489893843\\
5.5	9.28770526884705\\
5.25	8.7902687711394\\
5	8.26199615100401\\
4.75	7.72177840927138\\
4.5	7.19238327521566\\
4.25	6.66136152751672\\
4	6.10698472368889\\
3.75	5.58384018784956\\
3.5	5.0384941052256\\
3.25	4.49457397204065\\
3	3.93728485070528\\
2.75	3.40485399339494\\
2.5	3.02254942470873\\
2.25	2.60138075304188\\
2	2.15163244531156\\
1.75	1.65567635639304\\
1.5	1.18794775341063\\
1.25	0.741734384812493\\
1	0.437185608141041\\
0.75	0.233551368075484\\
0.5	0.111127653581018\\
0.25	0.0411502664040607\\
}--cycle;
\addplot [color=mycolor8, dotted, forget plot]
  table[row sep=crcr]{%
0.25	0.0208317140691296\\
0.5	0.0560554322193322\\
0.75	0.117962645570103\\
1	0.237302688834549\\
1.25	0.474765748331927\\
1.5	0.871238081930786\\
1.75	1.34107981374105\\
2	1.84433281761685\\
2.25	2.31251938776297\\
2.5	2.7484343030269\\
2.75	3.14522505585395\\
3	3.68487246750519\\
3.25	4.2320830944342\\
3.5	4.77752615847741\\
3.75	5.32711077190334\\
4	5.85752604273667\\
4.25	6.40316643950136\\
4.5	6.94095589288783\\
4.75	7.47782644589008\\
5	8.01251592885185\\
5.25	8.54215334388112\\
5.5	9.06150622978456\\
5.75	9.55571926480819\\
6	10.0228371190683\\
6.25	10.3857222083333\\
6.5	10.6088668636188\\
6.75	10.7298405048225\\
7	10.7771421475694\\
7.25	10.8114262633102\\
7.5	10.8365438952546\\
7.75	10.8538704052855\\
8	10.8652152633102\\
8.25	10.8639347586806\\
8.5	10.8777711703318\\
8.75	10.8830286957948\\
9	10.9089849048997\\
9.25	10.9140121128472\\
9.5	10.9314445530478\\
9.75	10.9431650495756\\
10	10.9572355017361\\
10.25	10.9705825696373\\
10.5	10.9847933042052\\
10.75	10.9999638404707\\
11	10.9972592957176\\
11.25	11.0048552826003\\
11.5	11.0196553686343\\
11.75	11.0321342704475\\
12	11.045236410108\\
12.25	11.0506290300926\\
12.5	11.0503223977623\\
12.75	11.0499111091821\\
13	11.0472308850309\\
13.25	11.0510816697531\\
13.5	11.0362097403549\\
13.75	11.0308884467593\\
14	11.0204929131944\\
14.25	11.0197847237654\\
14.5	11.0157990887346\\
14.75	11.0215829834105\\
15	11.0216286427469\\
15.25	11.019069025463\\
15.5	11.0137822885802\\
15.75	11.0112430547839\\
16	11.0065242727623\\
16.25	11.0087956643519\\
16.5	11.0150522118056\\
16.75	11.0082808055556\\
17	10.9988756678241\\
17.25	10.9886079467593\\
17.5	10.9842131778549\\
17.75	10.9871980181327\\
18	10.9949215783179\\
18.25	11.0069395300926\\
18.5	11.0241652071759\\
18.75	11.0246885308642\\
19	11.0290011222994\\
19.25	11.0324841720679\\
19.5	11.0308813005401\\
19.75	11.0367836219136\\
20	11.0371899093364\\
20.25	11.0448902827932\\
20.5	11.0535404818673\\
20.75	11.0594953688272\\
21	11.0663420150463\\
21.25	11.0675891053241\\
21.5	11.0543358641975\\
21.75	11.0629003460648\\
22	11.0706619259259\\
22.25	11.0782152804784\\
22.5	11.0789734212963\\
22.75	11.0783008356481\\
23	11.0787994895833\\
23.25	11.0761855069444\\
23.5	11.0675386851852\\
23.75	11.0661231427469\\
24	11.0717173213735\\
24.25	11.0728224594907\\
24.5	11.0769071207562\\
24.75	11.0688492897377\\
25	11.0719243846451\\
25.25	11.0691143989198\\
25.5	11.0647819949846\\
25.75	11.0628493271605\\
26	11.067276400463\\
26.25	11.0687740613426\\
26.5	11.0715523298611\\
26.75	11.0764658672839\\
27	11.0759630181327\\
27.25	11.0871785250772\\
27.5	11.0951324274691\\
27.75	11.0954438618827\\
28	11.0986221469907\\
28.25	11.096235003858\\
28.5	11.0968630513117\\
28.75	11.1027350250772\\
29	11.0976374656636\\
29.25	11.1013753287037\\
29.5	11.1083145408951\\
29.75	11.1141923838735\\
30	11.1206863545525\\
30.25	11.112749804784\\
30.5	11.1121466300154\\
30.75	11.1096504502315\\
31	11.1040242364969\\
31.25	11.1003852986111\\
31.5	11.0974184502315\\
31.75	11.0966208016975\\
32	11.1029763576389\\
32.25	11.0951572669753\\
32.5	11.0877572010031\\
32.75	11.0877096863426\\
33	11.0825502777778\\
33.25	11.0829667133488\\
33.5	11.0814741060957\\
33.75	11.0876449058642\\
34	11.0916374494599\\
34.25	11.086932441358\\
34.5	11.0806415883488\\
34.75	11.0702310991512\\
35	11.0687542426698\\
35.25	11.0790560027006\\
35.5	11.0847719799383\\
35.75	11.080937492284\\
36	11.0828371840278\\
36.25	11.082919429784\\
36.5	11.0914036215278\\
36.75	11.0874201890432\\
37	11.0807864587191\\
37.25	11.0867336300154\\
37.5	11.0900842673611\\
37.75	11.096109599537\\
38	11.112625785108\\
38.25	11.1074592152778\\
38.5	11.1070485625\\
38.75	11.1012488414352\\
39	11.0992373989198\\
39.25	11.1041080632716\\
39.5	11.1044950910494\\
39.75	11.1158556331019\\
40	11.1061682469136\\
40.25	11.0981596844136\\
40.5	11.0963416462191\\
40.75	11.1148905837191\\
41	11.1164710578704\\
41.25	11.1199808915895\\
41.5	11.1034167685185\\
41.75	11.1073430339506\\
42	11.1072396732253\\
42.25	11.1120317727623\\
42.5	11.1222813190586\\
42.75	11.1138803209877\\
43	11.0968693090278\\
43.25	11.098977814429\\
43.5	11.1044325771605\\
43.75	11.1054601766975\\
44	11.1067458545525\\
44.25	11.1120199803241\\
44.5	11.1080006080247\\
44.75	11.1057010243056\\
45	11.1106778530093\\
45.25	11.1152847395833\\
45.5	11.1217209760802\\
45.75	11.1117252712191\\
46	11.1149221087963\\
46.25	11.1178628468364\\
46.5	11.1347901597222\\
46.75	11.1322690756173\\
47	11.1324689799383\\
47.25	11.1240279645062\\
47.5	11.102571751929\\
47.75	11.1059483707562\\
48	11.1049850239198\\
48.25	11.1133205169753\\
48.5	11.1043456905864\\
48.75	11.1034272241512\\
49	11.1116715339506\\
49.25	11.1004729911265\\
49.5	11.1088358657407\\
49.75	11.1106697592593\\
50	11.1187116851852\\
50.25	11.1212757565586\\
50.5	11.1239780852623\\
50.75	11.126935535108\\
51	11.1309806107253\\
51.25	11.1356464741512\\
51.5	11.134508285108\\
51.75	11.1356758676698\\
52	11.1410750073302\\
52.25	11.1439632295525\\
52.5	11.1673581971451\\
52.75	11.1713933468364\\
53	11.1806288441358\\
53.25	11.1783089436728\\
53.5	11.1889758792438\\
53.75	11.1919118078704\\
54	11.1908610354938\\
54.25	11.1916460096451\\
54.5	11.1939467692901\\
54.75	11.202892605147\\
55	11.1990549485112\\
55.25	11.2131581869371\\
55.5	11.2109045364742\\
55.75	11.2309796078476\\
56	11.2353237035266\\
56.25	11.2445205318445\\
56.5	11.2393262014047\\
56.75	11.2450559660652\\
57	11.2480781338893\\
57.25	11.2535500791053\\
57.5	11.2603249004788\\
57.75	11.2649047766362\\
58	11.2660581458492\\
58.25	11.2711438576547\\
58.5	11.2781511176856\\
58.75	11.2869966122843\\
59	11.2980975374387\\
59.25	11.3031051763276\\
59.5	11.3129864386732\\
59.75	11.3051643782793\\
60	11.3083276849923\\
60.25	11.3024338227238\\
60.5	11.3038943960262\\
60.75	11.2895754751157\\
61	11.2884779130015\\
61.25	11.2781504284336\\
61.5	11.2907157970679\\
61.75	11.3039615374228\\
62	11.3106972943673\\
62.25	11.3133431678241\\
62.5	11.3016721296296\\
62.75	11.2977100887346\\
63	11.3023383279321\\
63.25	11.3084305667438\\
63.5	11.3057042426698\\
63.75	11.3057248422068\\
64	11.2995307569444\\
64.25	11.2985454988426\\
64.5	11.2903461959877\\
64.75	11.2974797932099\\
65	11.3065355223765\\
65.25	11.3107884212963\\
65.5	11.3097037465278\\
65.75	11.3147047955247\\
66	11.3181914444444\\
66.25	11.3199030505401\\
66.5	11.3128006813272\\
66.75	11.3017473391204\\
67	11.2998929444444\\
67.25	11.2936561473765\\
67.5	11.2999987060185\\
67.75	11.3049395258488\\
68	11.3005086203704\\
68.25	11.2885000698302\\
68.5	11.2880197689043\\
68.75	11.2880485435957\\
69	11.2879567006173\\
69.25	11.2809685929784\\
69.5	11.2867022114198\\
69.75	11.2943538649691\\
70	11.2863011412037\\
70.25	11.2766838321759\\
70.5	11.2753714104938\\
70.75	11.2670771689815\\
71	11.2774912862654\\
71.25	11.2897032357253\\
71.5	11.2976161689815\\
71.75	11.2966141709105\\
72	11.2848852797068\\
72.25	11.287044162037\\
72.5	11.2827475119599\\
72.75	11.2759740825617\\
73	11.2770967484568\\
73.25	11.280443035108\\
73.5	11.2852826091821\\
73.75	11.2935103117284\\
74	11.2957063626543\\
74.25	11.3061998229167\\
74.5	11.3047672534722\\
74.75	11.3040588341049\\
75	11.3082114417438\\
75.25	11.3107298800154\\
75.5	11.3106947858796\\
75.75	11.3152387098765\\
76	11.2994735860339\\
76.25	11.2944634841821\\
76.5	11.293342730517\\
76.75	11.2941702146991\\
77	11.3032478304398\\
77.25	11.3072120947145\\
77.5	11.3199961838349\\
77.75	11.325770953125\\
78	11.3343461761188\\
78.25	11.3404872081404\\
78.5	11.3393053115355\\
78.75	11.3296048250386\\
79	11.3229580094522\\
79.25	11.3357068786651\\
79.5	11.331679331983\\
79.75	11.3280599396219\\
80	11.3220799454089\\
80.25	11.326093331983\\
80.5	11.3257034519676\\
80.75	11.3272180642361\\
81	11.3345311556713\\
81.25	11.3270285688657\\
81.5	11.3147440574846\\
81.75	11.3145863522377\\
82	11.3117638113426\\
82.25	11.30751946875\\
82.5	11.2982678433642\\
82.75	11.2945151207562\\
83	11.2752812075617\\
83.25	11.2701700227623\\
83.5	11.2643734224537\\
83.75	11.260822775463\\
84	11.2612539540895\\
84.25	11.2543843294753\\
84.5	11.2617111643519\\
84.75	11.2557509467593\\
85	11.2570859691358\\
85.25	11.2505644934414\\
85.5	11.2570773896605\\
85.75	11.2548348132716\\
86	11.2511092125772\\
86.25	11.2618828958333\\
86.5	11.2837911531636\\
86.75	11.2755032318673\\
87	11.2736256805556\\
87.25	11.277151537037\\
87.5	11.2855447037037\\
87.75	11.289668277392\\
88	11.3021800281636\\
88.25	11.2968589895833\\
88.5	11.2987314679784\\
88.75	11.3016028850309\\
89	11.3098146168981\\
89.25	11.3147751165123\\
89.5	11.311691154321\\
89.75	11.3089197156636\\
90	11.3096978912037\\
90.25	11.3087853040123\\
90.5	11.3103985154321\\
90.75	11.3132618630401\\
91	11.306364599537\\
91.25	11.2995525949074\\
91.5	11.2857165131173\\
91.75	11.291046712963\\
92	11.2915492133488\\
92.25	11.2863673784722\\
92.5	11.2784830266204\\
92.75	11.2830690821759\\
93	11.2821373537809\\
93.25	11.2874338989198\\
93.5	11.2954456473765\\
93.75	11.2970236385031\\
94	11.2952916886574\\
94.25	11.2847623499228\\
94.5	11.2818565408951\\
94.75	11.2805295100309\\
95	11.2851653614969\\
95.25	11.2868935111883\\
95.5	11.2786528966049\\
95.75	11.2784674556327\\
96	11.285263158179\\
96.25	11.2827651041667\\
96.5	11.2869823993056\\
96.75	11.2884844552469\\
97	11.2923751828704\\
97.25	11.2998413209877\\
97.5	11.2970277565586\\
97.75	11.299650033179\\
98	11.2926930397377\\
98.25	11.2902215555556\\
98.5	11.2887040447531\\
98.75	11.2908469039352\\
99	11.2882437912809\\
99.25	11.2970587164352\\
99.5	11.2980629286265\\
99.75	11.3019665979938\\
100	11.3027787145062\\
100.25	11.2939732218364\\
100.5	11.2942567939815\\
100.75	11.3002192561728\\
101	11.3092717847222\\
101.25	11.317698408179\\
101.5	11.3227608175154\\
101.75	11.3296954915123\\
102	11.3326635327932\\
102.25	11.327568310571\\
102.5	11.3227066334877\\
102.75	11.3201342554012\\
103	11.3205034868827\\
103.25	11.3243096724537\\
103.5	11.3184196685957\\
103.75	11.3166242017747\\
104	11.3213009510031\\
104.25	11.3179597399691\\
104.5	11.311874992284\\
104.75	11.3102030138889\\
105	11.3042694386574\\
105.25	11.3131989498457\\
105.5	11.3146718302469\\
105.75	11.2963669097222\\
106	11.2865280675154\\
106.25	11.2699069633488\\
106.5	11.2607868360339\\
106.75	11.2513169236111\\
107	11.2519051508488\\
107.25	11.2474130212191\\
107.5	11.250172195216\\
107.75	11.2524873101852\\
108	11.2586437878086\\
108.25	11.2599488036265\\
108.5	11.2603605420525\\
108.75	11.2645549290123\\
109	11.254332910108\\
109.25	11.2458128055556\\
109.5	11.2558198275463\\
109.75	11.2643122326389\\
110	11.2747101986883\\
110.25	11.2810680763889\\
110.5	11.283800005787\\
110.75	11.2900752662037\\
111	11.2947413128858\\
111.25	11.3053771998457\\
111.5	11.3193302017747\\
111.75	11.3277778533951\\
112	11.3262184270833\\
112.25	11.3255378433642\\
112.5	11.3276774050926\\
112.75	11.3245594193673\\
113	11.3268391574074\\
113.25	11.3250612229938\\
113.5	11.330934470679\\
113.75	11.3331205054012\\
114	11.3484180100309\\
114.25	11.3593106427469\\
114.5	11.3525964702932\\
114.75	11.3390237546296\\
115	11.3264220509259\\
115.25	11.3265988468364\\
115.5	11.3237127318673\\
115.75	11.3315420108025\\
116	11.3275039529321\\
116.25	11.3249094718364\\
116.5	11.3124937739198\\
116.75	11.3105882214506\\
117	11.3111672310957\\
117.25	11.3149046820988\\
117.5	11.3138585200617\\
117.75	11.3048023244599\\
118	11.2989160212191\\
118.25	11.3058751261574\\
118.5	11.3003572970679\\
118.75	11.3009342411265\\
119	11.2908291095679\\
119.25	11.2839061728395\\
119.5	11.283005998071\\
119.75	11.2915698981481\\
120	11.3011865104167\\
120.25	11.3070718811728\\
120.5	11.3027886180556\\
120.75	11.3079651662809\\
121	11.3127322962963\\
121.25	11.3176516280864\\
121.5	11.3254712839506\\
121.75	11.3280090952932\\
122	11.3303283796296\\
122.25	11.3337069128086\\
122.5	11.3342374884259\\
122.75	11.3435805279707\\
123	11.3505649538966\\
123.25	11.3388497081404\\
123.5	11.338568242091\\
123.75	11.3347973763503\\
124	11.3391942208719\\
124.25	11.3391874673997\\
124.5	11.3360671900077\\
124.75	11.3448268844522\\
125	11.3449366537423\\
125.25	11.3356053647762\\
125.5	11.3450688265818\\
125.75	11.3542749110725\\
126	11.3598116039738\\
126.25	11.366236304591\\
126.5	11.3591425785108\\
126.75	11.3472062282022\\
127	11.3474457027392\\
127.25	11.3517836525849\\
127.5	11.3487628099923\\
127.75	11.3468432403549\\
128	11.3377560520833\\
128.25	11.3425671415895\\
128.5	11.3482617866512\\
128.75	11.3391034814815\\
129	11.3277046207562\\
129.25	11.324108570216\\
129.5	11.335118912037\\
129.75	11.3260377692901\\
130	11.3269033904321\\
130.25	11.3338826612654\\
130.5	11.3282511153549\\
130.75	11.3079332372685\\
131	11.3001899729938\\
131.25	11.2944339027778\\
131.5	11.2871405081019\\
131.75	11.286333226466\\
132	11.2819239656636\\
132.25	11.2705928314043\\
132.5	11.265810369213\\
132.75	11.2637754714506\\
133	11.2642172422839\\
133.25	11.2708622002315\\
133.5	11.2664853256173\\
133.75	11.2708388514661\\
134	11.2772092434414\\
134.25	11.289235839892\\
134.5	11.2938717341821\\
134.75	11.300342818287\\
135	11.3006754845679\\
135.25	11.3036816782407\\
135.5	11.3130208032407\\
135.75	11.3206317013889\\
136	11.3131447723765\\
136.25	11.319211345679\\
136.5	11.3406755601852\\
136.75	11.3489973530093\\
137	11.3509432932099\\
137.25	11.3510327696759\\
137.5	11.3556868256173\\
137.75	11.3519979209105\\
138	11.3536488217593\\
138.25	11.3347032013889\\
138.5	11.335817056713\\
138.75	11.3342092997685\\
139	11.3348398676698\\
139.25	11.3356684510031\\
139.5	11.328569150463\\
139.75	11.319839996142\\
140	11.3085403244599\\
140.25	11.3012602222222\\
140.5	11.2833672079475\\
140.75	11.2821298132716\\
141	11.2941281597222\\
141.25	11.2827529891975\\
141.5	11.2675799938272\\
141.75	11.263267663966\\
142	11.2665893043981\\
142.25	11.2782425925926\\
142.5	11.2816377314815\\
142.75	11.2849176045525\\
143	11.2818046064815\\
143.25	11.299654806713\\
143.5	11.2973458614969\\
143.75	11.2908865\\
144	11.2827346739969\\
144.25	11.2757373549383\\
144.5	11.2646592179784\\
144.75	11.2692519529321\\
145	11.2745151087963\\
145.25	11.2768870783179\\
145.5	11.2913282735339\\
145.75	11.2916836006944\\
146	11.2863820536265\\
146.25	11.2920609224537\\
146.5	11.2997785833333\\
146.75	11.2968995509259\\
147	11.2891002249228\\
147.25	11.2852716392747\\
147.5	11.2928313715278\\
147.75	11.2887963229167\\
148	11.2911021797839\\
148.25	11.283636998071\\
148.5	11.2866352106481\\
148.75	11.287264935571\\
149	11.2971876512346\\
149.25	11.3017786616512\\
149.5	11.3125401712963\\
149.75	11.308057996142\\
150	11.298720560571\\
150.25	11.2862633846451\\
150.5	11.2813914047068\\
150.75	11.2698711805556\\
151	11.2722016940586\\
151.25	11.2635535408951\\
151.5	11.2572616589506\\
151.75	11.2553960162037\\
152	11.2626683684414\\
152.25	11.2563927881944\\
152.5	11.2440989548611\\
152.75	11.2463516786265\\
153	11.2539284787809\\
153.25	11.2570897847222\\
153.5	11.2559299641204\\
153.75	11.2631445397377\\
154	11.2634230964506\\
154.25	11.2591611732253\\
154.5	11.2554531820988\\
154.75	11.2643511157407\\
155	11.2788748699846\\
155.25	11.286209441358\\
155.5	11.2804044834105\\
155.75	11.285947591821\\
156	11.283432214892\\
156.25	11.2987076651235\\
156.5	11.2995853726852\\
156.75	11.3004430189043\\
157	11.2946877426698\\
157.25	11.295078882716\\
157.5	11.2969109699074\\
157.75	11.2995171130401\\
158	11.2929490617284\\
158.25	11.2868296747685\\
158.5	11.2898074031636\\
158.75	11.2858038464506\\
159	11.2845504286265\\
159.25	11.2835796809414\\
159.5	11.2815112665895\\
159.75	11.2739387515432\\
160	11.2664622766204\\
160.25	11.2758826080247\\
160.5	11.2889124178241\\
160.75	11.3012148452932\\
161	11.3092438877315\\
161.25	11.3048690513117\\
161.5	11.300273441358\\
161.75	11.314103033179\\
162	11.3170514888117\\
162.25	11.3228833194444\\
162.5	11.3249291469907\\
162.75	11.3327540574846\\
163	11.3385925513117\\
163.25	11.3475918441358\\
163.5	11.3405782824074\\
163.75	11.3448116064815\\
164	11.3488655829475\\
164.25	11.3467668302469\\
164.5	11.3544516566358\\
164.75	11.3541743383488\\
165	11.3582674691358\\
165.25	11.3553818302469\\
165.5	11.3490890524691\\
165.75	11.3415222847222\\
166	11.3349789359568\\
166.25	11.3365883121142\\
166.5	11.3418477743056\\
166.75	11.3457371732253\\
167	11.3457125706019\\
167.25	11.3522313649691\\
167.5	11.3543385837191\\
167.75	11.3491066076389\\
168	11.3466758892747\\
168.25	11.3439773402778\\
168.5	11.3543751400463\\
168.75	11.3511710489969\\
169	11.3428746616512\\
169.25	11.3479293051698\\
169.5	11.3478421087963\\
169.75	11.3615596099537\\
170	11.3623510910494\\
170.25	11.3613141531636\\
170.5	11.3677964436728\\
170.75	11.3820398136574\\
171	11.3859697102623\\
171.25	11.386090685571\\
171.5	11.3822975138889\\
171.75	11.382459056713\\
172	11.3854940316358\\
172.25	11.3768752959105\\
172.5	11.3792071751543\\
172.75	11.3859977326389\\
173	11.3911265158179\\
173.25	11.3973767835648\\
173.5	11.3986618395062\\
173.75	11.4125487052469\\
174	11.4195335875772\\
174.25	11.4289416369599\\
174.5	11.4316817920525\\
174.75	11.4233253796296\\
175	11.4307015027006\\
175.25	11.4368616759259\\
175.5	11.430839126929\\
175.75	11.4255686265432\\
176	11.4167944729938\\
176.25	11.4112751408179\\
176.5	11.4202115532407\\
176.75	11.4085265891204\\
177	11.405175589892\\
177.25	11.4068374857253\\
177.5	11.4066882465278\\
177.75	11.3994610289352\\
178	11.3955959652778\\
178.25	11.3910351994599\\
178.5	11.3880374891975\\
178.75	11.3735607665895\\
179	11.371349628858\\
179.25	11.3592419841821\\
179.5	11.3588610987654\\
179.75	11.3704127600309\\
180	11.3667622554012\\
180.25	11.3637607033179\\
180.5	11.3653191670525\\
180.75	11.3637029502315\\
181	11.364744595679\\
181.25	11.3616163634259\\
181.5	11.3603367665895\\
181.75	11.359465413966\\
182	11.3652462866512\\
182.25	11.3688079567901\\
182.5	11.3501764695216\\
182.75	11.3549061049383\\
183	11.3570844645062\\
183.25	11.353860433642\\
183.5	11.3529839571759\\
183.75	11.3641879097222\\
184	11.3700679768519\\
184.25	11.3774191415895\\
184.5	11.3725868510802\\
184.75	11.3551733591821\\
185	11.3507985127315\\
185.25	11.3403326466049\\
185.5	11.3427754502315\\
185.75	11.3355784255401\\
186	11.3391902426698\\
186.25	11.3348125787037\\
186.5	11.3260654899691\\
186.75	11.3294401431327\\
187	11.3246983719136\\
187.25	11.3213786828704\\
187.5	11.3380826199846\\
187.75	11.3358673703704\\
188	11.3474445979938\\
188.25	11.3522226442901\\
188.5	11.3544172689043\\
188.75	11.351494974537\\
189	11.3503500096451\\
189.25	11.3397616010802\\
189.5	11.3447856423611\\
189.75	11.3427094158951\\
190	11.3491121273148\\
190.25	11.3604525513117\\
190.5	11.3615995158179\\
190.75	11.3613474282407\\
191	11.3681260239198\\
191.25	11.3700737276235\\
191.5	11.3744922388117\\
191.75	11.3716175837191\\
192	11.3678134371142\\
192.25	11.3664934286265\\
192.5	11.3706557943673\\
192.75	11.3689977283951\\
193	11.3524079675926\\
193.25	11.3550821462191\\
193.5	11.3646610482253\\
193.75	11.3597378626543\\
194	11.34329971875\\
194.25	11.3461150551698\\
194.5	11.3468657071759\\
194.75	11.3567227368827\\
195	11.3548100887346\\
195.25	11.3496327689043\\
195.5	11.3465766215278\\
195.75	11.3494049012346\\
196	11.3427495435957\\
196.25	11.3446708591821\\
196.5	11.3428239938272\\
196.75	11.3530120327932\\
197	11.356470283179\\
197.25	11.356923623071\\
197.5	11.3580355246914\\
197.75	11.3591339513889\\
198	11.3668158568673\\
198.25	11.3587191554784\\
198.5	11.3471454158951\\
198.75	11.3463585945216\\
199	11.3616652156636\\
199.25	11.3658913703704\\
199.5	11.36098075\\
199.75	11.3525885497685\\
200	11.3509167962963\\
200.25	11.3477311168981\\
200.5	11.3527481450617\\
200.75	11.3608262770062\\
201	11.3632609475309\\
201.25	11.3596783869599\\
201.5	11.3676832287809\\
201.75	11.3581779170525\\
202	11.3667703020833\\
202.25	11.3718967511574\\
202.5	11.3661910910494\\
202.75	11.3701343229167\\
203	11.3652729398148\\
203.25	11.3636391489198\\
203.5	11.3662998510802\\
203.75	11.3712415231481\\
204	11.3610542060185\\
204.25	11.3482491053241\\
204.5	11.3490690744599\\
204.75	11.3498042199074\\
205	11.3405023614969\\
205.25	11.3444160200617\\
205.5	11.3357948734568\\
205.75	11.3285483958333\\
206	11.3344501315586\\
206.25	11.3398739174383\\
206.5	11.33403075\\
206.75	11.3381276489198\\
207	11.3366098634259\\
207.25	11.3350854664352\\
207.5	11.3346689128086\\
207.75	11.3263443568673\\
208	11.321465974537\\
208.25	11.3279204861111\\
208.5	11.3219477210648\\
208.75	11.3192137935957\\
209	11.3233299282407\\
209.25	11.3310898707562\\
209.5	11.3321617689043\\
209.75	11.3307968518519\\
210	11.3315715455247\\
210.25	11.3356949803241\\
210.5	11.3372494359568\\
210.75	11.3293738109568\\
211	11.3255731608796\\
211.25	11.3196378005401\\
211.5	11.3121745767747\\
211.75	11.3114872372685\\
212	11.3082598425926\\
212.25	11.3046525729167\\
212.5	11.3010771261574\\
212.75	11.2941765991512\\
213	11.2938203113426\\
213.25	11.2946934475309\\
213.5	11.2902521365741\\
213.75	11.2980413842593\\
214	11.3083261847994\\
214.25	11.3091185030864\\
214.5	11.3093876705247\\
214.75	11.3129783487654\\
215	11.3176016342593\\
215.25	11.3092472496142\\
215.5	11.3126062210648\\
215.75	11.3198577746914\\
216	11.3126950451389\\
216.25	11.3176335235339\\
216.5	11.323764970679\\
216.75	11.3253869332562\\
217	11.3326984467593\\
217.25	11.3296989517747\\
217.5	11.3278607646605\\
217.75	11.3338282854938\\
218	11.3481858449074\\
218.25	11.350559648534\\
218.5	11.3569217214506\\
218.75	11.3435452951389\\
219	11.3348869378858\\
219.25	11.3321820706019\\
219.5	11.3301369938272\\
219.75	11.3254744050926\\
220	11.3232044340278\\
220.25	11.3314127125772\\
220.5	11.3287650281636\\
220.75	11.331554882716\\
221	11.3395348908179\\
221.25	11.3408039733796\\
221.5	11.3415889683642\\
221.75	11.3376546929012\\
222	11.3269603233025\\
222.25	11.3287477002315\\
222.5	11.3400630011574\\
222.75	11.3508731265432\\
223	11.3398995763889\\
223.25	11.3323869560185\\
223.5	11.3372317650463\\
223.75	11.3451734332562\\
224	11.342805503858\\
224.25	11.3480209135802\\
224.5	11.342360720679\\
224.75	11.3502821022377\\
225	11.3558223368056\\
225.25	11.3488268503086\\
225.5	11.3443850192901\\
225.75	11.3386391597222\\
226	11.3376763811728\\
226.25	11.3418084645062\\
226.5	11.3460973861883\\
226.75	11.3541185173611\\
227	11.358912037037\\
227.25	11.3618248452932\\
227.5	11.3653269124228\\
227.75	11.3641701342593\\
228	11.3658583522377\\
228.25	11.3676664135802\\
228.5	11.3615054448302\\
228.75	11.3702583001543\\
229	11.3772345952932\\
229.25	11.382013306713\\
229.5	11.3936769949846\\
229.75	11.3896148780864\\
230	11.3878811153549\\
230.25	11.388764533179\\
230.5	11.3905830150463\\
230.75	11.3834922635031\\
231	11.3770143981481\\
231.25	11.3695775246914\\
231.5	11.3600690736883\\
231.75	11.3453298865741\\
232	11.3374389417438\\
232.25	11.3369675385802\\
232.5	11.3316364174383\\
232.75	11.322470125\\
233	11.3192222993827\\
233.25	11.3183644155093\\
233.5	11.3160448333333\\
233.75	11.3027380227623\\
234	11.3028469471451\\
234.25	11.2971652550154\\
234.5	11.305435503858\\
234.75	11.3131610243056\\
235	11.3108729737654\\
235.25	11.3118322893518\\
235.5	11.3073548630401\\
235.75	11.31384871875\\
236	11.3188101902006\\
236.25	11.3309254552469\\
236.5	11.336042746142\\
236.75	11.3440508684414\\
237	11.3397986404321\\
237.25	11.3294063950617\\
237.5	11.3233367638889\\
237.75	11.3310033684414\\
238	11.3398117692901\\
238.25	11.3415247334105\\
238.5	11.337204222608\\
238.75	11.3475101277006\\
239	11.3537727152778\\
239.25	11.3595074571759\\
239.5	11.3422432330247\\
239.75	11.3350124016204\\
240	11.3383233040123\\
240.25	11.3398947048611\\
240.5	11.3506242191358\\
240.75	11.345897785108\\
241	11.3447872777778\\
241.25	11.3402882978395\\
241.5	11.3390978912037\\
241.75	11.3446661141975\\
242	11.3672086165123\\
242.25	11.3887864996142\\
242.5	11.3945053638117\\
242.75	11.3981029375\\
243	11.3931630574846\\
243.25	11.3982167152778\\
243.5	11.4003340513117\\
243.75	11.3890850648148\\
244	11.3802638742284\\
244.25	11.3701856095679\\
244.5	11.3687634444444\\
244.75	11.3699702638889\\
245	11.3710647152778\\
245.25	11.3769143082562\\
245.5	11.3768495783179\\
245.75	11.3855306662809\\
246	11.3779880987654\\
246.25	11.3802350432099\\
246.5	11.376680099537\\
246.75	11.3674176168981\\
247	11.3423293503086\\
247.25	11.3376722253086\\
247.5	11.3452917091049\\
247.75	11.3430912280093\\
248	11.3381381358025\\
248.25	11.3338317584877\\
248.5	11.3312135594136\\
248.75	11.3284593804012\\
249	11.3316998533951\\
249.25	11.3451216466049\\
249.5	11.3445445841049\\
249.75	11.349141287037\\
250	11.3446849498457\\
250.25	11.3394302071759\\
250.5	11.3294210189043\\
250.75	11.3318402426698\\
251	11.3499688159722\\
251.25	11.3503258109568\\
251.5	11.3599354224537\\
251.75	11.371349119213\\
252	11.3864059691358\\
252.25	11.3873191294367\\
252.5	11.3708462328318\\
252.75	11.3692115364583\\
253	11.367539175733\\
253.25	11.3622057339892\\
253.5	11.3663795032793\\
253.75	11.371943273341\\
254	11.3694538478009\\
254.25	11.3642539430941\\
254.5	11.3687747872299\\
254.75	11.3566633126929\\
255	11.357384761767\\
255.25	11.3612441398534\\
255.5	11.3744951494985\\
255.75	11.3741302220293\\
256	11.359067293017\\
256.25	11.3474000734954\\
256.5	11.343680804591\\
256.75	11.329896335841\\
257	11.3282110314429\\
257.25	11.3164626585648\\
257.5	11.3288002712191\\
257.75	11.3310898074846\\
258	11.3490972781636\\
258.25	11.3520121423611\\
258.5	11.3620643831018\\
258.75	11.3633798695988\\
259	11.3615837897377\\
259.25	11.3648070964506\\
259.5	11.3628330887346\\
259.75	11.3665079930556\\
260	11.3681803171296\\
260.25	11.3572072337963\\
260.5	11.3488591898148\\
260.75	11.3478304891975\\
261	11.3544116408179\\
261.25	11.3655865146605\\
261.5	11.3663994544753\\
261.75	11.369303375\\
262	11.364187913966\\
262.25	11.3612663672839\\
262.5	11.3593777110339\\
262.75	11.3474871242284\\
263	11.3365057453704\\
263.25	11.3406681535494\\
263.5	11.3315660489969\\
263.75	11.3352692469136\\
264	11.3372148958333\\
264.25	11.3404416103395\\
264.5	11.3438382064043\\
264.75	11.34111828125\\
265	11.3413738221451\\
265.25	11.3419881701389\\
265.5	11.3435493719136\\
265.75	11.335200779321\\
266	11.3335391176698\\
266.25	11.3279702862654\\
266.5	11.3393046793981\\
266.75	11.3418096643518\\
267	11.353455402392\\
267.25	11.3668506161265\\
267.5	11.365273378858\\
267.75	11.3743224016204\\
268	11.3780613024691\\
268.25	11.3753240864198\\
268.5	11.3793526446759\\
268.75	11.3812164749228\\
269	11.3767028329475\\
269.25	11.3752545536265\\
269.5	11.3782329459877\\
269.75	11.391288181713\\
270	11.3991598954475\\
270.25	11.4026402800926\\
270.5	11.3976318881173\\
270.75	11.4051019918981\\
271	11.3997208576389\\
271.25	11.4032413549383\\
271.5	11.3939411396605\\
271.75	11.3957314737654\\
272	11.3893618329475\\
272.25	11.382918658179\\
272.5	11.3862663260031\\
272.75	11.38427784375\\
273	11.3765744930556\\
273.25	11.3781077384259\\
273.5	11.3752372646605\\
273.75	11.3693084776235\\
274	11.3858128094136\\
274.25	11.3758509293981\\
274.5	11.3728461099537\\
274.75	11.3639386936728\\
275	11.361638538966\\
275.25	11.3585288838735\\
275.5	11.3609986489198\\
275.75	11.3567651180556\\
276	11.3539096315586\\
276.25	11.3612622175926\\
276.5	11.3630882758488\\
276.75	11.3672284992284\\
277	11.3665972939815\\
277.25	11.3745595891204\\
277.5	11.3605492395833\\
277.75	11.3623040246914\\
278	11.3710463128858\\
278.25	11.3690093059414\\
278.5	11.3697319699074\\
278.75	11.3734394359568\\
279	11.3643986527778\\
279.25	11.3811226138117\\
279.5	11.3818641485339\\
279.75	11.3839929695216\\
280	11.3732194039352\\
280.25	11.3762539633488\\
280.5	11.3724583190586\\
280.75	11.3779797133488\\
281	11.3834544093364\\
281.25	11.3702684571759\\
281.5	11.3693967897377\\
281.75	11.3636243962191\\
282	11.3565319988426\\
282.25	11.3510079070216\\
282.5	11.3560233595679\\
282.75	11.3513718233025\\
283	11.3431494502315\\
283.25	11.3555409494599\\
283.5	11.3620923206019\\
283.75	11.3621261358025\\
284	11.3669549421296\\
284.25	11.3496518294753\\
284.5	11.3554418595679\\
284.75	11.3661551566358\\
285	11.3733040841049\\
285.25	11.3773636589506\\
285.5	11.380770663966\\
285.75	11.3753852785494\\
286	11.3835430378086\\
286.25	11.3919835412809\\
286.5	11.3979865574846\\
286.75	11.4059685262346\\
287	11.4166111790123\\
287.25	11.4218831790123\\
287.5	11.4255300378086\\
287.75	11.4231413715278\\
288	11.4186594837963\\
288.25	11.4136155555556\\
288.5	11.4056135065586\\
288.75	11.4018884220679\\
289	11.3881000243056\\
289.25	11.3950147476852\\
289.5	11.3805584934414\\
289.75	11.370214498071\\
290	11.3702679378858\\
290.25	11.3718908155864\\
290.5	11.3784608834877\\
290.75	11.3705329618056\\
291	11.3646556647377\\
291.25	11.3603335817901\\
291.5	11.3527431346451\\
291.75	11.3460263460648\\
292	11.3463058707562\\
292.25	11.3454116554784\\
292.5	11.3489897037037\\
292.75	11.3531571847994\\
293	11.3624264216821\\
293.25	11.3593990925926\\
293.5	11.3589831107253\\
293.75	11.3653407989969\\
294	11.3669234884259\\
294.25	11.363000630787\\
294.5	11.3773516493056\\
294.75	11.3860105246914\\
295	11.3794879128086\\
295.25	11.37354340625\\
295.5	11.372999244213\\
295.75	11.3839440447531\\
296	11.3794633811728\\
296.25	11.3785330169753\\
296.5	11.3760148406636\\
296.75	11.3822659660494\\
297	11.3789834332562\\
297.25	11.371610689429\\
297.5	11.3775346203704\\
297.75	11.3740592449846\\
298	11.3729599398148\\
298.25	11.3630664351852\\
298.5	11.3656726246142\\
298.75	11.3556124517747\\
299	11.3555125941358\\
299.25	11.3579466616512\\
299.5	11.3463121153549\\
299.75	11.3386296304012\\
300	11.3480448549383\\
300.25	11.3626701828704\\
300.5	11.3732553545525\\
300.75	11.3679360432099\\
301	11.3674709756944\\
301.25	11.3652616408179\\
301.5	11.3686566628086\\
301.75	11.3639959359568\\
302	11.3665685227623\\
302.25	11.3655758271605\\
302.5	11.3531017665895\\
302.75	11.3594520949074\\
303	11.3554652145062\\
303.25	11.3634999502315\\
303.5	11.3667702777778\\
303.75	11.3658695146605\\
304	11.3677067202932\\
304.25	11.3722719583333\\
304.5	11.3786964058642\\
304.75	11.378027288966\\
305	11.373071277392\\
305.25	11.349921105517\\
305.5	11.3318509893904\\
305.75	11.3382585009645\\
306	11.3443406236497\\
306.25	11.3442554616127\\
306.5	11.3528965908565\\
306.75	11.3465211105324\\
307	11.343878705054\\
307.25	11.3467955048225\\
307.5	11.345925585841\\
307.75	11.3478541471836\\
308	11.355746669946\\
308.25	11.3599215025077\\
308.5	11.3599317436343\\
308.75	11.3613969650849\\
309	11.3671423165509\\
309.25	11.3578313478009\\
309.5	11.3608562648534\\
309.75	11.3586469538966\\
310	11.354085480517\\
310.25	11.3686659926698\\
310.5	11.3669361547068\\
310.75	11.3586994332562\\
311	11.3489808981481\\
311.25	11.3646488148148\\
311.5	11.3625207503858\\
311.75	11.3671755960648\\
312	11.3599888294753\\
312.25	11.3614101531636\\
312.5	11.3693574722222\\
312.75	11.3594357438272\\
313	11.3604601165123\\
313.25	11.3455639016204\\
313.5	11.3393294783951\\
313.75	11.3522501145833\\
314	11.3546402276235\\
314.25	11.3665265910494\\
314.5	11.3628756141975\\
314.75	11.3659394857253\\
315	11.377855902392\\
315.25	11.3696550983796\\
315.5	11.3765790632716\\
315.75	11.383215599537\\
316	11.3887821720679\\
316.25	11.3802595736883\\
316.5	11.3711994085648\\
316.75	11.3773360578704\\
317	11.3944933082562\\
317.25	11.3932524548611\\
317.5	11.3892232492284\\
317.75	11.3901245335648\\
318	11.3867388020833\\
318.25	11.4006866238426\\
318.5	11.4108653804012\\
318.75	11.3994484456019\\
319	11.3886644625772\\
319.25	11.381027472608\\
319.5	11.3793302997685\\
319.75	11.3780781971451\\
320	11.3710864016204\\
320.25	11.3713382457562\\
320.5	11.3685112025463\\
320.75	11.3737663861883\\
321	11.3773444525463\\
321.25	11.3731315802469\\
321.5	11.3728596975309\\
321.75	11.368409086034\\
322	11.349206314429\\
322.25	11.3463852268519\\
322.5	11.3458768306327\\
322.75	11.3480066469907\\
323	11.3525399803241\\
323.25	11.3434482777778\\
323.5	11.3331391358025\\
323.75	11.3341509290123\\
324	11.3387466570216\\
324.25	11.347962408179\\
324.5	11.3523317820216\\
324.75	11.3463229402006\\
325	11.3434018846451\\
325.25	11.3442349957562\\
325.5	11.3485793267747\\
325.75	11.3408957858796\\
326	11.3315009976852\\
326.25	11.3286429197531\\
326.5	11.3274011593364\\
326.75	11.3230913603395\\
327	11.3335618981481\\
327.25	11.3412178966049\\
327.5	11.3423063314043\\
327.75	11.3478694984568\\
328	11.3530460327932\\
328.25	11.366843441358\\
328.5	11.3640983433642\\
328.75	11.3692402496142\\
329	11.3643978900463\\
329.25	11.3596305266204\\
329.5	11.3593515810185\\
329.75	11.3677816647377\\
330	11.3660002145062\\
330.25	11.3726498078704\\
330.5	11.3649601168981\\
330.75	11.3660623001543\\
331	11.3765805381944\\
331.25	11.3785030250772\\
331.5	11.3850225729167\\
331.75	11.391636660108\\
332	11.3919230354938\\
332.25	11.3867795196759\\
332.5	11.3865652962963\\
332.75	11.3901869571759\\
333	11.38805890625\\
333.25	11.381750537037\\
333.5	11.3937778283179\\
333.75	11.3881415740741\\
334	11.3964837299383\\
334.25	11.394544560571\\
334.5	11.389128101466\\
334.75	11.3830136531636\\
335	11.3802749810957\\
335.25	11.3771943981481\\
335.5	11.3761110443673\\
335.75	11.3799275054012\\
336	11.377695648534\\
336.25	11.3895101616512\\
336.5	11.3787159502315\\
336.75	11.3644627002315\\
337	11.3572613387346\\
337.25	11.3552208892747\\
337.5	11.353917910108\\
337.75	11.3477688078704\\
338	11.3357828344907\\
338.25	11.3315638695988\\
338.5	11.3223636080247\\
338.75	11.322268996142\\
339	11.3142803726852\\
339.25	11.3168874517747\\
339.5	11.3212684899691\\
339.75	11.3244297403549\\
340	11.3372419008488\\
340.25	11.3326670578704\\
340.5	11.3404201392747\\
340.75	11.3339304012346\\
341	11.3356818391204\\
341.25	11.3216047600309\\
341.5	11.3292500887346\\
341.75	11.3400891300154\\
342	11.3471211346451\\
342.25	11.3444201466049\\
342.5	11.3373285327932\\
342.75	11.33542175\\
343	11.3342107546296\\
343.25	11.3372791682099\\
343.5	11.3359064371142\\
343.75	11.3354438503086\\
344	11.3415946998457\\
344.25	11.3397398078704\\
344.5	11.3319322349537\\
344.75	11.3292835852623\\
345	11.3336332708333\\
345.25	11.3372822712191\\
345.5	11.3479560111883\\
345.75	11.3444822214506\\
346	11.3416881570216\\
346.25	11.3424332395833\\
346.5	11.3428182233796\\
346.75	11.3436161114969\\
347	11.3469732318673\\
347.25	11.347591369213\\
347.5	11.3616004783951\\
347.75	11.3704844864969\\
348	11.3772215320216\\
348.25	11.3647835794753\\
348.5	11.3663828491512\\
348.75	11.3682746782407\\
349	11.372507998071\\
349.25	11.3710962584877\\
349.5	11.381554556713\\
349.75	11.391240466821\\
350	11.3834039124228\\
350.25	11.3805997013889\\
350.5	11.3696375119599\\
350.75	11.381968652392\\
351	11.3826370069444\\
351.25	11.3902165015432\\
351.5	11.3852187565586\\
351.75	11.3892471828704\\
352	11.3802936284722\\
352.25	11.3843979795525\\
352.5	11.376503404321\\
352.75	11.3644314521605\\
353	11.3545795763889\\
353.25	11.3604983904321\\
353.5	11.3679531006944\\
353.75	11.365783818287\\
354	11.355546720679\\
354.25	11.3483912484568\\
354.5	11.3424532256944\\
354.75	11.3325002685185\\
355	11.3278524479167\\
355.25	11.3273017986111\\
355.5	11.3249486520062\\
355.75	11.3260425933642\\
356	11.3315167820216\\
356.25	11.327182662037\\
356.5	11.3237456624228\\
356.75	11.3183808167438\\
357	11.3124482044753\\
357.25	11.309806191358\\
357.5	11.3165249888117\\
357.75	11.3123882114198\\
358	11.3211727935957\\
358.25	11.3361390088735\\
358.5	11.3415095231481\\
358.75	11.3486153641975\\
359	11.3550472716049\\
359.25	11.3682194521605\\
359.5	11.370068998071\\
359.75	11.3688163414352\\
360	11.367663878858\\
360.25	11.3631882770062\\
360.5	11.3609722878086\\
360.75	11.3502604197531\\
361	11.3475327276235\\
361.25	11.3341730501543\\
361.5	11.3412953314043\\
361.75	11.3451702399691\\
362	11.3609126963735\\
362.25	11.3532899266975\\
362.5	11.3433901373457\\
362.75	11.3481505848765\\
363	11.3492322735339\\
363.25	11.3535883132716\\
363.5	11.3418461593364\\
363.75	11.3424515181327\\
364	11.3354607673611\\
364.25	11.3290628746142\\
364.5	11.3221025767747\\
364.75	11.3174230852623\\
365	11.3275404170525\\
365.25	11.3386513387346\\
365.5	11.3402922534722\\
365.75	11.334514851466\\
366	11.3313751026235\\
366.25	11.3425620563272\\
366.5	11.3386995829475\\
366.75	11.3359121481481\\
367	11.3258868503086\\
367.25	11.3301663306327\\
367.5	11.3370021091821\\
367.75	11.336932150463\\
368	11.3424005760031\\
368.25	11.3270808267747\\
368.5	11.3330501697531\\
368.75	11.3354962125772\\
369	11.34798403125\\
369.25	11.3476788148148\\
369.5	11.3538111060957\\
369.75	11.3694689398148\\
370	11.3740493989198\\
370.25	11.3719030420525\\
370.5	11.3822812064043\\
370.75	11.3947965397377\\
371	11.3933462932099\\
371.25	11.3914157608025\\
371.5	11.3988292199074\\
371.75	11.4005297515432\\
372	11.4046081574074\\
372.25	11.4074421477623\\
372.5	11.4062599702932\\
372.75	11.4107678383488\\
373	11.4078337604167\\
373.25	11.4100616049383\\
373.5	11.4081785339506\\
373.75	11.3922633599537\\
374	11.3833485204475\\
374.25	11.3808092635031\\
374.5	11.3751612696759\\
374.75	11.3595083630401\\
375	11.3512074293981\\
375.25	11.3491362635031\\
375.5	11.3449143973765\\
375.75	11.3427346531636\\
376	11.3440869656636\\
376.25	11.3501748070988\\
376.5	11.344539400463\\
376.75	11.3376137650463\\
377	11.33397540625\\
377.25	11.3403604818673\\
377.5	11.342339273534\\
377.75	11.3386114201389\\
378	11.340790158179\\
378.25	11.3474860690586\\
378.5	11.3602473406636\\
378.75	11.3754319853395\\
379	11.3857927391975\\
379.25	11.3792572426698\\
379.5	11.384760367284\\
379.75	11.3928647307099\\
380	11.3854453935185\\
380.25	11.3833215740741\\
380.5	11.3807820837191\\
380.75	11.3804326651235\\
381	11.3730496180556\\
381.25	11.3722971334877\\
381.5	11.3740825482253\\
381.75	11.3710365810185\\
382	11.3637874054784\\
382.25	11.3604545246914\\
382.5	11.36521625\\
382.75	11.3694240308642\\
383	11.3602599479167\\
383.25	11.344726158179\\
383.5	11.3411820555556\\
383.75	11.337318810571\\
384	11.3256405459105\\
384.25	11.3346569016204\\
384.5	11.3370998125\\
384.75	11.3433586527778\\
385	11.3503161049383\\
385.25	11.3417245216049\\
385.5	11.3391095200617\\
385.75	11.3411206022377\\
386	11.3500424679784\\
386.25	11.3451977619599\\
386.5	11.3431341527778\\
386.75	11.3438926257716\\
387	11.3467182380401\\
387.25	11.345795503858\\
387.5	11.3411425787037\\
387.75	11.3488149837963\\
388	11.3529723125\\
388.25	11.3728117422839\\
388.5	11.3607794224537\\
388.75	11.3609670501543\\
389	11.3701934498457\\
389.25	11.3797838213735\\
389.5	11.3773917272377\\
389.75	11.3706671805556\\
390	11.3694885212191\\
390.25	11.3826112145062\\
390.5	11.3776980690586\\
390.75	11.3670068395062\\
391	11.3655937665895\\
391.25	11.3704644436728\\
391.5	11.3755227631173\\
391.75	11.3805407083333\\
392	11.389430533179\\
392.25	11.3938469579475\\
392.5	11.3930935505401\\
392.75	11.3878203217593\\
393	11.3894566871142\\
393.25	11.3797281728395\\
393.5	11.3732257056327\\
393.75	11.3635962608025\\
394	11.3628487102623\\
394.25	11.3580629093364\\
394.5	11.36476796875\\
394.75	11.3626854066358\\
395	11.3541850690586\\
395.25	11.3488065009645\\
395.5	11.3578946147762\\
395.75	11.3739409064429\\
396	11.3753580804398\\
396.25	11.3678831826775\\
396.5	11.3645593937114\\
396.75	11.3626772991898\\
397	11.3541263038194\\
397.25	11.3470228778935\\
397.5	11.3417812258873\\
397.75	11.3389702513503\\
398	11.3386305368441\\
398.25	11.3292211213349\\
398.5	11.3354932444059\\
398.75	11.3414085873843\\
399	11.3451362243441\\
399.25	11.3351401506559\\
399.5	11.3245359284336\\
399.75	11.3268766942515\\
400	11.3339427224151\\
400.25	11.3386510987654\\
400.5	11.3388366886574\\
400.75	11.3372808777006\\
401	11.3339651045525\\
401.25	11.341040058642\\
401.5	11.3367857735339\\
401.75	11.3373662253086\\
402	11.339718662037\\
402.25	11.336784503858\\
402.5	11.3446225011574\\
402.75	11.3404464263117\\
403	11.335441568287\\
403.25	11.339669753858\\
403.5	11.337877097608\\
403.75	11.3309174729938\\
404	11.3189895455247\\
404.25	11.3148622064043\\
404.5	11.3225758070988\\
404.75	11.3252082966821\\
405	11.3246860150463\\
405.25	11.3189114614198\\
405.5	11.3102092175926\\
405.75	11.3087286851852\\
406	11.3224583931327\\
406.25	11.3206010459105\\
406.5	11.3317615189043\\
406.75	11.3389414494599\\
407	11.3446820493827\\
407.25	11.3473719780093\\
407.5	11.3383147445988\\
407.75	11.3387567411265\\
408	11.3409339278549\\
408.25	11.34005371875\\
408.5	11.3441498460648\\
408.75	11.3500009780093\\
409	11.3468282496142\\
409.25	11.3513989517747\\
409.5	11.3517009729938\\
409.75	11.3561022758488\\
410	11.3564864633488\\
410.25	11.3545743946759\\
410.5	11.361139214892\\
410.75	11.3552511724537\\
411	11.3403214278549\\
411.25	11.3325533611111\\
411.5	11.3273643595679\\
411.75	11.3242250625\\
412	11.313143619213\\
412.25	11.3166855474537\\
412.5	11.3223507866512\\
412.75	11.3264175763889\\
413	11.3259482908951\\
413.25	11.3316880597994\\
413.5	11.320540849537\\
413.75	11.3101708078704\\
414	11.3109189332562\\
414.25	11.3180851986883\\
414.5	11.3186938460648\\
414.75	11.3128927272377\\
415	11.3210884722222\\
415.25	11.3273785327932\\
415.5	11.3306662974537\\
415.75	11.3336197989969\\
416	11.3393388545525\\
416.25	11.3438105667438\\
416.5	11.3314782449846\\
416.75	11.3243310277778\\
417	11.3318716176698\\
417.25	11.3240225679012\\
417.5	11.3193928094136\\
417.75	11.3147896701389\\
418	11.3121604830247\\
418.25	11.3129963368056\\
418.5	11.3213544263117\\
418.75	11.3416216161265\\
419	11.3418746728395\\
419.25	11.339475912037\\
419.5	11.3374568607253\\
419.75	11.3477110150463\\
420	11.3442482384259\\
420.25	11.3443082503858\\
420.5	11.3422027172068\\
420.75	11.3407903896605\\
421	11.3394827527006\\
421.25	11.3439339128086\\
421.5	11.3589294884259\\
421.75	11.3656596315586\\
422	11.3652869324846\\
422.25	11.3698623290895\\
422.5	11.3713293314043\\
422.75	11.3865394089506\\
423	11.3944181616512\\
423.25	11.3963149880401\\
423.5	11.3954835289352\\
423.75	11.3833317372685\\
424	11.3897746053241\\
424.25	11.3818773657407\\
424.5	11.3774378560957\\
424.75	11.3754445991512\\
425	11.3667456172839\\
425.25	11.3608060597994\\
425.5	11.3629054070216\\
425.75	11.3601516647377\\
426	11.3576410146605\\
426.25	11.3530659517747\\
426.5	11.3483976226852\\
426.75	11.3553176331019\\
427	11.3588511998457\\
427.25	11.3610083530093\\
427.5	11.3674989564043\\
427.75	11.3542540111883\\
428	11.3459418842593\\
428.25	11.3380050165895\\
428.5	11.3363600189043\\
428.75	11.3327426593364\\
429	11.3373934008488\\
429.25	11.3420218283179\\
429.5	11.3463770887346\\
429.75	11.337362663966\\
430	11.3386773626543\\
430.25	11.3383254382716\\
430.5	11.3429469996142\\
430.75	11.3471196489198\\
431	11.3432213908179\\
431.25	11.3449198410494\\
431.5	11.3406222237654\\
431.75	11.3340776998457\\
432	11.3290221493056\\
432.25	11.3270591234568\\
432.5	11.3187301531636\\
432.75	11.320267443287\\
433	11.3206142091049\\
433.25	11.3164983036265\\
433.5	11.3254002986111\\
433.75	11.3377342445988\\
434	11.3451949054784\\
434.25	11.3354385034722\\
434.5	11.3366345428241\\
434.75	11.3393709131944\\
435	11.342839130787\\
435.25	11.3433606990741\\
435.5	11.3364785162037\\
435.75	11.3268846716821\\
436	11.3276852596451\\
436.25	11.334006371142\\
436.5	11.3269969791667\\
436.75	11.3282551188272\\
437	11.3246784911265\\
437.25	11.3327799124228\\
437.5	11.3392785979938\\
437.75	11.3359758684414\\
438	11.3357809598765\\
438.25	11.3396261678241\\
438.5	11.33363246875\\
438.75	11.3352239618056\\
439	11.3214103433642\\
439.25	11.3414893433642\\
439.5	11.3398635212191\\
439.75	11.3399803707562\\
440	11.3435240046296\\
440.25	11.3594754490741\\
440.5	11.3656857314815\\
440.75	11.3761222970679\\
441	11.3772675362654\\
441.25	11.3751711466049\\
441.5	11.3922227372685\\
441.75	11.3951363479938\\
442	11.4098421782407\\
442.25	11.4128092862654\\
442.5	11.409427339892\\
442.75	11.4203513935185\\
443	11.4300318368056\\
443.25	11.4352684810957\\
443.5	11.4423257669753\\
443.75	11.4376715347222\\
444	11.4302298935185\\
444.25	11.4237027372685\\
444.5	11.4247222091049\\
444.75	11.4239093364198\\
445	11.4177210470679\\
445.25	11.4063965165895\\
445.5	11.396959996142\\
445.75	11.3837332646605\\
446	11.3925073260031\\
446.25	11.3911209386574\\
446.5	11.3941713734568\\
446.75	11.400457253858\\
447	11.3987715590278\\
447.25	11.3958015135031\\
447.5	11.4020880825617\\
447.75	11.4001171404321\\
448	11.3893178634259\\
448.25	11.3847977974537\\
448.5	11.3739108518519\\
448.75	11.374697097608\\
449	11.3861122974537\\
449.25	11.380029445216\\
449.5	11.3826261724537\\
449.75	11.3765667554012\\
450	11.3771785266204\\
450.25	11.3740649583333\\
450.5	11.3820859305556\\
450.75	11.387616314429\\
451	11.3872644513889\\
451.25	11.3858810601852\\
};
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0.25	0.0133977395675118\\
0.5	0.0513569004571197\\
0.75	0.112276726618662\\
1	0.214459569938669\\
1.25	0.489367562464182\\
1.5	1.03581848845431\\
1.75	1.64843921923694\\
2	2.27248101947197\\
2.25	2.85505381029068\\
2.5	3.39036539780506\\
2.75	3.87800112033905\\
3	4.53238840022121\\
3.25	5.18653212791481\\
3.5	5.84260645240976\\
3.75	6.49913969820101\\
4	7.15853930552424\\
4.25	7.81791922091019\\
4.5	8.47929219819504\\
4.75	9.13932816379495\\
5	9.79443274355701\\
5.25	10.4497551175587\\
5.5	11.0868582832105\\
5.75	11.7074899083367\\
6	12.2977686273621\\
6.25	12.7552613865889\\
6.5	12.9819369617003\\
6.75	13.1001184949495\\
7	13.1453425850168\\
7.25	13.1704171683502\\
7.5	13.1792426624579\\
7.75	13.1843477630471\\
8	13.1904830366162\\
8.25	13.1983271224747\\
8.5	13.2029314099327\\
8.75	13.2069785281987\\
9	13.209765709596\\
9.25	13.2122383779461\\
9.5	13.2141715088384\\
9.75	13.2160005155724\\
10	13.2224448909933\\
10.25	13.2252762941919\\
10.5	13.2281737935606\\
10.75	13.2305956705598\\
11	13.2311205006313\\
11.25	13.234779109638\\
11.5	13.2338312901936\\
11.75	13.2377640008417\\
12	13.2421544030934\\
12.25	13.2425511400463\\
12.5	13.2447985743897\\
12.75	13.2453061624579\\
13	13.2478663194444\\
13.25	13.2514044143519\\
13.5	13.2537267628367\\
13.75	13.2583203082912\\
14	13.2587466675084\\
14.25	13.2595809983165\\
14.5	13.258952135101\\
14.75	13.2630523994108\\
15	13.2631034335017\\
15.25	13.2657742798822\\
15.5	13.2690738430135\\
15.75	13.2750088190236\\
16	13.2789097613636\\
16.25	13.2815227584175\\
16.5	13.286370118266\\
16.75	13.2876415989057\\
17	13.2906444950547\\
17.25	13.2934541352062\\
17.5	13.2951907832492\\
17.75	13.2998060667088\\
18	13.3019933213384\\
18.25	13.301809260101\\
18.5	13.302977098064\\
18.75	13.3038726186869\\
19	13.3056739728535\\
19.25	13.3083404863215\\
19.5	13.3102082451599\\
19.75	13.3102809970539\\
20	13.3118233829966\\
20.25	13.3119139065657\\
20.5	13.3132240025252\\
20.75	13.3118004194024\\
21	13.3069597733586\\
21.25	13.3083395549242\\
21.5	13.3101127199074\\
21.75	13.3085140242003\\
22	13.3095024513889\\
22.25	13.3114115839646\\
22.5	13.3118952204335\\
22.75	13.3091889781145\\
23	13.306860014415\\
23.25	13.3071355204125\\
23.5	13.3069664031987\\
23.75	13.3095555618687\\
24	13.3092571136364\\
24.25	13.3085184835859\\
24.5	13.3115860433502\\
24.75	13.309109859638\\
25	13.3143427539983\\
25.25	13.3150336044823\\
25.5	13.3161607972433\\
25.75	13.3164054124579\\
26	13.3215259490741\\
26.25	13.3235328887837\\
26.5	13.3250123001894\\
26.75	13.3315126070076\\
27	13.3342245038931\\
27.25	13.3373266183712\\
27.5	13.3432321958123\\
27.75	13.3498017597854\\
28	13.3572870425084\\
28.25	13.361725867319\\
28.5	13.3672100926978\\
28.75	13.3692106499369\\
29	13.3789130139941\\
29.25	13.3863430493476\\
29.5	13.3907955148359\\
29.75	13.400667162984\\
30	13.4031085139941\\
30.25	13.4107835986953\\
30.5	13.4176725444024\\
30.75	13.421888642782\\
31	13.426795004314\\
31.25	13.4329622590488\\
31.5	13.4341140252525\\
31.75	13.4365549726431\\
32	13.4401874633838\\
32.25	13.4420546578283\\
32.5	13.4463053442761\\
32.75	13.4513016856061\\
33	13.4570391313131\\
33.25	13.4625388228114\\
33.5	13.4692966026936\\
33.75	13.4747148825758\\
34	13.4742622563131\\
34.25	13.4784710054714\\
34.5	13.4829408543771\\
34.75	13.4842854309764\\
35	13.4845271287879\\
35.25	13.4839067638889\\
35.5	13.4843049814815\\
35.75	13.4891063855219\\
36	13.49333225\\
36.25	13.494057601431\\
36.5	13.4999728434343\\
36.75	13.5016495968013\\
37	13.5057936073232\\
37.25	13.5063340942761\\
37.5	13.5068167798822\\
37.75	13.507241043771\\
38	13.5065852058081\\
38.25	13.5054279146675\\
38.5	13.5056947035985\\
38.75	13.5059938560606\\
39	13.5062523040825\\
39.25	13.5072428592172\\
39.5	13.5052158933081\\
39.75	13.5076426454125\\
40	13.5080041407828\\
40.25	13.5084555498737\\
40.5	13.509506947601\\
40.75	13.5047103672138\\
41	13.5045704518098\\
41.25	13.5011698343855\\
41.5	13.5006534143518\\
41.75	13.5010415898569\\
42	13.4988715263047\\
42.25	13.5004498840488\\
42.5	13.4979345864899\\
42.75	13.496369102904\\
43	13.4933019467593\\
43.25	13.4941706928662\\
43.5	13.490243222117\\
43.75	13.48784806008\\
44	13.4888606443603\\
44.25	13.4846574574916\\
44.5	13.4862480374579\\
44.75	13.4831968337542\\
45	13.4836538032407\\
45.25	13.485370676452\\
45.5	13.4826661377315\\
45.75	13.4837325741793\\
46	13.4801409655934\\
46.25	13.4821014483375\\
46.5	13.4823163351221\\
46.75	13.4811842673611\\
47	13.4807422101221\\
47.25	13.476971683186\\
47.5	13.4754636272096\\
47.75	13.4767429630682\\
48	13.478500166351\\
48.25	13.4793160720749\\
48.5	13.4813545489268\\
48.75	13.4803093472222\\
49	13.4827608957281\\
49.25	13.4838605367214\\
49.5	13.4836119336069\\
49.75	13.4812487437921\\
50	13.4826467579966\\
50.25	13.4795350116793\\
50.5	13.4809147839857\\
50.75	13.4821794645412\\
51	13.4851727945076\\
51.25	13.487885850484\\
51.5	13.4836423361742\\
51.75	13.4833871371002\\
52	13.4839848112374\\
52.25	13.4855377544192\\
52.5	13.4894787430556\\
52.75	13.4864538882576\\
53	13.485616167298\\
53.25	13.4839865755471\\
53.5	13.4841394383418\\
53.75	13.4853714257155\\
54	13.4831883167088\\
54.25	13.4841327081229\\
54.5	13.4811548224958\\
54.75	13.4810976288142\\
55	13.4846358307546\\
55.25	13.4954328802075\\
55.5	13.5082594997361\\
55.75	13.5247932307967\\
56	13.5467769353422\\
56.25	13.5654534740627\\
56.5	13.5923965582378\\
56.75	13.6169387560493\\
57	13.6417895936966\\
57.25	13.6705574539659\\
57.5	13.6951934758514\\
57.75	13.7192126138986\\
58	13.7473824989996\\
58.25	13.7697396555653\\
58.5	13.7936639152454\\
58.75	13.8183647658346\\
59	13.8404433668447\\
59.25	13.8641664636461\\
59.5	13.8906879481789\\
59.75	13.9158182146719\\
60	13.9369320189394\\
60.25	13.9532844911616\\
60.5	13.9646371582492\\
60.75	13.9745943720539\\
61	13.9755608013468\\
61.25	13.975314753367\\
61.5	13.9755581085859\\
61.75	13.9737128329125\\
62	13.9714525993266\\
62.25	13.9716326574074\\
62.5	13.9706797845118\\
62.75	13.9742982285354\\
63	13.9732305328283\\
63.25	13.9748254827441\\
63.5	13.9788635063131\\
63.75	13.9773308518519\\
64	13.9780564848485\\
64.25	13.9804329511785\\
64.5	13.9806563627946\\
64.75	13.9799515294613\\
65	13.9825641696128\\
65.25	13.9812068320707\\
65.5	13.981460415404\\
65.75	13.9821277849327\\
66	13.9831052887205\\
66.25	13.9854007474747\\
66.5	13.9864799920034\\
66.75	13.9876374570707\\
67	13.9877925307239\\
67.25	13.9861760589226\\
67.5	13.9865457218013\\
67.75	13.9825047626263\\
68	13.9820295088384\\
68.25	13.9857261628788\\
68.5	13.981593905303\\
68.75	13.9809643745791\\
69	13.9849960210438\\
69.25	13.9860137083333\\
69.5	13.9889240117845\\
69.75	13.9913842209596\\
70	13.9890688758418\\
70.25	13.9895064255051\\
70.5	13.9912006212121\\
70.75	13.9904927272727\\
71	13.9902650021044\\
71.25	13.9913823678451\\
71.5	13.9920772319024\\
71.75	13.9950668964646\\
72	13.9975417352694\\
72.25	13.9963867537879\\
72.5	13.9955473017677\\
72.75	13.9972385151515\\
73	13.9967445286195\\
73.25	13.991729959596\\
73.5	13.9919099574916\\
73.75	13.996798864899\\
74	13.9941955698653\\
74.25	13.9900733838384\\
74.5	13.9865320744949\\
74.75	13.9869094356061\\
75	13.9873749427609\\
75.25	13.9854040450337\\
75.5	13.9823975984848\\
75.75	13.9785627411616\\
76	13.9788187470539\\
76.25	13.9766851527778\\
76.5	13.9787911847643\\
76.75	13.9758929250842\\
77	13.9734275660774\\
77.25	13.9776111704545\\
77.5	13.9787861877104\\
77.75	13.9763004625421\\
78	13.9755467445286\\
78.25	13.978228496633\\
78.5	13.9794726801347\\
78.75	13.9739031266835\\
79	13.9719646220539\\
79.25	13.9733500673401\\
79.5	13.9745419583333\\
79.75	13.9710467853535\\
80	13.9680418085017\\
80.25	13.970086148569\\
80.5	13.9722184532828\\
80.75	13.9770555075758\\
81	13.9745405458754\\
81.25	13.977548993266\\
81.5	13.9752621026936\\
81.75	13.9749065765993\\
82	13.9766209225589\\
82.25	13.9702630517677\\
82.5	13.9698486771885\\
82.75	13.9725960968013\\
83	13.972294219697\\
83.25	13.9736378598485\\
83.5	13.9745176186869\\
83.75	13.9754761801347\\
84	13.9762550614478\\
84.25	13.9764858143939\\
84.5	13.9735220627104\\
84.75	13.9784014002525\\
85	13.9804702117003\\
85.25	13.9813314360269\\
85.5	13.9771836308923\\
85.75	13.9772058888889\\
86	13.9793452070707\\
86.25	13.9750903800505\\
86.5	13.9748964806397\\
86.75	13.9758604204545\\
87	13.9760366679293\\
87.25	13.9773528261785\\
87.5	13.9740515925926\\
87.75	13.9741939962121\\
88	13.9736608173401\\
88.25	13.9723080193603\\
88.5	13.964233797138\\
88.75	13.9671516599327\\
89	13.9686179667508\\
89.25	13.9665602895623\\
89.5	13.9662709191919\\
89.75	13.9654688754209\\
90	13.9636692845118\\
90.25	13.9622100328283\\
90.5	13.963995276936\\
90.75	13.9615085530303\\
91	13.9570850324074\\
91.25	13.9604998800505\\
91.5	13.9579756792929\\
91.75	13.9574472996633\\
92	13.9577540976431\\
92.25	13.9583176729798\\
92.5	13.9609303813131\\
92.75	13.9602753253367\\
93	13.9600651085859\\
93.25	13.956755827862\\
93.5	13.9624954010943\\
93.75	13.9565660694444\\
94	13.9555749343434\\
94.25	13.9567079701178\\
94.5	13.9578675883838\\
94.75	13.9534395930135\\
95	13.9506858085017\\
95.25	13.950575148569\\
95.5	13.9523343880471\\
95.75	13.9541889078283\\
96	13.9565382954545\\
96.25	13.9524705530303\\
96.5	13.9522480736532\\
96.75	13.9523250719697\\
97	13.9507129709596\\
97.25	13.9480695084175\\
97.5	13.9452786077441\\
97.75	13.9496821254209\\
98	13.9485727491582\\
98.25	13.9515152327441\\
98.5	13.9469344840067\\
98.75	13.9522017542088\\
99	13.953201486532\\
99.25	13.9521361414141\\
99.5	13.9486123535354\\
99.75	13.9546785206229\\
100	13.9543016944444\\
100.25	13.9561113564815\\
100.5	13.9544077731481\\
100.75	13.9501600677609\\
101	13.949928023569\\
101.25	13.951427793771\\
101.5	13.9512171531987\\
101.75	13.952992246633\\
102	13.9519919276094\\
102.25	13.9537709330808\\
102.5	13.9535538097643\\
102.75	13.9488882908249\\
103	13.9506358164983\\
103.25	13.949151885101\\
103.5	13.9526337436869\\
103.75	13.9505578956229\\
104	13.9468075698653\\
104.25	13.9430577058081\\
104.5	13.9473305462963\\
104.75	13.943023270202\\
105	13.9485916729798\\
105.25	13.9482493122896\\
105.5	13.9488884570707\\
105.75	13.9483046409933\\
106	13.9492802340067\\
106.25	13.9485575635522\\
106.5	13.9463205500842\\
106.75	13.9455678358586\\
107	13.9486894204545\\
107.25	13.9493804343434\\
107.5	13.9499358964646\\
107.75	13.9509001022727\\
108	13.9493025968013\\
108.25	13.953148459596\\
108.5	13.9522296590909\\
108.75	13.9529124659091\\
109	13.9543919760101\\
109.25	13.9582238930976\\
109.5	13.9569954701178\\
109.75	13.9576242285354\\
110	13.9526763745791\\
110.25	13.9516611085859\\
110.5	13.9529357832492\\
110.75	13.954489709596\\
111	13.9552087361111\\
111.25	13.9576156266835\\
111.5	13.9581686144781\\
111.75	13.9559345260943\\
112	13.9542322243266\\
112.25	13.9555505193603\\
112.5	13.955804418771\\
112.75	13.9531558590067\\
113	13.954916202862\\
113.25	13.9527515572391\\
113.5	13.9536323038721\\
113.75	13.9530698148148\\
114	13.9550380105219\\
114.25	13.9519419949495\\
114.5	13.9531249545455\\
114.75	13.9520516582492\\
115	13.9532594284512\\
115.25	13.9531730218855\\
115.5	13.9516897201178\\
115.75	13.9514498000842\\
116	13.9501598644781\\
116.25	13.9505287739899\\
116.5	13.950439452862\\
116.75	13.9517922697811\\
117	13.951277361532\\
117.25	13.9485631658249\\
117.5	13.949371604798\\
117.75	13.9485324031987\\
118	13.946123111532\\
118.25	13.9455681776094\\
118.5	13.9451152794613\\
118.75	13.9443408207071\\
119	13.9424824132997\\
119.25	13.9462838122896\\
119.5	13.9450393644781\\
119.75	13.9460860290404\\
120	13.9474372108586\\
120.25	13.9469277112795\\
120.5	13.9458347773569\\
120.75	13.9473958728956\\
121	13.9478131902357\\
121.25	13.9466339991583\\
121.5	13.9471318009259\\
121.75	13.9472464612795\\
122	13.9461033737374\\
122.25	13.9473164688552\\
122.5	13.9467595366162\\
122.75	13.9490910479798\\
123	13.9477908291246\\
123.25	13.9480091645623\\
123.5	13.944905131734\\
123.75	13.9437201666667\\
124	13.9437059671717\\
124.25	13.944989753367\\
124.5	13.9436565332492\\
124.75	13.9428320429293\\
125	13.9419590378788\\
125.25	13.9421807441077\\
125.5	13.9426619465488\\
125.75	13.9391531224747\\
126	13.9401893695286\\
126.25	13.9378223926768\\
126.5	13.9396262011784\\
126.75	13.9381172209596\\
127	13.9362410180976\\
127.25	13.9360066990741\\
127.5	13.9353398265993\\
127.75	13.9358160239899\\
128	13.9386352049663\\
128.25	13.9363834772727\\
128.5	13.9401712049663\\
128.75	13.940925523569\\
129	13.9416277529461\\
129.25	13.9387873733165\\
129.5	13.9386423139731\\
129.75	13.9405434200337\\
130	13.9394630770202\\
130.25	13.9392025791246\\
130.5	13.9378594600168\\
130.75	13.9398642525253\\
131	13.9392946153199\\
131.25	13.9416884448653\\
131.5	13.9411719410774\\
131.75	13.9438271435185\\
132	13.9445329377104\\
132.25	13.9414089191919\\
132.5	13.9428784671717\\
132.75	13.9397431931818\\
133	13.9422222672559\\
133.25	13.9427306986532\\
133.5	13.9416178127104\\
133.75	13.9414272925084\\
134	13.9437037874579\\
134.25	13.941050581229\\
134.5	13.9415551797138\\
134.75	13.939768094697\\
135	13.9393846157407\\
135.25	13.9376176843434\\
135.5	13.9383817293771\\
135.75	13.9406801325758\\
136	13.9379964684343\\
136.25	13.9351188223906\\
136.5	13.9361471258417\\
136.75	13.9357407727273\\
137	13.9356349915825\\
137.25	13.9405856931818\\
137.5	13.938561989899\\
137.75	13.9439088670034\\
138	13.9391314377104\\
138.25	13.9378246119529\\
138.5	13.9391583821549\\
138.75	13.9393442840909\\
139	13.9371999183502\\
139.25	13.9416956397306\\
139.5	13.9430991304714\\
139.75	13.9438493211279\\
140	13.9467262933502\\
140.25	13.9467536510943\\
140.5	13.9480231376263\\
140.75	13.9466895568182\\
141	13.9474560029461\\
141.25	13.9455267773569\\
141.5	13.9481932828283\\
141.75	13.9452085959596\\
142	13.9466275627104\\
142.25	13.9460665719697\\
142.5	13.9499532121212\\
142.75	13.9483059473906\\
143	13.9502898691077\\
143.25	13.9505002508417\\
143.5	13.9465894200337\\
143.75	13.9511244814815\\
144	13.9493126077441\\
144.25	13.9479453425926\\
144.5	13.9460055025253\\
144.75	13.9472473451178\\
145	13.943202287037\\
145.25	13.9460391157407\\
145.5	13.9466164305556\\
145.75	13.94388534133\\
146	13.9451334381313\\
146.25	13.9478985218855\\
146.5	13.9436880799663\\
146.75	13.9422012445286\\
147	13.9423333375421\\
147.25	13.9403046195286\\
147.5	13.935619010101\\
147.75	13.9322995248316\\
148	13.9321377159091\\
148.25	13.9328582335859\\
148.5	13.9364120008418\\
148.75	13.9367924095118\\
149	13.9357098947811\\
149.25	13.9364138968855\\
149.5	13.9371814444444\\
149.75	13.9350603337542\\
150	13.9362607655724\\
150.25	13.9368951447811\\
150.5	13.9375146645623\\
150.75	13.9378029654882\\
151	13.9385399124579\\
151.25	13.9380065648148\\
151.5	13.941921594697\\
151.75	13.9454074819024\\
152	13.9463072104377\\
152.25	13.9454945298822\\
152.5	13.9500900361953\\
152.75	13.9509896409933\\
153	13.9497544090909\\
153.25	13.9510675176768\\
153.5	13.9483578787879\\
153.75	13.9431465854377\\
154	13.9464058055556\\
154.25	13.9461963771044\\
154.5	13.9457622554714\\
154.75	13.9476752159091\\
155	13.9493611628788\\
155.25	13.9445492213805\\
155.5	13.943990479798\\
155.75	13.9427959890572\\
156	13.9419906759259\\
156.25	13.9419227268518\\
156.5	13.9410022748316\\
156.75	13.937016081229\\
157	13.9378122142256\\
157.25	13.9384916010101\\
157.5	13.9350813261784\\
157.75	13.9360795547138\\
158	13.9369472760943\\
158.25	13.9349659566498\\
158.5	13.9367512908249\\
158.75	13.9378960728114\\
159	13.9353872285354\\
159.25	13.9328774894781\\
159.5	13.9340149987374\\
159.75	13.9305401973906\\
160	13.9307219566498\\
160.25	13.9347348425926\\
160.5	13.9319496468855\\
160.75	13.9354731018519\\
161	13.9357731153199\\
161.25	13.9371856536195\\
161.5	13.9357759414983\\
161.75	13.9359025450337\\
162	13.9334478468013\\
162.25	13.9342655622896\\
162.5	13.9354582676768\\
162.75	13.9364615176768\\
163	13.9372592824074\\
163.25	13.9404560563973\\
163.5	13.9355411275252\\
163.75	13.9348167445286\\
164	13.9386188455387\\
164.25	13.9398271712963\\
164.5	13.9374554949495\\
164.75	13.9388753143939\\
165	13.9401069810606\\
165.25	13.9383594894781\\
165.5	13.9385230635522\\
165.75	13.9392100643939\\
166	13.9363500555556\\
166.25	13.9389625526094\\
166.5	13.9384144579125\\
166.75	13.9423150088384\\
167	13.9417139709596\\
167.25	13.9419359524411\\
167.5	13.9399975862795\\
167.75	13.9388343392256\\
168	13.9371016456229\\
168.25	13.9340897462121\\
168.5	13.9391496792929\\
168.75	13.9405844461279\\
169	13.9374888905724\\
169.25	13.9390542773569\\
169.5	13.940374229798\\
169.75	13.9410571435185\\
170	13.9386406506734\\
170.25	13.9396051868687\\
170.5	13.9408660231481\\
170.75	13.9394696809764\\
171	13.9412703796296\\
171.25	13.9390146582492\\
171.5	13.9406668249158\\
171.75	13.9385462053872\\
172	13.9400224200337\\
172.25	13.9402387302189\\
172.5	13.9440167386364\\
172.75	13.9437188442761\\
173	13.9431006060606\\
173.25	13.9451353451178\\
173.5	13.9438848425926\\
173.75	13.9440289339226\\
174	13.9434443194444\\
174.25	13.9442380538721\\
174.5	13.9441484852694\\
174.75	13.9429172697811\\
175	13.943766473064\\
175.25	13.9433600054714\\
175.5	13.9438736064815\\
175.75	13.9440954393939\\
176	13.9455669848485\\
176.25	13.9434447377946\\
176.5	13.9423463392256\\
176.75	13.9421140997475\\
177	13.9429549650673\\
177.25	13.940896787037\\
177.5	13.9390460690236\\
177.75	13.9398660715488\\
178	13.9423055572391\\
178.25	13.9416808143939\\
178.5	13.9440239503367\\
178.75	13.9415178505892\\
179	13.9408734351852\\
179.25	13.9421194840067\\
179.5	13.942068584596\\
179.75	13.9425243358586\\
180	13.9418631473064\\
180.25	13.9415395538721\\
180.5	13.9419621990741\\
180.75	13.9379353695286\\
181	13.9368649356061\\
181.25	13.9410508308081\\
181.5	13.9416648905724\\
181.75	13.9427527920875\\
182	13.9408323000842\\
182.25	13.9397816275253\\
182.5	13.9418935075758\\
182.75	13.9423688177609\\
183	13.9383706666667\\
183.25	13.939413645202\\
183.5	13.9378076334175\\
183.75	13.9403277714646\\
184	13.9398470875421\\
184.25	13.9396275841751\\
184.5	13.9382682895623\\
184.75	13.9369589385522\\
185	13.9365878181818\\
185.25	13.9340318930976\\
185.5	13.9332507781987\\
185.75	13.9355561035354\\
186	13.936327584596\\
186.25	13.9329646540404\\
186.5	13.932034151936\\
186.75	13.9318715016835\\
187	13.9328223510101\\
187.25	13.9351211813973\\
187.5	13.9335279166667\\
187.75	13.9321193274411\\
188	13.9364035951178\\
188.25	13.9350661704545\\
188.5	13.9353893274411\\
188.75	13.9317326666667\\
189	13.9347483026094\\
189.25	13.9326616885522\\
189.5	13.9339975606061\\
189.75	13.9351547748316\\
190	13.9368201073232\\
190.25	13.9394603152357\\
190.5	13.9386689440236\\
190.75	13.9396331868687\\
191	13.9384763211279\\
191.25	13.9400669882155\\
191.5	13.9406228093434\\
191.75	13.9432934617003\\
192	13.9417462857744\\
192.25	13.9395972849327\\
192.5	13.9396317319024\\
192.75	13.9397540260943\\
193	13.9378658994108\\
193.25	13.93718309133\\
193.5	13.9393442588384\\
193.75	13.9431323270202\\
194	13.9408121578283\\
194.25	13.9393032340067\\
194.5	13.9371685105219\\
194.75	13.939846135101\\
195	13.937706763468\\
195.25	13.9382860454545\\
195.5	13.9372379280303\\
195.75	13.9396953106061\\
196	13.9392424271886\\
196.25	13.9384215526094\\
196.5	13.9392592680976\\
196.75	13.9367583627946\\
197	13.9388839301347\\
197.25	13.9387303202862\\
197.5	13.9379535054714\\
197.75	13.9357837192761\\
198	13.9381265892256\\
198.25	13.9378811085859\\
198.5	13.9372648409091\\
198.75	13.93524003367\\
199	13.9346178998316\\
199.25	13.9396638846801\\
199.5	13.941584098064\\
199.75	13.9382188627946\\
200	13.9369292579966\\
200.25	13.9343783745791\\
200.5	13.933372547138\\
200.75	13.9334795547138\\
201	13.9335092651515\\
201.25	13.9342895648148\\
201.5	13.933020793771\\
201.75	13.9310142807239\\
202	13.9327799558081\\
202.25	13.9318230399832\\
202.5	13.9337517377946\\
202.75	13.9336814074074\\
203	13.9311032281145\\
203.25	13.9319288417508\\
203.5	13.9305860420875\\
203.75	13.9300395622896\\
204	13.9320873754209\\
204.25	13.9283443316498\\
204.5	13.9293483017677\\
204.75	13.9327567638889\\
205	13.9353324768519\\
205.25	13.9361399579125\\
205.5	13.9372192117003\\
205.75	13.9356389768519\\
206	13.9335806405724\\
206.25	13.9318066734007\\
206.5	13.9307461759259\\
206.75	13.9309092596801\\
207	13.9321081111111\\
207.25	13.9347703737374\\
207.5	13.9316237988215\\
207.75	13.9358042011785\\
208	13.9355436506734\\
208.25	13.9351623876263\\
208.5	13.9325918930976\\
208.75	13.9350891578283\\
209	13.9340241393098\\
209.25	13.9321041447811\\
209.5	13.9335821355219\\
209.75	13.9293977470539\\
210	13.929931996633\\
210.25	13.930958719697\\
210.5	13.9317416439394\\
210.75	13.9325321864478\\
211	13.9368489667508\\
211.25	13.9369187571549\\
211.5	13.936374168771\\
211.75	13.9428950707071\\
212	13.9394768787879\\
212.25	13.9383324978956\\
212.5	13.9415304945286\\
212.75	13.940163736532\\
213	13.9444816376263\\
213.25	13.9432170446128\\
213.5	13.9488254297138\\
213.75	13.9482286961279\\
214	13.9500753691077\\
214.25	13.9516808808923\\
214.5	13.9490253577441\\
214.75	13.9492367516835\\
215	13.9494137058081\\
215.25	13.9538608110269\\
215.5	13.9539397697811\\
215.75	13.9532428956229\\
216	13.9498733135522\\
216.25	13.9532058867845\\
216.5	13.9531368707912\\
216.75	13.9513464263468\\
217	13.9527232483165\\
217.25	13.9537233034512\\
217.5	13.9519999377104\\
217.75	13.9530170008417\\
218	13.9510809654882\\
218.25	13.9512488526936\\
218.5	13.9490756224747\\
218.75	13.950641729798\\
219	13.9496012470539\\
219.25	13.9520099819024\\
219.5	13.9548493463805\\
219.75	13.9568498421717\\
220	13.95608375\\
220.25	13.9552263017677\\
220.5	13.9594979116162\\
220.75	13.9590187340067\\
221	13.9608896329966\\
221.25	13.9588908169192\\
221.5	13.9601184642256\\
221.75	13.9580855921717\\
222	13.9579784823232\\
222.25	13.9590009789562\\
222.5	13.961287081229\\
222.75	13.9609189196128\\
223	13.958587469697\\
223.25	13.9637764869529\\
223.5	13.9614918973064\\
223.75	13.9607773901515\\
224	13.9639657752525\\
224.25	13.9645356165825\\
224.5	13.9602462327441\\
224.75	13.9597135492424\\
225	13.9641742546296\\
225.25	13.9602591670875\\
225.5	13.959593868266\\
225.75	13.9562736435185\\
226	13.9580572276936\\
226.25	13.9582798223906\\
226.5	13.9604768657407\\
226.75	13.96103734133\\
227	13.9568707958754\\
227.25	13.9600965871212\\
227.5	13.9541690606061\\
227.75	13.9546121923401\\
228	13.9565105290404\\
228.25	13.9541800896465\\
228.5	13.9538611077441\\
228.75	13.9546046279461\\
229	13.953609290404\\
229.25	13.9501602184343\\
229.5	13.9526490117845\\
229.75	13.9536294936869\\
230	13.9486050408249\\
230.25	13.9498477483165\\
230.5	13.946339969697\\
230.75	13.9475288261785\\
231	13.9485718122896\\
231.25	13.9487206986532\\
231.5	13.9494172184343\\
231.75	13.9461094250842\\
232	13.9524457967172\\
232.25	13.9492616262626\\
232.5	13.952815983165\\
232.75	13.9503346700337\\
233	13.9477722571549\\
233.25	13.9467457777778\\
233.5	13.9498087226431\\
233.75	13.9481391843434\\
234	13.9501423211279\\
234.25	13.9519297133838\\
234.5	13.9522743930976\\
234.75	13.9507511889731\\
235	13.9494693552189\\
235.25	13.9534175673401\\
235.5	13.9530409768519\\
235.75	13.9552973362795\\
236	13.9517756460438\\
236.25	13.9527566540404\\
236.5	13.9487094414983\\
236.75	13.9480560484007\\
237	13.9455341342593\\
237.25	13.947016479798\\
237.5	13.9479255042088\\
237.75	13.949616776936\\
238	13.9530723097643\\
238.25	13.9534667685185\\
238.5	13.9526643998316\\
238.75	13.9499633000842\\
239	13.9461941696128\\
239.25	13.9447799347643\\
239.5	13.94510125\\
239.75	13.946333513468\\
240	13.9487008034512\\
240.25	13.9464476978114\\
240.5	13.9476025568182\\
240.75	13.9477739267677\\
241	13.9503688156566\\
241.25	13.9477941944444\\
241.5	13.9497980896465\\
241.75	13.9512817213805\\
242	13.9483086835017\\
242.25	13.9463578131313\\
242.5	13.9463323139731\\
242.75	13.944124746633\\
243	13.9440525126263\\
243.25	13.9443543606902\\
243.5	13.9453210340909\\
243.75	13.9456142714646\\
244	13.9472817272727\\
244.25	13.9474646304714\\
244.5	13.9468464861111\\
244.75	13.9466313148148\\
245	13.9491467979798\\
245.25	13.9475207441077\\
245.5	13.9468783560606\\
245.75	13.9457634145623\\
246	13.9453935652357\\
246.25	13.9478296237374\\
246.5	13.9472596771885\\
246.75	13.9477749511785\\
247	13.9490478560606\\
247.25	13.9491782504209\\
247.5	13.9479134271886\\
247.75	13.9496304869529\\
248	13.9489401809764\\
248.25	13.9487440172559\\
248.5	13.9482952100168\\
248.75	13.9519951872896\\
249	13.950813229798\\
249.25	13.9516666401515\\
249.5	13.9519324768519\\
249.75	13.950071378367\\
250	13.9454900046296\\
250.25	13.9416178282828\\
250.5	13.9445438030303\\
250.75	13.943947780303\\
251	13.9429933573232\\
251.25	13.9422693375421\\
251.5	13.9406290631313\\
251.75	13.9433809987374\\
252	13.9431335568182\\
252.25	13.9419036969697\\
252.5	13.9434195837542\\
252.75	13.9412246464646\\
253	13.9401454486532\\
253.25	13.9414805159933\\
253.5	13.9420615862795\\
253.75	13.9400315917508\\
254	13.9385789036195\\
254.25	13.9380677070707\\
254.5	13.9381211106902\\
254.75	13.9369619023569\\
255	13.9417474861111\\
255.25	13.9457887175926\\
255.5	13.9429268177609\\
255.75	13.9456458009259\\
256	13.9462463510101\\
256.25	13.9438327133838\\
256.5	13.9478150925926\\
256.75	13.9465066224747\\
257	13.9480493303872\\
257.25	13.9488504440236\\
257.5	13.9531070286195\\
257.75	13.9542358160774\\
258	13.9542110829125\\
258.25	13.9540984284512\\
258.5	13.9541829650673\\
258.75	13.9535545248316\\
259	13.9537574760101\\
259.25	13.9561730597643\\
259.5	13.9553646813973\\
259.75	13.9559932929293\\
260	13.9551723909933\\
260.25	13.9546777874579\\
260.5	13.9586702087542\\
260.75	13.9576232773569\\
261	13.9568723350168\\
261.25	13.957778918771\\
261.5	13.9563699183502\\
261.75	13.9565499684343\\
262	13.9548423611111\\
262.25	13.9552235092593\\
262.5	13.9511325580808\\
262.75	13.9530143164983\\
263	13.9526473821549\\
263.25	13.9497846590909\\
263.5	13.951426253367\\
263.75	13.9518677024411\\
264	13.9496227828283\\
264.25	13.9476316729798\\
264.5	13.9483055298822\\
264.75	13.9513236957071\\
265	13.9487712689394\\
265.25	13.9466671662458\\
265.5	13.9469051822391\\
265.75	13.9451075820707\\
266	13.9440333451178\\
266.25	13.9453738274411\\
266.5	13.943087969697\\
266.75	13.9441521712963\\
267	13.9439703076599\\
267.25	13.9460476262626\\
267.5	13.944436625\\
267.75	13.9415549162458\\
268	13.9416998977273\\
268.25	13.9418764414983\\
268.5	13.9381066523569\\
268.75	13.9386978308081\\
269	13.943688837963\\
269.25	13.9427084507576\\
269.5	13.9419316140572\\
269.75	13.9426816569865\\
270	13.9444854095118\\
270.25	13.9475462487374\\
270.5	13.9433093148148\\
270.75	13.9457386759259\\
271	13.9451537184343\\
271.25	13.9451178072391\\
271.5	13.9452317664141\\
271.75	13.9450228463805\\
272	13.946050898569\\
272.25	13.9453985412458\\
272.5	13.9456410555556\\
272.75	13.9483741506734\\
273	13.9481031237374\\
273.25	13.9490037575758\\
273.5	13.9495594490741\\
273.75	13.948782672138\\
274	13.9462793240741\\
274.25	13.945977962963\\
274.5	13.9482670458754\\
274.75	13.9445678329125\\
275	13.9426275791246\\
275.25	13.9432942436869\\
275.5	13.9418688409091\\
275.75	13.9424735408249\\
276	13.9435741031145\\
276.25	13.9440793863636\\
276.5	13.9422039688552\\
276.75	13.9424035850168\\
277	13.9408684335017\\
277.25	13.937165476431\\
277.5	13.9397886426768\\
277.75	13.9378961872896\\
278	13.9406034499158\\
278.25	13.9382589924242\\
278.5	13.9399617222222\\
278.75	13.938849131734\\
279	13.9399515071549\\
279.25	13.9401005416667\\
279.5	13.9378203779461\\
279.75	13.9400045643939\\
280	13.9415203657407\\
280.25	13.9398658404882\\
280.5	13.9394184612795\\
280.75	13.9392264381313\\
281	13.940346391835\\
281.25	13.9406956329966\\
281.5	13.9442873404882\\
281.75	13.9428447962963\\
282	13.9457786590909\\
282.25	13.946174226431\\
282.5	13.9419354015152\\
282.75	13.9412431616162\\
283	13.938190645202\\
283.25	13.9395056401515\\
283.5	13.93645496633\\
283.75	13.9382981056397\\
284	13.9399276860269\\
284.25	13.9405395450337\\
284.5	13.942704337963\\
284.75	13.942358337963\\
285	13.9412000462963\\
285.25	13.9402692091751\\
285.5	13.9431865888047\\
285.75	13.940503625\\
286	13.9408670016835\\
286.25	13.9415047672559\\
286.5	13.9404268627946\\
286.75	13.9403851666667\\
287	13.9397245332492\\
287.25	13.9443519200337\\
287.5	13.9459548489057\\
287.75	13.9474627962963\\
288	13.9485704511785\\
288.25	13.9496765757576\\
288.5	13.9500482920875\\
288.75	13.9506279027778\\
289	13.9491096195286\\
289.25	13.9477148644781\\
289.5	13.9456390063131\\
289.75	13.9452184941077\\
290	13.9466856329966\\
290.25	13.9478994743266\\
290.5	13.9490741212121\\
290.75	13.9508027706229\\
291	13.9479555694444\\
291.25	13.9450503240741\\
291.5	13.9461129911616\\
291.75	13.9457817108586\\
292	13.9464702920875\\
292.25	13.9449164461279\\
292.5	13.945775776936\\
292.75	13.9437135673401\\
293	13.9432937386364\\
293.25	13.9422987659933\\
293.5	13.9427667239057\\
293.75	13.9432607563131\\
294	13.9428449090909\\
294.25	13.9448935896465\\
294.5	13.9446520294613\\
294.75	13.9449454065657\\
295	13.94287678367\\
295.25	13.944182141835\\
295.5	13.9413818253367\\
295.75	13.9408389381313\\
296	13.9405337638889\\
296.25	13.9420110446128\\
296.5	13.9438181523569\\
296.75	13.9442963531145\\
297	13.9465238430135\\
297.25	13.9454954175084\\
297.5	13.9430939701178\\
297.75	13.9442865147306\\
298	13.9443797756734\\
298.25	13.9466771022727\\
298.5	13.946872520202\\
298.75	13.9427684372896\\
299	13.942367395202\\
299.25	13.9441275016835\\
299.5	13.9456435955387\\
299.75	13.9432300639731\\
300	13.9466951405724\\
300.25	13.9436170694444\\
300.5	13.9442416430976\\
300.75	13.9446760294613\\
301	13.947521138468\\
301.25	13.9465811881313\\
301.5	13.9454092786195\\
301.75	13.9451583000842\\
302	13.9418984031987\\
302.25	13.9400183177609\\
302.5	13.9432319726431\\
302.75	13.9440228796296\\
303	13.9458339347643\\
303.25	13.9439166447811\\
303.5	13.9416388425926\\
303.75	13.9461122933502\\
304	13.9492586595118\\
304.25	13.9430768371212\\
304.5	13.9448195496633\\
304.75	13.9458740395623\\
305	13.9453746632997\\
305.25	13.9480169217172\\
305.5	13.9494185096801\\
305.75	13.9475636056397\\
306	13.94747078367\\
306.25	13.94499165867\\
306.5	13.9453183497475\\
306.75	13.9458841405724\\
307	13.9440421776094\\
307.25	13.9480969410774\\
307.5	13.9451816952862\\
307.75	13.9463018223906\\
308	13.9448074806397\\
308.25	13.9446878758418\\
308.5	13.9477665349327\\
308.75	13.9456510021044\\
309	13.9436735412458\\
309.25	13.9471008590067\\
309.5	13.9439309170875\\
309.75	13.9464668068182\\
310	13.9415747415825\\
310.25	13.9382460122054\\
310.5	13.9397337739899\\
310.75	13.9398926898148\\
311	13.9391693989899\\
311.25	13.9442439734848\\
311.5	13.9447175862795\\
311.75	13.9433534229798\\
312	13.9444475349327\\
312.25	13.9407619574916\\
312.5	13.9402255555556\\
312.75	13.9397942554714\\
313	13.9430302731481\\
313.25	13.9407116372054\\
313.5	13.940341526936\\
313.75	13.9425355075758\\
314	13.9414813139731\\
314.25	13.9425641994949\\
314.5	13.9437512167508\\
314.75	13.9415288202862\\
315	13.9436462731481\\
315.25	13.947901256734\\
315.5	13.9450877655724\\
315.75	13.9458886119529\\
316	13.9451521830808\\
316.25	13.9414955248316\\
316.5	13.9424519789562\\
316.75	13.9418395475589\\
317	13.9434530677609\\
317.25	13.9428286574074\\
317.5	13.9490148232323\\
317.75	13.9462454650673\\
318	13.9446363026094\\
318.25	13.9462987281145\\
318.5	13.9453992255892\\
318.75	13.9441839646465\\
319	13.9428802310606\\
319.25	13.9402374263468\\
319.5	13.9414716986532\\
319.75	13.9443046898148\\
320	13.9462593745791\\
320.25	13.9425682840909\\
320.5	13.943636668771\\
320.75	13.9430688590067\\
321	13.9439159713805\\
321.25	13.944701898569\\
321.5	13.9436770324074\\
321.75	13.941732618266\\
322	13.9410858695286\\
322.25	13.9428039431818\\
322.5	13.9389082218013\\
322.75	13.9428384339226\\
323	13.9391453594276\\
323.25	13.9398244915825\\
323.5	13.9375546443603\\
323.75	13.938517739899\\
324	13.9380777819865\\
324.25	13.9385069128788\\
324.5	13.9382878236532\\
324.75	13.9365215829125\\
325	13.9351112239057\\
325.25	13.9362469753788\\
325.5	13.9360395822811\\
325.75	13.9355696003788\\
326	13.9361187506313\\
326.25	13.9368104029882\\
326.5	13.9350433789983\\
326.75	13.9391630039983\\
327	13.9378235132576\\
327.25	13.936371140362\\
327.5	13.937821809133\\
327.75	13.9334456130051\\
328	13.9352183364899\\
328.25	13.9376585166246\\
328.5	13.9399123962542\\
328.75	13.9402135368266\\
329	13.9391552603114\\
329.25	13.942578231271\\
329.5	13.9399359198232\\
329.75	13.9434851681397\\
330	13.9403649884259\\
330.25	13.9403073341751\\
330.5	13.9390701515152\\
330.75	13.9395521069024\\
331	13.9402407756734\\
331.25	13.9403783333333\\
331.5	13.9400899646465\\
331.75	13.9398599713805\\
332	13.9411571220539\\
332.25	13.9436517239057\\
332.5	13.9400196746633\\
332.75	13.9418692478956\\
333	13.9400363396465\\
333.25	13.9354210391414\\
333.5	13.936662625\\
333.75	13.9349804175084\\
334	13.9385155349327\\
334.25	13.9350183240741\\
334.5	13.9367396603535\\
334.75	13.9355096578283\\
335	13.9373850387205\\
335.25	13.9384593846801\\
335.5	13.9400024040404\\
335.75	13.94047146633\\
336	13.939591388468\\
336.25	13.9368391914983\\
336.5	13.9364269461279\\
336.75	13.937165253367\\
337	13.9396231670875\\
337.25	13.9364193244949\\
337.5	13.940567395202\\
337.75	13.9435128665825\\
338	13.9445757344276\\
338.25	13.9489939570707\\
338.5	13.9494590479798\\
338.75	13.9481348947811\\
339	13.946218368266\\
339.25	13.9463348623737\\
339.5	13.9479014128788\\
339.75	13.9455122133838\\
340	13.9474568594276\\
340.25	13.9481038901515\\
340.5	13.9452138977273\\
340.75	13.946746358165\\
341	13.9463319524411\\
341.25	13.9493165214646\\
341.5	13.9475326952862\\
341.75	13.9488749128788\\
342	13.9430376355219\\
342.25	13.9452735071549\\
342.5	13.9432642323232\\
342.75	13.9423283678451\\
343	13.941996479798\\
343.25	13.9440458518519\\
343.5	13.9420463766835\\
343.75	13.9448438981481\\
344	13.9458361914983\\
344.25	13.9471980206229\\
344.5	13.943351422138\\
344.75	13.9444384907407\\
345	13.9425611443603\\
345.25	13.9441580778619\\
345.5	13.9472198291246\\
345.75	13.943190871633\\
346	13.9454288396465\\
346.25	13.9430400223064\\
346.5	13.9494674145623\\
346.75	13.9461014558081\\
347	13.9476648939394\\
347.25	13.9485063341751\\
347.5	13.948531550505\\
347.75	13.9473283665825\\
348	13.9487325391414\\
348.25	13.9468050425084\\
348.5	13.9487222150673\\
348.75	13.9474104368687\\
349	13.9501424549663\\
349.25	13.9481797415825\\
349.5	13.9512353964646\\
349.75	13.9536197781987\\
350	13.9552714776936\\
350.25	13.9516867680976\\
350.5	13.9505349217172\\
350.75	13.954452746633\\
351	13.9517690374579\\
351.25	13.9535604789562\\
351.5	13.9482104802189\\
351.75	13.9523641439394\\
352	13.9539888855219\\
352.25	13.9533905559764\\
352.5	13.9529857377946\\
352.75	13.9513308287037\\
353	13.9536783324916\\
353.25	13.9512252407407\\
353.5	13.9517823063973\\
353.75	13.9519259234007\\
354	13.9488836203704\\
354.25	13.9516747988215\\
354.5	13.9514247243266\\
354.75	13.9486638893098\\
355	13.9507367622054\\
355.25	13.9528745008417\\
355.5	13.9508527849327\\
355.75	13.9508755698653\\
356	13.9508226978114\\
356.25	13.9500491473064\\
356.5	13.9536997794613\\
356.75	13.9510662861953\\
357	13.9505898223906\\
357.25	13.9492130025252\\
357.5	13.9509452226431\\
357.75	13.953851118266\\
358	13.9522794170875\\
358.25	13.9522109191919\\
358.5	13.9527762664141\\
358.75	13.9525547003367\\
359	13.952640331229\\
359.25	13.9514942588384\\
359.5	13.9514534642256\\
359.75	13.9504145896465\\
360	13.9494687916667\\
360.25	13.9495945959596\\
360.5	13.9513099402357\\
360.75	13.9478953282828\\
361	13.9497138829966\\
361.25	13.951596084596\\
361.5	13.9509288821549\\
361.75	13.9519110117845\\
362	13.9505142226431\\
362.25	13.9518191696128\\
362.5	13.9509015795455\\
362.75	13.9489598190236\\
363	13.9466270841751\\
363.25	13.9486680408249\\
363.5	13.9467782891414\\
363.75	13.9488335046296\\
364	13.9502935281987\\
364.25	13.9523961569865\\
364.5	13.9532861679293\\
364.75	13.9533713539562\\
365	13.9517566544613\\
365.25	13.9489600399832\\
365.5	13.9500396696128\\
365.75	13.9526889785354\\
366	13.9525208728956\\
366.25	13.9536916090067\\
366.5	13.9535540058923\\
366.75	13.9502120993266\\
367	13.9522881035354\\
367.25	13.9532272125421\\
367.5	13.9517500479798\\
367.75	13.9559233598485\\
368	13.9568640239899\\
368.25	13.9588600723906\\
368.5	13.9596631536195\\
368.75	13.9574571755051\\
369	13.9553275155724\\
369.25	13.9539050664983\\
369.5	13.9509875883838\\
369.75	13.9555503240741\\
370	13.9565221136364\\
370.25	13.9578734591751\\
370.5	13.9598354747475\\
370.75	13.9603523497475\\
371	13.9597056502525\\
371.25	13.9571050180976\\
371.5	13.9532801515152\\
371.75	13.957792334596\\
372	13.9568658291246\\
372.25	13.9575336763468\\
372.5	13.9596970542929\\
372.75	13.9541271287879\\
373	13.9577316224747\\
373.25	13.9538027441077\\
373.5	13.9543824520202\\
373.75	13.9530151725589\\
374	13.9558104364478\\
374.25	13.9556563602694\\
374.5	13.9565740761784\\
374.75	13.9522803164983\\
375	13.9520972007576\\
375.25	13.9543812554714\\
375.5	13.9520103947811\\
375.75	13.9503852609428\\
376	13.9502164389731\\
376.25	13.9531151174242\\
376.5	13.9554562723064\\
376.75	13.9542491611953\\
377	13.9560379301347\\
377.25	13.9528311734007\\
377.5	13.9496922685185\\
377.75	13.9514461856061\\
378	13.9494500690236\\
378.25	13.9503741822391\\
378.5	13.9505881961279\\
378.75	13.9516468590067\\
379	13.9468808901515\\
379.25	13.947574452862\\
379.5	13.9481984116162\\
379.75	13.9501514654882\\
380	13.9476947605219\\
380.25	13.9447717752525\\
380.5	13.9420772988215\\
380.75	13.9420305425084\\
381	13.9450845252525\\
381.25	13.9429725382997\\
381.5	13.9439854389731\\
381.75	13.9432845715488\\
382	13.9446068526936\\
382.25	13.9450321102694\\
382.5	13.9466175256734\\
382.75	13.9476207289562\\
383	13.9453100635522\\
383.25	13.9455419793771\\
383.5	13.9432543981481\\
383.75	13.9461485631313\\
384	13.9474921018519\\
384.25	13.9483763139731\\
384.5	13.9489135159933\\
384.75	13.947081861532\\
385	13.9481990180976\\
385.25	13.9467637992424\\
385.5	13.9477357327441\\
385.75	13.9514287289562\\
386	13.9465684040404\\
386.25	13.9460606292088\\
386.5	13.9471905180976\\
386.75	13.9480769326599\\
387	13.9450109617003\\
387.25	13.9448952180135\\
387.5	13.9483241228956\\
387.75	13.9460650787037\\
388	13.9495023505892\\
388.25	13.9500602575758\\
388.5	13.9503805707071\\
388.75	13.9484248977273\\
389	13.949976665404\\
389.25	13.9506172996633\\
389.5	13.9507623665825\\
389.75	13.9515823909933\\
390	13.9521827201178\\
390.25	13.9566479162458\\
390.5	13.9571481797138\\
390.75	13.9595588665825\\
391	13.960230699495\\
391.25	13.9637211334175\\
391.5	13.9610887908249\\
391.75	13.9605848935185\\
392	13.9615091174242\\
392.25	13.9623057255892\\
392.5	13.9594113122896\\
392.75	13.9634469869529\\
393	13.9611816123737\\
393.25	13.9621159431818\\
393.5	13.9656221582492\\
393.75	13.9655577125421\\
394	13.966400996633\\
394.25	13.9622759057239\\
394.5	13.962678401936\\
394.75	13.960826834596\\
395	13.9623422108586\\
395.25	13.9589339701178\\
395.5	13.962607327862\\
395.75	13.9605648611111\\
396	13.9629857293771\\
396.25	13.9611930820707\\
396.5	13.9615359654882\\
396.75	13.9612719646465\\
397	13.9606849027778\\
397.25	13.9636459848485\\
397.5	13.9630427335859\\
397.75	13.9612219339226\\
398	13.9600727563131\\
398.25	13.9564321237374\\
398.5	13.9554975984848\\
398.75	13.9558373564815\\
399	13.9533632407407\\
399.25	13.952520378367\\
399.5	13.9536161026936\\
399.75	13.9563529015151\\
400	13.9534985155724\\
400.25	13.9534166662458\\
400.5	13.9494036746633\\
400.75	13.9467092453704\\
401	13.9441203005051\\
401.25	13.9437440900673\\
401.5	13.9424545963805\\
401.75	13.9432138964646\\
402	13.9443901409933\\
402.25	13.9429552899832\\
402.5	13.9413743468013\\
402.75	13.9401682222222\\
403	13.9417247563131\\
403.25	13.9419397003367\\
403.5	13.9405435286195\\
403.75	13.940742280303\\
404	13.9423286304714\\
404.25	13.944488496633\\
404.5	13.9438619292929\\
404.75	13.9398520690236\\
405	13.9424590340909\\
405.25	13.9426294162458\\
405.5	13.942264023569\\
405.75	13.9419170572391\\
406	13.9421771464646\\
406.25	13.941912290404\\
406.5	13.9439095353535\\
406.75	13.9420164781145\\
407	13.9405959461279\\
407.25	13.9419931094276\\
407.5	13.9446965252525\\
407.75	13.9447127979798\\
408	13.9443463148148\\
408.25	13.9485918733165\\
408.5	13.9455562950337\\
408.75	13.9428879452862\\
409	13.9437779659091\\
409.25	13.9451961738215\\
409.5	13.944969270202\\
409.75	13.9444075610269\\
410	13.9433168148148\\
410.25	13.9418837630471\\
410.5	13.9435886851852\\
410.75	13.9415061628788\\
411	13.941437016835\\
411.25	13.9402596616162\\
411.5	13.941394621633\\
411.75	13.9411111119529\\
412	13.9398927626263\\
412.25	13.9362291628788\\
412.5	13.9342770324074\\
412.75	13.932571793771\\
413	13.9337957739899\\
413.25	13.9284566771886\\
413.5	13.9314261839226\\
413.75	13.9296413779461\\
414	13.926687655303\\
414.25	13.9279370505051\\
414.5	13.9243495728114\\
414.75	13.9261491077441\\
415	13.9243303531145\\
415.25	13.9221654688552\\
415.5	13.9223968198653\\
415.75	13.920516739899\\
416	13.9229542175926\\
416.25	13.920996962963\\
416.5	13.9194677117003\\
416.75	13.9177343417508\\
417	13.9176090723906\\
417.25	13.9183126313131\\
417.5	13.9169714802189\\
417.75	13.9166717125421\\
418	13.9144738699495\\
418.25	13.9140143926768\\
418.5	13.9098735239899\\
418.75	13.9137924486532\\
419	13.9139345555556\\
419.25	13.9104704608586\\
419.5	13.913474665404\\
419.75	13.9161577487374\\
420	13.916732030303\\
420.25	13.921442459596\\
420.5	13.9193060479798\\
420.75	13.9241354743266\\
421	13.9217283930976\\
421.25	13.9238658308081\\
421.5	13.925101418771\\
421.75	13.9283867495791\\
422	13.9307355151515\\
422.25	13.929114523569\\
422.5	13.9335621056397\\
422.75	13.9345651001683\\
423	13.9367824393939\\
423.25	13.939367621633\\
423.5	13.9442463211279\\
423.75	13.9434622293771\\
424	13.9469231927609\\
424.25	13.9493624368687\\
424.5	13.9465428855219\\
424.75	13.9448732777778\\
425	13.9462230113636\\
425.25	13.9437790509259\\
425.5	13.9473349667508\\
425.75	13.9447707550505\\
426	13.9491058207071\\
426.25	13.9497372689394\\
426.5	13.948627212963\\
426.75	13.9476733556397\\
427	13.943977608165\\
427.25	13.9488533190236\\
427.5	13.9463629840067\\
427.75	13.9477224789562\\
428	13.9444917133838\\
428.25	13.9439312344276\\
428.5	13.9461945223064\\
428.75	13.9469827723064\\
429	13.9452578935185\\
429.25	13.9448813939394\\
429.5	13.9492516914983\\
429.75	13.9459046809764\\
430	13.9474784785354\\
430.25	13.9479253703704\\
430.5	13.9479430332492\\
430.75	13.9493915332492\\
431	13.9484883114478\\
431.25	13.9501753745791\\
431.5	13.9496360475589\\
431.75	13.9506824002525\\
432	13.9540736178451\\
432.25	13.9515515004209\\
432.5	13.953078513468\\
432.75	13.9513116266835\\
433	13.9538774671717\\
433.25	13.9533903577441\\
433.5	13.9536300673401\\
433.75	13.9535253724747\\
434	13.9532866401515\\
434.25	13.954907868266\\
434.5	13.9497308442761\\
434.75	13.9546881738215\\
435	13.9532247718855\\
435.25	13.9550274722222\\
435.5	13.9553648118687\\
435.75	13.9575397487374\\
436	13.9524112159091\\
436.25	13.9500965509259\\
436.5	13.9485133914141\\
436.75	13.9486019751683\\
437	13.9458259949495\\
437.25	13.9447716140572\\
437.5	13.9423854170875\\
437.75	13.9435024368687\\
438	13.9418755652357\\
438.25	13.944093901936\\
438.5	13.9379207411616\\
438.75	13.9344140084175\\
439	13.9306757268519\\
439.25	13.928360375\\
439.5	13.9267353207071\\
439.75	13.9259378804714\\
440	13.9231377908249\\
440.25	13.923076165404\\
440.5	13.9190209406566\\
440.75	13.9149409570707\\
441	13.9166507495791\\
441.25	13.915780010101\\
441.5	13.9168713792088\\
441.75	13.9141547470539\\
442	13.914929175505\\
442.25	13.9135268691077\\
442.5	13.9131246729798\\
442.75	13.9126751948653\\
443	13.9124468947811\\
443.25	13.9123977744108\\
443.5	13.9136807824074\\
443.75	13.9168471515151\\
444	13.9204189840067\\
444.25	13.9211718324916\\
444.5	13.9231309633838\\
444.75	13.9231396473064\\
445	13.9233372483165\\
445.25	13.9221615058923\\
445.5	13.919259415404\\
445.75	13.921258111532\\
446	13.9203727167508\\
446.25	13.9213456262626\\
446.5	13.9214610197811\\
446.75	13.9237806717172\\
447	13.9231122192761\\
447.25	13.9239080770202\\
447.5	13.9238579393939\\
447.75	13.9241414793771\\
448	13.9254582323232\\
448.25	13.924128375\\
448.5	13.9238372403199\\
448.75	13.919960793771\\
449	13.9218415374579\\
449.25	13.9174930803872\\
449.5	13.9218749578017\\
449.75	13.9227011044116\\
450	13.9249554300808\\
450.25	13.9254639866945\\
450.5	13.9304615582727\\
450.75	13.9313193874571\\
451	13.9328360749441\\
451.25	13.9312452654814\\
};
\addlegendentry{Close}

\addplot [color=mycolor2, dashed, thick]
  table[row sep=crcr]{%
0.25	0.076264112920321\\
0.5	0.130601210259349\\
0.75	0.22423271233517\\
1	0.439978492282697\\
1.25	0.795796262961111\\
1.5	1.32850541178839\\
1.75	1.90025921272986\\
2	2.48616111225338\\
2.25	3.03250137496427\\
2.5	3.53723353578486\\
2.75	4.00258318152648\\
3	4.63750954572401\\
3.25	5.2761040441808\\
3.5	5.91459456347093\\
3.75	6.55418621007586\\
4	7.19790696103208\\
4.25	7.84075451720854\\
4.5	8.48277168449158\\
4.75	9.12435322391125\\
5	9.75638150340856\\
5.25	10.3751688156527\\
5.5	10.9845500093252\\
5.75	11.5638551038939\\
6	12.0556933926384\\
6.25	12.4274374077932\\
6.5	12.6345851388889\\
6.75	12.7543918923611\\
7	12.8055477191358\\
7.25	12.8364815748457\\
7.5	12.8480210983796\\
7.75	12.8474867287809\\
8	12.8564191392747\\
8.25	12.8599202596451\\
8.5	12.8618131975309\\
8.75	12.8622050439815\\
9	12.8638226010802\\
9.25	12.8573134421296\\
9.5	12.8612672507716\\
9.75	12.8606746033951\\
10	12.8597889112654\\
10.25	12.8533660856481\\
10.5	12.8541051554784\\
10.75	12.8518290960648\\
11	12.8517507581019\\
11.25	12.8484507361111\\
11.5	12.8410446188272\\
11.75	12.8368381658951\\
12	12.8378562337963\\
12.25	12.8315773387346\\
12.5	12.8309625046296\\
12.75	12.829134158179\\
13	12.8263188865741\\
13.25	12.821939216821\\
13.5	12.8244146149691\\
13.75	12.8264353641975\\
14	12.8218258989198\\
14.25	12.8274786304012\\
14.5	12.8216093387346\\
14.75	12.8183298981481\\
15	12.8176660941358\\
15.25	12.8221361180556\\
15.5	12.8188093402778\\
15.75	12.8214953016975\\
16	12.8196693271605\\
16.25	12.8222281165123\\
16.5	12.8222323858025\\
16.75	12.821350195216\\
17	12.8211163171296\\
17.25	12.8188448591821\\
17.5	12.8145510952932\\
17.75	12.8168338908179\\
18	12.8133925640432\\
18.25	12.8171884945988\\
18.5	12.8092147777778\\
18.75	12.8090397654321\\
19	12.809350474537\\
19.25	12.8081809143518\\
19.5	12.8057251790123\\
19.75	12.8065628395062\\
20	12.8050946234568\\
20.25	12.8030578294753\\
20.5	12.7972515270062\\
20.75	12.7947811813272\\
21	12.7985579351852\\
21.25	12.7958445084877\\
21.5	12.7937440378086\\
21.75	12.8007265277778\\
22	12.7966242380401\\
22.25	12.79905003125\\
22.5	12.800223873071\\
22.75	12.7971290505401\\
23	12.7998567878086\\
23.25	12.8028155848765\\
23.5	12.808825689429\\
23.75	12.8050089324846\\
24	12.8053838206019\\
24.25	12.8048647665895\\
24.5	12.8066110219907\\
24.75	12.8042821554784\\
25	12.808364121142\\
25.25	12.8085997708333\\
25.5	12.8190804459877\\
25.75	12.8226804992284\\
26	12.8194808827161\\
26.25	12.8179106242284\\
26.5	12.8181034591049\\
26.75	12.8139717121914\\
27	12.8141854556327\\
27.25	12.8110619185957\\
27.5	12.81322028125\\
27.75	12.815542568287\\
28	12.8152467403549\\
28.25	12.8106915821759\\
28.5	12.810556318287\\
28.75	12.8118659679784\\
29	12.8089203885031\\
29.25	12.8085771801698\\
29.5	12.8084433051698\\
29.75	12.8081312349537\\
30	12.8056268595679\\
30.25	12.8035695216049\\
30.5	12.7994262222222\\
30.75	12.7940773356481\\
31	12.7933997951389\\
31.25	12.7971756296296\\
31.5	12.7979438560957\\
31.75	12.7955199957562\\
32	12.7960823553241\\
32.25	12.7999170451389\\
32.5	12.7960483537809\\
32.75	12.794691751929\\
33	12.7936457573302\\
33.25	12.7971364656636\\
33.5	12.7932547465278\\
33.75	12.7884647017747\\
34	12.7918284147377\\
34.25	12.7915085335648\\
34.5	12.790506439429\\
34.75	12.7939275366512\\
35	12.794614097608\\
35.25	12.7982586658951\\
35.5	12.7952815760031\\
35.75	12.7940658545525\\
36	12.7990776736111\\
36.25	12.7956920991512\\
36.5	12.7978053140432\\
36.75	12.7957749483025\\
37	12.7946553410494\\
37.25	12.7901519429012\\
37.5	12.7943477310957\\
37.75	12.7959616049383\\
38	12.7963275378086\\
38.25	12.7875125154321\\
38.5	12.7938820408951\\
38.75	12.7976796682099\\
39	12.7982732083333\\
39.25	12.799727099537\\
39.5	12.8000368082562\\
39.75	12.801512097608\\
40	12.7999487928241\\
40.25	12.7981773356481\\
40.5	12.8026068468364\\
40.75	12.8034830119599\\
41	12.798517972608\\
41.25	12.7942032094907\\
41.5	12.7952745474537\\
41.75	12.7966353746142\\
42	12.7956586300154\\
42.25	12.7973393969907\\
42.5	12.8014680725309\\
42.75	12.7985366385031\\
43	12.7975915150463\\
43.25	12.80490778125\\
43.5	12.7985151006944\\
43.75	12.8011400428241\\
44	12.8008315081019\\
44.25	12.7978607912809\\
44.5	12.8013325667438\\
44.75	12.7981313371914\\
45	12.7993900308642\\
45.25	12.8036438009259\\
45.5	12.8032409313272\\
45.75	12.807292441358\\
46	12.8071676385031\\
46.25	12.8140626222994\\
46.5	12.8140537758488\\
46.75	12.8175883908179\\
47	12.8177998869599\\
47.25	12.8184541423611\\
47.5	12.8139946786265\\
47.75	12.8122856662809\\
48	12.8207633036265\\
48.25	12.81177146875\\
48.5	12.8197574571759\\
48.75	12.8173586678241\\
49	12.8176307272377\\
49.25	12.8195906199846\\
49.5	12.8170046033951\\
49.75	12.8212023491512\\
50	12.8204481655093\\
50.25	12.8179357827932\\
50.5	12.8171854448302\\
50.75	12.8170570829475\\
51	12.8158228819444\\
51.25	12.8160119459877\\
51.5	12.8127095362654\\
51.75	12.8098552361111\\
52	12.8143642770062\\
52.25	12.8184897978395\\
52.5	12.8136308479938\\
52.75	12.8189724822531\\
53	12.8149031705247\\
53.25	12.8222477469136\\
53.5	12.8202752476852\\
53.75	12.820509566358\\
54	12.8188762523148\\
54.25	12.8138410594136\\
54.5	12.8172698734568\\
54.75	12.8151827137346\\
55	12.8130238757716\\
55.25	12.8133582816358\\
55.5	12.8130324868827\\
55.75	12.8110169398148\\
56	12.8128775501543\\
56.25	12.8091663294753\\
56.5	12.8097393587963\\
56.75	12.8097444135802\\
57	12.8070446141975\\
57.25	12.804668253858\\
57.5	12.8103543834877\\
57.75	12.8089942631173\\
58	12.8073719112654\\
58.25	12.8075520910494\\
58.5	12.8076158348765\\
58.75	12.807877382716\\
59	12.8065381766975\\
59.25	12.811281841821\\
59.5	12.809507224537\\
59.75	12.8080718873457\\
60	12.8092022908951\\
60.25	12.8105718942901\\
60.5	12.8099407353395\\
60.75	12.8134734760802\\
61	12.8141635817901\\
61.25	12.8167222160494\\
61.5	12.8193927716049\\
61.75	12.8214485925926\\
62	12.8248185270062\\
62.25	12.8250257662037\\
62.5	12.8223879143519\\
62.75	12.8220045046296\\
63	12.8239014205247\\
63.25	12.8267393271605\\
63.5	12.8246415532407\\
63.75	12.8234365084877\\
64	12.8280055771605\\
64.25	12.8329881041667\\
64.5	12.8328934807099\\
64.75	12.830453775463\\
65	12.8313468040123\\
65.25	12.8333315\\
65.5	12.8305324128086\\
65.75	12.8296288402778\\
66	12.8300717746914\\
66.25	12.8291642561728\\
66.5	12.8289642476852\\
66.75	12.8327354166667\\
67	12.8281389992284\\
67.25	12.826982691358\\
67.5	12.8285196759259\\
67.75	12.8294442569444\\
68	12.8313287986111\\
68.25	12.8314605516975\\
68.5	12.8283928850309\\
68.75	12.8332790100309\\
69	12.8335185054012\\
69.25	12.8304841766975\\
69.5	12.8287783757716\\
69.75	12.8329520131173\\
70	12.8347855609568\\
70.25	12.8316642824074\\
70.5	12.8355207299383\\
70.75	12.8353148533951\\
71	12.8339238526235\\
71.25	12.8389943341049\\
71.5	12.8400867561728\\
71.75	12.8394688896605\\
72	12.8367286157407\\
72.25	12.8401774344136\\
72.5	12.841612253858\\
72.75	12.8415372554012\\
73	12.840909095679\\
73.25	12.835610591821\\
73.5	12.843045503858\\
73.75	12.8398894791667\\
74	12.8403750408951\\
74.25	12.8374061921296\\
74.5	12.8414259143519\\
74.75	12.8412635223765\\
75	12.8415461782407\\
75.25	12.8379688966049\\
75.5	12.8404751026235\\
75.75	12.839606095679\\
76	12.8415944845679\\
76.25	12.8380687291667\\
76.5	12.8368093618827\\
76.75	12.8327032067901\\
77	12.8363301589506\\
77.25	12.8374056049383\\
77.5	12.833864962963\\
77.75	12.8330718155864\\
78	12.835827537037\\
78.25	12.8385513287037\\
78.5	12.8339947083333\\
78.75	12.8335397839506\\
79	12.8300058333333\\
79.25	12.8340921296296\\
79.5	12.8312565779321\\
79.75	12.8319933009259\\
80	12.8330228665123\\
80.25	12.8342887476852\\
80.5	12.8349421149691\\
80.75	12.8345003441358\\
81	12.8322309174383\\
81.25	12.8320161489198\\
81.5	12.8325527654321\\
81.75	12.8280032337963\\
82	12.8292798618827\\
82.25	12.8261895362654\\
82.5	12.8279037376543\\
82.75	12.8291977962963\\
83	12.8203783425926\\
83.25	12.8246629583333\\
83.5	12.8220142025463\\
83.75	12.8216964313272\\
84	12.8244467577161\\
84.25	12.8216504683642\\
84.5	12.8192539197531\\
84.75	12.8190088364198\\
85	12.8168140941358\\
85.25	12.8142774058642\\
85.5	12.8096033742284\\
85.75	12.8105183773148\\
86	12.8102315779321\\
86.25	12.8057977403549\\
86.5	12.8056474510031\\
86.75	12.8073747025463\\
87	12.8040723206019\\
87.25	12.8040380837191\\
87.5	12.8029953043981\\
87.75	12.8011469409722\\
88	12.8024583136574\\
88.25	12.7992230760031\\
88.5	12.7992397878086\\
88.75	12.800203402392\\
89	12.7944862642747\\
89.25	12.7956489255401\\
89.5	12.7929173445216\\
89.75	12.7912877673611\\
90	12.7915666739969\\
90.25	12.7915833530093\\
90.5	12.7865782905093\\
90.75	12.7822965922068\\
91	12.7776505763889\\
91.25	12.7817606084105\\
91.5	12.779876494213\\
91.75	12.7797432256944\\
92	12.7768310212191\\
92.25	12.7700488831019\\
92.5	12.7696236577932\\
92.75	12.7655627743056\\
93	12.7630678684414\\
93.25	12.7590240212191\\
93.5	12.7559827681327\\
93.75	12.7592837696759\\
94	12.7601447241512\\
94.25	12.7556675891204\\
94.5	12.7545787858796\\
94.75	12.7488287627315\\
95	12.7454882094907\\
95.25	12.7448762071759\\
95.5	12.74519453125\\
95.75	12.7467047364969\\
96	12.7477427021605\\
96.25	12.7471833287037\\
96.5	12.7433455597994\\
96.75	12.74050971875\\
97	12.747677564429\\
97.25	12.7429590621142\\
97.5	12.7443788734568\\
97.75	12.7462819421296\\
98	12.7459252646605\\
98.25	12.7416556458333\\
98.5	12.7464894182099\\
98.75	12.7359275709877\\
99	12.7334807276235\\
99.25	12.7353108094136\\
99.5	12.7359746658951\\
99.75	12.7374814807099\\
100	12.7397329737654\\
100.25	12.7360263009259\\
100.5	12.7424640138889\\
100.75	12.7399493225309\\
101	12.7407031574074\\
101.25	12.734012908179\\
101.5	12.7397948707562\\
101.75	12.7434386253858\\
102	12.7369336107253\\
102.25	12.7438371107253\\
102.5	12.7428744205247\\
102.75	12.7408626003086\\
103	12.7444390941358\\
103.25	12.7516993950617\\
103.5	12.7474171080247\\
103.75	12.7581389382716\\
104	12.7629611643519\\
104.25	12.7622970871914\\
104.5	12.7671057893519\\
104.75	12.7703211134259\\
105	12.7698909714506\\
105.25	12.7756497091049\\
105.5	12.7744467847222\\
105.75	12.7782653148148\\
106	12.7867751604938\\
106.25	12.7953024135802\\
106.5	12.796669566358\\
106.75	12.8026377785494\\
107	12.8101354197531\\
107.25	12.8148560169753\\
107.5	12.8184544020062\\
107.75	12.826827099537\\
108	12.8315827114198\\
108.25	12.8344273973765\\
108.5	12.8424490563272\\
108.75	12.8443244205247\\
109	12.8473191743827\\
109.25	12.8530641311728\\
109.5	12.8564817878086\\
109.75	12.8590601296296\\
110	12.865237599537\\
110.25	12.8690624020062\\
110.5	12.8722252839506\\
110.75	12.8752102314815\\
111	12.8722974421296\\
111.25	12.8744972993827\\
111.5	12.8783957260802\\
111.75	12.8809836103395\\
112	12.8792427584877\\
112.25	12.8843600987654\\
112.5	12.8869650023148\\
112.75	12.8882294521605\\
113	12.8875781936728\\
113.25	12.8896974899691\\
113.5	12.8921525100309\\
113.75	12.8925640462963\\
114	12.891526345679\\
114.25	12.8952187893519\\
114.5	12.8926371520062\\
114.75	12.8966425185185\\
115	12.8966498479938\\
115.25	12.9002178063272\\
115.5	12.9030226319444\\
115.75	12.9034098703704\\
116	12.9059800594136\\
116.25	12.9111527399691\\
116.5	12.9081387854938\\
116.75	12.9081256064815\\
117	12.9110383009259\\
117.25	12.9099394544753\\
117.5	12.9075434753086\\
117.75	12.907976724537\\
118	12.9136219290123\\
118.25	12.9101739467593\\
118.5	12.9118016350309\\
118.75	12.9155519714506\\
119	12.9166663140432\\
119.25	12.9157120632716\\
119.5	12.9192711018518\\
119.75	12.9178955478395\\
120	12.9212077283951\\
120.25	12.9209635246914\\
120.5	12.9205626111111\\
120.75	12.922131962963\\
121	12.9214689259259\\
121.25	12.9157088780864\\
121.5	12.9212340524691\\
121.75	12.9228104182099\\
122	12.924266132716\\
122.25	12.9209056412037\\
122.5	12.9252579984568\\
122.75	12.9290627453704\\
123	12.9256206273148\\
123.25	12.9282142569444\\
123.5	12.9261482322531\\
123.75	12.9255905949074\\
124	12.9316001959877\\
124.25	12.9321958302469\\
124.5	12.9349752330247\\
124.75	12.9362286728395\\
125	12.9377727762346\\
125.25	12.9416290949074\\
125.5	12.9408954683642\\
125.75	12.9435508780864\\
126	12.9454930895062\\
126.25	12.9525687484568\\
126.5	12.9512452091049\\
126.75	12.9522198541667\\
127	12.9552382746914\\
127.25	12.9600803881173\\
127.5	12.9633827384259\\
127.75	12.9621695964506\\
128	12.9643239513889\\
128.25	12.9664734259259\\
128.5	12.9673178649691\\
128.75	12.9654017430556\\
129	12.9638205185185\\
129.25	12.9626592523148\\
129.5	12.9651780987654\\
129.75	12.9683928171296\\
130	12.9637438271605\\
130.25	12.9585544251543\\
130.5	12.9568116871142\\
130.75	12.955619101466\\
131	12.9539334000772\\
131.25	12.9509603954475\\
131.5	12.9490324949846\\
131.75	12.9448311392747\\
132	12.9425942125772\\
132.25	12.9394789155093\\
132.5	12.9344088036265\\
132.75	12.9285260667438\\
133	12.9242109864969\\
133.25	12.9139544378858\\
133.5	12.9112293097994\\
133.75	12.9070656701389\\
134	12.9010535119599\\
134.25	12.8998118746142\\
134.5	12.8945828368056\\
134.75	12.8838213236883\\
135	12.8766159679784\\
135.25	12.8703204479167\\
135.5	12.8684055223765\\
135.75	12.8583466682099\\
136	12.8504576412037\\
136.25	12.8433307955247\\
136.5	12.8325817160494\\
136.75	12.823892974537\\
137	12.8111897600309\\
137.25	12.8067794976852\\
137.5	12.7937978753858\\
137.75	12.7865627951389\\
138	12.7799178777006\\
138.25	12.7791285358796\\
138.5	12.7702539872685\\
138.75	12.7654151084105\\
139	12.7556314710648\\
139.25	12.7483343267747\\
139.5	12.738608933642\\
139.75	12.7358677986111\\
140	12.7364939444444\\
140.25	12.7320014305556\\
140.5	12.7224868557099\\
140.75	12.7249556971451\\
141	12.7210899008488\\
141.25	12.7155702222222\\
141.5	12.7156808472222\\
141.75	12.714722871142\\
142	12.7168994699074\\
142.25	12.7126711134259\\
142.5	12.7127638186728\\
142.75	12.7112977908951\\
143	12.7073669050926\\
143.25	12.7077725609568\\
143.5	12.7052701589506\\
143.75	12.7053626072531\\
144	12.7041460486111\\
144.25	12.7013485185185\\
144.5	12.7020221099537\\
144.75	12.698576748071\\
145	12.6925331685957\\
145.25	12.6915133321759\\
145.5	12.6968439008488\\
145.75	12.6920223032407\\
146	12.6954099031636\\
146.25	12.6951091936728\\
146.5	12.695620376929\\
146.75	12.6984705478395\\
147	12.6958976732253\\
147.25	12.6978702650463\\
147.5	12.7021923719136\\
147.75	12.7041980246914\\
148	12.7073105065586\\
148.25	12.7121687137346\\
148.5	12.7147408198302\\
148.75	12.7155583043981\\
149	12.7212937550154\\
149.25	12.7241519008488\\
149.5	12.7297493337191\\
149.75	12.7310875690586\\
150	12.73471646875\\
150.25	12.7397608429784\\
150.5	12.7369683908179\\
150.75	12.7411778977623\\
151	12.744204662037\\
151.25	12.7485481049383\\
151.5	12.7498551238426\\
151.75	12.7497500972222\\
152	12.7541958036265\\
152.25	12.7575426616512\\
152.5	12.7586272673611\\
152.75	12.7687250814043\\
153	12.7731147978395\\
153.25	12.7734276141975\\
153.5	12.7805376377315\\
153.75	12.7795750447531\\
154	12.7884809641204\\
154.25	12.7948178977623\\
154.5	12.7984639864969\\
154.75	12.8043435243056\\
155	12.8122926917438\\
155.25	12.8186449864969\\
155.5	12.8258581346451\\
155.75	12.829698785108\\
156	12.8360818159722\\
156.25	12.8404109255401\\
156.5	12.847310222608\\
156.75	12.855204785108\\
157	12.8592231454475\\
157.25	12.8636017696759\\
157.5	12.8715100582562\\
157.75	12.8681783645833\\
158	12.8732838005401\\
158.25	12.8803113441358\\
158.5	12.8837799614198\\
158.75	12.8947258537809\\
159	12.8974403595679\\
159.25	12.902849191358\\
159.5	12.9047208179012\\
159.75	12.916936878858\\
160	12.9212577484568\\
160.25	12.9281550686728\\
160.5	12.9364752700617\\
160.75	12.9460350478395\\
161	12.9480398371914\\
161.25	12.9547268811728\\
161.5	12.9678899807099\\
161.75	12.9748832770062\\
162	12.9863259243827\\
162.25	12.9980850825617\\
162.5	13.0026674313272\\
162.75	13.0135694969136\\
163	13.0226455794753\\
163.25	13.0263225972222\\
163.5	13.034037904321\\
163.75	13.041000466821\\
164	13.0475407299383\\
164.25	13.0517440316358\\
164.5	13.0594673641975\\
164.75	13.0604925169753\\
165	13.0709336535494\\
165.25	13.073378224537\\
165.5	13.0785086003086\\
165.75	13.0804426743827\\
166	13.0876336118827\\
166.25	13.092848220679\\
166.5	13.0916326774691\\
166.75	13.095023904321\\
167	13.0954785378086\\
167.25	13.0967731983025\\
167.5	13.098901882716\\
167.75	13.104020037037\\
168	13.1023954988426\\
168.25	13.107674568287\\
168.5	13.103904716821\\
168.75	13.1083473256173\\
169	13.1108975987654\\
169.25	13.1135703541667\\
169.5	13.1146113819444\\
169.75	13.1163337561728\\
170	13.1162847978395\\
170.25	13.1157006574074\\
170.5	13.1119700648148\\
170.75	13.1130347160494\\
171	13.1121736327161\\
171.25	13.1099767075617\\
171.5	13.1141905810185\\
171.75	13.110194941358\\
172	13.1083057916667\\
172.25	13.1053380802469\\
172.5	13.1059884699074\\
172.75	13.0991328094136\\
173	13.095900130787\\
173.25	13.0912099841821\\
173.5	13.0952237708333\\
173.75	13.0871490733025\\
174	13.0823736388889\\
174.25	13.0764518819444\\
174.5	13.0719941072531\\
174.75	13.0681673850309\\
175	13.0603208344907\\
175.25	13.0566493553241\\
175.5	13.0533008391204\\
175.75	13.0476469810957\\
176	13.0379487040895\\
176.25	13.0411258792438\\
176.5	13.026354597608\\
176.75	13.0244971948302\\
177	13.0180981979167\\
177.25	13.0133056539352\\
177.5	13.0089107064043\\
177.75	13.0061080327932\\
178	13.0068928614969\\
178.25	13.0003557534722\\
178.5	12.9982122434414\\
178.75	12.9947559864969\\
179	12.9863750574846\\
179.25	12.9855666446759\\
179.5	12.9816344463735\\
179.75	12.9814053329475\\
180	12.9785486273148\\
180.25	12.9767869290123\\
180.5	12.9790089729938\\
180.75	12.9756266851852\\
181	12.9819389606481\\
181.25	12.9739022307099\\
181.5	12.9773901427469\\
181.75	12.9740491095679\\
182	12.979127429784\\
182.25	12.9725814699074\\
182.5	12.970804597608\\
182.75	12.9679654266975\\
183	12.9678396454475\\
183.25	12.9721433128858\\
183.5	12.9685055459105\\
183.75	12.9715067249228\\
184	12.9692286246142\\
184.25	12.9686748661265\\
184.5	12.9689471168981\\
184.75	12.9617825945216\\
185	12.9632726331018\\
185.25	12.9609785783179\\
185.5	12.9581725968364\\
185.75	12.9551620258488\\
186	12.9482578746142\\
186.25	12.940404498071\\
186.5	12.9369602141204\\
186.75	12.9351014972994\\
187	12.9293582056327\\
187.25	12.9289947195216\\
187.5	12.9233224035494\\
187.75	12.9216132878086\\
188	12.9144389197531\\
188.25	12.9090310216049\\
188.5	12.904236378858\\
188.75	12.889796882716\\
189	12.8904941226852\\
189.25	12.880931595679\\
189.5	12.8687632596451\\
189.75	12.8664338043981\\
190	12.8606202527006\\
190.25	12.8555201099537\\
190.5	12.8498047364969\\
190.75	12.8470435806327\\
191	12.8419204548611\\
191.25	12.8418286716821\\
191.5	12.8343660158179\\
191.75	12.8305261060957\\
192	12.8253939803241\\
192.25	12.8213940100309\\
192.5	12.8176398545525\\
192.75	12.8117108842593\\
193	12.8068581608796\\
193.25	12.8004517781636\\
193.5	12.7990424795525\\
193.75	12.8020366871142\\
194	12.795825538966\\
194.25	12.7932222449846\\
194.5	12.7966111130401\\
194.75	12.7949701030093\\
195	12.7880249834105\\
195.25	12.7900020733025\\
195.5	12.7840209872685\\
195.75	12.7865082334105\\
196	12.7842107542438\\
196.25	12.7835319837963\\
196.5	12.7857127376543\\
196.75	12.7819123101852\\
197	12.7798894652778\\
197.25	12.7774662550154\\
197.5	12.7770920451389\\
197.75	12.7754466986883\\
198	12.7757366647377\\
198.25	12.7756938279321\\
198.5	12.771442246142\\
198.75	12.7674271574074\\
199	12.7670405177469\\
199.25	12.7676345300926\\
199.5	12.7639395111883\\
199.75	12.7627913422068\\
200	12.7629083638117\\
200.25	12.7569064783951\\
200.5	12.7564550088735\\
200.75	12.7529833225309\\
201	12.7535727708333\\
201.25	12.7500054425154\\
201.5	12.7501687388117\\
201.75	12.7472939594907\\
202	12.7497565258488\\
202.25	12.7510002650463\\
202.5	12.752458742284\\
202.75	12.7564840671296\\
203	12.7572861481481\\
203.25	12.7539258530093\\
203.5	12.7528681925154\\
203.75	12.7537654116512\\
204	12.753863086034\\
204.25	12.7561858877315\\
204.5	12.7585170717593\\
204.75	12.7586233526235\\
205	12.761783970679\\
205.25	12.7614040536265\\
205.5	12.7634816126543\\
205.75	12.7660305783179\\
206	12.7627638352623\\
206.25	12.7712069189815\\
206.5	12.7670436743827\\
206.75	12.7767909027778\\
207	12.7722544305556\\
207.25	12.7790037507716\\
207.5	12.7796228641975\\
207.75	12.7799146442901\\
208	12.7776629845679\\
208.25	12.7847049351852\\
208.5	12.7903712554012\\
208.75	12.7941905084877\\
209	12.7982411311728\\
209.25	12.7996891311728\\
209.5	12.8054521045525\\
209.75	12.8063902835648\\
210	12.8111135883488\\
210.25	12.8194402222222\\
210.5	12.8243973869599\\
210.75	12.8219147118056\\
211	12.8349083213735\\
211.25	12.8376240100309\\
211.5	12.8445946412037\\
211.75	12.846518783179\\
212	12.852403220679\\
212.25	12.8537680408951\\
212.5	12.8598220169753\\
212.75	12.8654884868827\\
213	12.8746618410494\\
213.25	12.8776510632716\\
213.5	12.8807895474537\\
213.75	12.8834937376543\\
214	12.8862935771605\\
214.25	12.8918295594136\\
214.5	12.8923921091821\\
214.75	12.8990847843364\\
215	12.8974870713735\\
215.25	12.8974060590278\\
215.5	12.9010134864969\\
215.75	12.9000088638117\\
216	12.9035619347994\\
216.25	12.9052185335648\\
216.5	12.9049715165895\\
216.75	12.9073938530093\\
217	12.9106994193673\\
217.25	12.9095067596451\\
217.5	12.9085919880401\\
217.75	12.9086796662809\\
218	12.9052161392747\\
218.25	12.9036103206018\\
218.5	12.9066679891975\\
218.75	12.9091551300154\\
219	12.9100118483796\\
219.25	12.9075128653549\\
219.5	12.9101858989198\\
219.75	12.9132436126543\\
220	12.9125551751543\\
220.25	12.9139391797839\\
220.5	12.9086833780864\\
220.75	12.9165723541667\\
221	12.9102047905093\\
221.25	12.9067181983025\\
221.5	12.907448628858\\
221.75	12.903287308642\\
222	12.9040514907407\\
222.25	12.9058119290123\\
222.5	12.9041564143519\\
222.75	12.9018626273148\\
223	12.9018570470679\\
223.25	12.9027129645062\\
223.5	12.8976785285494\\
223.75	12.8990023325617\\
224	12.8965372021605\\
224.25	12.8996648549383\\
224.5	12.899771970679\\
224.75	12.8888736643519\\
225	12.8900468364198\\
225.25	12.8866427592593\\
225.5	12.8924858125\\
225.75	12.8903518757716\\
226	12.8894903939043\\
226.25	12.8874552430556\\
226.5	12.8905689753086\\
226.75	12.888947753858\\
227	12.8842173873457\\
227.25	12.8814077565586\\
227.5	12.8784037912809\\
227.75	12.8801513036265\\
228	12.8790755972222\\
228.25	12.8796021628086\\
228.5	12.8814734930556\\
228.75	12.8773872021605\\
229	12.8821323904321\\
229.25	12.8789988356481\\
229.5	12.8803809027778\\
229.75	12.8833629544753\\
230	12.8852641118827\\
230.25	12.8865906898148\\
230.5	12.8808637253086\\
230.75	12.8805206365741\\
231	12.8792641033951\\
231.25	12.8810046473765\\
231.5	12.8862375555556\\
231.75	12.8902057268519\\
232	12.8922455871914\\
232.25	12.8930028206019\\
232.5	12.8969514239969\\
232.75	12.8944317214506\\
233	12.8967563344907\\
233.25	12.8969736678241\\
233.5	12.898508681713\\
233.75	12.8988553969907\\
234	12.8974822222222\\
234.25	12.8988367330247\\
234.5	12.8969369733796\\
234.75	12.8962069390432\\
235	12.8954572878086\\
235.25	12.897525744213\\
235.5	12.9038206662809\\
235.75	12.9048046909722\\
236	12.9035624602623\\
236.25	12.9072087881944\\
236.5	12.9001028653549\\
236.75	12.8977592118056\\
237	12.9006101979167\\
237.25	12.9005040999228\\
237.5	12.9013858622685\\
237.75	12.9049197268519\\
238	12.9017916450617\\
238.25	12.8971334537037\\
238.5	12.8972492939815\\
238.75	12.8979998256173\\
239	12.8975394147377\\
239.25	12.8998972094907\\
239.5	12.8939029969136\\
239.75	12.9005701462191\\
240	12.8976382056327\\
240.25	12.8969651832562\\
240.5	12.8884641801698\\
240.75	12.8882596929012\\
241	12.8912298387346\\
241.25	12.8881085856481\\
241.5	12.884807720679\\
241.75	12.8819732067901\\
242	12.8791848032407\\
242.25	12.8749689220679\\
242.5	12.871259371142\\
242.75	12.8644740200617\\
243	12.8670793634259\\
243.25	12.8708240825617\\
243.5	12.8629887507716\\
243.75	12.8605765447531\\
244	12.8544794274691\\
244.25	12.8472625246914\\
244.5	12.8490070771605\\
244.75	12.8415821442901\\
245	12.8441327708333\\
245.25	12.8401858159722\\
245.5	12.8416479934414\\
245.75	12.8363649035494\\
246	12.835641601466\\
246.25	12.8313017380401\\
246.5	12.8273229918981\\
246.75	12.8307307959105\\
247	12.8239894741512\\
247.25	12.8188025466821\\
247.5	12.819359726466\\
247.75	12.8207488283179\\
248	12.815335318287\\
248.25	12.8147206184414\\
248.5	12.8129234108796\\
248.75	12.8108949926698\\
249	12.8102495007716\\
249.25	12.8108443302469\\
249.5	12.8105040042438\\
249.75	12.8102499116512\\
250	12.8038154926698\\
250.25	12.8036901199846\\
250.5	12.8027362202932\\
250.75	12.8055802534722\\
251	12.7993635733025\\
251.25	12.7977812268519\\
251.5	12.7966888356481\\
251.75	12.7920265408951\\
252	12.7961556442901\\
252.25	12.801111285108\\
252.5	12.7972854864969\\
252.75	12.7954805829475\\
253	12.7959703746142\\
253.25	12.7925386956018\\
253.5	12.7929726145833\\
253.75	12.7917182141204\\
254	12.7951016689815\\
254.25	12.792861189429\\
254.5	12.7917149652778\\
254.75	12.7919098649691\\
255	12.7918843140432\\
255.25	12.7903182488426\\
255.5	12.7896744872685\\
255.75	12.7852104209105\\
256	12.7898321774691\\
256.25	12.7858573371914\\
256.5	12.7895390216049\\
256.75	12.7905816805556\\
257	12.7864821844136\\
257.25	12.7841481431327\\
257.5	12.7842971508488\\
257.75	12.7852103028549\\
258	12.7887165227623\\
258.25	12.7853012272377\\
258.5	12.7868017133488\\
258.75	12.7893516361883\\
259	12.7855804201389\\
259.25	12.7881701508488\\
259.5	12.788271126929\\
259.75	12.7897958013117\\
260	12.7924652604167\\
260.25	12.7923941442901\\
260.5	12.7936852808642\\
260.75	12.7954614139661\\
261	12.7927915084877\\
261.25	12.7986156990741\\
261.5	12.7972215736883\\
261.75	12.7968567202932\\
262	12.8018372438272\\
262.25	12.8047750385802\\
262.5	12.8050176350309\\
262.75	12.8057362592593\\
263	12.8029468368056\\
263.25	12.8073662627315\\
263.5	12.8063812472994\\
263.75	12.8073080999228\\
264	12.813205498071\\
264.25	12.8111102777778\\
264.5	12.8161871149691\\
264.75	12.8190263240741\\
265	12.8167717361111\\
265.25	12.8186205933642\\
265.5	12.8193929691358\\
265.75	12.8225067712191\\
266	12.8258592665895\\
266.25	12.826138185571\\
266.5	12.8273295092593\\
266.75	12.8267337762346\\
267	12.8255756712963\\
267.25	12.8271652905093\\
267.5	12.8294664988426\\
267.75	12.8296983306327\\
268	12.8353685864197\\
268.25	12.8351647438272\\
268.5	12.8406973055556\\
268.75	12.8403767800926\\
269	12.8379187970679\\
269.25	12.8418736412037\\
269.5	12.8379653958333\\
269.75	12.8341083904321\\
270	12.8391041975309\\
270.25	12.8374953657407\\
270.5	12.8382261373457\\
270.75	12.8394367013889\\
271	12.837773808642\\
271.25	12.8427274259259\\
271.5	12.8464598117284\\
271.75	12.850504439429\\
272	12.8533371766975\\
272.25	12.8556230196759\\
272.5	12.8530459641204\\
272.75	12.8510482592593\\
273	12.849806808642\\
273.25	12.8549371122685\\
273.5	12.8549549077932\\
273.75	12.8562508962191\\
274	12.861546158179\\
274.25	12.8594163973765\\
274.5	12.8608925432099\\
274.75	12.8598949390432\\
275	12.8608984490741\\
275.25	12.8628086126543\\
275.5	12.8636963510802\\
275.75	12.8649641666667\\
276	12.867408787037\\
276.25	12.8617000208333\\
276.5	12.8587825285494\\
276.75	12.8591721400463\\
277	12.8579145551698\\
277.25	12.8532602102623\\
277.5	12.8590332380401\\
277.75	12.856056566358\\
278	12.859118691358\\
278.25	12.8540498186728\\
278.5	12.849597632716\\
278.75	12.8466125952932\\
279	12.8412667619599\\
279.25	12.8459618155864\\
279.5	12.8429415054012\\
279.75	12.8457169907407\\
280	12.8458879344136\\
280.25	12.8495245652006\\
280.5	12.8485471481481\\
280.75	12.845471337963\\
281	12.8468098240741\\
281.25	12.8484847808642\\
281.5	12.8524259895833\\
281.75	12.8470869263117\\
282	12.8456065945216\\
282.25	12.8507572465278\\
282.5	12.8469324618056\\
282.75	12.8505947827932\\
283	12.8459489996142\\
283.25	12.8484811905864\\
283.5	12.8507831481481\\
283.75	12.8498609911265\\
284	12.8511696736111\\
284.25	12.846922601466\\
284.5	12.847301570216\\
284.75	12.8494270231482\\
285	12.8466597912809\\
285.25	12.8414553973765\\
285.5	12.8407315760031\\
285.75	12.8412520667438\\
286	12.8381955559414\\
286.25	12.8411050335648\\
286.5	12.8397807581019\\
286.75	12.8437328391204\\
287	12.8438535192901\\
287.25	12.8409456701389\\
287.5	12.8449026770833\\
287.75	12.8457404363426\\
288	12.8435188757716\\
288.25	12.8448926226852\\
288.5	12.8463051076389\\
288.75	12.8500427530864\\
289	12.8477218179012\\
289.25	12.8493387388117\\
289.5	12.8518953070988\\
289.75	12.846702091821\\
290	12.8463000297068\\
290.25	12.8503514047068\\
290.5	12.8528040659722\\
290.75	12.8529038391204\\
291	12.8505425482253\\
291.25	12.8522593306327\\
291.5	12.852138685571\\
291.75	12.8523644803241\\
292	12.8509033186728\\
292.25	12.8495568321759\\
292.5	12.8483879070216\\
292.75	12.8482565698302\\
293	12.8506311597222\\
293.25	12.8428503360339\\
293.5	12.8445226304012\\
293.75	12.8440788298611\\
294	12.8447928013117\\
294.25	12.8477477716049\\
294.5	12.8475473526235\\
294.75	12.8505322415123\\
295	12.8468160756173\\
295.25	12.8466507330247\\
295.5	12.8444295910494\\
295.75	12.8405790138889\\
296	12.842845087963\\
296.25	12.838257529321\\
296.5	12.8327577866512\\
296.75	12.8316915\\
297	12.8329389016204\\
297.25	12.8299897411265\\
297.5	12.8292441655093\\
297.75	12.8301732175926\\
298	12.8274243850309\\
298.25	12.8312950837191\\
298.5	12.8270128576389\\
298.75	12.8251051439043\\
299	12.8262459209105\\
299.25	12.8226536392747\\
299.5	12.8234020366512\\
299.75	12.8240557307099\\
300	12.8285036041667\\
300.25	12.8230168074846\\
300.5	12.825291212963\\
300.75	12.8300708842593\\
301	12.8282351450617\\
301.25	12.828239591821\\
301.5	12.8327850142747\\
301.75	12.8297875478395\\
302	12.8329334108796\\
302.25	12.8356522268519\\
302.5	12.834445632716\\
302.75	12.8347542789352\\
303	12.8317657465278\\
303.25	12.8347264151235\\
303.5	12.8330815810185\\
303.75	12.8345041010802\\
304	12.8321071550926\\
304.25	12.82938584375\\
304.5	12.8325744949846\\
304.75	12.8293167021605\\
305	12.8262588966049\\
305.25	12.8293886361883\\
305.5	12.827327757716\\
305.75	12.8274061670525\\
306	12.8285559456019\\
306.25	12.826517089892\\
306.5	12.8275974594907\\
306.75	12.8300042604167\\
307	12.8262837044753\\
307.25	12.8272613526235\\
307.5	12.8255556257716\\
307.75	12.8203267106481\\
308	12.8241195964506\\
308.25	12.8166651585648\\
308.5	12.8224585451389\\
308.75	12.8205791076389\\
309	12.8240038483796\\
309.25	12.8232702445988\\
309.5	12.8167244907407\\
309.75	12.8152093464506\\
310	12.8216652229938\\
310.25	12.8184193765432\\
310.5	12.8234756373457\\
310.75	12.8209015597994\\
311	12.8207205775463\\
311.25	12.8231812415123\\
311.5	12.8235230065586\\
311.75	12.8187919899691\\
312	12.8196061628086\\
312.25	12.8191600374228\\
312.5	12.8225959405864\\
312.75	12.8227876674383\\
313	12.8257165979938\\
313.25	12.8293922604167\\
313.5	12.8278554162809\\
313.75	12.8300154988426\\
314	12.8296522901235\\
314.25	12.8313028406636\\
314.5	12.8329353406636\\
314.75	12.83394309375\\
315	12.831215902392\\
315.25	12.8333048329475\\
315.5	12.8305823371914\\
315.75	12.8320499251543\\
316	12.8321249945988\\
316.25	12.8294122935957\\
316.5	12.8265853931327\\
316.75	12.8300627037037\\
317	12.8316776346451\\
317.25	12.8328894201389\\
317.5	12.8327197353395\\
317.75	12.8343334228395\\
318	12.8324554386574\\
318.25	12.8341053726852\\
318.5	12.8317947033179\\
318.75	12.8309379614198\\
319	12.8263306346451\\
319.25	12.8284730513117\\
319.5	12.8225891323302\\
319.75	12.8280474845679\\
320	12.8258147862654\\
320.25	12.8250132854938\\
320.5	12.8222325258488\\
320.75	12.8196924540895\\
321	12.8200013935185\\
321.25	12.8188332361111\\
321.5	12.8173327199074\\
321.75	12.8165830069444\\
322	12.8134421446759\\
322.25	12.809660148534\\
322.5	12.8067708622685\\
322.75	12.8124974560185\\
323	12.8092854301698\\
323.25	12.808438744213\\
323.5	12.8055653819444\\
323.75	12.8080247118056\\
324	12.8106641277006\\
324.25	12.8102505949074\\
324.5	12.8136562222222\\
324.75	12.8098346790123\\
325	12.808946119213\\
325.25	12.8118808661265\\
325.5	12.8111265698302\\
325.75	12.8178833260031\\
326	12.8200971743827\\
326.25	12.8215976435185\\
326.5	12.8244054614198\\
326.75	12.824289785108\\
327	12.8245238649691\\
327.25	12.8266511141975\\
327.5	12.8289587743056\\
327.75	12.8253178279321\\
328	12.8262710933642\\
328.25	12.8252758479938\\
328.5	12.8272332021605\\
328.75	12.825375712963\\
329	12.8265938503086\\
329.25	12.8267845871914\\
329.5	12.8291728410494\\
329.75	12.8305082322531\\
330	12.8333230088735\\
330.25	12.8270498858025\\
330.5	12.8280169189815\\
330.75	12.8219734899691\\
331	12.8188326658951\\
331.25	12.8197790115741\\
331.5	12.8179814498457\\
331.75	12.8156475042438\\
332	12.8184131905864\\
332.25	12.8200924729938\\
332.5	12.8155144949846\\
332.75	12.8179679537037\\
333	12.8173691064815\\
333.25	12.8153169529321\\
333.5	12.8121602916667\\
333.75	12.8183870300926\\
334	12.817543818287\\
334.25	12.8124753506944\\
334.5	12.813712089892\\
334.75	12.8086127337963\\
335	12.8055698981481\\
335.25	12.8118083722994\\
335.5	12.811615972608\\
335.75	12.8131207218364\\
336	12.8137073715278\\
336.25	12.8114797299383\\
336.5	12.8103722353395\\
336.75	12.8132952916667\\
337	12.8099674077932\\
337.25	12.8034596087963\\
337.5	12.8053620833333\\
337.75	12.7989710652006\\
338	12.8023901311728\\
338.25	12.8017570964506\\
338.5	12.8029768479938\\
338.75	12.7946634930556\\
339	12.7940941709105\\
339.25	12.7936765007716\\
339.5	12.7876595289352\\
339.75	12.7952513391204\\
340	12.7928142527006\\
340.25	12.7857037449846\\
340.5	12.784032369213\\
340.75	12.7836410883488\\
341	12.7870714513889\\
341.25	12.7862608726852\\
341.5	12.7908539552469\\
341.75	12.7877411277006\\
342	12.7922534749228\\
342.25	12.7959533464506\\
342.5	12.7986385949074\\
342.75	12.7989812021605\\
343	12.7957315219907\\
343.25	12.8004461284722\\
343.5	12.8048246705247\\
343.75	12.8059184251543\\
344	12.8076834359568\\
344.25	12.8124804787809\\
344.5	12.8157861508488\\
344.75	12.8124021477623\\
345	12.8139753391204\\
345.25	12.819446900463\\
345.5	12.8221060841049\\
345.75	12.8199275790895\\
346	12.8181363530093\\
346.25	12.8239289753086\\
346.5	12.8232500817901\\
346.75	12.8217469467593\\
347	12.8165258387346\\
347.25	12.8242161909722\\
347.5	12.8193697488426\\
347.75	12.8202931361883\\
348	12.8231553684414\\
348.25	12.8230222241512\\
348.5	12.8209691242284\\
348.75	12.8232914930556\\
349	12.8214409135802\\
349.25	12.8260323796296\\
349.5	12.8245580543981\\
349.75	12.825220505787\\
350	12.8256705775463\\
350.25	12.8263662824074\\
350.5	12.8267855347222\\
350.75	12.8285648445216\\
351	12.8244856450617\\
351.25	12.8185419899691\\
351.5	12.8172912071759\\
351.75	12.8181718804012\\
352	12.8219472098765\\
352.25	12.8161583036265\\
352.5	12.8153845829475\\
352.75	12.8155743989198\\
353	12.8153703267747\\
353.25	12.811543064429\\
353.5	12.8079195135031\\
353.75	12.8023283954475\\
354	12.7990394502315\\
354.25	12.7882022989969\\
354.5	12.7851017797068\\
354.75	12.7814485343364\\
355	12.7785571060957\\
355.25	12.7759794486883\\
355.5	12.7650300814043\\
355.75	12.7616564853395\\
356	12.7608177766204\\
356.25	12.7653558051698\\
356.5	12.7581297237654\\
356.75	12.7631724290123\\
357	12.761308867284\\
357.25	12.754189371142\\
357.5	12.7598872083333\\
357.75	12.7596006103395\\
358	12.759834716821\\
358.25	12.7622656755401\\
358.5	12.7667048051698\\
358.75	12.7721632496142\\
359	12.7780654467593\\
359.25	12.783411994213\\
359.5	12.7917650675154\\
359.75	12.793701492284\\
360	12.8001264845679\\
360.25	12.8009583854167\\
360.5	12.8053799259259\\
360.75	12.8138820505401\\
361	12.817875091821\\
361.25	12.8138873722994\\
361.5	12.8227709301698\\
361.75	12.8214718121142\\
362	12.8209152658179\\
362.25	12.829416152392\\
362.5	12.8233792434414\\
362.75	12.8279629498457\\
363	12.8255434618056\\
363.25	12.8218921898148\\
363.5	12.819092413966\\
363.75	12.8203300289352\\
364	12.8188848449074\\
364.25	12.8182506134259\\
364.5	12.8120164776235\\
364.75	12.8125050250772\\
365	12.8109879282407\\
365.25	12.8094478537809\\
365.5	12.8146932781636\\
365.75	12.8061645343364\\
366	12.8018329197531\\
366.25	12.8037940740741\\
366.5	12.8010039675926\\
366.75	12.7997129128086\\
367	12.7993900829475\\
367.25	12.793810439429\\
367.5	12.7972775397377\\
367.75	12.7940040952932\\
368	12.7968541103395\\
368.25	12.795793837963\\
368.5	12.7951097056327\\
368.75	12.7906791747685\\
369	12.7891329799383\\
369.25	12.7906488290895\\
369.5	12.7900127256944\\
369.75	12.7842617241512\\
370	12.7793801165123\\
370.25	12.7794533441358\\
370.5	12.7776943869599\\
370.75	12.7786502974537\\
371	12.7775034205247\\
371.25	12.7766944035494\\
371.5	12.773278320216\\
371.75	12.7733191091821\\
372	12.7739403109568\\
372.25	12.7726905262346\\
372.5	12.7689250239198\\
372.75	12.771876095679\\
373	12.7687278738426\\
373.25	12.7721018900463\\
373.5	12.7769141597222\\
373.75	12.7764712731481\\
374	12.7739295081019\\
374.25	12.7702370543981\\
374.5	12.7723860131173\\
374.75	12.7762670810185\\
375	12.7778269297839\\
375.25	12.7819927962963\\
375.5	12.7797833368056\\
375.75	12.7857557962963\\
376	12.7854644398148\\
376.25	12.7873671500772\\
376.5	12.7882606207562\\
376.75	12.7926242631173\\
377	12.7947605717593\\
377.25	12.7981996983025\\
377.5	12.7983037966821\\
377.75	12.7939744166667\\
378	12.7935169621914\\
378.25	12.7948721057099\\
378.5	12.7875547681327\\
378.75	12.7912407658179\\
379	12.7936208406636\\
379.25	12.7961124486883\\
379.5	12.7962899178241\\
379.75	12.797393402392\\
380	12.7973969456019\\
380.25	12.7949655466821\\
380.5	12.7955669930556\\
380.75	12.7908501338735\\
381	12.7975915096451\\
381.25	12.7933932503858\\
381.5	12.7970923888889\\
381.75	12.7952667415123\\
382	12.7931405868056\\
382.25	12.7943194178241\\
382.5	12.7996141589506\\
382.75	12.8011638225309\\
383	12.8035256558642\\
383.25	12.8043570922068\\
383.5	12.8102894787809\\
383.75	12.8059779429012\\
384	12.8069125196759\\
384.25	12.8048027276235\\
384.5	12.8033412040895\\
384.75	12.8025827260802\\
385	12.8046517222222\\
385.25	12.8056383333333\\
385.5	12.8069664405864\\
385.75	12.8096624398148\\
386	12.8108256550926\\
386.25	12.811612257716\\
386.5	12.8101378572531\\
386.75	12.810709929784\\
387	12.8103171365741\\
387.25	12.8106591242284\\
387.5	12.8086878148148\\
387.75	12.812966086034\\
388	12.8110087465278\\
388.25	12.807398845679\\
388.5	12.8099031473765\\
388.75	12.8097929710648\\
389	12.8099271265432\\
389.25	12.8111073167438\\
389.5	12.8115395752315\\
389.75	12.8127215497685\\
390	12.8144112438272\\
390.25	12.8134520243056\\
390.5	12.818981689429\\
390.75	12.8181444664352\\
391	12.8129491739969\\
391.25	12.8174420652006\\
391.5	12.822143472608\\
391.75	12.8172063290895\\
392	12.8241630625\\
392.25	12.824123662037\\
392.5	12.8230403877315\\
392.75	12.8161591790123\\
393	12.8226831550926\\
393.25	12.825227246142\\
393.5	12.8234298641975\\
393.75	12.823151683642\\
394	12.8247533564815\\
394.25	12.8233852924383\\
394.5	12.827773871142\\
394.75	12.8270651863426\\
395	12.8253775516975\\
395.25	12.8234422411265\\
395.5	12.8194205412809\\
395.75	12.8166765007716\\
396	12.8144522214506\\
396.25	12.8132683016975\\
396.5	12.8107159328704\\
396.75	12.8150774143519\\
397	12.8116871651235\\
397.25	12.8114726666667\\
397.5	12.8122114243827\\
397.75	12.8145212507716\\
398	12.810453382716\\
398.25	12.8114430023148\\
398.5	12.8103116689815\\
398.75	12.8103606774691\\
399	12.8098433233025\\
399.25	12.8118058128858\\
399.5	12.808775314429\\
399.75	12.8071530648148\\
400	12.8080421682099\\
400.25	12.8135958186728\\
400.5	12.8097668680556\\
400.75	12.8124782071759\\
401	12.8155338283179\\
401.25	12.8141373738426\\
401.5	12.8107905069444\\
401.75	12.8101871720679\\
402	12.8090629429012\\
402.25	12.8076263819444\\
402.5	12.8103973854167\\
402.75	12.8098232642747\\
403	12.8067515111883\\
403.25	12.8089995111883\\
403.5	12.808425185571\\
403.75	12.8106666998457\\
404	12.8053822179784\\
404.25	12.8022148688272\\
404.5	12.8050113460648\\
404.75	12.8050473645833\\
405	12.8023371134259\\
405.25	12.8012328082562\\
405.5	12.8023939517747\\
405.75	12.7962821570216\\
406	12.7958307164352\\
406.25	12.7910777781636\\
406.5	12.7877978290895\\
406.75	12.7832759178241\\
407	12.7769081415895\\
407.25	12.7730183649691\\
407.5	12.7694015046296\\
407.75	12.7642369880401\\
408	12.7639888113426\\
408.25	12.7605630671296\\
408.5	12.7621269012346\\
408.75	12.7631267256944\\
409	12.7626064382716\\
409.25	12.7669024382716\\
409.5	12.7634994602623\\
409.75	12.7623859116512\\
410	12.7639890717593\\
410.25	12.7594035806327\\
410.5	12.7613605783179\\
410.75	12.7660006207562\\
411	12.7655731130401\\
411.25	12.7704422665895\\
411.5	12.7754725513117\\
411.75	12.7785041446759\\
412	12.7809382739198\\
412.25	12.7854997665895\\
412.5	12.7873310775463\\
412.75	12.7933149637346\\
413	12.795673650463\\
413.25	12.7916986423611\\
413.5	12.7887781535494\\
413.75	12.7877829089506\\
414	12.7919356334877\\
414.25	12.7922421790123\\
414.5	12.7930849297839\\
414.75	12.8000292156636\\
415	12.7968021801698\\
415.25	12.7992407457562\\
415.5	12.7999767527006\\
415.75	12.8011519714506\\
416	12.8003542125772\\
416.25	12.8008568908179\\
416.5	12.8017816010802\\
416.75	12.8004434911265\\
417	12.8009942106481\\
417.25	12.8014305875772\\
417.5	12.798323564429\\
417.75	12.7983108931327\\
418	12.7950296674383\\
418.25	12.80056109375\\
418.5	12.7996468668981\\
418.75	12.7991503985339\\
419	12.7984439324846\\
419.25	12.7968852619599\\
419.5	12.7977243109568\\
419.75	12.7933262615741\\
420	12.7997265466821\\
420.25	12.7969546747685\\
420.5	12.7960319664352\\
420.75	12.7930619382716\\
421	12.7977283707562\\
421.25	12.797575630787\\
421.5	12.7948420493827\\
421.75	12.7977855250772\\
422	12.7978517364969\\
422.25	12.794445591821\\
422.5	12.7995285810185\\
422.75	12.7983161439043\\
423	12.7999301369599\\
423.25	12.7945578283179\\
423.5	12.7953190316358\\
423.75	12.797998253858\\
424	12.7960200381944\\
424.25	12.7916808055556\\
424.5	12.7900468306327\\
424.75	12.7893041323302\\
425	12.7849854556327\\
425.25	12.7829872681327\\
425.5	12.7827731813272\\
425.75	12.7820892970679\\
426	12.7794538773148\\
426.25	12.7736828294753\\
426.5	12.7744687646605\\
426.75	12.7717421427469\\
427	12.7698925177469\\
427.25	12.7727273726852\\
427.5	12.7669130154321\\
427.75	12.7673347145062\\
428	12.7664284625772\\
428.25	12.7686844359568\\
428.5	12.7687102075617\\
428.75	12.759385130787\\
429	12.7618988707562\\
429.25	12.7653299182099\\
429.5	12.7654407037037\\
429.75	12.7658695910494\\
430	12.7660733676697\\
430.25	12.7703955752315\\
430.5	12.7720913070988\\
430.75	12.7728459000772\\
431	12.7743413198302\\
431.25	12.7749896554784\\
431.5	12.7759998954475\\
431.75	12.7784151076389\\
432	12.7811744417438\\
432.25	12.7805140300926\\
432.5	12.7836970679012\\
432.75	12.7837686689815\\
433	12.7861943094136\\
433.25	12.7878647623457\\
433.5	12.7898434872685\\
433.75	12.7953573607253\\
434	12.7974406157407\\
434.25	12.7977957503858\\
434.5	12.8018284826389\\
434.75	12.8025028298611\\
435	12.80264196875\\
435.25	12.8012207708333\\
435.5	12.8067609104938\\
435.75	12.8093544170525\\
436	12.810832119213\\
436.25	12.8161346246142\\
436.5	12.8127211076389\\
436.75	12.8152704972994\\
437	12.8148923167438\\
437.25	12.8172348190586\\
437.5	12.814253538966\\
437.75	12.815749839892\\
438	12.8182027056327\\
438.25	12.8157768175154\\
438.5	12.8166420794753\\
438.75	12.8193760690586\\
439	12.816552714892\\
439.25	12.8195445979938\\
439.5	12.8159893070988\\
439.75	12.8167734174383\\
440	12.8171240030864\\
440.25	12.8195901435185\\
440.5	12.8144104293981\\
440.75	12.812164663966\\
441	12.814860912037\\
441.25	12.8144790825617\\
441.5	12.8193340925926\\
441.75	12.8169419996142\\
442	12.8177461759259\\
442.25	12.8180786647377\\
442.5	12.81804996875\\
442.75	12.8171979872685\\
443	12.8135347071759\\
443.25	12.8181680740741\\
443.5	12.8148902978395\\
443.75	12.8125195578704\\
444	12.8152206936728\\
444.25	12.8153763302469\\
444.5	12.814983712963\\
444.75	12.8112245470679\\
445	12.8161049128086\\
445.25	12.8136591003086\\
445.5	12.8113707079475\\
445.75	12.8111676458333\\
446	12.8093372233796\\
446.25	12.8086444826389\\
446.5	12.8080873746142\\
446.75	12.809787154321\\
447	12.8093045513117\\
447.25	12.8081067951389\\
447.5	12.8107286728395\\
447.75	12.8154078410494\\
448	12.8154909293981\\
448.25	12.8126529567901\\
448.5	12.810867913966\\
448.75	12.8082409772377\\
449	12.8109828885031\\
449.25	12.806833339892\\
449.5	12.8048692781636\\
449.75	12.8099893780864\\
450	12.8046300635153\\
450.25	12.8048547241535\\
450.5	12.8016959176425\\
450.75	12.8051287819344\\
451	12.7987145425669\\
451.25	12.7994788409736\\
};
\addlegendentry{Medium}

\addplot [color=mycolor8, dotted, thick]
  table[row sep=crcr]{%
0.25	0.0208317140691296\\
0.5	0.0560554322193322\\
0.75	0.117962645570103\\
1	0.237302688834549\\
1.25	0.474765748331927\\
1.5	0.871238081930786\\
1.75	1.34107981374105\\
2	1.84433281761685\\
2.25	2.31251938776297\\
2.5	2.7484343030269\\
2.75	3.14522505585395\\
3	3.68487246750519\\
3.25	4.2320830944342\\
3.5	4.77752615847741\\
3.75	5.32711077190334\\
4	5.85752604273667\\
4.25	6.40316643950136\\
4.5	6.94095589288783\\
4.75	7.47782644589008\\
5	8.01251592885185\\
5.25	8.54215334388112\\
5.5	9.06150622978456\\
5.75	9.55571926480819\\
6	10.0228371190683\\
6.25	10.3857222083333\\
6.5	10.6088668636188\\
6.75	10.7298405048225\\
7	10.7771421475694\\
7.25	10.8114262633102\\
7.5	10.8365438952546\\
7.75	10.8538704052855\\
8	10.8652152633102\\
8.25	10.8639347586806\\
8.5	10.8777711703318\\
8.75	10.8830286957948\\
9	10.9089849048997\\
9.25	10.9140121128472\\
9.5	10.9314445530478\\
9.75	10.9431650495756\\
10	10.9572355017361\\
10.25	10.9705825696373\\
10.5	10.9847933042052\\
10.75	10.9999638404707\\
11	10.9972592957176\\
11.25	11.0048552826003\\
11.5	11.0196553686343\\
11.75	11.0321342704475\\
12	11.045236410108\\
12.25	11.0506290300926\\
12.5	11.0503223977623\\
12.75	11.0499111091821\\
13	11.0472308850309\\
13.25	11.0510816697531\\
13.5	11.0362097403549\\
13.75	11.0308884467593\\
14	11.0204929131944\\
14.25	11.0197847237654\\
14.5	11.0157990887346\\
14.75	11.0215829834105\\
15	11.0216286427469\\
15.25	11.019069025463\\
15.5	11.0137822885802\\
15.75	11.0112430547839\\
16	11.0065242727623\\
16.25	11.0087956643519\\
16.5	11.0150522118056\\
16.75	11.0082808055556\\
17	10.9988756678241\\
17.25	10.9886079467593\\
17.5	10.9842131778549\\
17.75	10.9871980181327\\
18	10.9949215783179\\
18.25	11.0069395300926\\
18.5	11.0241652071759\\
18.75	11.0246885308642\\
19	11.0290011222994\\
19.25	11.0324841720679\\
19.5	11.0308813005401\\
19.75	11.0367836219136\\
20	11.0371899093364\\
20.25	11.0448902827932\\
20.5	11.0535404818673\\
20.75	11.0594953688272\\
21	11.0663420150463\\
21.25	11.0675891053241\\
21.5	11.0543358641975\\
21.75	11.0629003460648\\
22	11.0706619259259\\
22.25	11.0782152804784\\
22.5	11.0789734212963\\
22.75	11.0783008356481\\
23	11.0787994895833\\
23.25	11.0761855069444\\
23.5	11.0675386851852\\
23.75	11.0661231427469\\
24	11.0717173213735\\
24.25	11.0728224594907\\
24.5	11.0769071207562\\
24.75	11.0688492897377\\
25	11.0719243846451\\
25.25	11.0691143989198\\
25.5	11.0647819949846\\
25.75	11.0628493271605\\
26	11.067276400463\\
26.25	11.0687740613426\\
26.5	11.0715523298611\\
26.75	11.0764658672839\\
27	11.0759630181327\\
27.25	11.0871785250772\\
27.5	11.0951324274691\\
27.75	11.0954438618827\\
28	11.0986221469907\\
28.25	11.096235003858\\
28.5	11.0968630513117\\
28.75	11.1027350250772\\
29	11.0976374656636\\
29.25	11.1013753287037\\
29.5	11.1083145408951\\
29.75	11.1141923838735\\
30	11.1206863545525\\
30.25	11.112749804784\\
30.5	11.1121466300154\\
30.75	11.1096504502315\\
31	11.1040242364969\\
31.25	11.1003852986111\\
31.5	11.0974184502315\\
31.75	11.0966208016975\\
32	11.1029763576389\\
32.25	11.0951572669753\\
32.5	11.0877572010031\\
32.75	11.0877096863426\\
33	11.0825502777778\\
33.25	11.0829667133488\\
33.5	11.0814741060957\\
33.75	11.0876449058642\\
34	11.0916374494599\\
34.25	11.086932441358\\
34.5	11.0806415883488\\
34.75	11.0702310991512\\
35	11.0687542426698\\
35.25	11.0790560027006\\
35.5	11.0847719799383\\
35.75	11.080937492284\\
36	11.0828371840278\\
36.25	11.082919429784\\
36.5	11.0914036215278\\
36.75	11.0874201890432\\
37	11.0807864587191\\
37.25	11.0867336300154\\
37.5	11.0900842673611\\
37.75	11.096109599537\\
38	11.112625785108\\
38.25	11.1074592152778\\
38.5	11.1070485625\\
38.75	11.1012488414352\\
39	11.0992373989198\\
39.25	11.1041080632716\\
39.5	11.1044950910494\\
39.75	11.1158556331019\\
40	11.1061682469136\\
40.25	11.0981596844136\\
40.5	11.0963416462191\\
40.75	11.1148905837191\\
41	11.1164710578704\\
41.25	11.1199808915895\\
41.5	11.1034167685185\\
41.75	11.1073430339506\\
42	11.1072396732253\\
42.25	11.1120317727623\\
42.5	11.1222813190586\\
42.75	11.1138803209877\\
43	11.0968693090278\\
43.25	11.098977814429\\
43.5	11.1044325771605\\
43.75	11.1054601766975\\
44	11.1067458545525\\
44.25	11.1120199803241\\
44.5	11.1080006080247\\
44.75	11.1057010243056\\
45	11.1106778530093\\
45.25	11.1152847395833\\
45.5	11.1217209760802\\
45.75	11.1117252712191\\
46	11.1149221087963\\
46.25	11.1178628468364\\
46.5	11.1347901597222\\
46.75	11.1322690756173\\
47	11.1324689799383\\
47.25	11.1240279645062\\
47.5	11.102571751929\\
47.75	11.1059483707562\\
48	11.1049850239198\\
48.25	11.1133205169753\\
48.5	11.1043456905864\\
48.75	11.1034272241512\\
49	11.1116715339506\\
49.25	11.1004729911265\\
49.5	11.1088358657407\\
49.75	11.1106697592593\\
50	11.1187116851852\\
50.25	11.1212757565586\\
50.5	11.1239780852623\\
50.75	11.126935535108\\
51	11.1309806107253\\
51.25	11.1356464741512\\
51.5	11.134508285108\\
51.75	11.1356758676698\\
52	11.1410750073302\\
52.25	11.1439632295525\\
52.5	11.1673581971451\\
52.75	11.1713933468364\\
53	11.1806288441358\\
53.25	11.1783089436728\\
53.5	11.1889758792438\\
53.75	11.1919118078704\\
54	11.1908610354938\\
54.25	11.1916460096451\\
54.5	11.1939467692901\\
54.75	11.202892605147\\
55	11.1990549485112\\
55.25	11.2131581869371\\
55.5	11.2109045364742\\
55.75	11.2309796078476\\
56	11.2353237035266\\
56.25	11.2445205318445\\
56.5	11.2393262014047\\
56.75	11.2450559660652\\
57	11.2480781338893\\
57.25	11.2535500791053\\
57.5	11.2603249004788\\
57.75	11.2649047766362\\
58	11.2660581458492\\
58.25	11.2711438576547\\
58.5	11.2781511176856\\
58.75	11.2869966122843\\
59	11.2980975374387\\
59.25	11.3031051763276\\
59.5	11.3129864386732\\
59.75	11.3051643782793\\
60	11.3083276849923\\
60.25	11.3024338227238\\
60.5	11.3038943960262\\
60.75	11.2895754751157\\
61	11.2884779130015\\
61.25	11.2781504284336\\
61.5	11.2907157970679\\
61.75	11.3039615374228\\
62	11.3106972943673\\
62.25	11.3133431678241\\
62.5	11.3016721296296\\
62.75	11.2977100887346\\
63	11.3023383279321\\
63.25	11.3084305667438\\
63.5	11.3057042426698\\
63.75	11.3057248422068\\
64	11.2995307569444\\
64.25	11.2985454988426\\
64.5	11.2903461959877\\
64.75	11.2974797932099\\
65	11.3065355223765\\
65.25	11.3107884212963\\
65.5	11.3097037465278\\
65.75	11.3147047955247\\
66	11.3181914444444\\
66.25	11.3199030505401\\
66.5	11.3128006813272\\
66.75	11.3017473391204\\
67	11.2998929444444\\
67.25	11.2936561473765\\
67.5	11.2999987060185\\
67.75	11.3049395258488\\
68	11.3005086203704\\
68.25	11.2885000698302\\
68.5	11.2880197689043\\
68.75	11.2880485435957\\
69	11.2879567006173\\
69.25	11.2809685929784\\
69.5	11.2867022114198\\
69.75	11.2943538649691\\
70	11.2863011412037\\
70.25	11.2766838321759\\
70.5	11.2753714104938\\
70.75	11.2670771689815\\
71	11.2774912862654\\
71.25	11.2897032357253\\
71.5	11.2976161689815\\
71.75	11.2966141709105\\
72	11.2848852797068\\
72.25	11.287044162037\\
72.5	11.2827475119599\\
72.75	11.2759740825617\\
73	11.2770967484568\\
73.25	11.280443035108\\
73.5	11.2852826091821\\
73.75	11.2935103117284\\
74	11.2957063626543\\
74.25	11.3061998229167\\
74.5	11.3047672534722\\
74.75	11.3040588341049\\
75	11.3082114417438\\
75.25	11.3107298800154\\
75.5	11.3106947858796\\
75.75	11.3152387098765\\
76	11.2994735860339\\
76.25	11.2944634841821\\
76.5	11.293342730517\\
76.75	11.2941702146991\\
77	11.3032478304398\\
77.25	11.3072120947145\\
77.5	11.3199961838349\\
77.75	11.325770953125\\
78	11.3343461761188\\
78.25	11.3404872081404\\
78.5	11.3393053115355\\
78.75	11.3296048250386\\
79	11.3229580094522\\
79.25	11.3357068786651\\
79.5	11.331679331983\\
79.75	11.3280599396219\\
80	11.3220799454089\\
80.25	11.326093331983\\
80.5	11.3257034519676\\
80.75	11.3272180642361\\
81	11.3345311556713\\
81.25	11.3270285688657\\
81.5	11.3147440574846\\
81.75	11.3145863522377\\
82	11.3117638113426\\
82.25	11.30751946875\\
82.5	11.2982678433642\\
82.75	11.2945151207562\\
83	11.2752812075617\\
83.25	11.2701700227623\\
83.5	11.2643734224537\\
83.75	11.260822775463\\
84	11.2612539540895\\
84.25	11.2543843294753\\
84.5	11.2617111643519\\
84.75	11.2557509467593\\
85	11.2570859691358\\
85.25	11.2505644934414\\
85.5	11.2570773896605\\
85.75	11.2548348132716\\
86	11.2511092125772\\
86.25	11.2618828958333\\
86.5	11.2837911531636\\
86.75	11.2755032318673\\
87	11.2736256805556\\
87.25	11.277151537037\\
87.5	11.2855447037037\\
87.75	11.289668277392\\
88	11.3021800281636\\
88.25	11.2968589895833\\
88.5	11.2987314679784\\
88.75	11.3016028850309\\
89	11.3098146168981\\
89.25	11.3147751165123\\
89.5	11.311691154321\\
89.75	11.3089197156636\\
90	11.3096978912037\\
90.25	11.3087853040123\\
90.5	11.3103985154321\\
90.75	11.3132618630401\\
91	11.306364599537\\
91.25	11.2995525949074\\
91.5	11.2857165131173\\
91.75	11.291046712963\\
92	11.2915492133488\\
92.25	11.2863673784722\\
92.5	11.2784830266204\\
92.75	11.2830690821759\\
93	11.2821373537809\\
93.25	11.2874338989198\\
93.5	11.2954456473765\\
93.75	11.2970236385031\\
94	11.2952916886574\\
94.25	11.2847623499228\\
94.5	11.2818565408951\\
94.75	11.2805295100309\\
95	11.2851653614969\\
95.25	11.2868935111883\\
95.5	11.2786528966049\\
95.75	11.2784674556327\\
96	11.285263158179\\
96.25	11.2827651041667\\
96.5	11.2869823993056\\
96.75	11.2884844552469\\
97	11.2923751828704\\
97.25	11.2998413209877\\
97.5	11.2970277565586\\
97.75	11.299650033179\\
98	11.2926930397377\\
98.25	11.2902215555556\\
98.5	11.2887040447531\\
98.75	11.2908469039352\\
99	11.2882437912809\\
99.25	11.2970587164352\\
99.5	11.2980629286265\\
99.75	11.3019665979938\\
100	11.3027787145062\\
100.25	11.2939732218364\\
100.5	11.2942567939815\\
100.75	11.3002192561728\\
101	11.3092717847222\\
101.25	11.317698408179\\
101.5	11.3227608175154\\
101.75	11.3296954915123\\
102	11.3326635327932\\
102.25	11.327568310571\\
102.5	11.3227066334877\\
102.75	11.3201342554012\\
103	11.3205034868827\\
103.25	11.3243096724537\\
103.5	11.3184196685957\\
103.75	11.3166242017747\\
104	11.3213009510031\\
104.25	11.3179597399691\\
104.5	11.311874992284\\
104.75	11.3102030138889\\
105	11.3042694386574\\
105.25	11.3131989498457\\
105.5	11.3146718302469\\
105.75	11.2963669097222\\
106	11.2865280675154\\
106.25	11.2699069633488\\
106.5	11.2607868360339\\
106.75	11.2513169236111\\
107	11.2519051508488\\
107.25	11.2474130212191\\
107.5	11.250172195216\\
107.75	11.2524873101852\\
108	11.2586437878086\\
108.25	11.2599488036265\\
108.5	11.2603605420525\\
108.75	11.2645549290123\\
109	11.254332910108\\
109.25	11.2458128055556\\
109.5	11.2558198275463\\
109.75	11.2643122326389\\
110	11.2747101986883\\
110.25	11.2810680763889\\
110.5	11.283800005787\\
110.75	11.2900752662037\\
111	11.2947413128858\\
111.25	11.3053771998457\\
111.5	11.3193302017747\\
111.75	11.3277778533951\\
112	11.3262184270833\\
112.25	11.3255378433642\\
112.5	11.3276774050926\\
112.75	11.3245594193673\\
113	11.3268391574074\\
113.25	11.3250612229938\\
113.5	11.330934470679\\
113.75	11.3331205054012\\
114	11.3484180100309\\
114.25	11.3593106427469\\
114.5	11.3525964702932\\
114.75	11.3390237546296\\
115	11.3264220509259\\
115.25	11.3265988468364\\
115.5	11.3237127318673\\
115.75	11.3315420108025\\
116	11.3275039529321\\
116.25	11.3249094718364\\
116.5	11.3124937739198\\
116.75	11.3105882214506\\
117	11.3111672310957\\
117.25	11.3149046820988\\
117.5	11.3138585200617\\
117.75	11.3048023244599\\
118	11.2989160212191\\
118.25	11.3058751261574\\
118.5	11.3003572970679\\
118.75	11.3009342411265\\
119	11.2908291095679\\
119.25	11.2839061728395\\
119.5	11.283005998071\\
119.75	11.2915698981481\\
120	11.3011865104167\\
120.25	11.3070718811728\\
120.5	11.3027886180556\\
120.75	11.3079651662809\\
121	11.3127322962963\\
121.25	11.3176516280864\\
121.5	11.3254712839506\\
121.75	11.3280090952932\\
122	11.3303283796296\\
122.25	11.3337069128086\\
122.5	11.3342374884259\\
122.75	11.3435805279707\\
123	11.3505649538966\\
123.25	11.3388497081404\\
123.5	11.338568242091\\
123.75	11.3347973763503\\
124	11.3391942208719\\
124.25	11.3391874673997\\
124.5	11.3360671900077\\
124.75	11.3448268844522\\
125	11.3449366537423\\
125.25	11.3356053647762\\
125.5	11.3450688265818\\
125.75	11.3542749110725\\
126	11.3598116039738\\
126.25	11.366236304591\\
126.5	11.3591425785108\\
126.75	11.3472062282022\\
127	11.3474457027392\\
127.25	11.3517836525849\\
127.5	11.3487628099923\\
127.75	11.3468432403549\\
128	11.3377560520833\\
128.25	11.3425671415895\\
128.5	11.3482617866512\\
128.75	11.3391034814815\\
129	11.3277046207562\\
129.25	11.324108570216\\
129.5	11.335118912037\\
129.75	11.3260377692901\\
130	11.3269033904321\\
130.25	11.3338826612654\\
130.5	11.3282511153549\\
130.75	11.3079332372685\\
131	11.3001899729938\\
131.25	11.2944339027778\\
131.5	11.2871405081019\\
131.75	11.286333226466\\
132	11.2819239656636\\
132.25	11.2705928314043\\
132.5	11.265810369213\\
132.75	11.2637754714506\\
133	11.2642172422839\\
133.25	11.2708622002315\\
133.5	11.2664853256173\\
133.75	11.2708388514661\\
134	11.2772092434414\\
134.25	11.289235839892\\
134.5	11.2938717341821\\
134.75	11.300342818287\\
135	11.3006754845679\\
135.25	11.3036816782407\\
135.5	11.3130208032407\\
135.75	11.3206317013889\\
136	11.3131447723765\\
136.25	11.319211345679\\
136.5	11.3406755601852\\
136.75	11.3489973530093\\
137	11.3509432932099\\
137.25	11.3510327696759\\
137.5	11.3556868256173\\
137.75	11.3519979209105\\
138	11.3536488217593\\
138.25	11.3347032013889\\
138.5	11.335817056713\\
138.75	11.3342092997685\\
139	11.3348398676698\\
139.25	11.3356684510031\\
139.5	11.328569150463\\
139.75	11.319839996142\\
140	11.3085403244599\\
140.25	11.3012602222222\\
140.5	11.2833672079475\\
140.75	11.2821298132716\\
141	11.2941281597222\\
141.25	11.2827529891975\\
141.5	11.2675799938272\\
141.75	11.263267663966\\
142	11.2665893043981\\
142.25	11.2782425925926\\
142.5	11.2816377314815\\
142.75	11.2849176045525\\
143	11.2818046064815\\
143.25	11.299654806713\\
143.5	11.2973458614969\\
143.75	11.2908865\\
144	11.2827346739969\\
144.25	11.2757373549383\\
144.5	11.2646592179784\\
144.75	11.2692519529321\\
145	11.2745151087963\\
145.25	11.2768870783179\\
145.5	11.2913282735339\\
145.75	11.2916836006944\\
146	11.2863820536265\\
146.25	11.2920609224537\\
146.5	11.2997785833333\\
146.75	11.2968995509259\\
147	11.2891002249228\\
147.25	11.2852716392747\\
147.5	11.2928313715278\\
147.75	11.2887963229167\\
148	11.2911021797839\\
148.25	11.283636998071\\
148.5	11.2866352106481\\
148.75	11.287264935571\\
149	11.2971876512346\\
149.25	11.3017786616512\\
149.5	11.3125401712963\\
149.75	11.308057996142\\
150	11.298720560571\\
150.25	11.2862633846451\\
150.5	11.2813914047068\\
150.75	11.2698711805556\\
151	11.2722016940586\\
151.25	11.2635535408951\\
151.5	11.2572616589506\\
151.75	11.2553960162037\\
152	11.2626683684414\\
152.25	11.2563927881944\\
152.5	11.2440989548611\\
152.75	11.2463516786265\\
153	11.2539284787809\\
153.25	11.2570897847222\\
153.5	11.2559299641204\\
153.75	11.2631445397377\\
154	11.2634230964506\\
154.25	11.2591611732253\\
154.5	11.2554531820988\\
154.75	11.2643511157407\\
155	11.2788748699846\\
155.25	11.286209441358\\
155.5	11.2804044834105\\
155.75	11.285947591821\\
156	11.283432214892\\
156.25	11.2987076651235\\
156.5	11.2995853726852\\
156.75	11.3004430189043\\
157	11.2946877426698\\
157.25	11.295078882716\\
157.5	11.2969109699074\\
157.75	11.2995171130401\\
158	11.2929490617284\\
158.25	11.2868296747685\\
158.5	11.2898074031636\\
158.75	11.2858038464506\\
159	11.2845504286265\\
159.25	11.2835796809414\\
159.5	11.2815112665895\\
159.75	11.2739387515432\\
160	11.2664622766204\\
160.25	11.2758826080247\\
160.5	11.2889124178241\\
160.75	11.3012148452932\\
161	11.3092438877315\\
161.25	11.3048690513117\\
161.5	11.300273441358\\
161.75	11.314103033179\\
162	11.3170514888117\\
162.25	11.3228833194444\\
162.5	11.3249291469907\\
162.75	11.3327540574846\\
163	11.3385925513117\\
163.25	11.3475918441358\\
163.5	11.3405782824074\\
163.75	11.3448116064815\\
164	11.3488655829475\\
164.25	11.3467668302469\\
164.5	11.3544516566358\\
164.75	11.3541743383488\\
165	11.3582674691358\\
165.25	11.3553818302469\\
165.5	11.3490890524691\\
165.75	11.3415222847222\\
166	11.3349789359568\\
166.25	11.3365883121142\\
166.5	11.3418477743056\\
166.75	11.3457371732253\\
167	11.3457125706019\\
167.25	11.3522313649691\\
167.5	11.3543385837191\\
167.75	11.3491066076389\\
168	11.3466758892747\\
168.25	11.3439773402778\\
168.5	11.3543751400463\\
168.75	11.3511710489969\\
169	11.3428746616512\\
169.25	11.3479293051698\\
169.5	11.3478421087963\\
169.75	11.3615596099537\\
170	11.3623510910494\\
170.25	11.3613141531636\\
170.5	11.3677964436728\\
170.75	11.3820398136574\\
171	11.3859697102623\\
171.25	11.386090685571\\
171.5	11.3822975138889\\
171.75	11.382459056713\\
172	11.3854940316358\\
172.25	11.3768752959105\\
172.5	11.3792071751543\\
172.75	11.3859977326389\\
173	11.3911265158179\\
173.25	11.3973767835648\\
173.5	11.3986618395062\\
173.75	11.4125487052469\\
174	11.4195335875772\\
174.25	11.4289416369599\\
174.5	11.4316817920525\\
174.75	11.4233253796296\\
175	11.4307015027006\\
175.25	11.4368616759259\\
175.5	11.430839126929\\
175.75	11.4255686265432\\
176	11.4167944729938\\
176.25	11.4112751408179\\
176.5	11.4202115532407\\
176.75	11.4085265891204\\
177	11.405175589892\\
177.25	11.4068374857253\\
177.5	11.4066882465278\\
177.75	11.3994610289352\\
178	11.3955959652778\\
178.25	11.3910351994599\\
178.5	11.3880374891975\\
178.75	11.3735607665895\\
179	11.371349628858\\
179.25	11.3592419841821\\
179.5	11.3588610987654\\
179.75	11.3704127600309\\
180	11.3667622554012\\
180.25	11.3637607033179\\
180.5	11.3653191670525\\
180.75	11.3637029502315\\
181	11.364744595679\\
181.25	11.3616163634259\\
181.5	11.3603367665895\\
181.75	11.359465413966\\
182	11.3652462866512\\
182.25	11.3688079567901\\
182.5	11.3501764695216\\
182.75	11.3549061049383\\
183	11.3570844645062\\
183.25	11.353860433642\\
183.5	11.3529839571759\\
183.75	11.3641879097222\\
184	11.3700679768519\\
184.25	11.3774191415895\\
184.5	11.3725868510802\\
184.75	11.3551733591821\\
185	11.3507985127315\\
185.25	11.3403326466049\\
185.5	11.3427754502315\\
185.75	11.3355784255401\\
186	11.3391902426698\\
186.25	11.3348125787037\\
186.5	11.3260654899691\\
186.75	11.3294401431327\\
187	11.3246983719136\\
187.25	11.3213786828704\\
187.5	11.3380826199846\\
187.75	11.3358673703704\\
188	11.3474445979938\\
188.25	11.3522226442901\\
188.5	11.3544172689043\\
188.75	11.351494974537\\
189	11.3503500096451\\
189.25	11.3397616010802\\
189.5	11.3447856423611\\
189.75	11.3427094158951\\
190	11.3491121273148\\
190.25	11.3604525513117\\
190.5	11.3615995158179\\
190.75	11.3613474282407\\
191	11.3681260239198\\
191.25	11.3700737276235\\
191.5	11.3744922388117\\
191.75	11.3716175837191\\
192	11.3678134371142\\
192.25	11.3664934286265\\
192.5	11.3706557943673\\
192.75	11.3689977283951\\
193	11.3524079675926\\
193.25	11.3550821462191\\
193.5	11.3646610482253\\
193.75	11.3597378626543\\
194	11.34329971875\\
194.25	11.3461150551698\\
194.5	11.3468657071759\\
194.75	11.3567227368827\\
195	11.3548100887346\\
195.25	11.3496327689043\\
195.5	11.3465766215278\\
195.75	11.3494049012346\\
196	11.3427495435957\\
196.25	11.3446708591821\\
196.5	11.3428239938272\\
196.75	11.3530120327932\\
197	11.356470283179\\
197.25	11.356923623071\\
197.5	11.3580355246914\\
197.75	11.3591339513889\\
198	11.3668158568673\\
198.25	11.3587191554784\\
198.5	11.3471454158951\\
198.75	11.3463585945216\\
199	11.3616652156636\\
199.25	11.3658913703704\\
199.5	11.36098075\\
199.75	11.3525885497685\\
200	11.3509167962963\\
200.25	11.3477311168981\\
200.5	11.3527481450617\\
200.75	11.3608262770062\\
201	11.3632609475309\\
201.25	11.3596783869599\\
201.5	11.3676832287809\\
201.75	11.3581779170525\\
202	11.3667703020833\\
202.25	11.3718967511574\\
202.5	11.3661910910494\\
202.75	11.3701343229167\\
203	11.3652729398148\\
203.25	11.3636391489198\\
203.5	11.3662998510802\\
203.75	11.3712415231481\\
204	11.3610542060185\\
204.25	11.3482491053241\\
204.5	11.3490690744599\\
204.75	11.3498042199074\\
205	11.3405023614969\\
205.25	11.3444160200617\\
205.5	11.3357948734568\\
205.75	11.3285483958333\\
206	11.3344501315586\\
206.25	11.3398739174383\\
206.5	11.33403075\\
206.75	11.3381276489198\\
207	11.3366098634259\\
207.25	11.3350854664352\\
207.5	11.3346689128086\\
207.75	11.3263443568673\\
208	11.321465974537\\
208.25	11.3279204861111\\
208.5	11.3219477210648\\
208.75	11.3192137935957\\
209	11.3233299282407\\
209.25	11.3310898707562\\
209.5	11.3321617689043\\
209.75	11.3307968518519\\
210	11.3315715455247\\
210.25	11.3356949803241\\
210.5	11.3372494359568\\
210.75	11.3293738109568\\
211	11.3255731608796\\
211.25	11.3196378005401\\
211.5	11.3121745767747\\
211.75	11.3114872372685\\
212	11.3082598425926\\
212.25	11.3046525729167\\
212.5	11.3010771261574\\
212.75	11.2941765991512\\
213	11.2938203113426\\
213.25	11.2946934475309\\
213.5	11.2902521365741\\
213.75	11.2980413842593\\
214	11.3083261847994\\
214.25	11.3091185030864\\
214.5	11.3093876705247\\
214.75	11.3129783487654\\
215	11.3176016342593\\
215.25	11.3092472496142\\
215.5	11.3126062210648\\
215.75	11.3198577746914\\
216	11.3126950451389\\
216.25	11.3176335235339\\
216.5	11.323764970679\\
216.75	11.3253869332562\\
217	11.3326984467593\\
217.25	11.3296989517747\\
217.5	11.3278607646605\\
217.75	11.3338282854938\\
218	11.3481858449074\\
218.25	11.350559648534\\
218.5	11.3569217214506\\
218.75	11.3435452951389\\
219	11.3348869378858\\
219.25	11.3321820706019\\
219.5	11.3301369938272\\
219.75	11.3254744050926\\
220	11.3232044340278\\
220.25	11.3314127125772\\
220.5	11.3287650281636\\
220.75	11.331554882716\\
221	11.3395348908179\\
221.25	11.3408039733796\\
221.5	11.3415889683642\\
221.75	11.3376546929012\\
222	11.3269603233025\\
222.25	11.3287477002315\\
222.5	11.3400630011574\\
222.75	11.3508731265432\\
223	11.3398995763889\\
223.25	11.3323869560185\\
223.5	11.3372317650463\\
223.75	11.3451734332562\\
224	11.342805503858\\
224.25	11.3480209135802\\
224.5	11.342360720679\\
224.75	11.3502821022377\\
225	11.3558223368056\\
225.25	11.3488268503086\\
225.5	11.3443850192901\\
225.75	11.3386391597222\\
226	11.3376763811728\\
226.25	11.3418084645062\\
226.5	11.3460973861883\\
226.75	11.3541185173611\\
227	11.358912037037\\
227.25	11.3618248452932\\
227.5	11.3653269124228\\
227.75	11.3641701342593\\
228	11.3658583522377\\
228.25	11.3676664135802\\
228.5	11.3615054448302\\
228.75	11.3702583001543\\
229	11.3772345952932\\
229.25	11.382013306713\\
229.5	11.3936769949846\\
229.75	11.3896148780864\\
230	11.3878811153549\\
230.25	11.388764533179\\
230.5	11.3905830150463\\
230.75	11.3834922635031\\
231	11.3770143981481\\
231.25	11.3695775246914\\
231.5	11.3600690736883\\
231.75	11.3453298865741\\
232	11.3374389417438\\
232.25	11.3369675385802\\
232.5	11.3316364174383\\
232.75	11.322470125\\
233	11.3192222993827\\
233.25	11.3183644155093\\
233.5	11.3160448333333\\
233.75	11.3027380227623\\
234	11.3028469471451\\
234.25	11.2971652550154\\
234.5	11.305435503858\\
234.75	11.3131610243056\\
235	11.3108729737654\\
235.25	11.3118322893518\\
235.5	11.3073548630401\\
235.75	11.31384871875\\
236	11.3188101902006\\
236.25	11.3309254552469\\
236.5	11.336042746142\\
236.75	11.3440508684414\\
237	11.3397986404321\\
237.25	11.3294063950617\\
237.5	11.3233367638889\\
237.75	11.3310033684414\\
238	11.3398117692901\\
238.25	11.3415247334105\\
238.5	11.337204222608\\
238.75	11.3475101277006\\
239	11.3537727152778\\
239.25	11.3595074571759\\
239.5	11.3422432330247\\
239.75	11.3350124016204\\
240	11.3383233040123\\
240.25	11.3398947048611\\
240.5	11.3506242191358\\
240.75	11.345897785108\\
241	11.3447872777778\\
241.25	11.3402882978395\\
241.5	11.3390978912037\\
241.75	11.3446661141975\\
242	11.3672086165123\\
242.25	11.3887864996142\\
242.5	11.3945053638117\\
242.75	11.3981029375\\
243	11.3931630574846\\
243.25	11.3982167152778\\
243.5	11.4003340513117\\
243.75	11.3890850648148\\
244	11.3802638742284\\
244.25	11.3701856095679\\
244.5	11.3687634444444\\
244.75	11.3699702638889\\
245	11.3710647152778\\
245.25	11.3769143082562\\
245.5	11.3768495783179\\
245.75	11.3855306662809\\
246	11.3779880987654\\
246.25	11.3802350432099\\
246.5	11.376680099537\\
246.75	11.3674176168981\\
247	11.3423293503086\\
247.25	11.3376722253086\\
247.5	11.3452917091049\\
247.75	11.3430912280093\\
248	11.3381381358025\\
248.25	11.3338317584877\\
248.5	11.3312135594136\\
248.75	11.3284593804012\\
249	11.3316998533951\\
249.25	11.3451216466049\\
249.5	11.3445445841049\\
249.75	11.349141287037\\
250	11.3446849498457\\
250.25	11.3394302071759\\
250.5	11.3294210189043\\
250.75	11.3318402426698\\
251	11.3499688159722\\
251.25	11.3503258109568\\
251.5	11.3599354224537\\
251.75	11.371349119213\\
252	11.3864059691358\\
252.25	11.3873191294367\\
252.5	11.3708462328318\\
252.75	11.3692115364583\\
253	11.367539175733\\
253.25	11.3622057339892\\
253.5	11.3663795032793\\
253.75	11.371943273341\\
254	11.3694538478009\\
254.25	11.3642539430941\\
254.5	11.3687747872299\\
254.75	11.3566633126929\\
255	11.357384761767\\
255.25	11.3612441398534\\
255.5	11.3744951494985\\
255.75	11.3741302220293\\
256	11.359067293017\\
256.25	11.3474000734954\\
256.5	11.343680804591\\
256.75	11.329896335841\\
257	11.3282110314429\\
257.25	11.3164626585648\\
257.5	11.3288002712191\\
257.75	11.3310898074846\\
258	11.3490972781636\\
258.25	11.3520121423611\\
258.5	11.3620643831018\\
258.75	11.3633798695988\\
259	11.3615837897377\\
259.25	11.3648070964506\\
259.5	11.3628330887346\\
259.75	11.3665079930556\\
260	11.3681803171296\\
260.25	11.3572072337963\\
260.5	11.3488591898148\\
260.75	11.3478304891975\\
261	11.3544116408179\\
261.25	11.3655865146605\\
261.5	11.3663994544753\\
261.75	11.369303375\\
262	11.364187913966\\
262.25	11.3612663672839\\
262.5	11.3593777110339\\
262.75	11.3474871242284\\
263	11.3365057453704\\
263.25	11.3406681535494\\
263.5	11.3315660489969\\
263.75	11.3352692469136\\
264	11.3372148958333\\
264.25	11.3404416103395\\
264.5	11.3438382064043\\
264.75	11.34111828125\\
265	11.3413738221451\\
265.25	11.3419881701389\\
265.5	11.3435493719136\\
265.75	11.335200779321\\
266	11.3335391176698\\
266.25	11.3279702862654\\
266.5	11.3393046793981\\
266.75	11.3418096643518\\
267	11.353455402392\\
267.25	11.3668506161265\\
267.5	11.365273378858\\
267.75	11.3743224016204\\
268	11.3780613024691\\
268.25	11.3753240864198\\
268.5	11.3793526446759\\
268.75	11.3812164749228\\
269	11.3767028329475\\
269.25	11.3752545536265\\
269.5	11.3782329459877\\
269.75	11.391288181713\\
270	11.3991598954475\\
270.25	11.4026402800926\\
270.5	11.3976318881173\\
270.75	11.4051019918981\\
271	11.3997208576389\\
271.25	11.4032413549383\\
271.5	11.3939411396605\\
271.75	11.3957314737654\\
272	11.3893618329475\\
272.25	11.382918658179\\
272.5	11.3862663260031\\
272.75	11.38427784375\\
273	11.3765744930556\\
273.25	11.3781077384259\\
273.5	11.3752372646605\\
273.75	11.3693084776235\\
274	11.3858128094136\\
274.25	11.3758509293981\\
274.5	11.3728461099537\\
274.75	11.3639386936728\\
275	11.361638538966\\
275.25	11.3585288838735\\
275.5	11.3609986489198\\
275.75	11.3567651180556\\
276	11.3539096315586\\
276.25	11.3612622175926\\
276.5	11.3630882758488\\
276.75	11.3672284992284\\
277	11.3665972939815\\
277.25	11.3745595891204\\
277.5	11.3605492395833\\
277.75	11.3623040246914\\
278	11.3710463128858\\
278.25	11.3690093059414\\
278.5	11.3697319699074\\
278.75	11.3734394359568\\
279	11.3643986527778\\
279.25	11.3811226138117\\
279.5	11.3818641485339\\
279.75	11.3839929695216\\
280	11.3732194039352\\
280.25	11.3762539633488\\
280.5	11.3724583190586\\
280.75	11.3779797133488\\
281	11.3834544093364\\
281.25	11.3702684571759\\
281.5	11.3693967897377\\
281.75	11.3636243962191\\
282	11.3565319988426\\
282.25	11.3510079070216\\
282.5	11.3560233595679\\
282.75	11.3513718233025\\
283	11.3431494502315\\
283.25	11.3555409494599\\
283.5	11.3620923206019\\
283.75	11.3621261358025\\
284	11.3669549421296\\
284.25	11.3496518294753\\
284.5	11.3554418595679\\
284.75	11.3661551566358\\
285	11.3733040841049\\
285.25	11.3773636589506\\
285.5	11.380770663966\\
285.75	11.3753852785494\\
286	11.3835430378086\\
286.25	11.3919835412809\\
286.5	11.3979865574846\\
286.75	11.4059685262346\\
287	11.4166111790123\\
287.25	11.4218831790123\\
287.5	11.4255300378086\\
287.75	11.4231413715278\\
288	11.4186594837963\\
288.25	11.4136155555556\\
288.5	11.4056135065586\\
288.75	11.4018884220679\\
289	11.3881000243056\\
289.25	11.3950147476852\\
289.5	11.3805584934414\\
289.75	11.370214498071\\
290	11.3702679378858\\
290.25	11.3718908155864\\
290.5	11.3784608834877\\
290.75	11.3705329618056\\
291	11.3646556647377\\
291.25	11.3603335817901\\
291.5	11.3527431346451\\
291.75	11.3460263460648\\
292	11.3463058707562\\
292.25	11.3454116554784\\
292.5	11.3489897037037\\
292.75	11.3531571847994\\
293	11.3624264216821\\
293.25	11.3593990925926\\
293.5	11.3589831107253\\
293.75	11.3653407989969\\
294	11.3669234884259\\
294.25	11.363000630787\\
294.5	11.3773516493056\\
294.75	11.3860105246914\\
295	11.3794879128086\\
295.25	11.37354340625\\
295.5	11.372999244213\\
295.75	11.3839440447531\\
296	11.3794633811728\\
296.25	11.3785330169753\\
296.5	11.3760148406636\\
296.75	11.3822659660494\\
297	11.3789834332562\\
297.25	11.371610689429\\
297.5	11.3775346203704\\
297.75	11.3740592449846\\
298	11.3729599398148\\
298.25	11.3630664351852\\
298.5	11.3656726246142\\
298.75	11.3556124517747\\
299	11.3555125941358\\
299.25	11.3579466616512\\
299.5	11.3463121153549\\
299.75	11.3386296304012\\
300	11.3480448549383\\
300.25	11.3626701828704\\
300.5	11.3732553545525\\
300.75	11.3679360432099\\
301	11.3674709756944\\
301.25	11.3652616408179\\
301.5	11.3686566628086\\
301.75	11.3639959359568\\
302	11.3665685227623\\
302.25	11.3655758271605\\
302.5	11.3531017665895\\
302.75	11.3594520949074\\
303	11.3554652145062\\
303.25	11.3634999502315\\
303.5	11.3667702777778\\
303.75	11.3658695146605\\
304	11.3677067202932\\
304.25	11.3722719583333\\
304.5	11.3786964058642\\
304.75	11.378027288966\\
305	11.373071277392\\
305.25	11.349921105517\\
305.5	11.3318509893904\\
305.75	11.3382585009645\\
306	11.3443406236497\\
306.25	11.3442554616127\\
306.5	11.3528965908565\\
306.75	11.3465211105324\\
307	11.343878705054\\
307.25	11.3467955048225\\
307.5	11.345925585841\\
307.75	11.3478541471836\\
308	11.355746669946\\
308.25	11.3599215025077\\
308.5	11.3599317436343\\
308.75	11.3613969650849\\
309	11.3671423165509\\
309.25	11.3578313478009\\
309.5	11.3608562648534\\
309.75	11.3586469538966\\
310	11.354085480517\\
310.25	11.3686659926698\\
310.5	11.3669361547068\\
310.75	11.3586994332562\\
311	11.3489808981481\\
311.25	11.3646488148148\\
311.5	11.3625207503858\\
311.75	11.3671755960648\\
312	11.3599888294753\\
312.25	11.3614101531636\\
312.5	11.3693574722222\\
312.75	11.3594357438272\\
313	11.3604601165123\\
313.25	11.3455639016204\\
313.5	11.3393294783951\\
313.75	11.3522501145833\\
314	11.3546402276235\\
314.25	11.3665265910494\\
314.5	11.3628756141975\\
314.75	11.3659394857253\\
315	11.377855902392\\
315.25	11.3696550983796\\
315.5	11.3765790632716\\
315.75	11.383215599537\\
316	11.3887821720679\\
316.25	11.3802595736883\\
316.5	11.3711994085648\\
316.75	11.3773360578704\\
317	11.3944933082562\\
317.25	11.3932524548611\\
317.5	11.3892232492284\\
317.75	11.3901245335648\\
318	11.3867388020833\\
318.25	11.4006866238426\\
318.5	11.4108653804012\\
318.75	11.3994484456019\\
319	11.3886644625772\\
319.25	11.381027472608\\
319.5	11.3793302997685\\
319.75	11.3780781971451\\
320	11.3710864016204\\
320.25	11.3713382457562\\
320.5	11.3685112025463\\
320.75	11.3737663861883\\
321	11.3773444525463\\
321.25	11.3731315802469\\
321.5	11.3728596975309\\
321.75	11.368409086034\\
322	11.349206314429\\
322.25	11.3463852268519\\
322.5	11.3458768306327\\
322.75	11.3480066469907\\
323	11.3525399803241\\
323.25	11.3434482777778\\
323.5	11.3331391358025\\
323.75	11.3341509290123\\
324	11.3387466570216\\
324.25	11.347962408179\\
324.5	11.3523317820216\\
324.75	11.3463229402006\\
325	11.3434018846451\\
325.25	11.3442349957562\\
325.5	11.3485793267747\\
325.75	11.3408957858796\\
326	11.3315009976852\\
326.25	11.3286429197531\\
326.5	11.3274011593364\\
326.75	11.3230913603395\\
327	11.3335618981481\\
327.25	11.3412178966049\\
327.5	11.3423063314043\\
327.75	11.3478694984568\\
328	11.3530460327932\\
328.25	11.366843441358\\
328.5	11.3640983433642\\
328.75	11.3692402496142\\
329	11.3643978900463\\
329.25	11.3596305266204\\
329.5	11.3593515810185\\
329.75	11.3677816647377\\
330	11.3660002145062\\
330.25	11.3726498078704\\
330.5	11.3649601168981\\
330.75	11.3660623001543\\
331	11.3765805381944\\
331.25	11.3785030250772\\
331.5	11.3850225729167\\
331.75	11.391636660108\\
332	11.3919230354938\\
332.25	11.3867795196759\\
332.5	11.3865652962963\\
332.75	11.3901869571759\\
333	11.38805890625\\
333.25	11.381750537037\\
333.5	11.3937778283179\\
333.75	11.3881415740741\\
334	11.3964837299383\\
334.25	11.394544560571\\
334.5	11.389128101466\\
334.75	11.3830136531636\\
335	11.3802749810957\\
335.25	11.3771943981481\\
335.5	11.3761110443673\\
335.75	11.3799275054012\\
336	11.377695648534\\
336.25	11.3895101616512\\
336.5	11.3787159502315\\
336.75	11.3644627002315\\
337	11.3572613387346\\
337.25	11.3552208892747\\
337.5	11.353917910108\\
337.75	11.3477688078704\\
338	11.3357828344907\\
338.25	11.3315638695988\\
338.5	11.3223636080247\\
338.75	11.322268996142\\
339	11.3142803726852\\
339.25	11.3168874517747\\
339.5	11.3212684899691\\
339.75	11.3244297403549\\
340	11.3372419008488\\
340.25	11.3326670578704\\
340.5	11.3404201392747\\
340.75	11.3339304012346\\
341	11.3356818391204\\
341.25	11.3216047600309\\
341.5	11.3292500887346\\
341.75	11.3400891300154\\
342	11.3471211346451\\
342.25	11.3444201466049\\
342.5	11.3373285327932\\
342.75	11.33542175\\
343	11.3342107546296\\
343.25	11.3372791682099\\
343.5	11.3359064371142\\
343.75	11.3354438503086\\
344	11.3415946998457\\
344.25	11.3397398078704\\
344.5	11.3319322349537\\
344.75	11.3292835852623\\
345	11.3336332708333\\
345.25	11.3372822712191\\
345.5	11.3479560111883\\
345.75	11.3444822214506\\
346	11.3416881570216\\
346.25	11.3424332395833\\
346.5	11.3428182233796\\
346.75	11.3436161114969\\
347	11.3469732318673\\
347.25	11.347591369213\\
347.5	11.3616004783951\\
347.75	11.3704844864969\\
348	11.3772215320216\\
348.25	11.3647835794753\\
348.5	11.3663828491512\\
348.75	11.3682746782407\\
349	11.372507998071\\
349.25	11.3710962584877\\
349.5	11.381554556713\\
349.75	11.391240466821\\
350	11.3834039124228\\
350.25	11.3805997013889\\
350.5	11.3696375119599\\
350.75	11.381968652392\\
351	11.3826370069444\\
351.25	11.3902165015432\\
351.5	11.3852187565586\\
351.75	11.3892471828704\\
352	11.3802936284722\\
352.25	11.3843979795525\\
352.5	11.376503404321\\
352.75	11.3644314521605\\
353	11.3545795763889\\
353.25	11.3604983904321\\
353.5	11.3679531006944\\
353.75	11.365783818287\\
354	11.355546720679\\
354.25	11.3483912484568\\
354.5	11.3424532256944\\
354.75	11.3325002685185\\
355	11.3278524479167\\
355.25	11.3273017986111\\
355.5	11.3249486520062\\
355.75	11.3260425933642\\
356	11.3315167820216\\
356.25	11.327182662037\\
356.5	11.3237456624228\\
356.75	11.3183808167438\\
357	11.3124482044753\\
357.25	11.309806191358\\
357.5	11.3165249888117\\
357.75	11.3123882114198\\
358	11.3211727935957\\
358.25	11.3361390088735\\
358.5	11.3415095231481\\
358.75	11.3486153641975\\
359	11.3550472716049\\
359.25	11.3682194521605\\
359.5	11.370068998071\\
359.75	11.3688163414352\\
360	11.367663878858\\
360.25	11.3631882770062\\
360.5	11.3609722878086\\
360.75	11.3502604197531\\
361	11.3475327276235\\
361.25	11.3341730501543\\
361.5	11.3412953314043\\
361.75	11.3451702399691\\
362	11.3609126963735\\
362.25	11.3532899266975\\
362.5	11.3433901373457\\
362.75	11.3481505848765\\
363	11.3492322735339\\
363.25	11.3535883132716\\
363.5	11.3418461593364\\
363.75	11.3424515181327\\
364	11.3354607673611\\
364.25	11.3290628746142\\
364.5	11.3221025767747\\
364.75	11.3174230852623\\
365	11.3275404170525\\
365.25	11.3386513387346\\
365.5	11.3402922534722\\
365.75	11.334514851466\\
366	11.3313751026235\\
366.25	11.3425620563272\\
366.5	11.3386995829475\\
366.75	11.3359121481481\\
367	11.3258868503086\\
367.25	11.3301663306327\\
367.5	11.3370021091821\\
367.75	11.336932150463\\
368	11.3424005760031\\
368.25	11.3270808267747\\
368.5	11.3330501697531\\
368.75	11.3354962125772\\
369	11.34798403125\\
369.25	11.3476788148148\\
369.5	11.3538111060957\\
369.75	11.3694689398148\\
370	11.3740493989198\\
370.25	11.3719030420525\\
370.5	11.3822812064043\\
370.75	11.3947965397377\\
371	11.3933462932099\\
371.25	11.3914157608025\\
371.5	11.3988292199074\\
371.75	11.4005297515432\\
372	11.4046081574074\\
372.25	11.4074421477623\\
372.5	11.4062599702932\\
372.75	11.4107678383488\\
373	11.4078337604167\\
373.25	11.4100616049383\\
373.5	11.4081785339506\\
373.75	11.3922633599537\\
374	11.3833485204475\\
374.25	11.3808092635031\\
374.5	11.3751612696759\\
374.75	11.3595083630401\\
375	11.3512074293981\\
375.25	11.3491362635031\\
375.5	11.3449143973765\\
375.75	11.3427346531636\\
376	11.3440869656636\\
376.25	11.3501748070988\\
376.5	11.344539400463\\
376.75	11.3376137650463\\
377	11.33397540625\\
377.25	11.3403604818673\\
377.5	11.342339273534\\
377.75	11.3386114201389\\
378	11.340790158179\\
378.25	11.3474860690586\\
378.5	11.3602473406636\\
378.75	11.3754319853395\\
379	11.3857927391975\\
379.25	11.3792572426698\\
379.5	11.384760367284\\
379.75	11.3928647307099\\
380	11.3854453935185\\
380.25	11.3833215740741\\
380.5	11.3807820837191\\
380.75	11.3804326651235\\
381	11.3730496180556\\
381.25	11.3722971334877\\
381.5	11.3740825482253\\
381.75	11.3710365810185\\
382	11.3637874054784\\
382.25	11.3604545246914\\
382.5	11.36521625\\
382.75	11.3694240308642\\
383	11.3602599479167\\
383.25	11.344726158179\\
383.5	11.3411820555556\\
383.75	11.337318810571\\
384	11.3256405459105\\
384.25	11.3346569016204\\
384.5	11.3370998125\\
384.75	11.3433586527778\\
385	11.3503161049383\\
385.25	11.3417245216049\\
385.5	11.3391095200617\\
385.75	11.3411206022377\\
386	11.3500424679784\\
386.25	11.3451977619599\\
386.5	11.3431341527778\\
386.75	11.3438926257716\\
387	11.3467182380401\\
387.25	11.345795503858\\
387.5	11.3411425787037\\
387.75	11.3488149837963\\
388	11.3529723125\\
388.25	11.3728117422839\\
388.5	11.3607794224537\\
388.75	11.3609670501543\\
389	11.3701934498457\\
389.25	11.3797838213735\\
389.5	11.3773917272377\\
389.75	11.3706671805556\\
390	11.3694885212191\\
390.25	11.3826112145062\\
390.5	11.3776980690586\\
390.75	11.3670068395062\\
391	11.3655937665895\\
391.25	11.3704644436728\\
391.5	11.3755227631173\\
391.75	11.3805407083333\\
392	11.389430533179\\
392.25	11.3938469579475\\
392.5	11.3930935505401\\
392.75	11.3878203217593\\
393	11.3894566871142\\
393.25	11.3797281728395\\
393.5	11.3732257056327\\
393.75	11.3635962608025\\
394	11.3628487102623\\
394.25	11.3580629093364\\
394.5	11.36476796875\\
394.75	11.3626854066358\\
395	11.3541850690586\\
395.25	11.3488065009645\\
395.5	11.3578946147762\\
395.75	11.3739409064429\\
396	11.3753580804398\\
396.25	11.3678831826775\\
396.5	11.3645593937114\\
396.75	11.3626772991898\\
397	11.3541263038194\\
397.25	11.3470228778935\\
397.5	11.3417812258873\\
397.75	11.3389702513503\\
398	11.3386305368441\\
398.25	11.3292211213349\\
398.5	11.3354932444059\\
398.75	11.3414085873843\\
399	11.3451362243441\\
399.25	11.3351401506559\\
399.5	11.3245359284336\\
399.75	11.3268766942515\\
400	11.3339427224151\\
400.25	11.3386510987654\\
400.5	11.3388366886574\\
400.75	11.3372808777006\\
401	11.3339651045525\\
401.25	11.341040058642\\
401.5	11.3367857735339\\
401.75	11.3373662253086\\
402	11.339718662037\\
402.25	11.336784503858\\
402.5	11.3446225011574\\
402.75	11.3404464263117\\
403	11.335441568287\\
403.25	11.339669753858\\
403.5	11.337877097608\\
403.75	11.3309174729938\\
404	11.3189895455247\\
404.25	11.3148622064043\\
404.5	11.3225758070988\\
404.75	11.3252082966821\\
405	11.3246860150463\\
405.25	11.3189114614198\\
405.5	11.3102092175926\\
405.75	11.3087286851852\\
406	11.3224583931327\\
406.25	11.3206010459105\\
406.5	11.3317615189043\\
406.75	11.3389414494599\\
407	11.3446820493827\\
407.25	11.3473719780093\\
407.5	11.3383147445988\\
407.75	11.3387567411265\\
408	11.3409339278549\\
408.25	11.34005371875\\
408.5	11.3441498460648\\
408.75	11.3500009780093\\
409	11.3468282496142\\
409.25	11.3513989517747\\
409.5	11.3517009729938\\
409.75	11.3561022758488\\
410	11.3564864633488\\
410.25	11.3545743946759\\
410.5	11.361139214892\\
410.75	11.3552511724537\\
411	11.3403214278549\\
411.25	11.3325533611111\\
411.5	11.3273643595679\\
411.75	11.3242250625\\
412	11.313143619213\\
412.25	11.3166855474537\\
412.5	11.3223507866512\\
412.75	11.3264175763889\\
413	11.3259482908951\\
413.25	11.3316880597994\\
413.5	11.320540849537\\
413.75	11.3101708078704\\
414	11.3109189332562\\
414.25	11.3180851986883\\
414.5	11.3186938460648\\
414.75	11.3128927272377\\
415	11.3210884722222\\
415.25	11.3273785327932\\
415.5	11.3306662974537\\
415.75	11.3336197989969\\
416	11.3393388545525\\
416.25	11.3438105667438\\
416.5	11.3314782449846\\
416.75	11.3243310277778\\
417	11.3318716176698\\
417.25	11.3240225679012\\
417.5	11.3193928094136\\
417.75	11.3147896701389\\
418	11.3121604830247\\
418.25	11.3129963368056\\
418.5	11.3213544263117\\
418.75	11.3416216161265\\
419	11.3418746728395\\
419.25	11.339475912037\\
419.5	11.3374568607253\\
419.75	11.3477110150463\\
420	11.3442482384259\\
420.25	11.3443082503858\\
420.5	11.3422027172068\\
420.75	11.3407903896605\\
421	11.3394827527006\\
421.25	11.3439339128086\\
421.5	11.3589294884259\\
421.75	11.3656596315586\\
422	11.3652869324846\\
422.25	11.3698623290895\\
422.5	11.3713293314043\\
422.75	11.3865394089506\\
423	11.3944181616512\\
423.25	11.3963149880401\\
423.5	11.3954835289352\\
423.75	11.3833317372685\\
424	11.3897746053241\\
424.25	11.3818773657407\\
424.5	11.3774378560957\\
424.75	11.3754445991512\\
425	11.3667456172839\\
425.25	11.3608060597994\\
425.5	11.3629054070216\\
425.75	11.3601516647377\\
426	11.3576410146605\\
426.25	11.3530659517747\\
426.5	11.3483976226852\\
426.75	11.3553176331019\\
427	11.3588511998457\\
427.25	11.3610083530093\\
427.5	11.3674989564043\\
427.75	11.3542540111883\\
428	11.3459418842593\\
428.25	11.3380050165895\\
428.5	11.3363600189043\\
428.75	11.3327426593364\\
429	11.3373934008488\\
429.25	11.3420218283179\\
429.5	11.3463770887346\\
429.75	11.337362663966\\
430	11.3386773626543\\
430.25	11.3383254382716\\
430.5	11.3429469996142\\
430.75	11.3471196489198\\
431	11.3432213908179\\
431.25	11.3449198410494\\
431.5	11.3406222237654\\
431.75	11.3340776998457\\
432	11.3290221493056\\
432.25	11.3270591234568\\
432.5	11.3187301531636\\
432.75	11.320267443287\\
433	11.3206142091049\\
433.25	11.3164983036265\\
433.5	11.3254002986111\\
433.75	11.3377342445988\\
434	11.3451949054784\\
434.25	11.3354385034722\\
434.5	11.3366345428241\\
434.75	11.3393709131944\\
435	11.342839130787\\
435.25	11.3433606990741\\
435.5	11.3364785162037\\
435.75	11.3268846716821\\
436	11.3276852596451\\
436.25	11.334006371142\\
436.5	11.3269969791667\\
436.75	11.3282551188272\\
437	11.3246784911265\\
437.25	11.3327799124228\\
437.5	11.3392785979938\\
437.75	11.3359758684414\\
438	11.3357809598765\\
438.25	11.3396261678241\\
438.5	11.33363246875\\
438.75	11.3352239618056\\
439	11.3214103433642\\
439.25	11.3414893433642\\
439.5	11.3398635212191\\
439.75	11.3399803707562\\
440	11.3435240046296\\
440.25	11.3594754490741\\
440.5	11.3656857314815\\
440.75	11.3761222970679\\
441	11.3772675362654\\
441.25	11.3751711466049\\
441.5	11.3922227372685\\
441.75	11.3951363479938\\
442	11.4098421782407\\
442.25	11.4128092862654\\
442.5	11.409427339892\\
442.75	11.4203513935185\\
443	11.4300318368056\\
443.25	11.4352684810957\\
443.5	11.4423257669753\\
443.75	11.4376715347222\\
444	11.4302298935185\\
444.25	11.4237027372685\\
444.5	11.4247222091049\\
444.75	11.4239093364198\\
445	11.4177210470679\\
445.25	11.4063965165895\\
445.5	11.396959996142\\
445.75	11.3837332646605\\
446	11.3925073260031\\
446.25	11.3911209386574\\
446.5	11.3941713734568\\
446.75	11.400457253858\\
447	11.3987715590278\\
447.25	11.3958015135031\\
447.5	11.4020880825617\\
447.75	11.4001171404321\\
448	11.3893178634259\\
448.25	11.3847977974537\\
448.5	11.3739108518519\\
448.75	11.374697097608\\
449	11.3861122974537\\
449.25	11.380029445216\\
449.5	11.3826261724537\\
449.75	11.3765667554012\\
450	11.3771785266204\\
450.25	11.3740649583333\\
450.5	11.3820859305556\\
450.75	11.387616314429\\
451	11.3872644513889\\
451.25	11.3858810601852\\
};
\addlegendentry{Far}

\end{axis}
\end{tikzpicture}%

==> figures/cellular-throughput-traffic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.302, 0.686, 0.29}%
\definecolor{mycolor8}{rgb}{0, 0.5, 0}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
% unbounded coords=jump,
xmin=0,
xmax=140,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=35,
% ytick={0,10,20,30,35},
% yticklabels={0,10,20,30,,},
% add extra tick to have the top frame in the same stile as the plot grid
extra y ticks={35},
extra y tick labels={},
extra y tick style={tick style={draw=none}},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Throughput [Mbps]},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Sum},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south east, font=\scriptsize, at={(0.98,0.55)}, legend style={row sep=-2pt}},
legend columns=3,
% yticklabel shift=-2pt,
ylabel shift=-5pt,
xlabel shift=-2pt,
]

\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0.25	0.0144612531739\\
0.5	0.0255691222922727\\
0.75	0.10467836210125\\
1	0.386330593862692\\
1.25	0.807338238943929\\
1.5	1.22105027301433\\
1.75	1.65850863095094\\
2	2.04340349824794\\
2.25	2.3886419705675\\
2.5	2.69930628790605\\
2.75	2.95616309851075\\
3	3.39647669851075\\
3.25	3.81419479851075\\
3.5	4.23705027976075\\
3.75	4.63497281101075\\
4	5.06820161101075\\
4.25	5.48377882416995\\
4.5	5.89777810039065\\
4.75	6.3008623724121\\
5	6.7153855967285\\
5.25	7.1208167469238\\
5.5	7.51556355625\\
5.75	7.89590915625\\
6	8.121972975\\
6.25	8.22849481875\\
6.5	8.29943909375\\
6.75	8.30472309375\\
7	8.3110794875\\
7.25	8.3218273\\
7.5	8.32502144375\\
7.75	8.34454331875\\
8	8.32624884375\\
8.25	8.32890690625\\
8.5	8.336143325\\
8.75	8.351137775\\
9	8.33759974375\\
9.25	8.35073094375\\
9.5	8.35819698125\\
9.75	8.37003450625\\
10	8.36138169375\\
10.25	8.36159094375\\
10.5	8.37633655\\
10.75	8.37722935\\
11	8.3726935625\\
11.25	8.3773450375\\
11.5	8.377351425\\
11.75	8.362157025\\
12	8.38039468125\\
12.25	8.37417241875\\
12.5	8.367648425\\
12.75	8.376907725\\
13	8.3674552375\\
13.25	8.3635988875\\
13.5	8.3538733875\\
13.75	8.3485327\\
14	8.36164193125\\
14.25	8.34728744375\\
14.5	8.33911260625\\
14.75	8.34595095625\\
15	8.35491104375\\
15.25	8.3529048625\\
15.5	8.36748875\\
15.75	8.35112715\\
16	8.35988965\\
16.25	8.3351951375\\
16.5	8.315485325\\
16.75	8.3310249875\\
17	8.30851926875\\
17.25	8.30370571875\\
17.5	8.29945156875\\
17.75	8.28887706875\\
18	8.30816606875\\
18.25	8.30506939375\\
18.5	8.299062825\\
18.75	8.30954779375\\
19	8.28733979375\\
19.25	8.26601819375\\
19.5	8.26697179375\\
19.75	8.27485259375\\
20	8.28589016875\\
20.25	8.2962903\\
20.5	8.28618960625\\
20.75	8.28839760625\\
21	8.2891391\\
21.25	8.30598005625\\
21.5	8.3199976\\
21.75	8.3171123375\\
22	8.3320395375\\
22.25	8.3412987375\\
22.5	8.3555339375\\
22.75	8.36392524375\\
23	8.33680400625\\
23.25	8.33733446875\\
23.5	8.33933298125\\
23.75	8.330701675\\
24	8.3469241875\\
24.25	8.37124595\\
24.5	8.38119955\\
24.75	8.35331235\\
25	8.34502755\\
25.25	8.34793475\\
25.5	8.35167235\\
25.75	8.345653375\\
26	8.34103988125\\
26.25	8.3395777375\\
26.5	8.3361793125\\
26.75	8.3374753125\\
27	8.3250011125\\
27.25	8.30844385625\\
27.5	8.31042103125\\
27.75	8.2964475\\
28	8.32491655\\
28.25	8.32621895\\
28.5	8.32491500625\\
28.75	8.326782325\\
29	8.3190302125\\
29.25	8.29214685\\
29.5	8.2941473875\\
29.75	8.3032225375\\
30	8.2934129375\\
30.25	8.28285783125\\
30.5	8.2759375\\
30.75	8.279945275\\
31	8.280550075\\
31.25	8.283552175\\
31.5	8.2812572375\\
31.75	8.2780796375\\
32	8.2771746875\\
32.25	8.27906771875\\
32.5	8.28312935625\\
32.75	8.28883318125\\
33	8.27788413125\\
33.25	8.27703613125\\
33.5	8.28438813125\\
33.75	8.28950825625\\
34	8.28695055\\
34.25	8.30296975\\
34.5	8.3031187\\
34.75	8.307580525\\
35	8.314163025\\
35.25	8.31253365\\
35.5	8.3090313125\\
35.75	8.30999039375\\
36	8.3079340625\\
36.25	8.2875084625\\
36.5	8.30182849375\\
36.75	8.29140769375\\
37	8.30452684375\\
37.25	8.31717346875\\
37.5	8.30929691875\\
37.75	8.32078011875\\
38	8.31514491875\\
38.25	8.32851131875\\
38.5	8.32982083125\\
38.75	8.32621083125\\
39	8.3182923375\\
39.25	8.3322985625\\
39.5	8.314472275\\
39.75	8.29914345625\\
40	8.312194225\\
40.25	8.300478025\\
40.5	8.306577375\\
40.75	8.3089821625\\
41	8.30694586875\\
41.25	8.32091318125\\
41.5	8.31024735\\
41.75	8.31697535\\
42	8.31568575\\
42.25	8.3208411125\\
42.5	8.3155116375\\
42.75	8.327355875\\
43	8.314085475\\
43.25	8.308999075\\
43.5	8.3037679625\\
43.75	8.3045461625\\
44	8.3240548125\\
44.25	8.32109706875\\
44.5	8.33865555\\
44.75	8.35096650625\\
45	8.33148956875\\
45.25	8.3347948875\\
45.5	8.32668641875\\
45.75	8.3283262875\\
46	8.33482641875\\
46.25	8.32226816875\\
46.5	8.3282412\\
46.75	8.3497996\\
47	8.33052318125\\
47.25	8.33395528125\\
47.5	8.33132103125\\
47.75	8.31718774375\\
48	8.30631205625\\
48.25	8.29919845625\\
48.5	8.30833285625\\
48.75	8.3155462125\\
49	8.2973645\\
49.25	8.2762766375\\
49.5	8.25587655625\\
49.75	8.28042784375\\
50	8.2914623375\\
50.25	8.3245134625\\
50.5	8.33368925\\
50.75	8.3412887125\\
51	8.34398200625\\
51.25	8.36818894375\\
51.5	8.38055471875\\
51.75	8.36402351875\\
52	8.37857194375\\
52.25	8.36949648125\\
52.5	8.37916999375\\
52.75	8.3829271125\\
53	8.4112332\\
53.25	8.41023575\\
53.5	8.41495553125\\
53.75	8.409385375\\
54	8.4225186375\\
54.25	8.43462521875\\
54.5	8.45451161875\\
54.75	8.43664121875\\
55	8.43471445625\\
55.25	8.41521201875\\
55.5	8.41521359375\\
55.75	8.39874619375\\
56	8.38728090625\\
56.25	8.38064250625\\
56.5	8.36068783125\\
56.75	8.3742467375\\
57	8.36802201875\\
57.25	8.36707226875\\
57.5	8.3436584125\\
57.75	8.34670554375\\
58	8.34038874375\\
58.25	8.3422602375\\
58.5	8.32093885625\\
58.75	8.32215379375\\
59	8.30750771875\\
59.25	8.32133255625\\
59.5	8.32180943125\\
59.75	8.31883144375\\
60	8.30495829375\\
60.25	8.30852496875\\
60.5	8.2614498875\\
60.75	8.2761748875\\
61	8.281643375\\
61.25	8.282435375\\
61.5	8.2773244375\\
61.75	8.28071080625\\
62	8.2844813\\
62.25	8.290288325\\
62.5	8.31094756875\\
62.75	8.294048725\\
63	8.2992669\\
63.25	8.30234584375\\
63.5	8.3021762625\\
63.75	8.30307191875\\
64	8.29644111875\\
64.25	8.29936828125\\
64.5	8.2976108625\\
64.75	8.29495121875\\
65	8.313088775\\
65.25	8.300248775\\
65.5	8.35505668125\\
65.75	8.3441477\\
66	8.34379885625\\
66.25	8.3359834\\
66.5	8.342219075\\
66.75	8.3478946\\
67	8.33830028125\\
67.25	8.33966665625\\
67.5	8.33219184375\\
67.75	8.32748860625\\
68	8.31929889375\\
68.25	8.30758776875\\
68.5	8.31396855\\
68.75	8.29882361875\\
69	8.3161969\\
69.25	8.31350065\\
69.5	8.2972054375\\
69.75	8.30176466875\\
70	8.2943946\\
70.25	8.29785133125\\
70.5	8.28287574375\\
70.75	8.29097458125\\
71	8.2974342375\\
71.25	8.2830464\\
71.5	8.304283475\\
71.75	8.2930644\\
72	8.30102635\\
72.25	8.2913755\\
72.5	8.303339275\\
72.75	8.31153015625\\
73	8.319797675\\
73.25	8.3252086125\\
73.5	8.3147446125\\
73.75	8.31069488125\\
74	8.322080075\\
74.25	8.296003525\\
74.5	8.31649608125\\
74.75	8.30348369375\\
75	8.29095513125\\
75.25	8.2969731875\\
75.5	8.26437659375\\
75.75	8.2500851875\\
76	8.24193765625\\
76.25	8.25923375\\
76.5	8.2311568375\\
76.75	8.2229567125\\
77	8.2232353\\
77.25	8.2454100375\\
77.5	8.23633145\\
77.75	8.237211975\\
78	8.24972931875\\
78.25	8.24826051875\\
78.5	8.25197891875\\
78.75	8.2758053875\\
79	8.2427353375\\
79.25	8.2733177375\\
79.5	8.2645209375\\
79.75	8.273869325\\
80	8.2952079375\\
80.25	8.30059395\\
80.5	8.33257354375\\
80.75	8.340294875\\
81	8.3444447625\\
81.25	8.3361484875\\
81.5	8.3238636875\\
81.75	8.33365498125\\
82	8.33587738125\\
82.25	8.3265667875\\
82.5	8.3359896375\\
82.75	8.33010236875\\
83	8.30351086875\\
83.25	8.295002125\\
83.5	8.29528424375\\
83.75	8.27592253125\\
84	8.2930852125\\
84.25	8.2934231125\\
84.5	8.2958179875\\
84.75	8.3049651875\\
85	8.292917975\\
85.25	8.3004004875\\
85.5	8.2997386875\\
85.75	8.29556235\\
86	8.29612460625\\
86.25	8.307852875\\
86.5	8.3337616625\\
86.75	8.32599585625\\
87	8.31980705625\\
87.25	8.31585389375\\
87.5	8.29255284375\\
87.75	8.31939413125\\
88	8.31670350625\\
88.25	8.3327477375\\
88.5	8.33581488125\\
88.75	8.36026134375\\
89	8.3660759125\\
89.25	8.35570665\\
89.5	8.3456101125\\
89.75	8.3364928375\\
90	8.3262038875\\
90.25	8.31154800625\\
90.5	8.317213875\\
90.75	8.321056525\\
91	8.3214241125\\
91.25	8.31694025\\
91.5	8.3165722625\\
91.75	8.303852375\\
92	8.315795175\\
92.25	8.30310993125\\
92.5	8.32211105625\\
92.75	8.297046025\\
93	8.3072941625\\
93.25	8.321155475\\
93.5	8.3203454125\\
93.75	8.3191422625\\
94	8.3080990625\\
94.25	8.304748025\\
94.5	8.3105344875\\
94.75	8.31171924375\\
95	8.33005369375\\
95.25	8.3316102375\\
95.5	8.319987275\\
95.75	8.33019886875\\
96	8.3217507375\\
96.25	8.32283444375\\
96.5	8.30710955625\\
96.75	8.3170576\\
97	8.3120029125\\
97.25	8.313162975\\
97.5	8.31586795\\
97.75	8.3156872875\\
98	8.313033325\\
98.25	8.28593090625\\
98.5	8.30854480625\\
98.75	8.28850160625\\
99	8.30128861875\\
99.25	8.2988548375\\
99.5	8.3051556375\\
99.75	8.31062895625\\
100	8.32607374375\\
100.25	8.33326955\\
100.5	8.34040258125\\
100.75	8.34163756875\\
101	8.3448980375\\
101.25	8.3504671625\\
101.5	8.3636062625\\
101.75	8.35545981875\\
102	8.36127730625\\
102.25	8.36837630625\\
102.5	8.36046865625\\
102.75	8.37104565\\
103	8.364587475\\
103.25	8.3753394375\\
103.5	8.344696125\\
103.75	8.3667979\\
104	8.370365525\\
104.25	8.36871125625\\
104.5	8.3590551\\
104.75	8.35392795\\
105	8.329654025\\
105.25	8.3256508375\\
105.5	8.32946756875\\
105.75	8.32206276875\\
106	8.3285025875\\
106.25	8.31808420625\\
106.5	8.31817879375\\
106.75	8.32578519375\\
107	8.31193438125\\
107.25	8.29619801875\\
107.5	8.30449719375\\
107.75	8.3110140375\\
108	8.3209497625\\
108.25	8.32349724375\\
108.5	8.33044028125\\
108.75	8.32604603125\\
109	8.31243059375\\
109.25	8.302809625\\
109.5	8.28999846875\\
109.75	8.305447525\\
110	8.31504401875\\
110.25	8.305601025\\
110.5	8.2984233\\
110.75	8.28936198125\\
111	8.2820108125\\
111.25	8.29012583125\\
111.5	8.29266663125\\
111.75	8.29524743125\\
112	8.29136384375\\
112.25	8.3017475125\\
112.5	8.28766336875\\
112.75	8.2709644\\
113	8.2795393375\\
113.25	8.2621087125\\
113.5	8.286103925\\
113.75	8.2776925375\\
114	8.2845997375\\
114.25	8.3092641625\\
114.5	8.32591495\\
114.75	8.3062947125\\
115	8.30908541875\\
115.25	8.31574141875\\
115.5	8.31928170625\\
115.75	8.3257052375\\
116	8.3401468375\\
116.25	8.33755951875\\
116.5	8.33740765\\
116.75	8.33376125\\
117	8.33469725\\
117.25	8.33013634375\\
117.5	8.34579005\\
117.75	8.35145273125\\
118	8.3488754625\\
118.25	8.35682248125\\
118.5	8.34573634375\\
118.75	8.33962900625\\
119	8.330639675\\
119.25	8.3084478375\\
119.5	8.31289545625\\
119.75	8.3142593875\\
120	8.2951729875\\
120.25	8.2948401875\\
120.5	8.30685304375\\
120.75	8.2979111125\\
121	8.29728645625\\
121.25	8.29426590625\\
121.5	8.291644975\\
121.75	8.28001645625\\
122	8.29201485625\\
122.25	8.28967880625\\
122.5	8.30003479375\\
122.75	8.30195639375\\
123	8.297516225\\
123.25	8.29991090625\\
123.5	8.29352850625\\
123.75	8.2865413375\\
124	8.29987661875\\
124.25	8.30021865\\
124.5	8.29806915625\\
124.75	8.30519555625\\
125	8.32105155625\\
125.25	8.32271605\\
125.5	8.3161873\\
125.75	8.33024394375\\
126	8.3202654\\
126.25	8.33211989375\\
126.5	8.3266186625\\
126.75	8.3394911875\\
127	8.33479580625\\
127.25	8.33580374375\\
127.5	8.32323091875\\
127.75	8.32348755\\
128	8.3379765875\\
128.25	8.3343596875\\
128.5	8.33493069375\\
128.75	8.3395850625\\
129	8.343802175\\
129.25	8.3635608\\
129.5	8.34999416875\\
129.75	8.35677976875\\
130	8.35053525625\\
130.25	8.3599811625\\
130.5	8.3650246875\\
130.75	8.3548022875\\
131	8.3595478875\\
131.25	8.36274255\\
131.5	8.37341905\\
131.75	8.36618464375\\
132	8.3707519125\\
132.25	8.362018825\\
132.5	8.34982118125\\
132.75	8.35415495\\
133	8.3419902875\\
133.25	8.34500745625\\
133.5	8.3465965875\\
133.75	8.32711410625\\
134	8.3069845375\\
134.25	8.3017105125\\
134.5	8.301759725\\
134.75	8.286313325\\
135	8.2917482375\\
135.25	8.291290925\\
135.5	8.29163525\\
135.75	8.2928973\\
136	8.2913133\\
136.25	8.2710132\\
136.5	8.2996316875\\
136.75	8.297330025\\
137	8.27899068125\\
137.25	8.30890266875\\
137.5	8.3189634125\\
137.75	8.3101494875\\
138	8.30758135526316\\
138.25	8.3117096875\\
138.5	8.30578338970588\\
138.75	8.340915953125\\
139	8.35368115833333\\
139.25	8.35403009821429\\
139.5	8.36992628846154\\
139.75	8.38014014583333\\
140	8.37906779545455\\
};
\addlegendentry{Low}

\addplot [color=mycolor2, dashed, thick]
  table[row sep=crcr]{%
0.25	0.0092064534667\\
0.5	0.0642075573951818\\
0.75	0.31823292761225\\
1	0.974981779334385\\
1.25	1.7838590808105\\
1.5	2.58258420875647\\
1.75	3.32393869570919\\
2	3.98671312537335\\
2.25	4.56704061840817\\
2.5	5.09790205954458\\
2.75	5.58070935656735\\
3	6.32867255656735\\
3.25	7.06738775656735\\
3.5	7.77552855656735\\
3.75	8.53632695656735\\
4	9.24173154406735\\
4.25	9.95165735656735\\
4.5	10.6813627065674\\
4.75	11.4482321732666\\
5	12.2196232204834\\
5.25	12.927589404834\\
5.5	13.6321280375\\
5.75	14.2736636875\\
6	14.558909325\\
6.25	14.643882125\\
6.5	14.658406925\\
6.75	14.626090125\\
7	14.652365325\\
7.25	14.685118925\\
7.5	14.683226125\\
7.75	14.663619725\\
8	14.651718925\\
8.25	14.635808525\\
8.5	14.635518925\\
8.75	14.614320525\\
9	14.6723303375\\
9.25	14.730990125\\
9.5	14.723478375\\
9.75	14.673031975\\
10	14.628967975\\
10.25	14.65599085\\
10.5	14.6538036875\\
10.75	14.5526344375\\
11	14.5524224\\
11.25	14.6013344\\
11.5	14.6031792\\
11.75	14.6630704375\\
12	14.6026997375\\
12.25	14.5611237375\\
12.5	14.5411557375\\
12.75	14.5630645375\\
13	14.5570821375\\
13.25	14.5983349625\\
13.5	14.635824375\\
13.75	14.634427575\\
14	14.598261175\\
14.25	14.560507575\\
14.5	14.575365175\\
14.75	14.585688375\\
15	14.636683575\\
15.25	14.628745975\\
15.5	14.609344375\\
15.75	14.638979575\\
16	14.6454381625\\
16.25	14.6446792125\\
16.5	14.64661435\\
16.75	14.631807725\\
17	14.640630375\\
17.25	14.645380775\\
17.5	14.649091175\\
17.75	14.653529575\\
18	14.695684775\\
18.25	14.64751995\\
18.5	14.6225553375\\
18.75	14.5945025375\\
19	14.5777857375\\
19.25	14.5819841375\\
19.5	14.5766449375\\
19.75	14.5669057375\\
20	14.4934513375\\
20.25	14.4848785375\\
20.5	14.5069425375\\
20.75	14.5027713375\\
21	14.49889195\\
21.25	14.479603575\\
21.5	14.509461075\\
21.75	14.4859644375\\
22	14.5712055625\\
22.25	14.5952903625\\
22.5	14.6091495625\\
22.75	14.6266887625\\
23	14.5497639625\\
23.25	14.5461431625\\
23.5	14.5273735625\\
23.75	14.5624007625\\
24	14.5766087625\\
24.25	14.5735399625\\
24.5	14.5898935625\\
24.75	14.605644625\\
25	14.5950175875\\
25.25	14.5763535875\\
25.5	14.6011647875\\
25.75	14.5951391125\\
26	14.6098843875\\
26.25	14.6017317125\\
26.5	14.580595075\\
26.75	14.6140855\\
27	14.535659625\\
27.25	14.495762025\\
27.5	14.513232425\\
27.75	14.481925225\\
28	14.518690025\\
28.25	14.549571625\\
28.5	14.573251625\\
28.75	14.557782825\\
29	14.564814825\\
29.25	14.558494225\\
29.5	14.531153675\\
29.75	14.5155802125\\
30	14.57691445\\
30.25	14.5953200625\\
30.5	14.5621673625\\
30.75	14.5772490375\\
31	14.5567421625\\
31.25	14.5435469625\\
31.5	14.5775779625\\
31.75	14.5792781125\\
32	14.6027067125\\
32.25	14.6286827125\\
32.5	14.612347625\\
32.75	14.627547625\\
33	14.641803625\\
33.25	14.631843625\\
33.5	14.6313120625\\
33.75	14.6287897125\\
34	14.6472489125\\
34.25	14.6432399125\\
34.5	14.6514110375\\
34.75	14.650126575\\
35	14.608228975\\
35.25	14.61055085\\
35.5	14.59496995\\
35.75	14.59819555\\
36	14.585592525\\
36.25	14.6087563\\
36.5	14.5831829\\
36.75	14.55853715\\
37	14.52208455\\
37.25	14.55221895\\
37.5	14.5780457\\
37.75	14.56298295\\
38	14.55404055\\
38.25	14.55026775\\
38.5	14.5184713125\\
38.75	14.5157936625\\
39	14.4872400625\\
39.25	14.498169225\\
39.5	14.524359725\\
39.75	14.5427401875\\
40	14.5373257875\\
40.25	14.5448127\\
40.5	14.548392575\\
40.75	14.5246382375\\
41	14.5181343\\
41.25	14.5174498375\\
41.5	14.5152233125\\
41.75	14.5094665125\\
42	14.5048105125\\
42.25	14.4559753125\\
42.5	14.40491725\\
42.75	14.3736296\\
43	14.3516776\\
43.25	14.3651517\\
43.5	14.3846694125\\
43.75	14.3778806125\\
44	14.3375030125\\
44.25	14.34235945\\
44.5	14.299197575\\
44.75	14.281791175\\
45	14.3763476875\\
45.25	14.36759245\\
45.5	14.373571775\\
45.75	14.3772325875\\
46	14.4046114625\\
46.25	14.40539775\\
46.5	14.4330563375\\
46.75	14.441493475\\
47	14.4529667\\
47.25	14.4539505375\\
47.5	14.4798113375\\
47.75	14.4901559125\\
48	14.5061815125\\
48.25	14.5232834125\\
48.5	14.5308873\\
48.75	14.5477017\\
49	14.6120569\\
49.25	14.5845145\\
49.5	14.5932201\\
49.75	14.5933625\\
50	14.5131323875\\
50.25	14.503682825\\
50.5	14.494620425\\
50.75	14.50002275\\
51	14.4648772375\\
51.25	14.4551316375\\
51.5	14.444602\\
51.75	14.445610925\\
52	14.4619589625\\
52.25	14.497216725\\
52.5	14.469571925\\
52.75	14.48464975\\
53	14.45543055\\
53.25	14.4518499375\\
53.5	14.4869582625\\
53.75	14.5030681875\\
54	14.4933177875\\
54.25	14.5224342125\\
54.5	14.5312310125\\
54.75	14.53872205\\
55	14.58611405\\
55.25	14.55063085\\
55.5	14.55864045\\
55.75	14.55245965\\
56	14.5640169625\\
56.25	14.5723346875\\
56.5	14.5633202625\\
56.75	14.5326294\\
57	14.5588305375\\
57.25	14.5379073375\\
57.5	14.5612977375\\
57.75	14.5742529375\\
58	14.5940513375\\
58.25	14.5283282875\\
58.5	14.488383375\\
58.75	14.4620840875\\
59	14.4360630375\\
59.25	14.40907645\\
59.5	14.382284925\\
59.75	14.4057810875\\
60	14.3756322875\\
60.25	14.4318962875\\
60.5	14.4332146875\\
60.75	14.4363554875\\
61	14.453844575\\
61.25	14.45811565\\
61.5	14.50550285\\
61.75	14.5216535375\\
62	14.505552\\
62.25	14.4733141375\\
62.5	14.5033798375\\
62.75	14.4677172375\\
63	14.42158165\\
63.25	14.4602048375\\
63.5	14.4398645125\\
63.75	14.43432955\\
64	14.4451058\\
64.25	14.4387599625\\
64.5	14.4545143\\
64.75	14.42415435\\
65	14.41373195\\
65.25	14.38824395\\
65.5	14.39446475\\
65.75	14.39633675\\
66	14.40670475\\
66.25	14.37870475\\
66.5	14.33081995\\
66.75	14.3262116625\\
67	14.3210444\\
67.25	14.3372214625\\
67.5	14.3076917625\\
67.75	14.3141463625\\
68	14.36408675\\
68.25	14.3523452375\\
68.5	14.35181595\\
68.75	14.359140275\\
69	14.393980275\\
69.25	14.4159100375\\
69.5	14.408810575\\
69.75	14.396853625\\
70	14.402541125\\
70.25	14.406885125\\
70.5	14.415739525\\
70.75	14.425779525\\
71	14.410254725\\
71.25	14.429101125\\
71.5	14.415768325\\
71.75	14.478622725\\
72	14.471429125\\
72.25	14.501379525\\
72.5	14.4967148625\\
72.75	14.5218655125\\
73	14.5276629625\\
73.25	14.5431552625\\
73.5	14.58391195\\
73.75	14.59346235\\
74	14.608391275\\
74.25	14.6393705625\\
74.5	14.6736080125\\
74.75	14.6886114625\\
75	14.65309055\\
75.25	14.70659935\\
75.5	14.704235725\\
75.75	14.6998954875\\
76	14.7034426875\\
76.25	14.7495082875\\
76.5	14.7872378875\\
76.75	14.7287955375\\
77	14.7262983375\\
77.25	14.7268583375\\
77.5	14.7402376625\\
77.75	14.7041574125\\
78	14.7066575625\\
78.25	14.6951425625\\
78.5	14.6858760625\\
78.75	14.6765605625\\
79	14.6495580375\\
79.25	14.623185375\\
79.5	14.605762975\\
79.75	14.576436425\\
80	14.6166449875\\
80.25	14.5874881875\\
80.5	14.5943910125\\
80.75	14.60444325\\
81	14.593742025\\
81.25	14.5659712125\\
81.5	14.5479040125\\
81.75	14.5660103625\\
82	14.5948371625\\
82.25	14.5634003625\\
82.5	14.5496697\\
82.75	14.5785065375\\
83	14.5771512\\
83.25	14.5780022875\\
83.5	14.6169575625\\
83.75	14.6227189625\\
84	14.6374757625\\
84.25	14.604413125\\
84.5	14.607422725\\
84.75	14.6356145625\\
85	14.6244042125\\
85.25	14.6054804625\\
85.5	14.5947862875\\
85.75	14.593723475\\
86	14.6151927\\
86.25	14.6029863875\\
86.5	14.584466275\\
86.75	14.574951075\\
87	14.532384675\\
87.25	14.581119075\\
87.5	14.59789335\\
87.75	14.5960661125\\
88	14.58925185\\
88.25	14.590401275\\
88.5	14.546822775\\
88.75	14.537760875\\
89	14.514460075\\
89.25	14.553605525\\
89.5	14.565077525\\
89.75	14.5735000875\\
90	14.589682625\\
90.25	14.603492775\\
90.5	14.601271\\
90.75	14.5878456125\\
91	14.5399324375\\
91.25	14.55531295\\
91.5	14.5577818625\\
91.75	14.5642010625\\
92	14.5475354625\\
92.25	14.5185564125\\
92.5	14.4991837125\\
92.75	14.5347421125\\
93	14.5409885125\\
93.25	14.570406175\\
93.5	14.5785660625\\
93.75	14.5869804625\\
94	14.5769084625\\
94.25	14.5696268625\\
94.5	14.541396475\\
94.75	14.5429085\\
95	14.5283371625\\
95.25	14.5281074\\
95.5	14.5446102375\\
95.75	14.5396184375\\
96	14.5938228125\\
96.25	14.606454625\\
96.5	14.6086086125\\
96.75	14.6042029375\\
97	14.641122975\\
97.25	14.6534294625\\
97.5	14.6634749125\\
97.75	14.607447375\\
98	14.5873943625\\
98.25	14.557739975\\
98.5	14.5530889125\\
98.75	14.5547685875\\
99	14.5873144125\\
99.25	14.6353704125\\
99.5	14.65422\\
99.75	14.659352775\\
100	14.668968775\\
100.25	14.6988385375\\
100.5	14.690090025\\
100.75	14.687739375\\
101	14.6704169375\\
101.25	14.6393737375\\
101.5	14.641228125\\
101.75	14.630437\\
102	14.6227105625\\
102.25	14.5720090625\\
102.5	14.6097043125\\
102.75	14.643153\\
103	14.6538878875\\
103.25	14.7010695875\\
103.5	14.7188432\\
103.75	14.717561925\\
104	14.6966209\\
104.25	14.652329475\\
104.5	14.682016375\\
104.75	14.6980407875\\
105	14.7424936875\\
105.25	14.7293265875\\
105.5	14.736291275\\
105.75	14.7139036125\\
106	14.70478775\\
106.25	14.70902295\\
106.5	14.723592175\\
106.75	14.741392175\\
107	14.7221879875\\
107.25	14.7512405875\\
107.5	14.7200407125\\
107.75	14.7182563625\\
108	14.7270240875\\
108.25	14.6934992875\\
108.5	14.6554032875\\
108.75	14.6362272875\\
109	14.6240960875\\
109.25	14.6431251125\\
109.5	14.6126395625\\
109.75	14.59701835\\
110	14.5327387875\\
110.25	14.4841538875\\
110.5	14.468867625\\
110.75	14.5264059375\\
111	14.5561786375\\
111.25	14.5733916\\
111.5	14.5648576\\
111.75	14.5840909125\\
112	14.6289537125\\
112.25	14.649297575\\
112.5	14.638560575\\
112.75	14.659165425\\
113	14.666255025\\
113.25	14.6063348375\\
113.5	14.637802725\\
113.75	14.6693583375\\
114	14.6592454375\\
114.25	14.60663545\\
114.5	14.592931125\\
114.75	14.566466925\\
115	14.5768983875\\
115.25	14.6322743875\\
115.5	14.6598599875\\
115.75	14.6485815875\\
116	14.6650087875\\
116.25	14.631808625\\
116.5	14.645152225\\
116.75	14.6153461125\\
117	14.578925525\\
117.25	14.581023275\\
117.5	14.5730149\\
117.75	14.52488685\\
118	14.52518445\\
118.25	14.5978742375\\
118.5	14.58496155\\
118.75	14.5283771375\\
119	14.5470468375\\
119.25	14.578956025\\
119.5	14.594608125\\
119.75	14.647987525\\
120	14.682609925\\
120.25	14.659717125\\
120.5	14.632942725\\
120.75	14.619171525\\
121	14.596597125\\
121.25	14.624096325\\
121.5	14.654750725\\
121.75	14.690430725\\
122	14.7050199\\
122.25	14.69774135\\
122.5	14.710013125\\
122.75	14.792424325\\
123	14.7687332125\\
123.25	14.7492504375\\
123.5	14.7634328375\\
123.75	14.8126632375\\
124	14.7785336375\\
124.25	14.7762296375\\
124.5	14.7627205125\\
124.75	14.7260357125\\
125	14.6673157125\\
125.25	14.7015797125\\
125.5	14.7382513875\\
125.75	14.750677425\\
126	14.731487025\\
126.25	14.708997425\\
126.5	14.675229425\\
126.75	14.700423025\\
127	14.728714225\\
127.25	14.736656625\\
127.5	14.7224579\\
127.75	14.65922115\\
128	14.647650775\\
128.25	14.64491275\\
128.5	14.63553355\\
128.75	14.63394475\\
129	14.64764395\\
129.25	14.65120875\\
129.5	14.662489125\\
129.75	14.69219735\\
130	14.75801175\\
130.25	14.71627075\\
130.5	14.720579\\
130.75	14.7304169625\\
131	14.748692875\\
131.25	14.784328075\\
131.5	14.7753885375\\
131.75	14.7087189125\\
132	14.7042031875\\
132.25	14.72045825\\
132.5	14.741199375\\
132.75	14.761335325\\
133	14.7977024125\\
133.25	14.8247232125\\
133.5	14.8792064125\\
133.75	14.9167744125\\
134	14.9269200125\\
134.25	14.9470896125\\
134.5	14.9512156375\\
134.75	14.9339074125\\
135	14.9216770125\\
135.25	14.942963225\\
135.5	14.9031333\\
135.75	14.9385237\\
136	14.9744477875\\
136.25	14.9656811625\\
136.5	14.9497744125\\
136.75	14.9809880375\\
137	14.9871373625\\
137.25	14.9780695\\
137.5	14.9791511\\
140 14.9791511\\
};
\addlegendentry{Medium}

\addplot [color=mycolor8, dotted, very thick]
  table[row sep=crcr]{%
0.25	0.8369279767943\\
0.5	1.48950206271073\\
0.75	2.30502018639108\\
1	3.14103334513023\\
1.25	4.84549439190664\\
1.5	6.42797396577953\\
1.75	7.81718959291831\\
2	9.15302926392312\\
2.25	10.3933667492607\\
2.5	11.3377124992996\\
2.75	12.1899468743346\\
3	13.5048524743346\\
3.25	14.8881292743346\\
3.5	16.3229004743346\\
3.75	17.7281700959533\\
4	19.0583648893127\\
4.25	20.6532280949035\\
4.5	22.2103065788329\\
4.75	23.7680478057861\\
5	25.2022836685546\\
5.25	26.3100633609375\\
5.5	27.3916708148437\\
5.75	28.3192800375\\
6	29.074566075\\
6.25	29.191836475\\
6.5	29.510420475\\
6.75	29.626572475\\
7	29.586822075\\
7.25	29.347910075\\
7.5	29.295411375\\
7.75	29.2384904\\
8	29.2918952\\
8.25	29.314316475\\
8.5	29.287189725\\
8.75	29.398232925\\
9	29.718574775\\
9.25	29.584602025\\
9.5	29.54134685\\
9.75	29.48262365\\
10	29.54982045\\
10.25	29.52388445\\
10.5	29.64257245\\
10.75	29.65464925\\
11	29.75226845\\
11.25	29.84488915\\
11.5	29.547137725\\
11.75	29.443004925\\
12	29.447096125\\
12.25	29.525392125\\
12.5	29.493534025\\
12.75	29.5027766\\
13	29.8131878\\
13.25	29.875280125\\
13.5	29.896702875\\
13.75	29.852522075\\
14	29.621669275\\
14.25	29.712930075\\
14.5	29.700925275\\
14.75	29.775688475\\
15	29.821840475\\
15.25	29.846259625\\
15.5	29.712203\\
15.75	29.7078974\\
16	29.5727358\\
16.25	29.4983215\\
16.5	29.484664925\\
16.75	29.447639325\\
17	29.364292125\\
17.25	29.443034525\\
17.5	29.678092125\\
17.75	29.816304925\\
18	29.717306525\\
18.25	29.724668125\\
18.5	29.766688925\\
18.75	30.131650525\\
19	30.19891765\\
19.25	30.171463675\\
19.5	30.148798075\\
19.75	30.046305275\\
20	29.871438075\\
20.25	30.067286125\\
20.5	30.09179715\\
20.75	30.09484035\\
21	30.18890435\\
21.25	30.18492355\\
21.5	30.26071395\\
21.75	30.35119875\\
22	30.40688035\\
22.25	30.48822115\\
22.5	30.52938435\\
22.75	30.51800995\\
23	30.33681155\\
23.25	30.40896835\\
23.5	30.52856355\\
23.75	30.13601795\\
24	30.132148025\\
24.25	30.150965525\\
24.5	30.172400725\\
24.75	30.189415125\\
25	30.228912725\\
25.25	30.036203925\\
25.5	30.102619925\\
25.75	30.032599125\\
26	30.058832725\\
26.25	30.027661525\\
26.5	30.058418875\\
26.75	29.992697525\\
27	30.095705525\\
27.25	29.998011125\\
27.5	29.829559925\\
27.75	30.004407925\\
28	30.125881525\\
28.25	30.074823925\\
28.5	30.010775925\\
28.75	30.121609525\\
29	30.115074725\\
29.25	30.070084\\
29.5	29.9471064\\
29.75	29.94086\\
30	30.0276504\\
30.25	29.995404\\
30.5	29.9572264\\
30.75	29.9452008\\
31	29.8430152\\
31.25	29.7941608\\
31.5	29.62273305\\
31.75	29.6399712\\
32	29.629952\\
32.25	29.6897104\\
32.5	29.8667312\\
32.75	29.6549408\\
33	29.7727104\\
33.25	29.799432\\
33.5	29.6874096\\
33.75	29.6232512\\
34	29.709872\\
34.25	29.6967328\\
34.5	29.83484\\
34.75	29.8402432\\
35	29.7925792\\
35.25	29.7611904\\
35.5	29.576256\\
35.75	29.5914528\\
36	29.6696816\\
36.25	29.627712\\
36.5	29.6444656\\
36.75	29.904624\\
37	29.8672096\\
37.25	29.7739296\\
37.5	29.7093488\\
37.75	29.841776\\
38	29.7555632\\
38.25	29.6358464\\
38.5	29.81532\\
38.75	29.8066512\\
39	29.640704\\
39.25	29.656822925\\
39.5	29.631639\\
39.75	29.705383\\
40	29.6337014\\
40.25	29.5667622\\
40.5	29.6453046\\
40.75	29.6470918\\
41	29.5993302\\
41.25	29.5375654\\
41.5	29.849959\\
41.75	29.54402085\\
42	29.6508976\\
42.25	29.6791696\\
42.5	29.6196624\\
42.75	29.5489552\\
43	29.5033984\\
43.25	29.512304\\
43.5	29.4628\\
43.75	29.4872816\\
44	29.6321728\\
44.25	29.631722675\\
44.5	29.5859178\\
44.75	29.4909658\\
45	29.538617\\
45.25	29.5478362\\
45.5	29.6019962\\
45.75	29.5694474\\
46	29.6697786\\
46.25	29.8406442\\
46.5	29.6481802\\
46.75	29.95063355\\
47	29.8268048\\
47.25	29.8887264\\
47.5	29.8679536\\
47.75	29.8568752\\
48	29.8939712\\
48.25	30.02572\\
48.5	29.9441216\\
48.75	29.9459648\\
49	29.8768432\\
49.25	29.7728896\\
49.5	29.8457792\\
49.75	29.838392\\
50	29.872792\\
50.25	29.9122608\\
50.5	29.8798848\\
50.75	29.9554528\\
51	29.853128\\
51.25	29.9837712\\
51.5	29.9227808\\
51.75	29.9111264\\
52	29.8752304\\
52.25	29.8277984\\
52.5	29.8990528\\
52.75	29.8738272\\
53	29.8427568\\
53.25	29.791359475\\
53.5	29.794065675\\
53.75	29.678988875\\
54	29.643148875\\
54.25	29.746889675\\
54.5	29.645569675\\
54.75	29.619008075\\
55	29.482108875\\
55.25	29.554865675\\
55.5	29.575510475\\
55.75	29.513590475\\
56	29.598440075\\
56.25	29.574660875\\
56.5	29.784215325\\
56.75	29.604224275\\
57	29.584633875\\
57.25	29.630747475\\
57.5	29.546544275\\
57.75	29.603137875\\
58	29.592744275\\
58.25	29.6570083\\
58.5	29.6366413\\
58.75	29.7636749\\
59	29.7510141\\
59.25	29.6549117\\
59.5	29.6779739\\
59.75	29.6626426\\
60	29.7315018\\
60.25	29.636937\\
60.5	29.6524058\\
60.75	29.7172522\\
61	29.6305322\\
61.25	29.7233226\\
61.5	29.60854575\\
61.75	29.627268\\
62	29.6407752\\
62.25	29.598684\\
62.5	29.7000248\\
62.75	29.669668\\
63	29.6981864\\
63.25	29.6330973\\
63.5	29.5393549\\
63.75	29.6012925\\
64	29.5866749\\
64.25	29.6539005\\
64.5	29.7275471\\
64.75	29.6524544\\
65	29.64488\\
65.25	29.7402912\\
65.5	29.6827552\\
65.75	29.6785376\\
66	29.856608\\
66.25	29.8026663\\
66.5	30.0471866\\
66.75	30.0072858\\
67	30.143273\\
67.25	30.220668625\\
67.5	30.0239409\\
67.75	30.0868593\\
68	30.1796593\\
68.25	30.22649485\\
68.5	30.266378425\\
68.75	30.102757625\\
69	30.281560825\\
69.25	30.202237625\\
69.5	30.119400825\\
69.75	30.229799225\\
70	30.270597625\\
70.25	30.165312825\\
70.5	30.052085625\\
70.75	30.133156025\\
71	30.220691825\\
71.25	30.280956725\\
71.5	30.045518025\\
71.75	30.209004425\\
72	30.108356425\\
72.25	30.0542856\\
72.5	30.411907725\\
72.75	30.375054475\\
73	30.286708725\\
73.25	30.257749975\\
73.5	30.382948\\
73.75	30.468962425\\
74	30.32667335\\
74.25	30.34918855\\
74.5	30.38186375\\
74.75	30.30754375\\
75	30.26434215\\
75.25	30.32738215\\
75.5	30.43343295\\
75.75	30.339687675\\
76	30.322028675\\
76.25	30.256871875\\
76.5	30.244497475\\
76.75	30.043972675\\
77	29.961035075\\
77.25	29.962465475\\
77.5	29.820884675\\
77.75	29.787635525\\
78	29.777238875\\
78.25	29.7717255\\
78.5	29.7506069\\
78.75	29.741024625\\
79	29.70467585\\
79.25	29.77183585\\
79.5	29.69269665\\
79.75	29.85446145\\
80	29.8684568\\
80.25	29.76405685\\
80.5	29.79555645\\
80.75	29.854268125\\
81	29.753991325\\
81.25	29.753501725\\
81.5	29.786688925\\
81.75	29.830036125\\
82	29.959856925\\
82.25	30.123215325\\
82.5	30.115589725\\
82.75	30.137965725\\
83	30.166535325\\
83.25	30.04446745\\
83.5	30.0959772\\
83.75	30.09708585\\
84	30.0378917\\
84.25	29.9798709\\
84.5	30.0593809\\
84.75	29.91922465\\
85	29.9664773\\
85.25	30.1150126\\
85.5	30.242683\\
85.75	30.2778638\\
86	30.3159182\\
86.25	30.2743422\\
86.5	30.1541502\\
86.75	30.1125134\\
87	30.1932414\\
87.25	30.0455742\\
87.5	30.0576575\\
87.75	30.06875015\\
88	30.05636615\\
88.25	30.1570962\\
88.5	30.05154025\\
88.75	29.94146985\\
89	30.01626985\\
89.25	29.94894345\\
89.5	30.01514865\\
89.75	30.1197481\\
90	30.10761045\\
90.25	30.013220125\\
90.5	30.039751325\\
90.75	30.185322525\\
91	30.100864925\\
91.25	30.193754525\\
91.5	30.231914525\\
91.75	30.342333725\\
92	30.234496925\\
92.25	30.19473445\\
92.5	30.27092835\\
92.75	30.2726229\\
93	30.1940181\\
93.25	30.2152117\\
93.5	30.3579397\\
93.75	30.4077909\\
94	30.3980885\\
94.25	30.4570701\\
94.5	30.321862625\\
94.75	30.245330025\\
95	30.242974875\\
95.25	30.28230825\\
95.5	30.17318415\\
95.75	30.03528435\\
96	30.20493715\\
96.25	30.06817875\\
96.5	30.11470835\\
96.75	30.106195175\\
97	30.166571625\\
97.25	30.1705613\\
97.5	30.0446121\\
97.75	30.1162553\\
98	30.1227545\\
98.25	30.2661993\\
98.5	30.2355913\\
98.75	30.3145961\\
99	30.33473015\\
99.25	30.434790675\\
99.5	30.55618055\\
99.75	30.57123955\\
100	30.57813075\\
100.25	30.68452115\\
100.5	30.72394125\\
100.75	30.64737705\\
101	30.69587465\\
101.25	30.82735465\\
101.5	30.88380905\\
101.75	30.882051825\\
102	30.804520175\\
102.25	30.820648175\\
102.5	30.906386825\\
102.75	31.043444825\\
103	31.114592725\\
103.25	30.92130615\\
103.5	30.94090935\\
103.75	30.98097175\\
104	31.0215449\\
104.25	30.953232375\\
104.5	30.770661175\\
104.75	30.83305885\\
105	30.835117125\\
105.25	30.829307525\\
105.5	30.830929925\\
105.75	30.931944325\\
106	30.887398725\\
106.25	30.795214725\\
106.5	30.685993925\\
106.75	30.655590725\\
107	30.709461125\\
107.25	30.767803525\\
107.5	30.723341675\\
107.75	30.513973275\\
108	30.458122975\\
108.25	30.62649755\\
108.5	30.51258235\\
108.75	30.41241805\\
109	30.39910765\\
109.25	30.31424845\\
109.5	30.510019175\\
109.75	30.5160823\\
110	30.488842525\\
110.25	30.4329064\\
110.5	30.553412\\
110.75	30.615564\\
111	30.5306488\\
111.25	30.5063672\\
111.5	30.5923864\\
111.75	30.6211464\\
112	30.5835128\\
112.25	30.5192248\\
112.5	30.5101192\\
112.75	30.5280216\\
113	30.5908552\\
113.25	30.4176008\\
113.5	30.4171752\\
113.75	30.4143907\\
114	30.4148243\\
114.25	30.50941445\\
114.5	30.470529075\\
114.75	30.381137075\\
115	30.502278575\\
115.25	30.6642227\\
115.5	30.6688579\\
115.75	30.6012259\\
116	30.6686051\\
116.25	30.6740973\\
116.5	30.634985625\\
116.75	30.613500775\\
117	30.660273575\\
117.25	30.659830375\\
117.5	30.572783975\\
117.75	30.576169575\\
118	30.537582375\\
118.25	30.595539175\\
118.5	30.798117675\\
118.75	30.8130159\\
119	30.8373295\\
119.25	30.93040495\\
119.5	31.1983644\\
119.75	31.2645196\\
120	31.2858972\\
120.25	31.3073596\\
120.5	31.234933675\\
120.75	31.160000225\\
121	31.052606625\\
121.25	30.997688825\\
121.5	31.0851125\\
121.75	31.16349335\\
122	31.22134935\\
122.25	31.45920535\\
122.5	31.55860215\\
122.75	31.44200145\\
123	31.3564417\\
123.25	31.3942401\\
123.5	31.2860104\\
123.75	31.352486575\\
124	31.44708065\\
124.25	31.5214377\\
124.5	31.2719705\\
124.75	31.265827625\\
125	31.286530025\\
125.25	31.330445225\\
125.5	31.38001035\\
125.75	31.479611\\
126	31.4252254\\
126.25	31.4820142\\
126.5	31.4499374\\
126.75	31.4677438\\
127	31.4271854\\
127.25	31.2302142\\
127.5	31.19412815\\
127.75	31.3523782\\
128	31.49467815\\
128.25	31.43147335\\
128.5	31.36972455\\
128.75	31.35640775\\
129	31.242119275\\
129.25	31.168577425\\
129.5	31.16270175\\
129.75	31.175715025\\
130	31.253043025\\
130.25	31.192758225\\
130.5	31.121198225\\
130.75	31.285265425\\
131	31.38807935\\
131.25	31.446643125\\
131.5	31.419903925\\
131.75	31.453191925\\
132	31.515350325\\
132.25	31.546455925\\
132.5	31.684679575\\
132.75	31.722860625\\
133	31.766120875\\
133.25	31.820542625\\
133.5	31.884659425\\
133.75	31.863211425\\
134	31.922949475\\
134.25	31.940903575\\
134.5	32.00839205\\
134.75	32.16083045\\
135	32.07899205\\
135.25	31.90672805\\
135.5	31.99007145\\
135.75	31.729659275\\
136	31.71901335\\
136.25	31.689057575\\
136.5	31.755460775\\
136.75	31.716193575\\
137	31.758993575\\
137.25	31.770279375\\
137.5	31.731626475\\
137.75	31.691295275\\
138	31.6668046578947\\
138.25	31.7192296388889\\
138.5	31.7549527941176\\
138.75	31.86541134375\\
139	31.9516893666667\\
139.25	31.9911898928571\\
139.5	32.0350488076923\\
139.75	31.949358875\\
140	31.9597805909091\\
};
\addlegendentry{High}

\end{axis}
\end{tikzpicture}%

==> figures/prb-allocation-ratio-slice-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.302, 0.686, 0.29}%
\definecolor{mycolor8}{rgb}{0, 0.5, 0}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.1,
xmax=1,
xlabel={Resource Allocation Ratio},
ymin=0,
ymax=1,
axis background/.style={fill=white},
% title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south, font=\scriptsize, align=left, at={(0.5,1.05)}},
legend columns=4,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
yticklabel shift=-2pt,
ylabel shift=-5pt,
ylabel={CDF},
xlabel shift=-2pt,
axis x line*=bottom,
axis y line*=left,
]

\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0.1 0\\
0.124705929079904 0\\
0.181095888767078 0.000536193029490595\\
0.196103564379426 0.00107238605898119\\
0.212328207557874 0.00160857908847178\\
0.218471208434712 0.00214477211796238\\
0.221582411562542 0.00268096514745308\\
0.226244461106582 0.00321715817694368\\
0.232351817405  0.00375335120643427\\
0.237376694914209 0.00428954423592487\\
0.239502342724572 0.00482573726541558\\
0.244012358528006 0.00536193029490617\\
0.245782136055032 0.00589812332439676\\
0.248090185887196 0.00643431635388736\\
0.254068108576305 0.00697050938337795\\
0.256540361518165 0.00750670241286855\\
0.257625351245466 0.00804289544235925\\
0.258454406715413 0.00857908847184985\\
0.261441728518948 0.00911528150134044\\
0.265236901159727 0.00965147453083104\\
0.266132424910673 0.0101876675603216\\
0.268045932510732 0.0107238605898122\\
0.269476625667102 0.0112600536193028\\
0.271384577915256 0.0117962466487934\\
0.27248797745897  0.012332439678284\\
0.27426979389757  0.0128686327077746\\
0.276171205646269 0.0134048257372652\\
0.27693332522276  0.0139410187667558\\
0.279204456656916 0.0144772117962464\\
0.280759149643746 0.015013404825737\\
0.282456140350877 0.0155495978552276\\
0.285297737541176 0.0160857908847182\\
0.289323437488169 0.0166219839142088\\
0.290811621159917 0.0171581769436994\\
0.292900795461215 0.01769436997319\\
0.294295634920635 0.0182305630026806\\
0.296186748397445 0.0187667560321713\\
0.297949150662161 0.0193029490616619\\
0.299724639071851 0.0198391420911525\\
0.3026362263378 0.020375335120643\\
0.304617117117117 0.0209115281501336\\
0.307067362368659 0.0214477211796242\\
0.30874932819272  0.0219839142091148\\
0.309307997409602 0.0225201072386054\\
0.310393111705087 0.023056300268096\\
0.311123090034024 0.0235924932975867\\
0.312091503267974 0.0241286863270773\\
0.313870136364992 0.0246648793565679\\
0.31434770031018  0.0252010723860586\\
0.315310634309351 0.0257372654155492\\
0.316456538886704 0.0262734584450398\\
0.317642633377863 0.0268096514745305\\
0.318138858596874 0.0273458445040211\\
0.319461563451781 0.0278820375335117\\
0.321331915306186 0.0284182305630023\\
0.322831626962694 0.0289544235924929\\
0.323523897623761 0.0294906166219835\\
0.324550657620531 0.0300268096514741\\
0.325836823975945 0.0305630026809647\\
0.327133211413825 0.0310991957104553\\
0.328450323514958 0.0316353887399459\\
0.329539290010361 0.0321715817694365\\
0.330282518889058 0.0327077747989271\\
0.33176892842351  0.0332439678284177\\
0.332279410512  0.0337801608579082\\
0.333499544450918 0.034316353887399\\
0.335178465325524 0.0348525469168895\\
0.336576456437232 0.0353887399463801\\
0.338095238095238 0.0359249329758707\\
0.339463995850891 0.0364611260053613\\
0.340566753354477 0.0369973190348519\\
0.341399321943728 0.0375335120643425\\
0.342078363931349 0.0380697050938331\\
0.343431522945643 0.0386058981233237\\
0.344668463845247 0.0391420911528143\\
0.345454545454545 0.0396782841823049\\
0.34644129420011  0.0402144772117956\\
0.347740122006625 0.0407506702412862\\
0.349006409850345 0.0412868632707768\\
0.349664383371723 0.0418230563002675\\
0.350411986147585 0.0423592493297581\\
0.351102808653143 0.0428954423592487\\
0.351205569416125 0.0434316353887393\\
0.351551427732985 0.0439678284182299\\
0.352665298856593 0.0445040214477205\\
0.353511053632907 0.0450402144772111\\
0.354166666666667 0.0455764075067017\\
0.355432227081467 0.0461126005361923\\
0.356114256114256 0.0466487935656829\\
0.357286718304124 0.0471849865951735\\
0.358511963461743 0.047721179624664\\
0.359398532075112 0.0482573726541546\\
0.360274967435119 0.0487935656836452\\
0.361977303643572 0.0493297587131358\\
0.362566239185957 0.0498659517426264\\
0.362891177195076 0.050402144772117\\
0.363586820729678 0.0509383378016076\\
0.364349358697851 0.0514745308310982\\
0.364507618838855 0.0520107238605888\\
0.365186030823419 0.0525469168900795\\
0.366018644630846 0.0530831099195701\\
0.36694473338309  0.0536193029490607\\
0.367557495584613 0.0541554959785513\\
0.368356201629786 0.0546916890080419\\
0.368623072482138 0.0552278820375325\\
0.369117222979521 0.0557640750670231\\
0.369882041748798 0.0563002680965137\\
0.370106386623987 0.0568364611260043\\
0.371363903756802 0.0573726541554949\\
0.37160284115966  0.0579088471849856\\
0.372201133160373 0.0584450402144762\\
0.372864291549953 0.0589812332439668\\
0.373383737376919 0.0595174262734574\\
0.373906056899062 0.0600536193029479\\
0.374722869271841 0.0605898123324385\\
0.375464318416383 0.0611260053619291\\
0.37614309079671  0.0616621983914197\\
0.376526819871323 0.0621983914209103\\
0.377016862275068 0.0627345844504009\\
0.37733227099939  0.0632707774798915\\
0.377841724366433 0.0638069705093821\\
0.378154994419128 0.0643431635388727\\
0.378717144396355 0.0648793565683633\\
0.379369370553897 0.0654155495978539\\
0.380180373812171 0.0659517426273446\\
0.380888180067769 0.0664879356568352\\
0.381326546543699 0.0670241286863258\\
0.38202018691121  0.0675603217158164\\
0.382628967924083 0.068096514745307\\
0.383568339087004 0.0686327077747976\\
0.384062581419623 0.0691689008042882\\
0.384881168943709 0.0697050938337788\\
0.385518728914659 0.0702412868632694\\
0.386400477786429 0.07077747989276\\
0.386784758468706 0.0713136729222505\\
0.387508784866048 0.0718498659517411\\
0.387773431841228 0.0723860589812318\\
0.388195386419366 0.0729222520107224\\
0.388630774055139 0.073458445040213\\
0.388882962654562 0.0739946380697036\\
0.389219642568951 0.0745308310991942\\
0.389753407938218 0.0750670241286848\\
0.390814236104972 0.0756032171581754\\
0.391170627501939 0.076139410187666\\
0.391633896468795 0.0766756032171566\\
0.39185066717138  0.0772117962466472\\
0.392081540712514 0.0777479892761378\\
0.392533312264352 0.0782841823056284\\
0.393011637326879 0.0789276139410171\\
0.393470214985584 0.0794638069705077\\
0.393690906329936 0.0799999999999983\\
0.394298735410931 0.0805361930294889\\
0.394765794528091 0.0810723860589795\\
0.39514415818422  0.0816085790884701\\
0.395628864611345 0.0821447721179607\\
0.396211012384374 0.0826809651474513\\
0.396713434728877 0.0832171581769419\\
0.39771890033459  0.0837533512064325\\
0.397941592634131 0.0842895442359231\\
0.398737025840989 0.0848257372654136\\
0.399061578505283 0.0853619302949042\\
0.399219762042079 0.0858981233243948\\
0.399877232879492 0.0864343163538854\\
0.400567911967064 0.086970509383376\\
0.400911309876827 0.0875067024128666\\
0.401329904697679 0.0880428954423572\\
0.402585119298923 0.0885790884718478\\
0.403314437012452 0.0891152815013384\\
0.403947251703348 0.089651474530829\\
0.40441598727382  0.0901876675603196\\
0.404991680672665 0.0907238605898102\\
0.405595606052477 0.0912600536193008\\
0.406060297389918 0.0917962466487914\\
0.406639668471743 0.092332439678282\\
0.406849685186695 0.0928686327077726\\
0.407372613903052 0.0934048257372632\\
0.407658656596765 0.0939410187667538\\
0.40780545245259  0.0944772117962444\\
0.408210423714198 0.0950134048257349\\
0.408645060270215 0.0955495978552255\\
0.409152028487959 0.0960857908847161\\
0.409454941476929 0.0966219839142067\\
0.409671385296681 0.0971581769436973\\
0.410136081403639 0.0976943699731879\\
0.410699358226054 0.0982305630026785\\
0.41114032377962  0.0987667560321691\\
0.4115641584268 0.0993029490616597\\
0.412067852925265 0.0998391420911503\\
0.412404153552354 0.100375335120641\\
0.41270642359323  0.100911528150131\\
0.413057684533748 0.101447721179622\\
0.413334876469533 0.101983914209113\\
0.4136413434408 0.102520107238603\\
0.414164422291859 0.103056300268094\\
0.414633786137234 0.103592493297584\\
0.414910164834323 0.104128686327075\\
0.415539458416703 0.104664879356566\\
0.415961945031712 0.105201072386056\\
0.416491931929111 0.105737265415547\\
0.416846004562381 0.106273458445037\\
0.417091830540035 0.106809651474528\\
0.417351514646143 0.107345844504019\\
0.41779590073882  0.107882037533509\\
0.418476908329181 0.108418230563\\
0.41895831100061  0.10895442359249\\
0.419292203572835 0.109490616621981\\
0.419600367968684 0.110026809651472\\
0.420134387693371 0.110563002680962\\
0.420664205106707 0.111099195710453\\
0.421151392614975 0.111635388739943\\
0.421393214378729 0.112171581769434\\
0.422058478736036 0.112707774798925\\
0.422242187250754 0.113243967828415\\
0.422641575720558 0.113780160857906\\
0.422772671409531 0.114316353887396\\
0.423678135855989 0.114852546916887\\
0.424087607660906 0.115388739946378\\
0.424450338920435 0.115924932975868\\
0.425252681062107 0.116461126005359\\
0.425767834177988 0.116997319034849\\
0.426649156194074 0.11753351206434\\
0.426956019601403 0.118069705093831\\
0.427367622328863 0.118605898123321\\
0.427816141001608 0.119142091152812\\
0.428072220095602 0.119678284182302\\
0.428833033973923 0.120214477211793\\
0.429222267897682 0.120750670241283\\
0.429667462486962 0.121286863270774\\
0.430070850313923 0.121823056300265\\
0.430276342867262 0.122359249329755\\
0.430417013767398 0.122895442359246\\
0.430814989721007 0.123431635388736\\
0.43103490523958  0.123967828418227\\
0.431274599562398 0.124504021447718\\
0.431634498157214 0.125040214477208\\
0.43219783932967  0.125576407506699\\
0.432564052431753 0.126112600536189\\
0.433125212271477 0.12664879356568\\
0.433273718952216 0.127184986595171\\
0.433704951226651 0.127721179624661\\
0.434127257697236 0.128257372654152\\
0.434685969185592 0.128793565683642\\
0.434861054493441 0.129329758713133\\
0.435053218083338 0.129865951742624\\
0.435297903861135 0.130402144772114\\
0.435429097959618 0.130938337801605\\
0.435742346959189 0.131474530831095\\
0.435955278917464 0.132010723860586\\
0.436320438047968 0.132546916890077\\
0.436713101809305 0.133083109919567\\
0.4368147225514 0.133619302949058\\
0.437450589295094 0.134155495978548\\
0.437836673130791 0.134691689008039\\
0.438233187975581 0.13522788203753\\
0.438462875040142 0.13576407506702\\
0.438692151682426 0.136300268096511\\
0.439309400916544 0.136836461126001\\
0.43968253968254  0.137372654155492\\
0.439847738324567 0.137908847184983\\
0.439955471230958 0.138445040214473\\
0.440431463060401 0.138981233243964\\
0.4407569476719 0.139517426273454\\
0.441028051012021 0.140053619302945\\
0.441467490358943 0.140589812332436\\
0.442123508218111 0.141126005361926\\
0.442451001204131 0.141662198391417\\
0.442719014576677 0.142198391420907\\
0.442941663754743 0.142734584450398\\
0.443116477399537 0.143270777479888\\
0.443356386965329 0.143806970509379\\
0.443660282634768 0.14434316353887\\
0.443800866890203 0.14487935656836\\
0.444061441702951 0.145415549597851\\
0.444567231374712 0.145951742627341\\
0.44488475755599  0.146487935656832\\
0.445115011734928 0.147024128686323\\
0.44547991647464  0.147560321715813\\
0.445890637630304 0.148096514745304\\
0.445991059872181 0.148632707774794\\
0.446279748949595 0.149168900804285\\
0.446718900188032 0.149705093833776\\
0.447084657416839 0.150241286863266\\
0.447350462829022 0.150777479892757\\
0.447569111860421 0.151313672922247\\
0.447825263549425 0.151849865951738\\
0.448456371669664 0.152386058981229\\
0.448690182706789 0.152922252010719\\
0.448893239106556 0.15345844504021\\
0.449106912878812 0.1539946380697\\
0.449581258481981 0.154530831099191\\
0.449953440357087 0.155067024128682\\
0.450431034482759 0.155603217158172\\
0.450755013699385 0.156139410187663\\
0.450890500768102 0.156675603217153\\
0.451124144757141 0.157211796246644\\
0.45128890717126  0.157747989276135\\
0.45152423074841  0.158284182305625\\
0.451865300958846 0.158820375335116\\
0.452072419814355 0.159356568364606\\
0.452315333578683 0.159892761394097\\
0.452535458174937 0.160428954423588\\
0.45281663822549  0.160965147453078\\
0.453185771454935 0.161501340482569\\
0.453728742780286 0.162037533512059\\
0.453891018119392 0.16257372654155\\
0.454212241834098 0.16310991957104\\
0.454615671171693 0.163646112600531\\
0.454985484432125 0.164182305630022\\
0.455410592900256 0.164718498659512\\
0.455625118086304 0.165254691689003\\
0.456192449653911 0.165790884718493\\
0.456503307794407 0.166327077747984\\
0.456825288905483 0.166863270777475\\
0.457185243296149 0.167399463806965\\
0.45743069031288  0.167935656836456\\
0.457883637059424 0.168471849865946\\
0.458058203873354 0.169008042895437\\
0.45853239931656  0.169544235924928\\
0.458686188671841 0.170080428954418\\
0.458741919063109 0.170616621983909\\
0.458855400428421 0.171152815013399\\
0.459081862017328 0.17168900804289\\
0.459430911930652 0.172225201072381\\
0.459695413596123 0.172761394101871\\
0.459854377777873 0.173297587131362\\
0.460308972073678 0.173833780160852\\
0.460635903233306 0.174369973190343\\
0.460916721496677 0.174906166219834\\
0.461191228807421 0.175442359249324\\
0.461474913277095 0.175978552278815\\
0.461625203702403 0.176514745308305\\
0.462209759487476 0.177050938337796\\
0.462647377716009 0.177587131367287\\
0.4633601272746 0.178123324396777\\
0.463760998054503 0.178659517426268\\
0.464147303878425 0.179195710455758\\
0.464403241861133 0.179731903485249\\
0.464744568486478 0.18026809651474\\
0.46526030859871  0.18080428954423\\
0.46553190546225  0.181340482573721\\
0.466154693337122 0.181876675603211\\
0.466561159178483 0.182412868632702\\
0.467074601080075 0.182949061662192\\
0.467378193701723 0.183485254691683\\
0.467684873192135 0.184021447721174\\
0.467896755826126 0.184557640750664\\
0.467989775107089 0.185093833780155\\
0.468264452547966 0.185630026809645\\
0.468531468531469 0.186166219839136\\
0.468876397847263 0.186702412868627\\
0.469254875595273 0.187238605898117\\
0.46943867969961  0.187774798927608\\
0.469687576882474 0.188310991957098\\
0.469987753555529 0.188847184986589\\
0.470263012332864 0.18938337801608\\
0.470336140786541 0.18991957104557\\
0.470597534052118 0.190455764075061\\
0.470933493259107 0.190991957104551\\
0.471223729739219 0.191528150134042\\
0.471419402163946 0.192064343163533\\
0.472012002437995 0.192600536193023\\
0.472345929189393 0.193136729222514\\
0.473008458038114 0.193672922252004\\
0.47332229822106  0.194209115281495\\
0.473653566394953 0.194745308310986\\
0.47373472537163  0.195281501340476\\
0.47412612317667  0.195817694369967\\
0.474331147286306 0.196353887399457\\
0.474559340458434 0.196890080428948\\
0.474804229191392 0.197426273458439\\
0.47515215375659  0.197962466487929\\
0.475397865292602 0.19849865951742\\
0.475736997811803 0.19903485254691\\
0.476019127630764 0.199571045576401\\
0.476219179761555 0.200107238605892\\
0.476411239115021 0.200643431635382\\
0.476621827805065 0.201179624664873\\
0.476907265785568 0.201715817694363\\
0.477346412471228 0.202252010723854\\
0.477491500831205 0.202788203753344\\
0.477659456949528 0.203324396782835\\
0.478287195532805 0.203860589812326\\
0.478762790702471 0.204396782841816\\
0.478998480227172 0.204932975871307\\
0.47948350833189  0.205469168900797\\
0.479643047956974 0.206005361930288\\
0.479977377658714 0.206541554959779\\
0.480314246834904 0.207077747989269\\
0.480607778135352 0.20761394101876\\
0.480964594713539 0.20815013404825\\
0.481132181530766 0.208686327077741\\
0.48145977984011  0.209222520107232\\
0.481741281855698 0.209758713136722\\
0.481999334236543 0.210294906166213\\
0.482332251082251 0.210831099195703\\
0.482584729775562 0.211367292225194\\
0.482700152187396 0.211903485254685\\
0.482920894558826 0.212439678284175\\
0.483257991953644 0.212975871313666\\
0.483514952004481 0.213512064343156\\
0.484101798873923 0.214048257372647\\
0.484237093401147 0.214584450402138\\
0.484517953543712 0.215120643431628\\
0.484654013866054 0.215656836461119\\
0.484927623688031 0.216193029490609\\
0.485059288833019 0.2167292225201\\
0.48521384060575  0.217265415549591\\
0.485547593811927 0.217801608579081\\
0.485926242763372 0.218337801608572\\
0.486173272408499 0.218873994638062\\
0.486335930303777 0.219410187667553\\
0.486661935434275 0.219946380697044\\
0.486797207567304 0.220482573726534\\
0.487244960133864 0.221018766756025\\
0.487514257781862 0.221554959785515\\
0.487791932038214 0.222091152815006\\
0.488050838050838 0.222627345844497\\
0.488246708246708 0.223163538873987\\
0.488477604267078 0.223699731903478\\
0.488951972385334 0.224235924932968\\
0.489143846606485 0.224772117962459\\
0.48927845891135  0.225308310991949\\
0.489476653232211 0.22584450402144\\
0.489733804364633 0.226380697050931\\
0.489994912321962 0.226916890080421\\
0.490224167660455 0.227453083109912\\
0.490746067256134 0.227989276139402\\
0.490879748029352 0.228525469168893\\
0.491004924582066 0.229061662198384\\
0.491118465606007 0.229597855227874\\
0.491613324563225 0.230134048257365\\
0.491840597886305 0.230670241286855\\
0.492203277184504 0.231206434316346\\
0.492463669046534 0.231742627345837\\
0.492733635934081 0.232278820375327\\
0.492955910382278 0.232815013404818\\
0.493055555555556 0.233351206434308\\
0.493541135350455 0.233887399463799\\
0.493733986819922 0.23442359249329\\
0.493881501707122 0.23495978552278\\
0.494132996632997 0.235495978552271\\
0.494239642148598 0.236032171581761\\
0.494443388374131 0.236568364611252\\
0.494565034638564 0.237104557640743\\
0.49485446612146  0.237640750670233\\
0.495072991725896 0.238176943699724\\
0.495180828415124 0.238713136729214\\
0.495362939183164 0.239249329758705\\
0.495783392330856 0.239785522788196\\
0.496018746981491 0.240321715817686\\
0.496337377437752 0.240857908847177\\
0.496494398323321 0.241394101876667\\
0.496704019417417 0.241930294906158\\
0.497004343165998 0.242466487935649\\
0.497172961545907 0.243002680965139\\
0.497717476443892 0.24353887399463\\
0.497948803887176 0.24407506702412\\
0.498172385407984 0.244611260053611\\
0.498363319464141 0.245147453083101\\
0.498651343510439 0.245683646112592\\
0.498856483101901 0.246219839142083\\
0.499244103199178 0.246756032171573\\
0.499609413143248 0.247292225201064\\
0.499690793763297 0.247828418230554\\
0.499983244218265 0.248364611260045\\
0.50016549443408  0.249115281501332\\
0.500556573970701 0.249651474530822\\
0.500803066122215 0.250187667560313\\
0.501071140623098 0.250723860589804\\
0.501190686707928 0.251260053619294\\
0.501499186610822 0.251796246648785\\
0.50173819167125  0.252332439678275\\
0.501960546464762 0.252868632707766\\
0.502242710014159 0.253404825737257\\
0.502590837215725 0.253941018766747\\
0.502811005928957 0.254477211796238\\
0.503230592779986 0.255013404825728\\
0.503329900403212 0.255549597855219\\
0.503455649994552 0.25608579088471\\
0.503688803737272 0.2566219839142\\
0.503927950362968 0.257158176943691\\
0.504190877417828 0.257694369973181\\
0.504447199497084 0.258230563002672\\
0.504668014628138 0.258766756032163\\
0.504781548376258 0.259302949061653\\
0.505044850660448 0.259839142091144\\
0.50528467660167  0.260375335120634\\
0.505502978455882 0.260911528150125\\
0.505764912497554 0.261447721179616\\
0.506215993488562 0.261983914209106\\
0.506391365567407 0.262520107238597\\
0.506662456035971 0.263056300268087\\
0.506862714610676 0.263592493297578\\
0.507134826387922 0.264128686327069\\
0.5074568288854 0.264664879356559\\
0.507632664260448 0.26520107238605\\
0.507864124232049 0.265844504021438\\
0.508080808080808 0.266380697050929\\
0.508260299438629 0.26691689008042\\
0.508511988986386 0.26745308310991\\
0.508664462760508 0.267989276139401\\
0.508812772676831 0.268525469168891\\
0.508960672383028 0.269061662198382\\
0.509208424551104 0.269597855227873\\
0.509386034315411 0.270134048257363\\
0.509514256733912 0.270670241286854\\
0.509622439853773 0.271206434316344\\
0.509871268178376 0.271742627345835\\
0.510090681825802 0.272278820375326\\
0.510316180486084 0.272815013404816\\
0.510412217747721 0.273351206434307\\
0.510636889991729 0.273887399463797\\
0.510882886546389 0.274423592493288\\
0.5110446366499 0.274959785522779\\
0.511345612424004 0.275495978552269\\
0.511524531526426 0.27603217158176\\
0.511918613748154 0.27656836461125\\
0.512091227036099 0.277104557640741\\
0.512336222894329 0.277640750670232\\
0.512592898343904 0.278176943699722\\
0.512987797511176 0.278713136729213\\
0.513150999805935 0.279249329758703\\
0.51335603276171  0.279785522788194\\
0.513684780132148 0.280321715817685\\
0.513765432799417 0.280857908847175\\
0.513923698134224 0.281394101876666\\
0.51402597621085  0.281930294906156\\
0.514318162339977 0.282466487935647\\
0.514531793240297 0.283002680965137\\
0.514765096629499 0.283538873994628\\
0.515004368549182 0.284075067024119\\
0.515192127307362 0.284611260053609\\
0.515670370455456 0.2851474530831\\
0.516023263793583 0.28568364611259\\
0.516250594713645 0.286219839142081\\
0.516504646035121 0.286756032171572\\
0.516916064671483 0.287292225201062\\
0.517208005157352 0.287828418230553\\
0.517514565615198 0.288364611260043\\
0.517846992506511 0.288900804289534\\
0.518033506616569 0.289436997319025\\
0.518283245389666 0.289973190348515\\
0.518420868434179 0.290509383378006\\
0.518552279042563 0.291045576407496\\
0.51875178981868  0.291581769436987\\
0.518942513344822 0.292117962466478\\
0.519047619047619 0.292654155495968\\
0.519215097399845 0.293190348525459\\
0.519396901404747 0.293726541554949\\
0.519482257244247 0.29426273458444\\
0.519718486959866 0.294798927613931\\
0.519920723776552 0.295335120643421\\
0.520135820072112 0.295871313672912\\
0.52040263453816  0.296407506702402\\
0.521005055010407 0.296943699731893\\
0.521212121212121 0.297479892761384\\
0.521394277514499 0.298016085790874\\
0.521611633478089 0.298552278820365\\
0.521717171717172 0.299088471849855\\
0.521957723494  0.299624664879346\\
0.522261692009197 0.300160857908837\\
0.522536596978889 0.300697050938327\\
0.522734520524202 0.301233243967818\\
0.522805081628611 0.301769436997308\\
0.523056177885081 0.302305630026799\\
0.523216028951591 0.302841823056289\\
0.523433912927103 0.30337801608578\\
0.523776733644762 0.303914209115271\\
0.524259221415256 0.304450402144761\\
0.524498106697139 0.304986595174252\\
0.524719240279013 0.305522788203742\\
0.525039094989827 0.306058981233233\\
0.525266841676948 0.306595174262724\\
0.525468259710652 0.307131367292214\\
0.525728848616173 0.307667560321705\\
0.525958815464063 0.308203753351195\\
0.526572895445297 0.308739946380686\\
0.52679582718057  0.309276139410177\\
0.527030170122275 0.309812332439667\\
0.527240993242171 0.310348525469158\\
0.5274297545105 0.310884718498648\\
0.527609681034339 0.311420911528139\\
0.527788307948736 0.31195710455763\\
0.528056040106873 0.31249329758712\\
0.528299008390542 0.313029490616611\\
0.528917928917929 0.313565683646101\\
0.529162789197114 0.314101876675592\\
0.529463999100386 0.314638069705083\\
0.52965064619277  0.315174262734573\\
0.529800155324882 0.315710455764064\\
0.52991452991453  0.316246648793554\\
0.530042189603064 0.316782841823045\\
0.530241727025238 0.317319034852536\\
0.530430801082975 0.317855227882026\\
0.530708765069006 0.318391420911517\\
0.530969172017145 0.318927613941007\\
0.531099292106077 0.319463806970498\\
0.531256571296003 0.319999999999989\\
0.53138885154583  0.320536193029479\\
0.531580594679186 0.32107238605897\\
0.532030191909735 0.32160857908846\\
0.532312221199082 0.322144772117951\\
0.532522255574717 0.322680965147441\\
0.532638247355933 0.323217158176932\\
0.533009049387073 0.323753351206423\\
0.53327224900387  0.324289544235913\\
0.533557660020176 0.324825737265404\\
0.533702683769331 0.325361930294894\\
0.533881402268984 0.325898123324385\\
0.534181530633971 0.326434316353876\\
0.534503652013112 0.326970509383366\\
0.534592176446109 0.327506702412857\\
0.534708624009052 0.328042895442347\\
0.53504009965242  0.328579088471838\\
0.53537812498688  0.329115281501329\\
0.535827740618776 0.329651474530819\\
0.536003758979839 0.33018766756031\\
0.5361799615862 0.3307238605898\\
0.536412792207429 0.331260053619291\\
0.536595795008961 0.331796246648782\\
0.536789891346123 0.332332439678272\\
0.537009365124416 0.332868632707763\\
0.537205617850779 0.333404825737253\\
0.537400786484189 0.333941018766744\\
0.537659458434106 0.334477211796235\\
0.537867138648389 0.335013404825725\\
0.538200265023049 0.335549597855216\\
0.53839108620865  0.336085790884706\\
0.538751643473513 0.336621983914197\\
0.538847993931351 0.337158176943688\\
0.539148351648352 0.337694369973178\\
0.539778699861687 0.338230563002669\\
0.540122293018634 0.338766756032159\\
0.540258754842933 0.33930294906165\\
0.540441176470588 0.339839142091141\\
0.540503368896937 0.340375335120631\\
0.54082811244819  0.340911528150122\\
0.541242768212465 0.341447721179612\\
0.541481960837903 0.341983914209103\\
0.541917259167354 0.342520107238593\\
0.542003019689107 0.343056300268084\\
0.542181246426529 0.343592493297575\\
0.542515432098765 0.344128686327065\\
0.542731447272456 0.344664879356556\\
0.542935974685789 0.345201072386046\\
0.543265395204074 0.345737265415537\\
0.543566656234565 0.346273458445028\\
0.543851903770279 0.346809651474518\\
0.543930272370833 0.347345844504009\\
0.544139853290965 0.347882037533499\\
0.544675847518998 0.34841823056299\\
0.544831434829485 0.348954423592481\\
0.545051671444925 0.349490616621971\\
0.545364071554548 0.350026809651462\\
0.545626595626596 0.350563002680952\\
0.545899022145019 0.351099195710443\\
0.546092828948004 0.351635388739934\\
0.546279883360487 0.352171581769424\\
0.546540844533133 0.352707774798915\\
0.546638873465148 0.353243967828405\\
0.546801803175708 0.353780160857896\\
0.547229031313806 0.354316353887387\\
0.547389900502746 0.354852546916877\\
0.547646705899885 0.355388739946368\\
0.547974355061642 0.355924932975858\\
0.548126102280271 0.356461126005349\\
0.548305516726569 0.35699731903484\\
0.548579079612978 0.35753351206433\\
0.548991314978489 0.358069705093821\\
0.549215635116237 0.358605898123311\\
0.549376079679283 0.359142091152802\\
0.549532527043756 0.359678284182293\\
0.549741838313623 0.360214477211783\\
0.549932660750529 0.360750670241274\\
0.550078215853391 0.361286863270764\\
0.550172639421732 0.361823056300255\\
0.550408337981281 0.362359249329746\\
0.550509875063184 0.362895442359236\\
0.550645607732101 0.363431635388727\\
0.550860953451845 0.363967828418217\\
0.551078966065976 0.364504021447708\\
0.551272624434389 0.365040214477198\\
0.551388305240385 0.365576407506689\\
0.551595542770008 0.36611260053618\\
0.551797117314359 0.36664879356567\\
0.552223613804496 0.367184986595161\\
0.552543133844856 0.367721179624651\\
0.552699432273695 0.368257372654142\\
0.552834199454587 0.368793565683633\\
0.553031240111694 0.369329758713123\\
0.553176271085688 0.369865951742614\\
0.55355951019451  0.370402144772104\\
0.55413210782776  0.370938337801595\\
0.554421768707483 0.371474530831086\\
0.554654389018835 0.372010723860576\\
0.554817532613585 0.372546916890067\\
0.555097730976721 0.373083109919557\\
0.555297522402786 0.373619302949048\\
0.555535283813163 0.374155495978539\\
0.555747280658071 0.374691689008029\\
0.555870252678763 0.37522788203752\\
0.556126871552403 0.37576407506701\\
0.556315174400852 0.376300268096501\\
0.556505283176734 0.376836461125992\\
0.556844225722944 0.377372654155482\\
0.55705305389567  0.377908847184973\\
0.557276337136825 0.378445040214463\\
0.557709728788158 0.378981233243954\\
0.55796163740029  0.379517426273445\\
0.558373784715594 0.380053619302935\\
0.558534578764989 0.380589812332426\\
0.558920248368094 0.381126005361916\\
0.559045492108372 0.381662198391407\\
0.559613600402449 0.382198391420898\\
0.560088930977477 0.382734584450388\\
0.560314149118349 0.383270777479879\\
0.560524745524746 0.383806970509369\\
0.560707022925642 0.38434316353886\\
0.560819342714229 0.38487935656835\\
0.561134760921913 0.385415549597841\\
0.561495902108222 0.385951742627332\\
0.561790950114853 0.386487935656822\\
0.562004913136135 0.387024128686313\\
0.562176151708439 0.387560321715803\\
0.562320157504165 0.388096514745294\\
0.562389074871141 0.388632707774785\\
0.56260710200109  0.389168900804275\\
0.562916593964873 0.389705093833766\\
0.563028740498108 0.390241286863256\\
0.563234472229975 0.390777479892747\\
0.56356451486917  0.391313672922238\\
0.563723695737647 0.391849865951728\\
0.563932776793111 0.392386058981219\\
0.564275218333894 0.392922252010709\\
0.56461828750639  0.3934584450402\\
0.564831275002027 0.393994638069691\\
0.565189389799918 0.394530831099181\\
0.565470697784916 0.395067024128672\\
0.565600184801962 0.395603217158162\\
0.565764753331324 0.396139410187653\\
0.566094488029712 0.396675603217144\\
0.566422255275005 0.397211796246634\\
0.566609239796413 0.397747989276125\\
0.566725154654395 0.398284182305615\\
0.566896345457254 0.398820375335106\\
0.56715824221803  0.399356568364597\\
0.567390038984026 0.399892761394087\\
0.567557166002858 0.400428954423578\\
0.567893618350551 0.400965147453068\\
0.568257526152263 0.401501340482559\\
0.568733850129199 0.40203753351205\\
0.568834171750258 0.40257372654154\\
0.569320283689167 0.403109919571031\\
0.569789081885856 0.403646112600521\\
0.569872126932965 0.404182305630012\\
0.570200932107425 0.404718498659502\\
0.570425862652753 0.405254691688993\\
0.570546558704453 0.405790884718484\\
0.570727969348659 0.406327077747974\\
0.570951394101854 0.406863270777465\\
0.570989413188162 0.407399463806955\\
0.571337233599433 0.407935656836446\\
0.571428571428571 0.408471849865937\\
0.571526910892964 0.409008042895427\\
0.571715765493876 0.409544235924918\\
0.572049721782342 0.410080428954408\\
0.572186788540611 0.410616621983899\\
0.572334369590412 0.41115281501339\\
0.572591442374051 0.41168900804288\\
0.572748300471073 0.412225201072371\\
0.572825252783336 0.412761394101861\\
0.572939426165233 0.413297587131352\\
0.573264300199285 0.413833780160843\\
0.573529088784991 0.414369973190333\\
0.573779205086094 0.414906166219824\\
0.574049074753403 0.415442359249314\\
0.574327297615468 0.415978552278805\\
0.574555145207319 0.416514745308296\\
0.574715853898593 0.417050938337786\\
0.574903223287525 0.417587131367277\\
0.57511985372627  0.418123324396767\\
0.575331647394413 0.418659517426258\\
0.575758636788049 0.419195710455749\\
0.576097049288829 0.419731903485239\\
0.576350715896752 0.42026809651473\\
0.576548062485908 0.42080428954422\\
0.57682265871131  0.421340482573711\\
0.577124134766476 0.421876675603202\\
0.577226785570976 0.422412868632692\\
0.577401803658787 0.422949061662183\\
0.577561510062171 0.423485254691673\\
0.577742960224054 0.424021447721164\\
0.577952350679623 0.424557640750654\\
0.578163771712159 0.425093833780145\\
0.578289948914834 0.425630026809636\\
0.578446607740086 0.426166219839126\\
0.578669142662535 0.426702412868617\\
0.578926628926629 0.427238605898107\\
0.579236533123976 0.427774798927598\\
0.579596868135611 0.428310991957089\\
0.57980997705861  0.428847184986579\\
0.579906093329327 0.42938337801607\\
0.580204980040404 0.42991957104556\\
0.580511505347704 0.430455764075051\\
0.580829074411318 0.430991957104542\\
0.580991995407882 0.431528150134032\\
0.581262104333151 0.432064343163523\\
0.581713228065999 0.432600536193013\\
0.58184482446156  0.433136729222504\\
0.58195415702722  0.433672922251995\\
0.582233528122302 0.434209115281485\\
0.582446560215223 0.434745308310976\\
0.582661333573601 0.435281501340466\\
0.582938695368343 0.435817694369957\\
0.583049357001172 0.436353887399448\\
0.583279195697091 0.436890080428938\\
0.583362840528207 0.437426273458429\\
0.583494589763185 0.437962466487919\\
0.583720395826933 0.43849865951741\\
0.583834522994031 0.439034852546901\\
0.584093094268182 0.439571045576391\\
0.584418055424787 0.440107238605882\\
0.584597043208808 0.440643431635372\\
0.584883304643784 0.441179624664863\\
0.584973624262996 0.441715817694354\\
0.585325091575092 0.442252010723844\\
0.585523925370407 0.442788203753335\\
0.5855730608058 0.443324396782825\\
0.585760361946408 0.443860589812316\\
0.586050936789443 0.444396782841807\\
0.586134453781513 0.444932975871297\\
0.586295283663705 0.445469168900788\\
0.586607331336471 0.446005361930278\\
0.586886013823094 0.446541554959769\\
0.587143389128534 0.447077747989259\\
0.587601078167116 0.44761394101875\\
0.587829745131542 0.448150134048241\\
0.588250551754984 0.448686327077731\\
0.588370130888519 0.449222520107222\\
0.588858611876037 0.449758713136712\\
0.589047153563283 0.450294906166203\\
0.589285714285714 0.450831099195694\\
0.589564015925402 0.451367292225184\\
0.589658082899635 0.451903485254675\\
0.589878758681771 0.452439678284165\\
0.59012963465404  0.452975871313656\\
0.59038567395765  0.453512064343147\\
0.590640706582735 0.454048257372637\\
0.590869665557628 0.454584450402128\\
0.591149267399267 0.455120643431618\\
0.591248547718047 0.455656836461109\\
0.591532976827094 0.4561930294906\\
0.591619276719803 0.45672922252009\\
0.592030929786032 0.457265415549581\\
0.59220555947326  0.457801608579071\\
0.592358425749788 0.458337801608562\\
0.592585739725809 0.458873994638053\\
0.592829984150578 0.459410187667543\\
0.593137712970179 0.459946380697034\\
0.593336748226803 0.460482573726524\\
0.593426077468631 0.461018766756015\\
0.593587771963524 0.461554959785506\\
0.593746685948421 0.462091152814996\\
0.593891257943805 0.462627345844487\\
0.59423085317919  0.463163538873977\\
0.594626922358286 0.463699731903468\\
0.594786650558053 0.464235924932959\\
0.594958102675306 0.464772117962449\\
0.595183277496042 0.46530831099194\\
0.595409021440628 0.46584450402143\\
0.595652084130483 0.466380697050921\\
0.595950125435195 0.466916890080411\\
0.596273697566801 0.467453083109902\\
0.596469939821004 0.467989276139393\\
0.596556651850769 0.468525469168883\\
0.596937085675476 0.469061662198374\\
0.597177328843995 0.469597855227864\\
0.597328481494872 0.470134048257355\\
0.597532062125364 0.470670241286846\\
0.597753245572772 0.471206434316336\\
0.598048589800813 0.471849865951725\\
0.598357663106239 0.472386058981216\\
0.598678111154528 0.472922252010706\\
0.598777877016289 0.473458445040197\\
0.598915746656058 0.473994638069687\\
0.599137931034483 0.474530831099178\\
0.5993731503901 0.475067024128669\\
0.599493182628096 0.475603217158159\\
0.599604960511727 0.47613941018765\\
0.599684220663525 0.47667560321714\\
0.599935867784512 0.477211796246631\\
0.600091536764647 0.47785522788202\\
0.600248550124275 0.47839142091151\\
0.600461226611458 0.478927613941001\\
0.600680272108843 0.479463806970491\\
0.600877567601016 0.479999999999982\\
0.601052272662015 0.480536193029473\\
0.601207064542517 0.481072386058963\\
0.60136684303351  0.481608579088454\\
0.60154024812598  0.482144772117944\\
0.601830155138979 0.482680965147435\\
0.602153512036786 0.483217158176926\\
0.602625854200657 0.483753351206416\\
0.602865222850494 0.484289544235907\\
0.603087577259804 0.484825737265397\\
0.603313460795855 0.485361930294888\\
0.603438883979073 0.485898123324379\\
0.603573496055293 0.486434316353869\\
0.603794663672668 0.48697050938336\\
0.60402032264823  0.48750670241285\\
0.604323676170316 0.488042895442341\\
0.604551416519702 0.488579088471832\\
0.604774479592353 0.489115281501322\\
0.604947981647536 0.489651474530813\\
0.605059627747001 0.490187667560303\\
0.605184940800112 0.490723860589794\\
0.605343661431101 0.491260053619284\\
0.60561317085818  0.491796246648775\\
0.605813330323147 0.492332439678266\\
0.605974137447732 0.492868632707756\\
0.606402373301654 0.493404825737247\\
0.606656661255177 0.493941018766737\\
0.60700522960783  0.494477211796228\\
0.607206210979796 0.495013404825719\\
0.607494386491252 0.495549597855209\\
0.608019105077929 0.4960857908847\\
0.608190476190476 0.49662198391419\\
0.608463075152542 0.497158176943681\\
0.608709645474351 0.497694369973172\\
0.60909064480493  0.498230563002662\\
0.609250827914915 0.498766756032153\\
0.609444515966635 0.499302949061643\\
0.609716306209932 0.499839142091134\\
0.609980721054003 0.500375335120625\\
0.61020979020979  0.500911528150115\\
0.610310725485211 0.501447721179606\\
0.610537369096263 0.501983914209097\\
0.610675381263617 0.502520107238587\\
0.610764305722289 0.503056300268078\\
0.611047860004217 0.503592493297569\\
0.611161526388371 0.504128686327059\\
0.611259100930868 0.50466487935655\\
0.611711981425472 0.505201072386041\\
0.611902514087066 0.505737265415531\\
0.612126517273576 0.506273458445022\\
0.612268518518519 0.506809651474512\\
0.612718513313419 0.507345844504003\\
0.613176920765894 0.507882037533494\\
0.613333333333333 0.508418230562984\\
0.613475890196715 0.508954423592475\\
0.613947368421053 0.509490616621966\\
0.614230073193047 0.510026809651456\\
0.614500214500215 0.510563002680947\\
0.614698162725816 0.511099195710437\\
0.615004710084924 0.511635388739928\\
0.61515164748359  0.512171581769419\\
0.615403381953102 0.512707774798909\\
0.615500008326348 0.5132439678284\\
0.615622392294304 0.513780160857891\\
0.616005291005291 0.514316353887381\\
0.616346153846154 0.514852546916872\\
0.616625247868971 0.515388739946362\\
0.616876062449956 0.515924932975853\\
0.617081142653896 0.516461126005344\\
0.617197884961043 0.516997319034834\\
0.617312834224599 0.517533512064325\\
0.617577164256032 0.518069705093816\\
0.617851734502031 0.518605898123306\\
0.618168993348278 0.519142091152797\\
0.618362687258293 0.519678284182288\\
0.618520464432095 0.520214477211778\\
0.618706645951228 0.520750670241269\\
0.618798078852083 0.52128686327076\\
0.619056930864711 0.52182305630025\\
0.619378906508287 0.522359249329741\\
0.619710181974238 0.522895442359232\\
0.619974141206345 0.523431635388722\\
0.620162352014997 0.523967828418213\\
0.620363690191257 0.524504021447703\\
0.620678498765848 0.525040214477194\\
0.620752020454573 0.525576407506685\\
0.620889581683379 0.526112600536175\\
0.621191732253896 0.526648793565666\\
0.621290011258424 0.527292225201055\\
0.62143874508476  0.527828418230545\\
0.621597293888316 0.528364611260036\\
0.621836533776832 0.528900804289527\\
0.622131433759341 0.529436997319017\\
0.622383126160225 0.529973190348508\\
0.622476248738161 0.530509383377999\\
0.622824311001808 0.531045576407489\\
0.622968013468013 0.53158176943698\\
0.623114323106366 0.53211796246647\\
0.623370293370293 0.532654155495961\\
0.623770530200822 0.533190348525452\\
0.623904288083392 0.533726541554942\\
0.624055463459686 0.534262734584433\\
0.624427841111558 0.534798927613923\\
0.624638725337498 0.535335120643414\\
0.625206080420264 0.535871313672905\\
0.625613901004473 0.536407506702395\\
0.625670191988355 0.536943699731886\\
0.625785207700101 0.537479892761377\\
0.625994972769166 0.538016085790867\\
0.626332740062717 0.538552278820358\\
0.626809340135208 0.539088471849849\\
0.627184514831574 0.539624664879339\\
0.627311238507166 0.54016085790883\\
0.627438501990693 0.54069705093832\\
0.627614824607306 0.541233243967811\\
0.627877918844305 0.541769436997302\\
0.628090126884857 0.542305630026792\\
0.628155303337673 0.542841823056283\\
0.62837734539503  0.543378016085774\\
0.628515752451517 0.543914209115264\\
0.628731815306768 0.544450402144755\\
0.629021433053942 0.544986595174246\\
0.629162445119892 0.545522788203736\\
0.629465423905152 0.546058981233227\\
0.629522661955691 0.546595174262718\\
0.629706978574859 0.547131367292208\\
0.629850475339197 0.547667560321699\\
0.630094481789397 0.548203753351189\\
0.630561609202528 0.54873994638068\\
0.630867368365193 0.549276139410171\\
0.631147540983607 0.549812332439661\\
0.631470247761717 0.550348525469152\\
0.631620807462102 0.550884718498643\\
0.631690271316951 0.551420911528133\\
0.632017296999978 0.551957104557624\\
0.632339094431609 0.552493297587115\\
0.632584814713074 0.553029490616605\\
0.632867433985763 0.553565683646096\\
0.633008883447764 0.554101876675587\\
0.633188537348139 0.554638069705077\\
0.633587496785488 0.555388739946364\\
0.633827346833006 0.555924932975855\\
0.633952963590754 0.556461126005345\\
0.634161882002737 0.556997319034836\\
0.634454266959808 0.557533512064326\\
0.634757299230983 0.558069705093817\\
0.635076252723312 0.558605898123308\\
0.63515518785611  0.559142091152798\\
0.635487201873757 0.559678284182289\\
0.635611895295036 0.56021447721178\\
0.635810738968634 0.56075067024127\\
0.636006506633569 0.561286863270761\\
0.636290275130375 0.561823056300251\\
0.636556231688077 0.562359249329742\\
0.636871863286958 0.562895442359233\\
0.637065489811485 0.563431635388723\\
0.637232176627306 0.563967828418214\\
0.637432260166348 0.564504021447704\\
0.637846934529019 0.565040214477195\\
0.638083162258987 0.565576407506686\\
0.638465696670031 0.566112600536176\\
0.638866930171278 0.566648793565667\\
0.638949940154724 0.567184986595158\\
0.639085504580257 0.567721179624648\\
0.639203389203389 0.568257372654139\\
0.639500564841311 0.56879356568363\\
0.640222741818113 0.56932975871312\\
0.640384615384615 0.569865951742611\\
0.640451617625531 0.570402144772101\\
0.640656114626786 0.570938337801592\\
0.640822096500932 0.571474530831083\\
0.6409831452401 0.572010723860573\\
0.641208478423197 0.572546916890064\\
0.641312169275474 0.573083109919555\\
0.641465636082861 0.573619302949045\\
0.641657077100115 0.574155495978536\\
0.641882101731107 0.574691689008026\\
0.642026982949127 0.575227882037517\\
0.642511102157537 0.575764075067008\\
0.642828782043862 0.576300268096498\\
0.643080431177446 0.576836461125989\\
0.643320130487183 0.57737265415548\\
0.643424363563117 0.57790884718497\\
0.643605380575363 0.578445040214461\\
0.643768207834561 0.578981233243952\\
0.644230769230769 0.579517426273442\\
0.644388765607253 0.580053619302933\\
0.644916771306224 0.580589812332423\\
0.645340126486002 0.581126005361914\\
0.645604179741113 0.581662198391405\\
0.645881116933749 0.582198391420895\\
0.646114159016355 0.582734584450386\\
0.646401143266347 0.583270777479877\\
0.646735336153941 0.583806970509367\\
0.646958594988672 0.584343163538858\\
0.647230467944754 0.584879356568349\\
0.647417826503526 0.585415549597839\\
0.647678376906318 0.58595174262733\\
0.648215488215488 0.58648793565682\\
0.648299438415986 0.587024128686311\\
0.648505975633047 0.587560321715801\\
0.64870062568448  0.588096514745292\\
0.648975655364276 0.588632707774783\\
0.649139033481139 0.589168900804273\\
0.64926455026455  0.589705093833764\\
0.64962962962963  0.590241286863254\\
0.649975124064963 0.590777479892745\\
0.65007792729045  0.591420911528134\\
0.650215989352744 0.591957104557624\\
0.650448562625084 0.592493297587115\\
0.650621733306232 0.593029490616606\\
0.650728721382143 0.593565683646096\\
0.651046651046651 0.594101876675587\\
0.651229360444156 0.594638069705078\\
0.651659540078658 0.595174262734568\\
0.651783718182109 0.595710455764059\\
0.652075515882326 0.596246648793549\\
0.652366113634587 0.59678284182304\\
0.652656373372289 0.597319034852531\\
0.652776701370052 0.597855227882021\\
0.653120400206866 0.598391420911512\\
0.653230350451146 0.598927613941002\\
0.653511515080664 0.599463806970493\\
0.653720285562391 0.599999999999984\\
0.654067544134299 0.600536193029474\\
0.654380752408444 0.601072386058965\\
0.654724710965744 0.601608579088455\\
0.654874714768342 0.602144772117946\\
0.655083088954057 0.602680965147437\\
0.655333031406613 0.603217158176927\\
0.655539800588428 0.603753351206418\\
0.655645390585535 0.604396782841807\\
0.655833333333333 0.604932975871297\\
0.656075756835113 0.605469168900788\\
0.656385085367915 0.606005361930278\\
0.656658496732026 0.606541554959769\\
0.65685510071475  0.60707774798926\\
0.657142535221631 0.60761394101875\\
0.6574864932335 0.608150134048241\\
0.657703471496575 0.608686327077731\\
0.657905982905983 0.609222520107222\\
0.658034768829372 0.609758713136713\\
0.658241758241758 0.610294906166203\\
0.658470659434051 0.610831099195694\\
0.658734369455681 0.611367292225184\\
0.658888393263393 0.611903485254675\\
0.659013722269361 0.612439678284166\\
0.659278696599081 0.612975871313656\\
0.659656049828825 0.613512064343147\\
0.66  0.614369973190332\\
0.660441762538537 0.614906166219823\\
0.660630265791556 0.615442359249313\\
0.660714285714286 0.615978552278804\\
0.660975107454012 0.616514745308294\\
0.661196287821002 0.617050938337785\\
0.661414614091801 0.617587131367275\\
0.661687103965427 0.618123324396766\\
0.662008856042947 0.618659517426257\\
0.662384993755894 0.619195710455747\\
0.66265306122449  0.619731903485238\\
0.662805681861602 0.620268096514728\\
0.663040286415219 0.620804289544219\\
0.663330716902146 0.62134048257371\\
0.663631369440661 0.6218766756032\\
0.663709677419355 0.622412868632691\\
0.664114895869019 0.622949061662182\\
0.664342171497137 0.623485254691672\\
0.66453247965853  0.624021447721163\\
0.664898783326685 0.624557640750653\\
0.665053147910291 0.625093833780144\\
0.665322784550483 0.625630026809635\\
0.665469321876504 0.626166219839125\\
0.66563729976501  0.626702412868616\\
0.665853733761178 0.627238605898106\\
0.66609084359432  0.627774798927597\\
0.666141402854678 0.628310991957088\\
0.666405130457719 0.628847184986578\\
0.666678264327794 0.629705093833763\\
0.66706337171308  0.630241286863254\\
0.667294969522475 0.630777479892745\\
0.667627365479749 0.631313672922235\\
0.667748523838458 0.631849865951726\\
0.6680240453049 0.632386058981216\\
0.668267647100515 0.632922252010707\\
0.668499888608584 0.633458445040198\\
0.668702769967321 0.633994638069688\\
0.668952341045364 0.634530831099179\\
0.669329660238751 0.63506702412867\\
0.66969644687036  0.63560321715816\\
0.66990786990787  0.636139410187651\\
0.670137879815299 0.636675603217141\\
0.670265204834883 0.637211796246632\\
0.670470219435737 0.637747989276123\\
0.67091860160042  0.638284182305613\\
0.671343265642841 0.638820375335104\\
0.67159514619485  0.639356568364595\\
0.671776352809084 0.639892761394085\\
0.671939907239363 0.640428954423576\\
0.672161709646044 0.640965147453066\\
0.67247150997151  0.641501340482557\\
0.672641842349406 0.642037533512048\\
0.672926689204074 0.642573726541538\\
0.673333333333333 0.643109919571029\\
0.673455488051076 0.643646112600519\\
0.67359245692579  0.64418230563001\\
0.673831174795628 0.6447184986595\\
0.674118963426092 0.645254691688991\\
0.67432777204449  0.645790884718482\\
0.67466621737309  0.64643431635387\\
0.674823633156966 0.646970509383361\\
0.675034888357257 0.647506702412852\\
0.675468306661407 0.648042895442342\\
0.675745784748586 0.648579088471833\\
0.675889791716154 0.649115281501323\\
0.67617369710393  0.649651474530814\\
0.676479673995202 0.650187667560305\\
0.677045308892654 0.650723860589795\\
0.677250225748194 0.651260053619286\\
0.677348058445619 0.651796246648776\\
0.677555733192616 0.652332439678267\\
0.677672702110483 0.652868632707758\\
0.677896825396825 0.653404825737248\\
0.678223155565426 0.653941018766739\\
0.678406708595388 0.65447721179623\\
0.678755336873238 0.65501340482572\\
0.678871990229544 0.655549597855211\\
0.679060648135725 0.656085790884701\\
0.679475821336286 0.656621983914192\\
0.6795744577851 0.657158176943683\\
0.679830968177704 0.657694369973173\\
0.679945609447947 0.658230563002664\\
0.68001320505565  0.658766756032154\\
0.68025078369906  0.659302949061645\\
0.680658563031444 0.659839142091136\\
0.681154325765394 0.660375335120626\\
0.681354855027477 0.660911528150117\\
0.681771720230209 0.661447721179607\\
0.681847012171789 0.662198391420894\\
0.682260341284731 0.662734584450385\\
0.682552736006683 0.663270777479875\\
0.68288346220797  0.663806970509366\\
0.683153077425983 0.664343163538857\\
0.683355644801428 0.664879356568347\\
0.683403713222514 0.665415549597838\\
0.683809523809524 0.665951742627328\\
0.683993331013455 0.666487935656819\\
0.684172598926528 0.66702412868631\\
0.684322549825373 0.6675603217158\\
0.684554334554334 0.668096514745291\\
0.684768563817213 0.668632707774781\\
0.684959349593496 0.669168900804272\\
0.685119762344369 0.669705093833763\\
0.685407749814529 0.670241286863253\\
0.685692630256275 0.670777479892744\\
0.685843485793486 0.671313672922234\\
0.68640350877193  0.671849865951725\\
0.686576575963439 0.672386058981216\\
0.687070604466092 0.672922252010706\\
0.687211106547491 0.673458445040197\\
0.68746930636443  0.673994638069687\\
0.687960903269296 0.674530831099178\\
0.688239815812723 0.675067024128669\\
0.688575119970469 0.675603217158159\\
0.689347079037801 0.67613941018765\\
0.689645137633902 0.67667560321714\\
0.689769365982146 0.677211796246631\\
0.690063979434495 0.677747989276122\\
0.690293105349288 0.678284182305612\\
0.690626410485913 0.678820375335103\\
0.690846966806046 0.679356568364593\\
0.691099236411736 0.679892761394084\\
0.691513666470789 0.680428954423575\\
0.692055670304012 0.680965147453065\\
0.692309477397197 0.681501340482556\\
0.692489309132377 0.682037533512046\\
0.692750677506775 0.682573726541537\\
0.69287037037037  0.683109919571028\\
0.692929445394144 0.683646112600518\\
0.693269681773766 0.684182305630009\\
0.6937270767058 0.684718498659499\\
0.694054395951929 0.68525469168899\\
0.69430953243929  0.685790884718481\\
0.694444444444444 0.686434316353869\\
0.694718747714139 0.68697050938336\\
0.694949494949495 0.687506702412851\\
0.695335480491731 0.688042895442341\\
0.695789254991802 0.688579088471832\\
0.696288693385468 0.689115281501322\\
0.696428571428571 0.689651474530813\\
0.696581196581196 0.690187667560303\\
0.696827274410213 0.690723860589794\\
0.697382732350745 0.691260053619285\\
0.697703890059911 0.691796246648775\\
0.697781862745098 0.692332439678266\\
0.698167729675258 0.692868632707756\\
0.698312794725961 0.693404825737247\\
0.698674281466489 0.693941018766738\\
0.699291979949875 0.694477211796228\\
0.699651006807157 0.695120643431617\\
0.699900650856762 0.695656836461108\\
0.700159489633174 0.696193029490598\\
0.700308473032375 0.696729222520089\\
0.700819000819001 0.697265415549579\\
0.700949778818631 0.69780160857907\\
0.701058201058201 0.698337801608561\\
0.701214574898785 0.698873994638051\\
0.701429494013449 0.699410187667542\\
0.701724608582222 0.699946380697032\\
0.701963330501093 0.700482573726523\\
0.702323760720259 0.701018766756013\\
0.702407492347566 0.701554959785504\\
0.702772331062504 0.702091152814995\\
0.702948003328113 0.702627345844485\\
0.703102453102453 0.703163538873976\\
0.703692871443432 0.703699731903466\\
0.703877197023865 0.704235924932957\\
0.704066965469047 0.704772117962448\\
0.70416206016206  0.705308310991938\\
0.704570934070188 0.705844504021429\\
0.70509209191788  0.706380697050919\\
0.705328173509992 0.70691689008041\\
0.70566840949658  0.707453083109901\\
0.705865650568479 0.707989276139391\\
0.706240981240981 0.708525469168882\\
0.7065  0.709061662198372\\
0.706696841170525 0.709597855227863\\
0.706814826964081 0.710134048257354\\
0.706991769547325 0.710670241286844\\
0.707565284178187 0.711206434316335\\
0.708299986661331 0.711742627345825\\
0.708520306365957 0.712278820375316\\
0.708685867024161 0.712815013404807\\
0.708911881000166 0.713351206434297\\
0.709243413269537 0.713887399463788\\
0.709579265077547 0.714423592493278\\
0.709908427711458 0.714959785522769\\
0.710181356745172 0.71549597855226\\
0.710509767802987 0.71603217158175\\
0.710679245829892 0.716568364611241\\
0.7109789696547 0.717104557640731\\
0.711403111615569 0.717640750670222\\
0.71180433167391  0.718176943699713\\
0.712126068376068 0.718713136729203\\
0.712336667311512 0.719249329758694\\
0.71258583716272  0.719785522788184\\
0.712939660130531 0.720321715817675\\
0.713383838383838 0.720857908847165\\
0.71355120555814  0.721394101876656\\
0.713717752227069 0.721930294906147\\
0.714103987827721 0.722466487935637\\
0.714399119399119 0.723217158176924\\
0.714718638969246 0.723753351206415\\
0.714898495720414 0.724289544235905\\
0.715058923905509 0.724825737265396\\
0.715582736751878 0.725361930294887\\
0.715968838925166 0.725898123324377\\
0.716178637614245 0.726434316353868\\
0.716416396889026 0.726970509383358\\
0.716935967167155 0.727506702412849\\
0.71743660380024  0.728042895442339\\
0.717692991673383 0.72857908847183\\
0.718133968916034 0.729115281501321\\
0.718428501908855 0.729651474530811\\
0.71875 0.730187667560302\\
0.719033123202685 0.730723860589793\\
0.719285714285714 0.731260053619283\\
0.719385623739556 0.731796246648774\\
0.719911180437496 0.732332439678264\\
0.720124113475177 0.732868632707755\\
0.720373015873016 0.733404825737245\\
0.720593613567022 0.733941018766736\\
0.720875420875421 0.734477211796227\\
0.721008994592208 0.735013404825717\\
0.721113075143952 0.735549597855208\\
0.721410006497726 0.736085790884698\\
0.721873364730508 0.736621983914189\\
0.72207995925643  0.73715817694368\\
0.722512077294686 0.73769436997317\\
0.722758990874933 0.738230563002661\\
0.722962044463425 0.738766756032151\\
0.723085235385006 0.739302949061642\\
0.723800745899018 0.739839142091133\\
0.724217761170092 0.740375335120623\\
0.724427056725193 0.740911528150114\\
0.724685883222469 0.741447721179604\\
0.72499689365361  0.741983914209095\\
0.72530263875972  0.742520107238586\\
0.725622282093318 0.743056300268076\\
0.726210868608447 0.743592493297567\\
0.726444151661543 0.744128686327057\\
0.726803495224548 0.744664879356548\\
0.72726955554268  0.745201072386038\\
0.727595228873379 0.745844504021427\\
0.727820823244552 0.746380697050918\\
0.728123935989105 0.746916890080409\\
0.728349673202614 0.747453083109899\\
0.728888888888889 0.74798927613939\\
0.729229514954253 0.74852546916888\\
0.729469312932254 0.749061662198371\\
0.729592212395295 0.749597855227861\\
0.729678968124751 0.750134048257352\\
0.730041256627878 0.750670241286843\\
0.730263157894737 0.751206434316333\\
0.730468714292244 0.751742627345824\\
0.730675055868623 0.752278820375315\\
0.731215841790782 0.752815013404805\\
0.731622490569859 0.753351206434296\\
0.731980592506908 0.753887399463787\\
0.732521364997984 0.754423592493277\\
0.733140455063516 0.754959785522768\\
0.733333333333333 0.755603217158157\\
0.733827478608783 0.756139410187647\\
0.734358974358974 0.756675603217138\\
0.734628237259816 0.757211796246629\\
0.734969356368094 0.757747989276119\\
0.735099036227296 0.75828418230561\\
0.735294117647059 0.758820375335101\\
0.735712988561826 0.759356568364591\\
0.735999884115418 0.759892761394082\\
0.736593649317434 0.760428954423573\\
0.736793159206952 0.760965147453063\\
0.737007185352774 0.761501340482554\\
0.737452001614504 0.762037533512045\\
0.737905369484317 0.762573726541535\\
0.738162696415284 0.763109919571026\\
0.738663626134979 0.763646112600517\\
0.739029304029304 0.764182305630007\\
0.739182299182299 0.764718498659498\\
0.739495389493787 0.765254691688989\\
0.739716914966461 0.765790884718479\\
0.739998564842539 0.76632707774797\\
0.740476190476191 0.766863270777461\\
0.740887183047442 0.767399463806951\\
0.74118246687054  0.767935656836442\\
0.741538461538461 0.768471849865933\\
0.741741741741742 0.769008042895423\\
0.741946778711485 0.769544235924914\\
0.742324627160104 0.770080428954405\\
0.742522717698742 0.770616621983895\\
0.742917442917443 0.771152815013386\\
0.743444491671258 0.771689008042877\\
0.744058683854974 0.772225201072367\\
0.744494720965309 0.772761394101858\\
0.744805143379627 0.773297587131349\\
0.745255264353886 0.773833780160839\\
0.745493200663032 0.77436997319033\\
0.746063428698159 0.774906166219821\\
0.746326618274747 0.775442359249311\\
0.746530143931727 0.775978552278802\\
0.747025524042609 0.776514745308293\\
0.747174166170238 0.777050938337783\\
0.747619047619048 0.777587131367274\\
0.748097995798558 0.778123324396764\\
0.748372525597001 0.778659517426255\\
0.748812349080082 0.779195710455746\\
0.748958333333333 0.779731903485236\\
0.749107142857143 0.780268096514727\\
0.749585097620175 0.780804289544218\\
0.749850160673263 0.781340482573708\\
0.750069427785993 0.782841823056282\\
0.750378523399051 0.783378016085773\\
0.750761519182572 0.783914209115263\\
0.75098814229249  0.784450402144754\\
0.751523493287647 0.784986595174245\\
0.751948051948052 0.785522788203735\\
0.752380952380952 0.786058981233226\\
0.752493912687874 0.786595174262717\\
0.752890673682753 0.787131367292208\\
0.753246753246753 0.787774798927596\\
0.753637566137566 0.788310991957087\\
0.754339120455156 0.788847184986578\\
0.754940711462451 0.789383378016068\\
0.755344827586207 0.789919571045559\\
0.755492471650169 0.790455764075049\\
0.755778704755584 0.79099195710454\\
0.756243386243386 0.791528150134031\\
0.757133010874739 0.792064343163521\\
0.757475479981106 0.792600536193012\\
0.75799211050703  0.793136729222503\\
0.758201581027668 0.793672922251993\\
0.758614095052337 0.794209115281484\\
0.758966422615458 0.794745308310975\\
0.759018759018759 0.795281501340465\\
0.759259259259259 0.795817694369956\\
0.759600614439324 0.796353887399447\\
0.759683794466403 0.796890080428937\\
0.760088464605138 0.797426273458428\\
0.760919872008072 0.797962466487919\\
0.76104847533419  0.798498659517409\\
0.761115195852038 0.7990348525469\\
0.761402347055145 0.799571045576391\\
0.761695642764392 0.800107238605881\\
0.762172563313715 0.800643431635372\\
0.762840590781767 0.801179624664863\\
0.763333452589651 0.801715817694353\\
0.764100231146174 0.802252010723844\\
0.764865632451839 0.802788203753335\\
0.765740513909304 0.803324396782825\\
0.76593660968661  0.803860589812316\\
0.766360345307714 0.804396782841807\\
0.766792266148884 0.804932975871297\\
0.76758658008658  0.805469168900788\\
0.767861831449372 0.806005361930279\\
0.768120768120768 0.806541554959769\\
0.768518518518519 0.80707774798926\\
0.768889613827365 0.807613941018751\\
0.76914172783738  0.808150134048241\\
0.769523809523809 0.80879356568363\\
0.769970619533152 0.809329758713121\\
0.770113276694986 0.809865951742611\\
0.770429052429053 0.810402144772102\\
0.770990844903888 0.810938337801593\\
0.772222222222222 0.811474530831083\\
0.772350257937841 0.812010723860574\\
0.772595081516798 0.812546916890065\\
0.772841386702773 0.813083109919555\\
0.773018648018648 0.813619302949046\\
0.773358004003165 0.814155495978537\\
0.773642266824085 0.814691689008027\\
0.773872650509479 0.815227882037518\\
0.774928774928775 0.815764075067008\\
0.775268817204301 0.816300268096499\\
0.77557364691693  0.81683646112599\\
0.776005906238464 0.81737265415548\\
0.776610644257703 0.817908847184971\\
0.777045957980843 0.818445040214462\\
0.777627118644068 0.818981233243952\\
0.777837837837838 0.819731903485239\\
0.778072878920238 0.82026809651473\\
0.778602738257911 0.820804289544221\\
0.778943278943279 0.821340482573711\\
0.779163118260218 0.821876675603202\\
0.779761904761905 0.822412868632693\\
0.78024948024948  0.822949061662183\\
0.781033019268313 0.823592493297572\\
0.781364015140106 0.824128686327063\\
0.78247619047619  0.824664879356554\\
0.78281733025566  0.825201072386044\\
0.783619281045752 0.825844504021433\\
0.784100504812895 0.826380697050924\\
0.784780578898226 0.826916890080414\\
0.784971838197645 0.827453083109905\\
0.7852385224648 0.827989276139396\\
0.78575192923019  0.828632707774784\\
0.78615318015318  0.829168900804275\\
0.786596119929453 0.829705093833766\\
0.787255028921696 0.830241286863256\\
0.787696932006633 0.830777479892747\\
0.788042974021592 0.831313672922238\\
0.788902236788844 0.831849865951728\\
0.789266612442078 0.832386058981219\\
0.789890807400904 0.83292225201071\\
0.790482371568145 0.8334584450402\\
0.790707587382779 0.833994638069691\\
0.791658212874654 0.834530831099182\\
0.792105263157895 0.835067024128672\\
0.792388167388167 0.835603217158163\\
0.792735042735043 0.836139410187654\\
0.793112725316115 0.836675603217144\\
0.793939393939394 0.837211796246635\\
0.794132653061224 0.837747989276126\\
0.794813863928113 0.838284182305616\\
0.79513912765185  0.838820375335107\\
0.795518207282913 0.839356568364598\\
0.796511627906977 0.839892761394088\\
0.797314180072801 0.840428954423579\\
0.797619047619048 0.84096514745307\\
0.798092031425365 0.84150134048256\\
0.798363367898252 0.842037533512051\\
0.799072356215213 0.842573726541542\\
0.799637722664528 0.843109919571032\\
0.8 0.843646112600523\\
0.800535026001235 0.844289544235912\\
0.801411483253589 0.844825737265403\\
0.801881841355526 0.845361930294893\\
0.802744566333867 0.845898123324384\\
0.803219696969697 0.846434316353875\\
0.803725975038058 0.846970509383365\\
0.804022263773536 0.847506702412856\\
0.805194805194805 0.848042895442347\\
0.805678321678322 0.848579088471837\\
0.80659977703456  0.849115281501328\\
0.806982734614313 0.849758713136717\\
0.807781649245064 0.850402144772106\\
0.808535707760514 0.850938337801596\\
0.809316770186335 0.851474530831087\\
0.809782163863884 0.852117962466476\\
0.810754322629679 0.852654155495966\\
0.811305353406871 0.853190348525457\\
0.811776771546886 0.853726541554948\\
0.812127084801503 0.854262734584438\\
0.812885154061625 0.854798927613929\\
0.813333333333333 0.855335120643419\\
0.814262238244166 0.85587131367291\\
0.814897360703812 0.856407506702401\\
0.815628815628816 0.856943699731892\\
0.816363970613051 0.857479892761382\\
0.817389860907648 0.858016085790873\\
0.817828723001137 0.858552278820363\\
0.818404646608981 0.859088471849854\\
0.818972033257747 0.859624664879345\\
0.81927306976516  0.860160857908835\\
0.82034632034632  0.860697050938326\\
0.821067821067821 0.861233243967817\\
0.821645021645022 0.861769436997307\\
0.82203557312253  0.862305630026798\\
0.823049645390071 0.862841823056289\\
0.823456790123457 0.863378016085779\\
0.824625850340136 0.86391420911527\\
0.825396825396825 0.864450402144761\\
0.826143790849673 0.864986595174251\\
0.826666666666667 0.865737265415538\\
0.827329010330049 0.866273458445029\\
0.828050503424719 0.866809651474519\\
0.828282828282828 0.86734584450401\\
0.828571428571429 0.867882037533501\\
0.829131652661064 0.868418230562992\\
0.83  0.868954423592482\\
0.830446567703987 0.869490616621973\\
0.831067961165049 0.870026809651464\\
0.831894200303072 0.870563002680954\\
0.832175925925926 0.871099195710445\\
0.832818930041152 0.871635388739936\\
0.833194186765615 0.872171581769426\\
0.833795918367347 0.873672922252\\
0.83442265795207  0.874209115281491\\
0.834956430305267 0.874745308310981\\
0.835897435897436 0.875281501340472\\
0.836308720519247 0.875817694369963\\
0.837895872689323 0.876353887399453\\
0.838214434710054 0.876890080428944\\
0.839601566911349 0.877426273458435\\
0.84066016504126  0.877962466487925\\
0.841581225791752 0.878498659517416\\
0.842102404920741 0.879034852546907\\
0.842666666666667 0.879678284182296\\
0.84302503052503  0.880214477211786\\
0.843519225872167 0.880750670241277\\
0.844284188034188 0.881286863270768\\
0.845349501340011 0.882037533512054\\
0.846199797812701 0.882573726541545\\
0.846666666666667 0.883109919571036\\
0.847058823529412 0.883860589812323\\
0.84766081871345  0.884396782841813\\
0.848370927318296 0.884932975871304\\
0.849053724053724 0.885469168900795\\
0.84984833164813  0.886005361930285\\
0.850649350649351 0.886756032171572\\
0.851718739499632 0.887292225201063\\
0.852631578947369 0.887828418230554\\
0.854154995331466 0.888364611260044\\
0.855 0.888900804289535\\
0.856084479246244 0.889544235924924\\
0.857239057239057 0.890080428954414\\
0.858476923154584 0.890616621983905\\
0.85952380952381  0.891152815013396\\
0.860086132644272 0.891689008042886\\
0.86131621187801  0.892225201072377\\
0.86187171096007  0.892975871313664\\
0.862270295197125 0.893512064343155\\
0.862637362637363 0.894048257372645\\
0.863299708706441 0.894584450402136\\
0.863966275659824 0.895227882037525\\
0.864471417084657 0.895764075067015\\
0.865116279069768 0.896300268096506\\
0.866069428891377 0.896836461125997\\
0.866666666666667 0.897587131367284\\
0.867832167832168 0.898123324396774\\
0.869154456654457 0.898766756032163\\
0.869674185463659 0.899302949061654\\
0.870175438596491 0.899839142091144\\
0.871111111111111 0.900375335120635\\
0.872053872053872 0.900911528150126\\
0.872950951487537 0.901662198391413\\
0.873333333333333 0.9024128686327\\
0.874780701754386 0.90294906166219\\
0.875733333333333 0.903699731903477\\
0.876883849061439 0.904235924932968\\
0.877777777777778 0.904772117962459\\
0.878947368421053 0.905308310991949\\
0.880296296296296 0.905951742627338\\
0.881817959263611 0.906595174262727\\
0.883083887657058 0.907131367292218\\
0.883972719522592 0.907667560321708\\
0.884848484848485 0.908418230562995\\
0.885539996847134 0.908954423592486\\
0.886039886039886 0.909919571045569\\
0.887205387205387 0.91045576407506\\
0.889270421607378 0.911206434316347\\
0.890909090909091 0.911742627345837\\
0.893333333333333 0.912386058981226\\
0.894325912183055 0.913136729222513\\
0.895604395604396 0.913672922252004\\
0.897929769392034 0.914316353887392\\
0.9 0.916675603217151\\
0.901633986928105 0.917211796246642\\
0.903508771929824 0.917747989276133\\
0.903846153846154 0.918284182305623\\
0.904615384615385 0.918820375335114\\
0.906122448979592 0.919356568364605\\
0.907885304659498 0.919892761394095\\
0.909090909090909 0.920428954423586\\
0.911111111111111 0.920965147453077\\
0.9125  0.921501340482567\\
0.915170439760604 0.922252010723854\\
0.918478260869565 0.924289544235919\\
0.919118457300275 0.924825737265409\\
0.92109500805153  0.9253619302949\\
0.923570353800723 0.926327077747983\\
0.926318891836133 0.926970509383372\\
0.928421052631579 0.927506702412863\\
0.930091185410334 0.92825737265415\\
0.932098765432099 0.92879356568364\\
0.934615384615385 0.930831099195705\\
0.936363636363636 0.931474530831094\\
0.93859649122807  0.932010723860584\\
0.940789473684211 0.932546916890075\\
0.942857142857143 0.933190348525464\\
0.944444444444444 0.933726541554954\\
0.946969696969697 0.934584450402139\\
0.94927536231884  0.93512064343163\\
0.953815261044177 0.935656836461121\\
0.957142857142857 0.936193029490611\\
0.96  0.937158176943695\\
0.964285714285714 0.937694369973185\\
0.969230769230769 0.938337801608574\\
0.971007715688567 0.939088471849861\\
0.972560975609756 0.939624664879352\\
0.975824175824176 0.940160857908842\\
0.981481481481482 0.94144772117962\\
0.984126984126984 0.942091152815009\\
0.989247311827957 0.942734584450397\\
0.994957983193277 0.943270777479888\\
0.996363636363636 0.943378016085786\\
1 1\\
};
\addlegendentry{RR}

\addplot [color=mycolor2, dashed, thick]
  table[row sep=crcr]{%
0.658119658119658 0\\
0.707152496626181 0.00135501355013545\\
0.722222222222222 0.00232288037166095\\
0.742424242424243 0.00329074719318623\\
0.763675213675214 0.00464576074332168\\
0.772727272727273 0.00561362756484696\\
0.785714285714286 0.00677506775067716\\
0.8 0.00813008130081261\\
0.80952380952381  0.00967866821525332\\
0.81547619047619  0.0108401084010838\\
0.823211875843455 0.0120015485869142\\
0.826530612244898 0.0129694154084397\\
0.833333333333333 0.0154858691444056\\
0.841269841269841 0.0170344560588461\\
0.847826086956522 0.0181958962446767\\
0.850552306692658 0.0193573364305071\\
0.857142857142857 0.021680216802168\\
0.864518364518365 0.0226480836236933\\
0.875 0.0249709639953543\\
0.878983382209189 0.0259388308168796\\
0.881226053639847 0.026906697638405\\
0.883720930232558 0.0278745644599304\\
0.885714285714286 0.0288424312814558\\
0.888065843621399 0.0298102981029812\\
0.893317230273752 0.0358110723964384\\
0.896296296296296 0.0369725125822689\\
0.901960784313726 0.039488966318235\\
0.904306220095694 0.0406504065040653\\
0.908333333333333 0.0418118466898958\\
0.910238429172511 0.0433604336043363\\
0.912061794414736 0.0445218737901668\\
0.913725490196078 0.0454897406116922\\
0.916002126528442 0.0466511807975225\\
0.920634920634921 0.0489740611691835\\
0.923076923076923 0.0512969415408442\\
0.926282051282051 0.0524583817266745\\
0.92831541218638  0.0534262485481998\\
0.929292929292929 0.0549748354626403\\
0.931451612903226 0.0559427022841654\\
0.933333333333333 0.0592334494773517\\
0.935042735042735 0.060588463027487\\
0.936363636363636 0.0615563298490125\\
0.938095238095238 0.0625241966705378\\
0.94  0.0642663569492834\\
0.941176470588235 0.0654277971351137\\
0.941991341991342 0.0663956639566393\\
0.943863724351529 0.0677506775067749\\
0.944481018213737 0.0700735578784356\\
0.945845004668534 0.071041424699961\\
0.946428571428571 0.0720092915214865\\
0.947916666666667 0.0729771583430119\\
0.948948948948949 0.0741385985288422\\
0.949874686716792 0.0753000387146726\\
0.950517318938372 0.0764614789005029\\
0.952380952380952 0.0782036391792486\\
0.952991452991453 0.0801393728222992\\
0.953666216824112 0.0811072396438246\\
0.954248366013072 0.08207510646535\\
0.955844155844156 0.0840108401084005\\
0.956565656565657 0.0853658536585361\\
0.957142857142857 0.0865272938443663\\
0.957729468599034 0.087882307394502\\
0.958847736625514 0.0894308943089426\\
0.96017316017316  0.090592334494773\\
0.961363636363636 0.0915602013162984\\
0.962226996061583 0.0925280681378237\\
0.962962962962963 0.0963995354239251\\
0.963672290621675 0.0973674022454503\\
0.964566929133858 0.0987224157955859\\
0.966666666666667 0.100464576074331\\
0.967261904761905 0.102593883081687\\
0.968253968253968 0.103561749903213\\
0.968965517241379 0.104723190089043\\
0.969460688758934 0.105691056910568\\
0.96984126984127  0.107239643825009\\
0.970695970695971 0.108207510646534\\
0.971774193548387 0.109368950832365\\
0.972727272727273 0.11111111111111\\
0.972972972972973 0.112272551296941\\
0.973577235772358 0.113240418118466\\
0.974186307519641 0.114208284939991\\
0.975609756097561 0.115950445218737\\
0.976190476190476 0.116918312040262\\
0.976750700280112 0.118273325590398\\
0.977886977886978 0.120402632597754\\
0.979166666666667 0.121951219512194\\
0.97979797979798  0.12291908633372\\
0.980769230769231 0.125048393341075\\
0.981634527089073 0.126016260162601\\
0.98248987854251  0.128145567169957\\
0.983333333333333 0.129307007355787\\
0.984375  0.130855594270228\\
0.985074626865672 0.131823461091753\\
0.985838779956427 0.133565621370499\\
0.98635477582846  0.134533488192024\\
0.986956521739131 0.135694928377855\\
0.987671232876712 0.137630662020905\\
0.988636363636364 0.13859852884243\\
0.989583333333333 0.140340689121176\\
0.990384615384615 0.141889276035616\\
0.990924092409241 0.142857142857142\\
0.991735537190083 0.144405729771583\\
0.992673992673993 0.145954316686023\\
0.993333333333333 0.147696476964769\\
0.993693693693694 0.149245063879209\\
0.994350282485876 0.15040650406504\\
0.994606256742179 0.151761517615175\\
0.995238095238095 0.153116531165311\\
0.996376811594203 0.154084397986836\\
0.996825396825397 0.155439411536971\\
0.996996996996997 0.156407278358497\\
0.998181818181818 0.157375145180022\\
0.999081726354454 0.158343012001547\\
1 1\\
};
\addlegendentry{WF}

\addplot [color=mycolor8, dotted, thick]
  table[row sep=crcr]{%
0.76856884057971  0\\
0.79931181409762  0.000548125411093947\\
0.807142857142857 0.00109625082218823\\
0.815789473684211 0.00164437623328251\\
0.819047619047619 0.00219250164437645\\
0.825 0.00274062705547062\\
0.828061224489796 0.00339837754878336\\
0.833333333333333 0.00416575312431489\\
0.838857142857143 0.00493312869984674\\
0.841374269005848 0.0055908791931597\\
0.843333333333333 0.00613900460425398\\
0.845238095238095 0.00668713001534804\\
0.847418550876389 0.00734488050866089\\
0.848579301621719 0.00789300591975495\\
0.850939239332096 0.00898925674194317\\
0.852637626994867 0.00964700723525602\\
0.854389483065954 0.01019513264635\\
0.85632904196435  0.0108528831396627\\
0.857142857142857 0.0116202587151945\\
0.85801393728223  0.0121683841262886\\
0.859090909090909 0.0128261346196015\\
0.861574074074074 0.0137031352773519\\
0.864285714285714 0.0143608857706646\\
0.866666666666667 0.0156763867572904\\
0.86736424511096  0.0162245121683844\\
0.87  0.0168822626616971\\
0.870718189725039 0.0174303880727912\\
0.871971066907776 0.0179785134838853\\
0.873280423280423 0.0185266388949794\\
0.874676434676435 0.0190747643060736\\
0.875469820035037 0.020499890374918\\
0.876563528637261 0.0210480157860119\\
0.87719298245614  0.0215961411971062\\
0.877582417582418 0.0221442666082001\\
0.879480189524099 0.0228020171015129\\
0.880297337880639 0.023350142512607\\
0.881209935897436 0.0238982679237012\\
0.882437677265263 0.0244463933347953\\
0.883053221288515 0.0249945187458892\\
0.883401320901321 0.0256522692392022\\
0.88414763014763  0.0262003946502962\\
0.884615384615385 0.0269677702258279\\
0.885416666666667 0.027515895636922\\
0.886363636363636 0.028064021048016\\
0.886768243785084 0.02861214645911\\
0.887378191856453 0.029160271870204\\
0.887989203778678 0.0297083972812979\\
0.888549419767907 0.030256522692392\\
0.889240506329114 0.0320105240078929\\
0.890625  0.0326682745012057\\
0.891237745098039 0.0332163999122997\\
0.891666666666667 0.033764525323394\\
0.892098765432099 0.0343126507344882\\
0.892652423137051 0.0348607761455821\\
0.893048128342246 0.0357377768033325\\
0.893557422969188 0.036614777461083\\
0.893925518925519 0.0371629028721771\\
0.894345238095238 0.0377110282832712\\
0.894940476190476 0.0382591536943653\\
0.895555555555556 0.0388072791054594\\
0.895833333333333 0.0395746546809911\\
0.89616967088055  0.040232405174304\\
0.896677379819352 0.040780530585398\\
0.897046698596684 0.041328655996492\\
0.897727272727273 0.0419864064898049\\
0.898214285714286 0.0426441569831177\\
0.898534061511929 0.0431922823942117\\
0.898936170212766 0.0437404078053056\\
0.89938390089464  0.0442885332163998\\
0.9 0.0451655338741503\\
0.900408586174539 0.0457136592852445\\
0.900909090909091 0.0462617846963386\\
0.901315789473684 0.0469195351896515\\
0.901960784313726 0.0474676606007455\\
0.902630308880309 0.0480157860118394\\
0.903247405466114 0.0486735365051524\\
0.903670455361632 0.0492216619162463\\
0.90406162464986  0.0497697873273405\\
0.904560184104153 0.0505371629028721\\
0.904786363820891 0.0514141635606227\\
0.905896258393843 0.0519622889717168\\
0.90625 0.0528392896294675\\
0.906529581529582 0.0533874150405617\\
0.907075055983913 0.0539355404516559\\
0.907522697795071 0.0544836658627499\\
0.908019953220625 0.055141416356063\\
0.908333333333333 0.0559087919315948\\
0.908780351518846 0.0564569173426891\\
0.90897597977244  0.0570050427537833\\
0.90920364475695  0.0578820434115338\\
0.909632007876677 0.0585397939048466\\
0.909927795958651 0.0590879193159408\\
0.910037878787879 0.059636044727035\\
0.910262696434731 0.0601841701381289\\
0.910633484162896 0.0607322955492229\\
0.910984848484849 0.0616092962069734\\
0.911255279402209 0.0625959219469426\\
0.911458333333333 0.0631440473580367\\
0.911867042698142 0.0636921727691306\\
0.912313432835821 0.0642402981802246\\
0.912544305748189 0.0648980486735374\\
0.912878787878788 0.0654461740846315\\
0.913063152921238 0.0659942994957256\\
0.913391321440857 0.0665424249068195\\
0.913610038610039 0.0670905503179134\\
0.914246467817896 0.0676386757290075\\
0.914740951777989 0.0681868011401017\\
0.915119363395225 0.0687349265511957\\
0.915217391304348 0.0692830519622897\\
0.915441347270616 0.0698311773733836\\
0.915922619047619 0.0703793027844776\\
0.916319139596137 0.0709274281955717\\
0.916767426505201 0.0766279324709498\\
0.917384905848387 0.0771760578820438\\
0.917566949179852 0.0777241832931381\\
0.917775222462722 0.0782723087042321\\
0.918103448275862 0.0788204341153261\\
0.918398593033014 0.079478184608639\\
0.918591859185919 0.080026310019733\\
0.918718045077654 0.0805744354308273\\
0.918939393939394 0.0811225608419214\\
0.919063492063492 0.0816706862530154\\
0.919142857142857 0.082547686910766\\
0.919549783549784 0.08309581232186\\
0.919765527281431 0.0837535628151728\\
0.919898283534647 0.0843016882262667\\
0.920180023228804 0.0848498136373607\\
0.920550961954172 0.0855075641306735\\
0.92080812445981  0.0860556895417677\\
0.920859101216244 0.0866038149528617\\
0.92120864410021  0.0871519403639558\\
0.921428571428571 0.0877000657750497\\
0.92150974025974  0.0885770664328002\\
0.921648090143595 0.089234816926113\\
0.921976031215162 0.089782942337207\\
0.922222222222222 0.0903310677483009\\
0.922677982083923 0.090879193159395\\
0.922889314150513 0.0914273185704892\\
0.922990288220551 0.0919754439815832\\
0.92310298102981  0.0932909449682088\\
0.923352602944846 0.0938390703793028\\
0.923571769696895 0.0943871957903968\\
0.923738378580484 0.0949353212014907\\
0.923846923846924 0.0957026967770224\\
0.924198770417258 0.0962508221881163\\
0.924448100918689 0.0967989475992104\\
0.924676820013608 0.0973470730103045\\
0.925 0.0980048235036173\\
0.925248138957816 0.0994299495724617\\
0.92530657748049  0.0999780749835556\\
0.925347570070571 0.10052620039465\\
0.925714285714286 0.101183950887963\\
0.925844594594595 0.101732076299057\\
0.926135090314195 0.102280201710151\\
0.926470588235294 0.103047577285682\\
0.926659125188537 0.103595702696776\\
0.926754385964912 0.104253453190089\\
0.92703359665042  0.104801578601183\\
0.927170868347339 0.105349704012277\\
0.927380952380952 0.105897829423371\\
0.927536231884058 0.106555579916684\\
0.927685944873445 0.107322955492216\\
0.927777777777778 0.10787108090331\\
0.927922077922078 0.108419206314404\\
0.928030303030303 0.108967331725498\\
0.928294573643411 0.109515457136592\\
0.928571428571428 0.110063582547686\\
0.928734620642515 0.111707958780968\\
0.929012345679012 0.112256084192062\\
0.929292929292929 0.112804209603156\\
0.929454044614788 0.11335233501425\\
0.929642904553299 0.113900460425344\\
0.929878048780488 0.114448585836438\\
0.93  0.115325586494189\\
0.930134086097389 0.115873711905283\\
0.930262522287449 0.116421837316377\\
0.930327868852459 0.116969962727471\\
0.930509868421053 0.117518088138565\\
0.93066020256917  0.118504713878534\\
0.930962121483391 0.119052839289628\\
0.931091286987801 0.119600964700722\\
0.931216931216931 0.120149090111816\\
0.931362999745353 0.12069721552291\\
0.931468531468531 0.121245340934004\\
0.931547619047619 0.121793466345098\\
0.93169350713492  0.122341591756193\\
0.931952662721893 0.123657092742818\\
0.932011672735061 0.12442446831835\\
0.932203389830508 0.125082218811663\\
0.932307692307692 0.125739969304976\\
0.93246311245683  0.12628809471607\\
0.932692307692308 0.12716509537382\\
0.932903720861142 0.127713220784914\\
0.933004513686663 0.128261346196008\\
0.933271277796045 0.128809471607102\\
0.93341307814992  0.132975224731417\\
0.933649062380406 0.133523350142511\\
0.933862433862434 0.134071475553606\\
0.934 0.134619600964699\\
0.93411306042885  0.135167726375794\\
0.934210526315789 0.1363736022802\\
0.934523809523809 0.136921727691294\\
0.934748427672956 0.137469853102388\\
0.934848484848485 0.138017978513482\\
0.935 0.138894979171233\\
0.93507448433919  0.139443104582327\\
0.935185185185185 0.140320105240077\\
0.935342865151926 0.140868230651171\\
0.93548101399225  0.141416356062265\\
0.935674082015545 0.141964481473359\\
0.935849792099792 0.142512606884453\\
0.936111111111111 0.143060732295547\\
0.936293436293436 0.143608857706641\\
0.93646978021978  0.144156983117735\\
0.936567164179105 0.144705108528829\\
0.936600102776573 0.145253233939923\\
0.936746987951807 0.145910984433236\\
0.936935064935065 0.14645910984433\\
0.936999361147968 0.147116860337643\\
0.937111801242236 0.147774610830956\\
0.937282229965157 0.14832273624205\\
0.9375  0.152159614119708\\
0.937669056841796 0.152707739530802\\
0.937938465281212 0.153255864941896\\
0.938028638028638 0.15380399035299\\
0.938235294117647 0.154680991010741\\
0.938304876078474 0.155229116421835\\
0.938437759620105 0.155777241832929\\
0.938538461538462 0.156325367244023\\
0.938725490196079 0.156873492655117\\
0.938888888888889 0.157860118395086\\
0.939048605715272 0.15840824380618\\
0.939189189189189 0.158956369217274\\
0.939334521687463 0.159504494628368\\
0.939516129032258 0.160052620039462\\
0.939636363636364 0.160710370532775\\
0.939814814814815 0.161477746108306\\
0.939880735061458 0.162025871519401\\
0.940052695741083 0.162573996930495\\
0.940193637435017 0.163122122341589\\
0.940289868861297 0.163779872834902\\
0.94047619047619  0.164327998245996\\
0.94056923106938  0.165095373821527\\
0.940740740740741 0.16575312431484\\
0.940948010661747 0.166520499890372\\
0.941121031746032 0.167068625301466\\
0.941256830601093 0.168055251041435\\
0.941428571428571 0.168603376452529\\
0.941568354435593 0.169151501863623\\
0.941737891737892 0.170247752685811\\
0.941925465838509 0.170795878096905\\
0.942020673341758 0.171344003507999\\
0.942148760330578 0.171892128919093\\
0.942332447326672 0.173536505152375\\
0.942525981770168 0.17408463056347\\
0.942592592592593 0.174852006139001\\
0.942795254270664 0.175509756632314\\
0.94297619047619  0.176167507125627\\
0.943181818181818 0.176825257618939\\
0.943307337823467 0.177373383030033\\
0.943365131755756 0.177921508441128\\
0.943548387096774 0.178469633852221\\
0.943866943866944 0.179017759263315\\
0.944109772423026 0.179565884674409\\
0.944158075601374 0.180114010085503\\
0.944297082228117 0.180662135496597\\
0.944444444444445 0.184170138127599\\
0.944625744625745 0.184718263538693\\
0.944757033248082 0.185266388949788\\
0.944996180290298 0.185814514360881\\
0.945121951219512 0.186581889936413\\
0.9453125 0.187458890594164\\
0.945474142873524 0.188226266169695\\
0.94562414266118  0.188774391580789\\
0.945745511319282 0.189870642402977\\
0.945884926865785 0.190418767814071\\
0.94602333187029  0.190966893225165\\
0.946172248803828 0.191515018636259\\
0.946280991735537 0.192063144047353\\
0.9464  0.192611269458447\\
0.946502057613169 0.194255645691729\\
0.946744129750666 0.19513264634948\\
0.946931603135983 0.195900021925012\\
0.947044334975369 0.196777022582762\\
0.947159404302261 0.197434773076075\\
0.947310405643739 0.197982898487169\\
0.94749474444597  0.199188774391576\\
0.947692307692308 0.199846524884889\\
0.947858087967316 0.200394650295982\\
0.947918778727072 0.200942775707076\\
0.948051948051948 0.20149090111817\\
0.948155249915118 0.202258276693702\\
0.948231031226983 0.202806402104796\\
0.948337419882135 0.20335452751589\\
0.948491749478592 0.203902652926984\\
0.948732037975342 0.204779653584735\\
0.948830409356725 0.205327778995829\\
0.948952879581152 0.205875904406923\\
0.949100487463659 0.206424029818017\\
0.949186666322216 0.206972155229111\\
0.94937106918239  0.207849155886861\\
0.949523110785033 0.208397281297955\\
0.9496  0.209055031791268\\
0.949712643678161 0.209603157202362\\
0.949878526349114 0.210151282613456\\
0.950038716210069 0.215851786888834\\
0.950129198966408 0.216399912299928\\
0.950277829515118 0.216948037711022\\
0.950367892976589 0.217496163122116\\
0.950502152080344 0.21804428853321\\
0.950659769080822 0.218702039026523\\
0.951020408163265 0.219250164437617\\
0.95112848148312  0.21990791493093\\
0.951212656965411 0.220565665424242\\
0.95141317016317  0.221113790835337\\
0.951612903225806 0.221661916246431\\
0.951724137931034 0.222210041657525\\
0.951804915514593 0.222977417233056\\
0.951923076923077 0.223964042973026\\
0.952047952047952 0.224731418548557\\
0.952136573104315 0.225279543959651\\
0.952373914791948 0.225827669370745\\
0.952466238471673 0.231308923481686\\
0.952600534418716 0.23185704889278\\
0.952727272727273 0.232405174303874\\
0.9528  0.233062924797187\\
0.952908470058526 0.233830300372718\\
0.953125  0.234488050866031\\
0.953246753246753 0.235255426441563\\
0.953414351851852 0.235913176934876\\
0.953663793103448 0.236680552510408\\
0.953703703703704 0.238105678579252\\
0.953846153846154 0.238763429072565\\
0.953929999687568 0.239311554483659\\
0.954099165439372 0.240188555141409\\
0.954248366013072 0.240736680552503\\
0.9544  0.241832931374692\\
0.95455755156354  0.24292918219688\\
0.954660154660155 0.243477307607974\\
0.954817275747508 0.244135058101287\\
0.955 0.244683183512381\\
0.955123091954575 0.245231308923475\\
0.9552  0.246327559745663\\
0.955479452054794 0.246875685156757\\
0.955645161290323 0.248081561061164\\
0.955759166467828 0.248629686472258\\
0.955865272938444 0.249177811883352\\
0.956 0.250712563034415\\
0.956115779645191 0.251589563692166\\
0.95625 0.25213768910326\\
0.956521739130435 0.252905064678791\\
0.956730769230769 0.253562815172104\\
0.956859211584875 0.254659065994292\\
0.95697074010327  0.255207191405386\\
0.957054325103861 0.25575531681648\\
0.957142857142857 0.256303442227574\\
0.957264957264957 0.257728568296419\\
0.957351290684624 0.258276693707513\\
0.957556955581011 0.258824819118607\\
0.957671957671958 0.259811444858576\\
0.957818181818182 0.26035957026967\\
0.957924446374294 0.260907695680764\\
0.958153163821253 0.261455821091858\\
0.958333333333333 0.264744573558423\\
0.958388278388278 0.268800701600519\\
0.958768007948336 0.269348827011613\\
0.958904109589041 0.269896952422707\\
0.959006679594915 0.270445077833801\\
0.959124556919554 0.270993203244895\\
0.959196951389534 0.271760578820427\\
0.959332855949397 0.272856829642615\\
0.959490740740741 0.273514580135928\\
0.95959595959596  0.274062705547022\\
0.959677419354839 0.274610830958116\\
0.959861775651249 0.27515895636921\\
0.960011544011544 0.277789958342461\\
0.960168067226891 0.278447708835774\\
0.960227272727273 0.278995834246868\\
0.960266423357664 0.279543959657962\\
0.960345544237978 0.280420960315713\\
0.960557768924303 0.281407586055682\\
0.960662997080641 0.281955711466776\\
0.960729981647832 0.28250383687787\\
0.9608  0.28338083753562\\
0.960902255639098 0.283928962946714\\
0.961087307385612 0.284696338522246\\
0.961240310077519 0.285792589344434\\
0.961337513061651 0.286340714755528\\
0.961507358887272 0.286888840166622\\
0.961587301587301 0.288423591317686\\
0.961734693877551 0.289190966893217\\
0.961818181818182 0.289739092304311\\
0.961975308641975 0.290396842797624\\
0.962057478040333 0.290944968208718\\
0.962173314993123 0.292041219030906\\
0.962354312354312 0.292589344442\\
0.962468193384224 0.293137469853094\\
0.962616144018583 0.294233720675282\\
0.962750015446203 0.295001096250814\\
0.962962962962963 0.300263100197317\\
0.963124371438149 0.300920850690629\\
0.963216424294269 0.301468976101724\\
0.96326164874552  0.302455601841693\\
0.963342652997825 0.303003727252787\\
0.963537043359508 0.3036614777461\\
0.963709677419355 0.304757728568288\\
0.963824289405685 0.305305853979382\\
0.963949525651653 0.305853979390476\\
0.964 0.306511729883789\\
0.964188080918535 0.307059855294883\\
0.964285714285714 0.307607980705977\\
0.96444008572155  0.312431484323604\\
0.964539007092199 0.313089234816917\\
0.964769647696477 0.313637360228011\\
0.964831804281346 0.314295110721324\\
0.964905588403586 0.314843236132418\\
0.965010989010989 0.31561061170795\\
0.965359828141783 0.316268362201262\\
0.965487421383648 0.316816487612356\\
0.965608465608466 0.317474238105669\\
0.965786901270772 0.318022363516763\\
0.965909090909091 0.318570488927857\\
0.966000345162933 0.319447489585608\\
0.966182170542636 0.319995614996702\\
0.966259334691107 0.320653365490015\\
0.966433566433566 0.321311115983327\\
0.966518847006652 0.32196886647664\\
0.966594623960695 0.322516991887734\\
0.966666666666667 0.326024994518736\\
0.966811903216835 0.326682745012049\\
0.966964285714286 0.327230870423143\\
0.967087087087087 0.327888620916456\\
0.967179487179487 0.32843674632755\\
0.967320261437908 0.328984871738644\\
0.967532467532467 0.329971497478613\\
0.967670091167451 0.330519622889707\\
0.967741935483871 0.331396623547457\\
0.967948717948718 0.332602499451864\\
0.968151094090113 0.333150624862958\\
0.968269230769231 0.334356500767365\\
0.968333333333333 0.334904626178459\\
0.968441513027692 0.335452751589553\\
0.968602825745683 0.336000877000647\\
0.968744186046512 0.336549002411741\\
0.968888888888889 0.338851129138336\\
0.968954074599236 0.339618504713868\\
0.969040247678019 0.340166630124962\\
0.969230769230769 0.340714755536056\\
0.969312169312169 0.341372506029369\\
0.969400611942261 0.342030256522682\\
0.969680554187597 0.342578381933776\\
0.969707401032702 0.346086384564778\\
0.969786598850066 0.346634509975872\\
0.97  0.347182635386966\\
0.970129188799266 0.34773076079806\\
0.9703570305577 0.348498136373592\\
0.9704  0.349155886866904\\
0.970495672698663 0.349813637360217\\
0.970586391269318 0.350361762771311\\
0.970687830687831 0.351238763429061\\
0.970796010711977 0.351786888840155\\
0.970862229102167 0.352335014251249\\
0.970964912280702 0.352883139662343\\
0.971060852426706 0.353431265073437\\
0.97124183006536  0.35408901556675\\
0.971291866028708 0.354637140977844\\
0.971428571428571 0.355185266388938\\
0.971531531531532 0.357158517868877\\
0.971649200220629 0.357706643279971\\
0.971836376184202 0.358254768691065\\
0.97196261682243  0.358802894102159\\
0.972091013824885 0.359351019513253\\
0.972282925407925 0.365818899364163\\
0.972488038277512 0.366367024775257\\
0.972619972619973 0.366915150186351\\
0.972677595628415 0.367463275597445\\
0.972781065088757 0.368011401008539\\
0.972972972972973 0.368559526419633\\
0.973107993197279 0.369217276912945\\
0.973333333333333 0.369984652488477\\
0.9734335839599 0.37064240298179\\
0.9736  0.371409778557322\\
0.973789173789174 0.371957903968416\\
0.973958333333333 0.372506029379509\\
0.97405755486099  0.373492655119479\\
0.974172552278078 0.374150405612792\\
0.974318181818182 0.374698531023886\\
0.974358974358974 0.379302784477076\\
0.974603174603175 0.37985090988817\\
0.97466572836031  0.380508660381482\\
0.974806201550388 0.381166410874795\\
0.974959400701975 0.381714536285889\\
0.975117311770944 0.383687787765828\\
0.975172413793103 0.384235913176922\\
0.975280291962631 0.385003288752453\\
0.975417177576558 0.385770664327985\\
0.975555555555556 0.386757290067954\\
0.975705062861026 0.387634290725704\\
0.975821501014199 0.388182416136798\\
0.975934758146222 0.388730541547892\\
0.9760348583878 0.389278666958986\\
0.976122835497836 0.38982679237008\\
0.976270716619981 0.392786669589988\\
0.976431634370081 0.393334795001082\\
0.9765625 0.393882920412176\\
0.976658950617284 0.39443104582327\\
0.976744186046512 0.395088796316583\\
0.976923076923077 0.395746546809896\\
0.977131724069735 0.39629467222099\\
0.977272727272727 0.399144924358679\\
0.977535211267606 0.399802674851992\\
0.977777777777778 0.400460425345304\\
0.977987012987013 0.403749177811869\\
0.978045055364643 0.404406928305182\\
0.978125  0.405174303880713\\
0.978226579520697 0.405722429291807\\
0.978374991532886 0.40638017978512\\
0.978461538461538 0.407037930278433\\
0.978571428571429 0.407805305853964\\
0.978656365343672 0.408463056347277\\
0.978723404255319 0.409230431922809\\
0.97891841801239  0.409888182416121\\
0.979078014184397 0.410436307827215\\
0.979166666666667 0.413286559964905\\
0.979441157697181 0.413944310458217\\
0.979507848766378 0.414492435869312\\
0.979591836734694 0.415369436527062\\
0.97979797979798  0.417123437842563\\
0.979933110367893 0.417671563253657\\
0.98  0.418219688664751\\
0.980129551820728 0.418767814075845\\
0.980159270424757 0.419644814733595\\
0.980357142857143 0.420192940144689\\
0.980462519936204 0.422166191624628\\
0.980580298086251 0.422714317035722\\
0.980641366612111 0.423262442446816\\
0.980714840714841 0.42381056785791\\
0.980785379651728 0.42655119491338\\
0.980910047030341 0.427318570488912\\
0.981029810298103 0.428305196228881\\
0.981111111111111 0.428853321639975\\
0.981182795698925 0.429401447051069\\
0.98122555410691  0.429949572462163\\
0.981385281385281 0.430497697873257\\
0.981447124304267 0.43104582328435\\
0.981562342585965 0.434334575750915\\
0.981666570793066 0.434882701162009\\
0.981785063752277 0.435430826573103\\
0.981846110878369 0.437404078053041\\
0.982032214084885 0.437952203464135\\
0.98212304064364  0.438609953957448\\
0.982239057239057 0.43937732953298\\
0.982323232323232 0.439925454944074\\
0.982387838338895 0.440473580355168\\
0.982489652976759 0.441898706424012\\
0.982630272952854 0.442446831835106\\
0.982758620689655 0.443104582328419\\
0.982857142857143 0.443652707739513\\
0.98294634658271  0.444310458232826\\
0.983050847457627 0.44485858364392\\
0.983164983164983 0.445406709055014\\
0.983302941020332 0.446064459548326\\
0.98339246809835  0.448805086603797\\
0.983500515712033 0.449353212014891\\
0.983552106288525 0.449901337425984\\
0.983629956209709 0.450449462837078\\
0.983766233766234 0.451107213330391\\
0.983898305084746 0.451655338741485\\
0.983957219251337 0.452203464152579\\
0.984042553191489 0.452751589563673\\
0.984189723320158 0.455492216619143\\
0.984391711229947 0.456588467441331\\
0.984454191033138 0.457136592852425\\
0.984591354272205 0.457794343345738\\
0.984681984681985 0.459109844332364\\
0.984816793792044 0.459657969743458\\
0.984870691754701 0.461631221223396\\
0.984975266713277 0.46217934663449\\
0.985119047619048 0.462727472045584\\
0.985185185185185 0.463275597456678\\
0.98529065028156  0.463823722867772\\
0.985357142857143 0.465139223854398\\
0.985482625482625 0.46579697434771\\
0.985598141695703 0.467550975663211\\
0.985645933014354 0.468208726156524\\
0.985765880603357 0.469414602060931\\
0.985906190771302 0.469962727472025\\
0.986061507936508 0.470510852883119\\
0.986145418163702 0.472484104363058\\
0.986197916666667 0.473032229774151\\
0.986315034126819 0.473689980267464\\
0.986375053728777 0.474238105678558\\
0.986481092227614 0.474786231089652\\
0.986534299034299 0.475663231747403\\
0.986594202898551 0.476211357158497\\
0.986641221374046 0.476759482569591\\
0.986666666666667 0.47862310896731\\
0.98679958463136  0.479280859460623\\
0.986893203883495 0.480596360447249\\
0.986973829772715 0.481144485858343\\
0.987039764359352 0.481911861433874\\
0.987142857142857 0.482459986844968\\
0.987228607918263 0.48410436307825\\
0.98735701384708  0.484652488489344\\
0.987435725463894 0.485200613900438\\
0.98755787037037  0.486296864722626\\
0.987654320987654 0.48783161587369\\
0.987749169435216 0.488379741284784\\
0.987852664576802 0.489037491778096\\
0.987898789878988 0.48958561718919\\
0.987972207625387 0.490243367682503\\
0.988119741211425 0.492435869326879\\
0.988244618499574 0.492983994737973\\
0.988368486352357 0.493532120149067\\
0.988502935420744 0.494080245560161\\
0.988531144781145 0.494737996053474\\
0.98876404494382  0.495395746546787\\
0.988826361810233 0.495943871957881\\
0.988896990935034 0.498026748520038\\
0.988993710691824 0.498574873931132\\
0.989010989010989 0.499999999999977\\
0.989109848484848 0.500548125411071\\
0.989175697244624 0.501754001315478\\
0.989220043572985 0.502302126726572\\
0.989325684190727 0.50339837754876\\
0.989417989417989 0.503946502959854\\
0.989510489510489 0.504604253453167\\
0.989648033126294 0.505371629028698\\
0.98984822834061  0.506467879850887\\
0.989928909952607 0.50800263100195\\
0.989978822950012 0.508550756413044\\
0.990046486190867 0.509975882481889\\
0.990123456790123 0.510524007892983\\
0.990240369036046 0.511291383468515\\
0.99029117660015  0.511949133961827\\
0.990396775762629 0.512935759701797\\
0.990543735224586 0.514032010523985\\
0.990638528138528 0.514580135935079\\
0.990659284547152 0.515128261346173\\
0.990740740740741 0.516772637579456\\
0.990782828282828 0.51732076299055\\
0.990909090909091 0.517978513483863\\
0.990983245149912 0.518745889059394\\
0.991071428571429 0.519732514799364\\
0.99116443452381  0.520280640210458\\
0.991263344343913 0.521705766279303\\
0.991341991341991 0.522582766937053\\
0.991379310344828 0.523130892348147\\
0.991525423728814 0.524117518088116\\
0.991577765300393 0.52466564349921\\
0.991645648037524 0.525542644156961\\
0.991727695622552 0.527077395308024\\
0.991935483870968 0.527954395965775\\
0.992051537490868 0.528502521376869\\
0.992119944211994 0.529598772199057\\
0.9921875 0.530146897610151\\
0.992276867030965 0.530804648103464\\
0.992380952380952 0.531572023678996\\
0.992424242424243 0.532449024336746\\
0.992501298210921 0.533106774830059\\
0.992592592592593 0.534312650734466\\
0.992693480405345 0.534860776145561\\
0.99281291463954  0.535518526638874\\
0.992927864214993 0.536285902214405\\
0.993006993006993 0.537053277789937\\
0.993098159509202 0.537930278447687\\
0.993197278911565 0.538588028941\\
0.99327850877193  0.539245779434313\\
0.99336375734352  0.540122780092064\\
0.993406593406593 0.540670905503158\\
0.993478260869565 0.54143828107869\\
0.993527508090615 0.541986406489783\\
0.993584638279416 0.542534531900878\\
0.993674313814692 0.543630782723066\\
0.99375 0.544507783380816\\
0.993812737971616 0.54505590879191\\
0.99388379204893  0.545604034203005\\
0.993939393939394 0.546590659942974\\
0.994017454954955 0.547577285682943\\
0.99408014571949  0.548454286340694\\
0.994169096209913 0.549221661916226\\
0.994285714285714 0.549989037491757\\
0.994350282485876 0.55064678798507\\
0.994429590017825 0.551194913396164\\
0.994525547445255 0.551852663889477\\
0.994633273703041 0.552729664547228\\
0.994666666666667 0.553277789958322\\
0.994708994708995 0.554045165533853\\
0.994800420168067 0.554812541109385\\
0.994897959183674 0.555579916684917\\
0.995065789473684 0.556128042096011\\
0.995145631067961 0.556895417671542\\
0.995290423861852 0.557443543082637\\
0.99537037037037  0.558430168822606\\
0.995503187613843 0.559307169480356\\
0.995688785800726 0.559855294891451\\
0.995833333333333 0.560622670466982\\
0.995934959349594 0.561170795878077\\
0.99599358974359  0.561938171453608\\
0.99609375  0.562595921946921\\
0.996149434704244 0.563253672440234\\
0.996278575225944 0.563911422933547\\
0.996323529411765 0.564678798509079\\
0.996392496392496 0.565226923920173\\
0.99645390070922  0.565994299495705\\
0.996503496503497 0.566542424906799\\
0.996598639455782 0.56730980048233\\
0.996666666666667 0.568186801140081\\
0.996712689020381 0.568954176715613\\
0.996748607014094 0.569502302126707\\
0.996794871794872 0.570050427537801\\
0.996835443037975 0.570708178031114\\
0.996894409937888 0.571256303442208\\
0.996938775510204 0.571804428853302\\
0.996988750192634 0.572462179346615\\
0.997047272879196 0.573010304757709\\
0.997159090909091 0.573668055251022\\
0.997282608695652 0.574325805744335\\
0.997354497354497 0.575750931813179\\
0.997402597402597 0.576299057224273\\
0.997455470737914 0.576847182635368\\
0.99749373433584  0.577395308046462\\
0.997528151606701 0.577943433457556\\
0.997571571285857 0.57849155886865\\
0.997638724911452 0.579258934444182\\
0.997706422018349 0.580026310019713\\
0.997767857142857 0.580684060513026\\
0.997872340425532 0.58123218592412\\
0.997933884297521 0.581889936417433\\
0.997979797979798 0.582547686910746\\
0.998015873015873 0.584411313308466\\
0.998106060606061 0.585069063801779\\
0.998168498168498 0.585617189212873\\
0.998257839721254 0.586165314623967\\
0.998299319727891 0.586713440035061\\
0.998339973439575 0.587261565446155\\
0.998427672955975 0.587809690857249\\
0.99847250509165  0.588357816268344\\
0.998502484514328 0.589015566761656\\
0.998569124423963 0.589563692172751\\
0.998663101604278 0.590221442666063\\
0.998713855853274 0.591317693488252\\
0.998800959232614 0.591865818899346\\
0.998850574712644 0.592523569392658\\
0.998964803312629 0.593071694803753\\
0.998999331997328 0.593619820214847\\
0.999113475177305 0.594167945625941\\
0.999159098553649 0.594716071037035\\
0.999249249249249 0.595264196448129\\
0.999280679038987 0.595812321859223\\
0.99931833674165  0.596360447270317\\
0.999342105263158 0.597895198421381\\
0.999419279907085 0.598552948914694\\
0.999455337690632 0.599320324490225\\
0.999484536082474 0.599868449901319\\
0.999553770638108 0.600416575312414\\
0.999643747773424 0.600964700723508\\
0.99971198156682  0.601622451216821\\
0.999724517906336 0.602389826792352\\
0.999856424982053 0.602937952203446\\
1 1\\
};
\addlegendentry{PF}

\addplot [color=mycolor4, dashdotted, thick]
  table[row sep=crcr]{%
0.1 0\\
0.481481481481482 0\\
0.560810810810811 0.000319060685342376\\
0.608672086720867 0.000638121370684863\\
0.646616541353383 0.000957182056027239\\
0.666666666666667 0.00127624274136984\\
0.696661007357102 0.00159530342671244\\
0.705882352941177 0.00191436411205481\\
0.722222222222222 0.0022334247973973\\
0.741532976827095 0.00255248548273979\\
0.752380952380952 0.0030629825792875\\
0.762183235867446 0.00344585540169839\\
0.772727272727273 0.00408397677238281\\
0.776683087027915 0.00440303745772519\\
0.784871616932686 0.00478591028013597\\
0.796650717703349 0.00542403165082073\\
0.805555555555556 0.00593452874736822\\
0.8125  0.00625358943271059\\
0.818020960936437 0.00657265011805297\\
0.824175824175824 0.00689171080339535\\
0.835294117647059 0.0088060749154496\\
0.844444444444444 0.0091889477378605\\
0.847741935483871 0.00950800842320276\\
0.850574712643678 0.0100823176568191\\
0.854166666666667 0.0104651904792301\\
0.856669677807889 0.0107842511645724\\
0.857675285348241 0.0112947482611203\\
0.863636363636364 0.0116776210835311\\
0.869565217391304 0.0122519303171474\\
0.874786324786325 0.0126986152766267\\
0.87962962962963  0.013847233743859\\
0.881666666666667 0.0144215429774752\\
0.885111464968153 0.014932040074023\\
0.887096774193548 0.0153787250335023\\
0.891050310807522 0.0174845255567618\\
0.893333333333333 0.0185055197498574\\
0.896296296296296 0.0189522047093368\\
0.899822695035461 0.0192712653946789\\
0.902075677147135 0.0212494416438015\\
0.903496503496504 0.021568502329144\\
0.904028436018957 0.0219513751515549\\
0.905982905982906 0.0224618722481026\\
0.90734126984127  0.0229085572075819\\
0.908163265306122 0.0232276178929244\\
0.91025641025641  0.0243124242230883\\
0.911758753288808 0.0246314849084306\\
0.913236929922136 0.0250781698679099\\
0.914438502673797 0.0254610426903207\\
0.916339869281046 0.0257801033756632\\
0.917171717171717 0.0296088315997711\\
0.918498168498169 0.0299278922851135\\
0.919631093544137 0.0302469529704559\\
0.920668500105775 0.0308212622040723\\
0.921417854463616 0.0312041350264833\\
0.922 0.0315231957118258\\
0.923076923076923 0.0322889413566474\\
0.923504273504273 0.0329270627273319\\
0.923976608187135 0.0333099355497427\\
0.924602723100846 0.0336289962350849\\
0.925101214574899 0.0341394933316326\\
0.925925925925926 0.0346499904281804\\
0.927 0.0352242996617966\\
0.927536231884058 0.0356709846212758\\
0.928523564887201 0.0359900453066181\\
0.929342991485576 0.0377767851445354\\
0.92991452991453  0.0381596579669462\\
0.930438842203548 0.0386063429264254\\
0.930690107496967 0.0389254036117678\\
0.931939718035975 0.0401378342160686\\
0.932654216185625 0.040456894901411\\
0.933267326732673 0.0407759555867533\\
0.933555555555555 0.0432008167953551\\
0.934028859130074 0.0435198774806975\\
0.934472934472935 0.0439027503031081\\
0.934890891840607 0.0442218109884505\\
0.935240963855422 0.0447961202220668\\
0.935483870967742 0.0451151809074093\\
0.93593809748746  0.0454342415927518\\
0.936363636363636 0.0457533022780942\\
0.936974789915966 0.0461361751005048\\
0.937062937062937 0.0465190479229157\\
0.937351308485329 0.046838108608258\\
0.937960217071153 0.0483057877608328\\
0.938255799214096 0.0486248484461753\\
0.938640323718733 0.0492629698168602\\
0.939279078409513 0.049773466913408\\
0.939814814814815 0.0501563397358188\\
0.940136054421769 0.0505392125582298\\
0.94047619047619  0.0509220853806406\\
0.940972222222222 0.0512411460659827\\
0.941326530612245 0.0519430795737359\\
0.942063492063492 0.0523259523961467\\
0.942642831476824 0.0533469465892422\\
0.943188405797102 0.0538574436857899\\
0.943488943488943 0.0541765043711324\\
0.944444444444444 0.0547508136047489\\
0.944683257918552 0.0569842384021453\\
0.945 0.0573032990874875\\
0.945195195195195 0.0576223597728299\\
0.9456330749354 0.0579414204581723\\
0.946 0.0583242932805832\\
0.946428571428571 0.059090038925405\\
0.947058823529412 0.0594090996107473\\
0.94758064516129  0.0604300938038429\\
0.947827969403955 0.0607491544891853\\
0.948051948051948 0.0610682151745277\\
0.948543519972091 0.0613872758598698\\
0.948848484848485 0.0618339608193491\\
0.949226441631505 0.0621530215046915\\
0.949508511538587 0.0626635186012392\\
0.95  0.0663646225512105\\
0.950354609929078 0.0666836832365528\\
0.950617283950617 0.0670665560589637\\
0.951048951048951 0.067385616744306\\
0.951219512195122 0.0677046774296481\\
0.951493640934635 0.0680237381149904\\
0.951932367149758 0.0683427988003327\\
0.952380952380952 0.0691085444451544\\
0.952774498229044 0.0715334056537563\\
0.953072390572391 0.0718524663390986\\
0.953333333333333 0.0722353391615093\\
0.953755921497857 0.0726820241209887\\
0.954248366013072 0.0731925212175363\\
0.954703832752613 0.0742135154106317\\
0.954871794871795 0.0745325760959741\\
0.955223880597015 0.0749792610554534\\
0.955451955451955 0.0752983217407959\\
0.955820105820106 0.0756173824261382\\
0.956259426847662 0.0763831280709599\\
0.956521739130435 0.0767021887563024\\
0.956758313613152 0.0770850615787135\\
0.956961220597584 0.0774679344011243\\
0.957264957264957 0.0784251164571513\\
0.957716701902748 0.0787441771424936\\
0.957990679824561 0.0790632378278361\\
0.958333333333333 0.0798927956097263\\
0.958821666138739 0.0811052262140273\\
0.959247648902821 0.0816157233105751\\
0.959434225195095 0.0819347839959176\\
0.959764513454774 0.0823176568183284\\
0.960004907373328 0.0828281539148761\\
0.960444136016655 0.0831472146002182\\
0.96078431372549  0.0838491481079715\\
0.961038961038961 0.0843596452045193\\
0.961449095767339 0.0846787058898617\\
0.961772486772487 0.0861463850424367\\
0.962121212121212 0.0865292578648473\\
0.962399505256648 0.0868483185501897\\
0.962627923976608 0.0871673792355322\\
0.962983630952381 0.0892731797587918\\
0.963357903357903 0.0896560525812028\\
0.963636363636364 0.0902941739518874\\
0.964091123600326 0.0906132346372297\\
0.964413364413364 0.0936124050794479\\
0.965034965034965 0.0939952779018589\\
0.965568467830738 0.0943143385872013\\
0.965811965811966 0.0946972114096123\\
0.966144200626959 0.0952715206432285\\
0.966511807975223 0.0955905813285708\\
0.96691403834261  0.0970582604811455\\
0.967213114754098 0.0975687575776932\\
0.967479674796748 0.098334503222515\\
0.967731357050242 0.0986535639078575\\
0.968038594904266 0.0989726245931998\\
0.96830985915493  0.0994193095526791\\
0.968855534709193 0.100185055197501\\
0.969135802469136 0.100504115882843\\
0.969444444444444 0.100886988705254\\
0.969698632141028 0.102928977091445\\
0.97  0.103630910599198\\
0.97037037037037  0.104013783421609\\
0.970702341137124 0.104715716929362\\
0.970881319937924 0.105034777614705\\
0.971283950617284 0.105353838300047\\
0.971491228070175 0.10688532958969\\
0.971684053651267 0.107268202412101\\
0.972049689440994 0.107651075234512\\
0.972391571007488 0.110841682087936\\
0.972571428571429 0.111160742773278\\
0.97281746031746  0.111607427732757\\
0.973011363636364 0.111990300555168\\
0.973262032085561 0.112500797651716\\
0.973519163763066 0.112819858337058\\
0.973684210526316 0.113394167570674\\
0.974025974025974 0.113777040393085\\
0.974358974358974 0.116010465190482\\
0.975 0.116648586561166\\
0.975218658892128 0.117286707931851\\
0.975330593751646 0.117605768617193\\
0.975862068965517 0.117924829302536\\
0.976127320954907 0.118307702124946\\
0.976373626373626 0.119903005551658\\
0.976529338327091 0.120222066237\\
0.976648351648352 0.120541126922343\\
0.976923076923077 0.120987811881822\\
0.977272727272727 0.121753557526644\\
0.977405857740586 0.122072618211986\\
0.977777777777778 0.122455491034397\\
0.977959183673469 0.123540297364561\\
0.978225664495687 0.124050794461109\\
0.978384019081693 0.124688915831794\\
0.978557504873294 0.125007976517136\\
0.978787878787879 0.125454661476615\\
0.979020979020979 0.125965158573163\\
0.979591836734694 0.127305213451601\\
0.979860718991154 0.12775189841108\\
0.980392156862745 0.128772892604176\\
0.980690558010146 0.129091953289518\\
0.980923076923077 0.13068725671623\\
0.981132075471698 0.13107012953864\\
0.981609195402299 0.131708250909325\\
0.981818181818182 0.132027311594667\\
0.98211091234347  0.132793057239489\\
0.982343499197432 0.134898857762748\\
0.982558139534884 0.135473166996364\\
0.982843137254902 0.135983664092912\\
0.982948512582813 0.136366536915323\\
0.98312925170068  0.136749409737734\\
0.98330241187384  0.137068470423076\\
0.983516483516484 0.139238083083404\\
0.98366571699905  0.139557143768747\\
0.983939137785292 0.139940016591158\\
0.984210526315789 0.141407695743733\\
0.984459984459984 0.142045817114417\\
0.984615384615385 0.142620126348033\\
0.984848484848485 0.143066811307513\\
0.985221674876847 0.143449684129924\\
0.985495040239566 0.144151617637677\\
0.985645933014354 0.144470678323019\\
0.985767790262172 0.145746921064388\\
0.986111111111111 0.146385042435073\\
0.986568986568987 0.146767915257484\\
0.986772486772487 0.147597473039374\\
0.987012987012987 0.148937527917812\\
0.987394957983193 0.149639461425565\\
0.987798678190137 0.150149958522112\\
0.987878787878788 0.150469019207455\\
0.988026124818578 0.150788079892797\\
0.988165680473373 0.151681449811756\\
0.988635655842134 0.152191946908304\\
0.988928571428571 0.152638631867783\\
0.989177489177489 0.15359581392381\\
0.989304812834225 0.153978686746221\\
0.989541565808681 0.154297747431564\\
0.989795918367347 0.155254929487591\\
0.990034257240735 0.156148299406549\\
0.990222222222222 0.156467360091892\\
0.990476190476191 0.157679790696193\\
0.990740740740741 0.15819028779274\\
0.990984614914402 0.159147469848768\\
0.991055456171735 0.15946653053411\\
0.99125 0.159913215493589\\
0.991452991452991 0.160742773275479\\
0.991657977059437 0.161189458234959\\
0.991789819376026 0.161699955331506\\
0.991935483870968 0.162210452428054\\
0.992119636746512 0.163040010209944\\
0.992349726775956 0.163678131580629\\
0.992424242424242 0.16406100440304\\
0.992592592592593 0.164443877225451\\
0.992957746478873 0.164762937910793\\
0.9931868506217 0.165209622870272\\
0.993333333333333 0.165528683555615\\
0.993464052287582 0.166039180652162\\
0.993694829760403 0.166613489885779\\
0.993853427895981 0.166932550571121\\
0.993946731234867 0.167698296215943\\
0.994047619047619 0.168081169038354\\
0.994202898550725 0.168464041860765\\
0.994285714285714 0.16910216323145\\
0.994424494424495 0.169421223916792\\
0.994632313472893 0.16993172101334\\
0.994708994708995 0.170442218109888\\
0.994854202401372 0.17076127879523\\
0.995 0.17120796375471\\
0.995098039215686 0.171527024440052\\
0.995238095238095 0.171973709399531\\
0.995475113122172 0.172356582221942\\
0.995555555555556 0.172739455044353\\
0.995670995670996 0.173377576415038\\
0.995833333333333 0.173888073511586\\
0.995983935742972 0.174207134196928\\
0.996078431372549 0.174653819156407\\
0.996153846153846 0.175100504115886\\
0.996336996336996 0.175611001212434\\
0.996534996534997 0.175930061897776\\
0.996699669966997 0.176312934720187\\
0.996781115879828 0.17663199540553\\
0.996977547495682 0.177078680365009\\
0.997101449275362 0.177397741050351\\
0.997198879551821 0.177716801735694\\
0.997291904218928 0.178035862421036\\
0.997354497354497 0.178418735243447\\
0.997422680412371 0.178737795928789\\
0.997518610421836 0.1791206687512\\
0.997604380561259 0.179439729436542\\
0.997732426303855 0.179758790121885\\
0.99788285109386  0.180077850807227\\
0.997916666666667 0.180396911492569\\
0.9979633401222 0.180843596452049\\
0.997987927565392 0.181162657137391\\
0.998050682261209 0.181481717822733\\
0.998151950718686 0.181864590645144\\
0.998281786941581 0.182247463467555\\
0.998447204968944 0.182566524152897\\
0.998538011695906 0.18288558483824\\
0.998628257887517 0.183396081934788\\
0.998655913978495 0.183842766894267\\
0.998717948717949 0.184225639716677\\
0.998768472906404 0.184608512539088\\
0.99883855981417  0.184927573224431\\
0.998912097476066 0.185310446046842\\
0.999026290165531 0.185629506732184\\
0.999084249084249 0.185948567417526\\
0.999152542372881 0.186267628102869\\
0.999206349206349 0.186586688788211\\
0.999248120300752 0.186905749473553\\
0.99931833674165  0.187288622295964\\
0.999333333333333 0.187735307255444\\
0.999407231772377 0.188054367940786\\
0.999438517686693 0.188437240763197\\
0.999481417458946 0.188756301448539\\
0.9995337995338 0.189075362133882\\
0.999619482496195 0.189394422819225\\
0.999659168370825 0.189777295641635\\
0.999710228919154 0.190096356326978\\
0.999750623441397 0.190479229149388\\
1 1\\
};
\addlegendentry{DRL control}

\draw[draw=black] (axis cs:0.7,0.000510497096547935) rectangle (axis cs:0.9998,0.190606853423525);

\addplot [color=black!40]
  table[row sep=crcr]{%
1	0.190606853423525\\
0.459677419354839 0.973265294282287\\
};

\addplot [color=black!40]
  table[row sep=crcr]{%
0.7	0.000510497096547935\\
0.207290322580645	0.416040591363452\\
};

\end{axis}

\begin{axis}[%
width=0.269\fwidth,
height=0.553\fheight,
at={(0.114\fwidth,0.416\fheight)},
scale only axis,
xmin=0.7,
xmax=1,
% xmax=0.9998,
ymin=0.000510497096547935,
ymax=0.190606853423525,
% yticks={0.05,0.1,0.15},
% xticklabels={,0.7,0.8,0.9},
yticklabels={,,0.05,0.1,0.15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor4, dashdotted, thick, forget plot]
  table[row sep=crcr]{%
0.481481481481482 0\\
0.560810810810811 0.000319060685342376\\
0.608672086720867 0.000638121370684863\\
0.646616541353383 0.000957182056027239\\
0.666666666666667 0.00127624274136984\\
0.696661007357102 0.00159530342671244\\
0.705882352941177 0.00191436411205481\\
0.722222222222222 0.0022334247973973\\
0.741532976827095 0.00255248548273979\\
0.752380952380952 0.0030629825792875\\
0.762183235867446 0.00344585540169839\\
0.772727272727273 0.00408397677238281\\
0.776683087027915 0.00440303745772519\\
0.784871616932686 0.00478591028013597\\
0.796650717703349 0.00542403165082073\\
0.805555555555556 0.00593452874736822\\
0.8125  0.00625358943271059\\
0.818020960936437 0.00657265011805297\\
0.824175824175824 0.00689171080339535\\
0.835294117647059 0.0088060749154496\\
0.844444444444444 0.0091889477378605\\
0.847741935483871 0.00950800842320276\\
0.850574712643678 0.0100823176568191\\
0.854166666666667 0.0104651904792301\\
0.856669677807889 0.0107842511645724\\
0.857675285348241 0.0112947482611203\\
0.863636363636364 0.0116776210835311\\
0.869565217391304 0.0122519303171474\\
0.874786324786325 0.0126986152766267\\
0.87962962962963  0.013847233743859\\
0.881666666666667 0.0144215429774752\\
0.885111464968153 0.014932040074023\\
0.887096774193548 0.0153787250335023\\
0.891050310807522 0.0174845255567618\\
0.893333333333333 0.0185055197498574\\
0.896296296296296 0.0189522047093368\\
0.899822695035461 0.0192712653946789\\
0.902075677147135 0.0212494416438015\\
0.903496503496504 0.021568502329144\\
0.904028436018957 0.0219513751515549\\
0.905982905982906 0.0224618722481026\\
0.90734126984127  0.0229085572075819\\
0.908163265306122 0.0232276178929244\\
0.91025641025641  0.0243124242230883\\
0.911758753288808 0.0246314849084306\\
0.913236929922136 0.0250781698679099\\
0.914438502673797 0.0254610426903207\\
0.916339869281046 0.0257801033756632\\
0.917171717171717 0.0296088315997711\\
0.918498168498169 0.0299278922851135\\
0.919631093544137 0.0302469529704559\\
0.920668500105775 0.0308212622040723\\
0.921417854463616 0.0312041350264833\\
0.922 0.0315231957118258\\
0.923076923076923 0.0322889413566474\\
0.923504273504273 0.0329270627273319\\
0.923976608187135 0.0333099355497427\\
0.924602723100846 0.0336289962350849\\
0.925101214574899 0.0341394933316326\\
0.925925925925926 0.0346499904281804\\
0.927 0.0352242996617966\\
0.927536231884058 0.0356709846212758\\
0.928523564887201 0.0359900453066181\\
0.929342991485576 0.0377767851445354\\
0.92991452991453  0.0381596579669462\\
0.930438842203548 0.0386063429264254\\
0.930690107496967 0.0389254036117678\\
0.931939718035975 0.0401378342160686\\
0.932654216185625 0.040456894901411\\
0.933267326732673 0.0407759555867533\\
0.933555555555555 0.0432008167953551\\
0.934028859130074 0.0435198774806975\\
0.934472934472935 0.0439027503031081\\
0.934890891840607 0.0442218109884505\\
0.935240963855422 0.0447961202220668\\
0.935483870967742 0.0451151809074093\\
0.93593809748746  0.0454342415927518\\
0.936363636363636 0.0457533022780942\\
0.936974789915966 0.0461361751005048\\
0.937062937062937 0.0465190479229157\\
0.937351308485329 0.046838108608258\\
0.937960217071153 0.0483057877608328\\
0.938255799214096 0.0486248484461753\\
0.938640323718733 0.0492629698168602\\
0.939279078409513 0.049773466913408\\
0.939814814814815 0.0501563397358188\\
0.940136054421769 0.0505392125582298\\
0.94047619047619  0.0509220853806406\\
0.940972222222222 0.0512411460659827\\
0.941326530612245 0.0519430795737359\\
0.942063492063492 0.0523259523961467\\
0.942642831476824 0.0533469465892422\\
0.943188405797102 0.0538574436857899\\
0.943488943488943 0.0541765043711324\\
0.944444444444444 0.0547508136047489\\
0.944683257918552 0.0569842384021453\\
0.945 0.0573032990874875\\
0.945195195195195 0.0576223597728299\\
0.9456330749354 0.0579414204581723\\
0.946 0.0583242932805832\\
0.946428571428571 0.059090038925405\\
0.947058823529412 0.0594090996107473\\
0.94758064516129  0.0604300938038429\\
0.947827969403955 0.0607491544891853\\
0.948051948051948 0.0610682151745277\\
0.948543519972091 0.0613872758598698\\
0.948848484848485 0.0618339608193491\\
0.949226441631505 0.0621530215046915\\
0.949508511538587 0.0626635186012392\\
0.95  0.0663646225512105\\
0.950354609929078 0.0666836832365528\\
0.950617283950617 0.0670665560589637\\
0.951048951048951 0.067385616744306\\
0.951219512195122 0.0677046774296481\\
0.951493640934635 0.0680237381149904\\
0.951932367149758 0.0683427988003327\\
0.952380952380952 0.0691085444451544\\
0.952774498229044 0.0715334056537563\\
0.953072390572391 0.0718524663390986\\
0.953333333333333 0.0722353391615093\\
0.953755921497857 0.0726820241209887\\
0.954248366013072 0.0731925212175363\\
0.954703832752613 0.0742135154106317\\
0.954871794871795 0.0745325760959741\\
0.955223880597015 0.0749792610554534\\
0.955451955451955 0.0752983217407959\\
0.955820105820106 0.0756173824261382\\
0.956259426847662 0.0763831280709599\\
0.956521739130435 0.0767021887563024\\
0.956758313613152 0.0770850615787135\\
0.956961220597584 0.0774679344011243\\
0.957264957264957 0.0784251164571513\\
0.957716701902748 0.0787441771424936\\
0.957990679824561 0.0790632378278361\\
0.958333333333333 0.0798927956097263\\
0.958821666138739 0.0811052262140273\\
0.959247648902821 0.0816157233105751\\
0.959434225195095 0.0819347839959176\\
0.959764513454774 0.0823176568183284\\
0.960004907373328 0.0828281539148761\\
0.960444136016655 0.0831472146002182\\
0.96078431372549  0.0838491481079715\\
0.961038961038961 0.0843596452045193\\
0.961449095767339 0.0846787058898617\\
0.961772486772487 0.0861463850424367\\
0.962121212121212 0.0865292578648473\\
0.962399505256648 0.0868483185501897\\
0.962627923976608 0.0871673792355322\\
0.962983630952381 0.0892731797587918\\
0.963357903357903 0.0896560525812028\\
0.963636363636364 0.0902941739518874\\
0.964091123600326 0.0906132346372297\\
0.964413364413364 0.0936124050794479\\
0.965034965034965 0.0939952779018589\\
0.965568467830738 0.0943143385872013\\
0.965811965811966 0.0946972114096123\\
0.966144200626959 0.0952715206432285\\
0.966511807975223 0.0955905813285708\\
0.96691403834261  0.0970582604811455\\
0.967213114754098 0.0975687575776932\\
0.967479674796748 0.098334503222515\\
0.967731357050242 0.0986535639078575\\
0.968038594904266 0.0989726245931998\\
0.96830985915493  0.0994193095526791\\
0.968855534709193 0.100185055197501\\
0.969135802469136 0.100504115882843\\
0.969444444444444 0.100886988705254\\
0.969698632141028 0.102928977091445\\
0.97  0.103630910599198\\
0.97037037037037  0.104013783421609\\
0.970702341137124 0.104715716929362\\
0.970881319937924 0.105034777614705\\
0.971283950617284 0.105353838300047\\
0.971491228070175 0.10688532958969\\
0.971684053651267 0.107268202412101\\
0.972049689440994 0.107651075234512\\
0.972391571007488 0.110841682087936\\
0.972571428571429 0.111160742773278\\
0.97281746031746  0.111607427732757\\
0.973011363636364 0.111990300555168\\
0.973262032085561 0.112500797651716\\
0.973519163763066 0.112819858337058\\
0.973684210526316 0.113394167570674\\
0.974025974025974 0.113777040393085\\
0.974358974358974 0.116010465190482\\
0.975 0.116648586561166\\
0.975218658892128 0.117286707931851\\
0.975330593751646 0.117605768617193\\
0.975862068965517 0.117924829302536\\
0.976127320954907 0.118307702124946\\
0.976373626373626 0.119903005551658\\
0.976529338327091 0.120222066237\\
0.976648351648352 0.120541126922343\\
0.976923076923077 0.120987811881822\\
0.977272727272727 0.121753557526644\\
0.977405857740586 0.122072618211986\\
0.977777777777778 0.122455491034397\\
0.977959183673469 0.123540297364561\\
0.978225664495687 0.124050794461109\\
0.978384019081693 0.124688915831794\\
0.978557504873294 0.125007976517136\\
0.978787878787879 0.125454661476615\\
0.979020979020979 0.125965158573163\\
0.979591836734694 0.127305213451601\\
0.979860718991154 0.12775189841108\\
0.980392156862745 0.128772892604176\\
0.980690558010146 0.129091953289518\\
0.980923076923077 0.13068725671623\\
0.981132075471698 0.13107012953864\\
0.981609195402299 0.131708250909325\\
0.981818181818182 0.132027311594667\\
0.98211091234347  0.132793057239489\\
0.982343499197432 0.134898857762748\\
0.982558139534884 0.135473166996364\\
0.982843137254902 0.135983664092912\\
0.982948512582813 0.136366536915323\\
0.98312925170068  0.136749409737734\\
0.98330241187384  0.137068470423076\\
0.983516483516484 0.139238083083404\\
0.98366571699905  0.139557143768747\\
0.983939137785292 0.139940016591158\\
0.984210526315789 0.141407695743733\\
0.984459984459984 0.142045817114417\\
0.984615384615385 0.142620126348033\\
0.984848484848485 0.143066811307513\\
0.985221674876847 0.143449684129924\\
0.985495040239566 0.144151617637677\\
0.985645933014354 0.144470678323019\\
0.985767790262172 0.145746921064388\\
0.986111111111111 0.146385042435073\\
0.986568986568987 0.146767915257484\\
0.986772486772487 0.147597473039374\\
0.987012987012987 0.148937527917812\\
0.987394957983193 0.149639461425565\\
0.987798678190137 0.150149958522112\\
0.987878787878788 0.150469019207455\\
0.988026124818578 0.150788079892797\\
0.988165680473373 0.151681449811756\\
0.988635655842134 0.152191946908304\\
0.988928571428571 0.152638631867783\\
0.989177489177489 0.15359581392381\\
0.989304812834225 0.153978686746221\\
0.989541565808681 0.154297747431564\\
0.989795918367347 0.155254929487591\\
0.990034257240735 0.156148299406549\\
0.990222222222222 0.156467360091892\\
0.990476190476191 0.157679790696193\\
0.990740740740741 0.15819028779274\\
0.990984614914402 0.159147469848768\\
0.991055456171735 0.15946653053411\\
0.99125 0.159913215493589\\
0.991452991452991 0.160742773275479\\
0.991657977059437 0.161189458234959\\
0.991789819376026 0.161699955331506\\
0.991935483870968 0.162210452428054\\
0.992119636746512 0.163040010209944\\
0.992349726775956 0.163678131580629\\
0.992424242424242 0.16406100440304\\
0.992592592592593 0.164443877225451\\
0.992957746478873 0.164762937910793\\
0.9931868506217 0.165209622870272\\
0.993333333333333 0.165528683555615\\
0.993464052287582 0.166039180652162\\
0.993694829760403 0.166613489885779\\
0.993853427895981 0.166932550571121\\
0.993946731234867 0.167698296215943\\
0.994047619047619 0.168081169038354\\
0.994202898550725 0.168464041860765\\
0.994285714285714 0.16910216323145\\
0.994424494424495 0.169421223916792\\
0.994632313472893 0.16993172101334\\
0.994708994708995 0.170442218109888\\
0.994854202401372 0.17076127879523\\
0.995 0.17120796375471\\
0.995098039215686 0.171527024440052\\
0.995238095238095 0.171973709399531\\
0.995475113122172 0.172356582221942\\
0.995555555555556 0.172739455044353\\
0.995670995670996 0.173377576415038\\
0.995833333333333 0.173888073511586\\
0.995983935742972 0.174207134196928\\
0.996078431372549 0.174653819156407\\
0.996153846153846 0.175100504115886\\
0.996336996336996 0.175611001212434\\
0.996534996534997 0.175930061897776\\
0.996699669966997 0.176312934720187\\
0.996781115879828 0.17663199540553\\
0.996977547495682 0.177078680365009\\
0.997101449275362 0.177397741050351\\
0.997198879551821 0.177716801735694\\
0.997291904218928 0.178035862421036\\
0.997354497354497 0.178418735243447\\
0.997422680412371 0.178737795928789\\
0.997518610421836 0.1791206687512\\
0.997604380561259 0.179439729436542\\
0.997732426303855 0.179758790121885\\
0.99788285109386  0.180077850807227\\
0.997916666666667 0.180396911492569\\
0.9979633401222 0.180843596452049\\
0.997987927565392 0.181162657137391\\
0.998050682261209 0.181481717822733\\
0.998151950718686 0.181864590645144\\
0.998281786941581 0.182247463467555\\
0.998447204968944 0.182566524152897\\
0.998538011695906 0.18288558483824\\
0.998628257887517 0.183396081934788\\
0.998655913978495 0.183842766894267\\
0.998717948717949 0.184225639716677\\
0.998768472906404 0.184608512539088\\
0.99883855981417  0.184927573224431\\
0.998912097476066 0.185310446046842\\
0.999026290165531 0.185629506732184\\
0.999084249084249 0.185948567417526\\
0.999152542372881 0.186267628102869\\
0.999206349206349 0.186586688788211\\
0.999248120300752 0.186905749473553\\
0.99931833674165  0.187288622295964\\
0.999333333333333 0.187735307255444\\
0.999407231772377 0.188054367940786\\
0.999438517686693 0.188437240763197\\
0.999481417458946 0.188756301448539\\
0.9995337995338 0.189075362133882\\
0.999619482496195 0.189394422819225\\
0.999659168370825 0.189777295641635\\
0.999710228919154 0.190096356326978\\
0.999750623441397 0.190479229149388\\
1 1\\
};
\addplot [color=mycolor1, thick, forget plot]
  table[row sep=crcr]{%
0.124705929079904 0\\
0.181095888767078 0.000536193029490595\\
0.196103564379426 0.00107238605898119\\
0.212328207557874 0.00160857908847178\\
0.218471208434712 0.00214477211796238\\
0.221582411562542 0.00268096514745308\\
0.226244461106582 0.00321715817694368\\
0.232351817405  0.00375335120643427\\
0.237376694914209 0.00428954423592487\\
0.239502342724572 0.00482573726541558\\
0.244012358528006 0.00536193029490617\\
0.245782136055032 0.00589812332439676\\
0.248090185887196 0.00643431635388736\\
0.254068108576305 0.00697050938337795\\
0.256540361518165 0.00750670241286855\\
0.257625351245466 0.00804289544235925\\
0.258454406715413 0.00857908847184985\\
0.261441728518948 0.00911528150134044\\
0.265236901159727 0.00965147453083104\\
0.266132424910673 0.0101876675603216\\
0.268045932510732 0.0107238605898122\\
0.269476625667102 0.0112600536193028\\
0.271384577915256 0.0117962466487934\\
0.27248797745897  0.012332439678284\\
0.27426979389757  0.0128686327077746\\
0.276171205646269 0.0134048257372652\\
0.27693332522276  0.0139410187667558\\
0.279204456656916 0.0144772117962464\\
0.280759149643746 0.015013404825737\\
0.282456140350877 0.0155495978552276\\
0.285297737541176 0.0160857908847182\\
0.289323437488169 0.0166219839142088\\
0.290811621159917 0.0171581769436994\\
0.292900795461215 0.01769436997319\\
0.294295634920635 0.0182305630026806\\
0.296186748397445 0.0187667560321713\\
0.297949150662161 0.0193029490616619\\
0.299724639071851 0.0198391420911525\\
0.3026362263378 0.020375335120643\\
0.304617117117117 0.0209115281501336\\
0.307067362368659 0.0214477211796242\\
0.30874932819272  0.0219839142091148\\
0.309307997409602 0.0225201072386054\\
0.310393111705087 0.023056300268096\\
0.311123090034024 0.0235924932975867\\
0.312091503267974 0.0241286863270773\\
0.313870136364992 0.0246648793565679\\
0.31434770031018  0.0252010723860586\\
0.315310634309351 0.0257372654155492\\
0.316456538886704 0.0262734584450398\\
0.317642633377863 0.0268096514745305\\
0.318138858596874 0.0273458445040211\\
0.319461563451781 0.0278820375335117\\
0.321331915306186 0.0284182305630023\\
0.322831626962694 0.0289544235924929\\
0.323523897623761 0.0294906166219835\\
0.324550657620531 0.0300268096514741\\
0.325836823975945 0.0305630026809647\\
0.327133211413825 0.0310991957104553\\
0.328450323514958 0.0316353887399459\\
0.329539290010361 0.0321715817694365\\
0.330282518889058 0.0327077747989271\\
0.33176892842351  0.0332439678284177\\
0.332279410512  0.0337801608579082\\
0.333499544450918 0.034316353887399\\
0.335178465325524 0.0348525469168895\\
0.336576456437232 0.0353887399463801\\
0.338095238095238 0.0359249329758707\\
0.339463995850891 0.0364611260053613\\
0.340566753354477 0.0369973190348519\\
0.341399321943728 0.0375335120643425\\
0.342078363931349 0.0380697050938331\\
0.343431522945643 0.0386058981233237\\
0.344668463845247 0.0391420911528143\\
0.345454545454545 0.0396782841823049\\
0.34644129420011  0.0402144772117956\\
0.347740122006625 0.0407506702412862\\
0.349006409850345 0.0412868632707768\\
0.349664383371723 0.0418230563002675\\
0.350411986147585 0.0423592493297581\\
0.351102808653143 0.0428954423592487\\
0.351205569416125 0.0434316353887393\\
0.351551427732985 0.0439678284182299\\
0.352665298856593 0.0445040214477205\\
0.353511053632907 0.0450402144772111\\
0.354166666666667 0.0455764075067017\\
0.355432227081467 0.0461126005361923\\
0.356114256114256 0.0466487935656829\\
0.357286718304124 0.0471849865951735\\
0.358511963461743 0.047721179624664\\
0.359398532075112 0.0482573726541546\\
0.360274967435119 0.0487935656836452\\
0.361977303643572 0.0493297587131358\\
0.362566239185957 0.0498659517426264\\
0.362891177195076 0.050402144772117\\
0.363586820729678 0.0509383378016076\\
0.364349358697851 0.0514745308310982\\
0.364507618838855 0.0520107238605888\\
0.365186030823419 0.0525469168900795\\
0.366018644630846 0.0530831099195701\\
0.36694473338309  0.0536193029490607\\
0.367557495584613 0.0541554959785513\\
0.368356201629786 0.0546916890080419\\
0.368623072482138 0.0552278820375325\\
0.369117222979521 0.0557640750670231\\
0.369882041748798 0.0563002680965137\\
0.370106386623987 0.0568364611260043\\
0.371363903756802 0.0573726541554949\\
0.37160284115966  0.0579088471849856\\
0.372201133160373 0.0584450402144762\\
0.372864291549953 0.0589812332439668\\
0.373383737376919 0.0595174262734574\\
0.373906056899062 0.0600536193029479\\
0.374722869271841 0.0605898123324385\\
0.375464318416383 0.0611260053619291\\
0.37614309079671  0.0616621983914197\\
0.376526819871323 0.0621983914209103\\
0.377016862275068 0.0627345844504009\\
0.37733227099939  0.0632707774798915\\
0.377841724366433 0.0638069705093821\\
0.378154994419128 0.0643431635388727\\
0.378717144396355 0.0648793565683633\\
0.379369370553897 0.0654155495978539\\
0.380180373812171 0.0659517426273446\\
0.380888180067769 0.0664879356568352\\
0.381326546543699 0.0670241286863258\\
0.38202018691121  0.0675603217158164\\
0.382628967924083 0.068096514745307\\
0.383568339087004 0.0686327077747976\\
0.384062581419623 0.0691689008042882\\
0.384881168943709 0.0697050938337788\\
0.385518728914659 0.0702412868632694\\
0.386400477786429 0.07077747989276\\
0.386784758468706 0.0713136729222505\\
0.387508784866048 0.0718498659517411\\
0.387773431841228 0.0723860589812318\\
0.388195386419366 0.0729222520107224\\
0.388630774055139 0.073458445040213\\
0.388882962654562 0.0739946380697036\\
0.389219642568951 0.0745308310991942\\
0.389753407938218 0.0750670241286848\\
0.390814236104972 0.0756032171581754\\
0.391170627501939 0.076139410187666\\
0.391633896468795 0.0766756032171566\\
0.39185066717138  0.0772117962466472\\
0.392081540712514 0.0777479892761378\\
0.392533312264352 0.0782841823056284\\
0.393011637326879 0.0789276139410171\\
0.393470214985584 0.0794638069705077\\
0.393690906329936 0.0799999999999983\\
0.394298735410931 0.0805361930294889\\
0.394765794528091 0.0810723860589795\\
0.39514415818422  0.0816085790884701\\
0.395628864611345 0.0821447721179607\\
0.396211012384374 0.0826809651474513\\
0.396713434728877 0.0832171581769419\\
0.39771890033459  0.0837533512064325\\
0.397941592634131 0.0842895442359231\\
0.398737025840989 0.0848257372654136\\
0.399061578505283 0.0853619302949042\\
0.399219762042079 0.0858981233243948\\
0.399877232879492 0.0864343163538854\\
0.400567911967064 0.086970509383376\\
0.400911309876827 0.0875067024128666\\
0.401329904697679 0.0880428954423572\\
0.402585119298923 0.0885790884718478\\
0.403314437012452 0.0891152815013384\\
0.403947251703348 0.089651474530829\\
0.40441598727382  0.0901876675603196\\
0.404991680672665 0.0907238605898102\\
0.405595606052477 0.0912600536193008\\
0.406060297389918 0.0917962466487914\\
0.406639668471743 0.092332439678282\\
0.406849685186695 0.0928686327077726\\
0.407372613903052 0.0934048257372632\\
0.407658656596765 0.0939410187667538\\
0.40780545245259  0.0944772117962444\\
0.408210423714198 0.0950134048257349\\
0.408645060270215 0.0955495978552255\\
0.409152028487959 0.0960857908847161\\
0.409454941476929 0.0966219839142067\\
0.409671385296681 0.0971581769436973\\
0.410136081403639 0.0976943699731879\\
0.410699358226054 0.0982305630026785\\
0.41114032377962  0.0987667560321691\\
0.4115641584268 0.0993029490616597\\
0.412067852925265 0.0998391420911503\\
0.412404153552354 0.100375335120641\\
0.41270642359323  0.100911528150131\\
0.413057684533748 0.101447721179622\\
0.413334876469533 0.101983914209113\\
0.4136413434408 0.102520107238603\\
0.414164422291859 0.103056300268094\\
0.414633786137234 0.103592493297584\\
0.414910164834323 0.104128686327075\\
0.415539458416703 0.104664879356566\\
0.415961945031712 0.105201072386056\\
0.416491931929111 0.105737265415547\\
0.416846004562381 0.106273458445037\\
0.417091830540035 0.106809651474528\\
0.417351514646143 0.107345844504019\\
0.41779590073882  0.107882037533509\\
0.418476908329181 0.108418230563\\
0.41895831100061  0.10895442359249\\
0.419292203572835 0.109490616621981\\
0.419600367968684 0.110026809651472\\
0.420134387693371 0.110563002680962\\
0.420664205106707 0.111099195710453\\
0.421151392614975 0.111635388739943\\
0.421393214378729 0.112171581769434\\
0.422058478736036 0.112707774798925\\
0.422242187250754 0.113243967828415\\
0.422641575720558 0.113780160857906\\
0.422772671409531 0.114316353887396\\
0.423678135855989 0.114852546916887\\
0.424087607660906 0.115388739946378\\
0.424450338920435 0.115924932975868\\
0.425252681062107 0.116461126005359\\
0.425767834177988 0.116997319034849\\
0.426649156194074 0.11753351206434\\
0.426956019601403 0.118069705093831\\
0.427367622328863 0.118605898123321\\
0.427816141001608 0.119142091152812\\
0.428072220095602 0.119678284182302\\
0.428833033973923 0.120214477211793\\
0.429222267897682 0.120750670241283\\
0.429667462486962 0.121286863270774\\
0.430070850313923 0.121823056300265\\
0.430276342867262 0.122359249329755\\
0.430417013767398 0.122895442359246\\
0.430814989721007 0.123431635388736\\
0.43103490523958  0.123967828418227\\
0.431274599562398 0.124504021447718\\
0.431634498157214 0.125040214477208\\
0.43219783932967  0.125576407506699\\
0.432564052431753 0.126112600536189\\
0.433125212271477 0.12664879356568\\
0.433273718952216 0.127184986595171\\
0.433704951226651 0.127721179624661\\
0.434127257697236 0.128257372654152\\
0.434685969185592 0.128793565683642\\
0.434861054493441 0.129329758713133\\
0.435053218083338 0.129865951742624\\
0.435297903861135 0.130402144772114\\
0.435429097959618 0.130938337801605\\
0.435742346959189 0.131474530831095\\
0.435955278917464 0.132010723860586\\
0.436320438047968 0.132546916890077\\
0.436713101809305 0.133083109919567\\
0.4368147225514 0.133619302949058\\
0.437450589295094 0.134155495978548\\
0.437836673130791 0.134691689008039\\
0.438233187975581 0.13522788203753\\
0.438462875040142 0.13576407506702\\
0.438692151682426 0.136300268096511\\
0.439309400916544 0.136836461126001\\
0.43968253968254  0.137372654155492\\
0.439847738324567 0.137908847184983\\
0.439955471230958 0.138445040214473\\
0.440431463060401 0.138981233243964\\
0.4407569476719 0.139517426273454\\
0.441028051012021 0.140053619302945\\
0.441467490358943 0.140589812332436\\
0.442123508218111 0.141126005361926\\
0.442451001204131 0.141662198391417\\
0.442719014576677 0.142198391420907\\
0.442941663754743 0.142734584450398\\
0.443116477399537 0.143270777479888\\
0.443356386965329 0.143806970509379\\
0.443660282634768 0.14434316353887\\
0.443800866890203 0.14487935656836\\
0.444061441702951 0.145415549597851\\
0.444567231374712 0.145951742627341\\
0.44488475755599  0.146487935656832\\
0.445115011734928 0.147024128686323\\
0.44547991647464  0.147560321715813\\
0.445890637630304 0.148096514745304\\
0.445991059872181 0.148632707774794\\
0.446279748949595 0.149168900804285\\
0.446718900188032 0.149705093833776\\
0.447084657416839 0.150241286863266\\
0.447350462829022 0.150777479892757\\
0.447569111860421 0.151313672922247\\
0.447825263549425 0.151849865951738\\
0.448456371669664 0.152386058981229\\
0.448690182706789 0.152922252010719\\
0.448893239106556 0.15345844504021\\
0.449106912878812 0.1539946380697\\
0.449581258481981 0.154530831099191\\
0.449953440357087 0.155067024128682\\
0.450431034482759 0.155603217158172\\
0.450755013699385 0.156139410187663\\
0.450890500768102 0.156675603217153\\
0.451124144757141 0.157211796246644\\
0.45128890717126  0.157747989276135\\
0.45152423074841  0.158284182305625\\
0.451865300958846 0.158820375335116\\
0.452072419814355 0.159356568364606\\
0.452315333578683 0.159892761394097\\
0.452535458174937 0.160428954423588\\
0.45281663822549  0.160965147453078\\
0.453185771454935 0.161501340482569\\
0.453728742780286 0.162037533512059\\
0.453891018119392 0.16257372654155\\
0.454212241834098 0.16310991957104\\
0.454615671171693 0.163646112600531\\
0.454985484432125 0.164182305630022\\
0.455410592900256 0.164718498659512\\
0.455625118086304 0.165254691689003\\
0.456192449653911 0.165790884718493\\
0.456503307794407 0.166327077747984\\
0.456825288905483 0.166863270777475\\
0.457185243296149 0.167399463806965\\
0.45743069031288  0.167935656836456\\
0.457883637059424 0.168471849865946\\
0.458058203873354 0.169008042895437\\
0.45853239931656  0.169544235924928\\
0.458686188671841 0.170080428954418\\
0.458741919063109 0.170616621983909\\
0.458855400428421 0.171152815013399\\
0.459081862017328 0.17168900804289\\
0.459430911930652 0.172225201072381\\
0.459695413596123 0.172761394101871\\
0.459854377777873 0.173297587131362\\
0.460308972073678 0.173833780160852\\
0.460635903233306 0.174369973190343\\
0.460916721496677 0.174906166219834\\
0.461191228807421 0.175442359249324\\
0.461474913277095 0.175978552278815\\
0.461625203702403 0.176514745308305\\
0.462209759487476 0.177050938337796\\
0.462647377716009 0.177587131367287\\
0.4633601272746 0.178123324396777\\
0.463760998054503 0.178659517426268\\
0.464147303878425 0.179195710455758\\
0.464403241861133 0.179731903485249\\
0.464744568486478 0.18026809651474\\
0.46526030859871  0.18080428954423\\
0.46553190546225  0.181340482573721\\
0.466154693337122 0.181876675603211\\
0.466561159178483 0.182412868632702\\
0.467074601080075 0.182949061662192\\
0.467378193701723 0.183485254691683\\
0.467684873192135 0.184021447721174\\
0.467896755826126 0.184557640750664\\
0.467989775107089 0.185093833780155\\
0.468264452547966 0.185630026809645\\
0.468531468531469 0.186166219839136\\
0.468876397847263 0.186702412868627\\
0.469254875595273 0.187238605898117\\
0.46943867969961  0.187774798927608\\
0.469687576882474 0.188310991957098\\
0.469987753555529 0.188847184986589\\
0.470263012332864 0.18938337801608\\
0.470336140786541 0.18991957104557\\
0.470597534052118 0.190455764075061\\
0.470933493259107 0.190991957104551\\
0.471223729739219 0.191528150134042\\
0.471419402163946 0.192064343163533\\
0.472012002437995 0.192600536193023\\
0.472345929189393 0.193136729222514\\
0.473008458038114 0.193672922252004\\
0.47332229822106  0.194209115281495\\
0.473653566394953 0.194745308310986\\
0.47373472537163  0.195281501340476\\
0.47412612317667  0.195817694369967\\
0.474331147286306 0.196353887399457\\
0.474559340458434 0.196890080428948\\
0.474804229191392 0.197426273458439\\
0.47515215375659  0.197962466487929\\
0.475397865292602 0.19849865951742\\
0.475736997811803 0.19903485254691\\
0.476019127630764 0.199571045576401\\
0.476219179761555 0.200107238605892\\
0.476411239115021 0.200643431635382\\
0.476621827805065 0.201179624664873\\
0.476907265785568 0.201715817694363\\
0.477346412471228 0.202252010723854\\
0.477491500831205 0.202788203753344\\
0.477659456949528 0.203324396782835\\
0.478287195532805 0.203860589812326\\
0.478762790702471 0.204396782841816\\
0.478998480227172 0.204932975871307\\
0.47948350833189  0.205469168900797\\
0.479643047956974 0.206005361930288\\
0.479977377658714 0.206541554959779\\
0.480314246834904 0.207077747989269\\
0.480607778135352 0.20761394101876\\
0.480964594713539 0.20815013404825\\
0.481132181530766 0.208686327077741\\
0.48145977984011  0.209222520107232\\
0.481741281855698 0.209758713136722\\
0.481999334236543 0.210294906166213\\
0.482332251082251 0.210831099195703\\
0.482584729775562 0.211367292225194\\
0.482700152187396 0.211903485254685\\
0.482920894558826 0.212439678284175\\
0.483257991953644 0.212975871313666\\
0.483514952004481 0.213512064343156\\
0.484101798873923 0.214048257372647\\
0.484237093401147 0.214584450402138\\
0.484517953543712 0.215120643431628\\
0.484654013866054 0.215656836461119\\
0.484927623688031 0.216193029490609\\
0.485059288833019 0.2167292225201\\
0.48521384060575  0.217265415549591\\
0.485547593811927 0.217801608579081\\
0.485926242763372 0.218337801608572\\
0.486173272408499 0.218873994638062\\
0.486335930303777 0.219410187667553\\
0.486661935434275 0.219946380697044\\
0.486797207567304 0.220482573726534\\
0.487244960133864 0.221018766756025\\
0.487514257781862 0.221554959785515\\
0.487791932038214 0.222091152815006\\
0.488050838050838 0.222627345844497\\
0.488246708246708 0.223163538873987\\
0.488477604267078 0.223699731903478\\
0.488951972385334 0.224235924932968\\
0.489143846606485 0.224772117962459\\
0.48927845891135  0.225308310991949\\
0.489476653232211 0.22584450402144\\
0.489733804364633 0.226380697050931\\
0.489994912321962 0.226916890080421\\
0.490224167660455 0.227453083109912\\
0.490746067256134 0.227989276139402\\
0.490879748029352 0.228525469168893\\
0.491004924582066 0.229061662198384\\
0.491118465606007 0.229597855227874\\
0.491613324563225 0.230134048257365\\
0.491840597886305 0.230670241286855\\
0.492203277184504 0.231206434316346\\
0.492463669046534 0.231742627345837\\
0.492733635934081 0.232278820375327\\
0.492955910382278 0.232815013404818\\
0.493055555555556 0.233351206434308\\
0.493541135350455 0.233887399463799\\
0.493733986819922 0.23442359249329\\
0.493881501707122 0.23495978552278\\
0.494132996632997 0.235495978552271\\
0.494239642148598 0.236032171581761\\
0.494443388374131 0.236568364611252\\
0.494565034638564 0.237104557640743\\
0.49485446612146  0.237640750670233\\
0.495072991725896 0.238176943699724\\
0.495180828415124 0.238713136729214\\
0.495362939183164 0.239249329758705\\
0.495783392330856 0.239785522788196\\
0.496018746981491 0.240321715817686\\
0.496337377437752 0.240857908847177\\
0.496494398323321 0.241394101876667\\
0.496704019417417 0.241930294906158\\
0.497004343165998 0.242466487935649\\
0.497172961545907 0.243002680965139\\
0.497717476443892 0.24353887399463\\
0.497948803887176 0.24407506702412\\
0.498172385407984 0.244611260053611\\
0.498363319464141 0.245147453083101\\
0.498651343510439 0.245683646112592\\
0.498856483101901 0.246219839142083\\
0.499244103199178 0.246756032171573\\
0.499609413143248 0.247292225201064\\
0.499690793763297 0.247828418230554\\
0.499983244218265 0.248364611260045\\
0.50016549443408  0.249115281501332\\
0.500556573970701 0.249651474530822\\
0.500803066122215 0.250187667560313\\
0.501071140623098 0.250723860589804\\
0.501190686707928 0.251260053619294\\
0.501499186610822 0.251796246648785\\
0.50173819167125  0.252332439678275\\
0.501960546464762 0.252868632707766\\
0.502242710014159 0.253404825737257\\
0.502590837215725 0.253941018766747\\
0.502811005928957 0.254477211796238\\
0.503230592779986 0.255013404825728\\
0.503329900403212 0.255549597855219\\
0.503455649994552 0.25608579088471\\
0.503688803737272 0.2566219839142\\
0.503927950362968 0.257158176943691\\
0.504190877417828 0.257694369973181\\
0.504447199497084 0.258230563002672\\
0.504668014628138 0.258766756032163\\
0.504781548376258 0.259302949061653\\
0.505044850660448 0.259839142091144\\
0.50528467660167  0.260375335120634\\
0.505502978455882 0.260911528150125\\
0.505764912497554 0.261447721179616\\
0.506215993488562 0.261983914209106\\
0.506391365567407 0.262520107238597\\
0.506662456035971 0.263056300268087\\
0.506862714610676 0.263592493297578\\
0.507134826387922 0.264128686327069\\
0.5074568288854 0.264664879356559\\
0.507632664260448 0.26520107238605\\
0.507864124232049 0.265844504021438\\
0.508080808080808 0.266380697050929\\
0.508260299438629 0.26691689008042\\
0.508511988986386 0.26745308310991\\
0.508664462760508 0.267989276139401\\
0.508812772676831 0.268525469168891\\
0.508960672383028 0.269061662198382\\
0.509208424551104 0.269597855227873\\
0.509386034315411 0.270134048257363\\
0.509514256733912 0.270670241286854\\
0.509622439853773 0.271206434316344\\
0.509871268178376 0.271742627345835\\
0.510090681825802 0.272278820375326\\
0.510316180486084 0.272815013404816\\
0.510412217747721 0.273351206434307\\
0.510636889991729 0.273887399463797\\
0.510882886546389 0.274423592493288\\
0.5110446366499 0.274959785522779\\
0.511345612424004 0.275495978552269\\
0.511524531526426 0.27603217158176\\
0.511918613748154 0.27656836461125\\
0.512091227036099 0.277104557640741\\
0.512336222894329 0.277640750670232\\
0.512592898343904 0.278176943699722\\
0.512987797511176 0.278713136729213\\
0.513150999805935 0.279249329758703\\
0.51335603276171  0.279785522788194\\
0.513684780132148 0.280321715817685\\
0.513765432799417 0.280857908847175\\
0.513923698134224 0.281394101876666\\
0.51402597621085  0.281930294906156\\
0.514318162339977 0.282466487935647\\
0.514531793240297 0.283002680965137\\
0.514765096629499 0.283538873994628\\
0.515004368549182 0.284075067024119\\
0.515192127307362 0.284611260053609\\
0.515670370455456 0.2851474530831\\
0.516023263793583 0.28568364611259\\
0.516250594713645 0.286219839142081\\
0.516504646035121 0.286756032171572\\
0.516916064671483 0.287292225201062\\
0.517208005157352 0.287828418230553\\
0.517514565615198 0.288364611260043\\
0.517846992506511 0.288900804289534\\
0.518033506616569 0.289436997319025\\
0.518283245389666 0.289973190348515\\
0.518420868434179 0.290509383378006\\
0.518552279042563 0.291045576407496\\
0.51875178981868  0.291581769436987\\
0.518942513344822 0.292117962466478\\
0.519047619047619 0.292654155495968\\
0.519215097399845 0.293190348525459\\
0.519396901404747 0.293726541554949\\
0.519482257244247 0.29426273458444\\
0.519718486959866 0.294798927613931\\
0.519920723776552 0.295335120643421\\
0.520135820072112 0.295871313672912\\
0.52040263453816  0.296407506702402\\
0.521005055010407 0.296943699731893\\
0.521212121212121 0.297479892761384\\
0.521394277514499 0.298016085790874\\
0.521611633478089 0.298552278820365\\
0.521717171717172 0.299088471849855\\
0.521957723494  0.299624664879346\\
0.522261692009197 0.300160857908837\\
0.522536596978889 0.300697050938327\\
0.522734520524202 0.301233243967818\\
0.522805081628611 0.301769436997308\\
0.523056177885081 0.302305630026799\\
0.523216028951591 0.302841823056289\\
0.523433912927103 0.30337801608578\\
0.523776733644762 0.303914209115271\\
0.524259221415256 0.304450402144761\\
0.524498106697139 0.304986595174252\\
0.524719240279013 0.305522788203742\\
0.525039094989827 0.306058981233233\\
0.525266841676948 0.306595174262724\\
0.525468259710652 0.307131367292214\\
0.525728848616173 0.307667560321705\\
0.525958815464063 0.308203753351195\\
0.526572895445297 0.308739946380686\\
0.52679582718057  0.309276139410177\\
0.527030170122275 0.309812332439667\\
0.527240993242171 0.310348525469158\\
0.5274297545105 0.310884718498648\\
0.527609681034339 0.311420911528139\\
0.527788307948736 0.31195710455763\\
0.528056040106873 0.31249329758712\\
0.528299008390542 0.313029490616611\\
0.528917928917929 0.313565683646101\\
0.529162789197114 0.314101876675592\\
0.529463999100386 0.314638069705083\\
0.52965064619277  0.315174262734573\\
0.529800155324882 0.315710455764064\\
0.52991452991453  0.316246648793554\\
0.530042189603064 0.316782841823045\\
0.530241727025238 0.317319034852536\\
0.530430801082975 0.317855227882026\\
0.530708765069006 0.318391420911517\\
0.530969172017145 0.318927613941007\\
0.531099292106077 0.319463806970498\\
0.531256571296003 0.319999999999989\\
0.53138885154583  0.320536193029479\\
0.531580594679186 0.32107238605897\\
0.532030191909735 0.32160857908846\\
0.532312221199082 0.322144772117951\\
0.532522255574717 0.322680965147441\\
0.532638247355933 0.323217158176932\\
0.533009049387073 0.323753351206423\\
0.53327224900387  0.324289544235913\\
0.533557660020176 0.324825737265404\\
0.533702683769331 0.325361930294894\\
0.533881402268984 0.325898123324385\\
0.534181530633971 0.326434316353876\\
0.534503652013112 0.326970509383366\\
0.534592176446109 0.327506702412857\\
0.534708624009052 0.328042895442347\\
0.53504009965242  0.328579088471838\\
0.53537812498688  0.329115281501329\\
0.535827740618776 0.329651474530819\\
0.536003758979839 0.33018766756031\\
0.5361799615862 0.3307238605898\\
0.536412792207429 0.331260053619291\\
0.536595795008961 0.331796246648782\\
0.536789891346123 0.332332439678272\\
0.537009365124416 0.332868632707763\\
0.537205617850779 0.333404825737253\\
0.537400786484189 0.333941018766744\\
0.537659458434106 0.334477211796235\\
0.537867138648389 0.335013404825725\\
0.538200265023049 0.335549597855216\\
0.53839108620865  0.336085790884706\\
0.538751643473513 0.336621983914197\\
0.538847993931351 0.337158176943688\\
0.539148351648352 0.337694369973178\\
0.539778699861687 0.338230563002669\\
0.540122293018634 0.338766756032159\\
0.540258754842933 0.33930294906165\\
0.540441176470588 0.339839142091141\\
0.540503368896937 0.340375335120631\\
0.54082811244819  0.340911528150122\\
0.541242768212465 0.341447721179612\\
0.541481960837903 0.341983914209103\\
0.541917259167354 0.342520107238593\\
0.542003019689107 0.343056300268084\\
0.542181246426529 0.343592493297575\\
0.542515432098765 0.344128686327065\\
0.542731447272456 0.344664879356556\\
0.542935974685789 0.345201072386046\\
0.543265395204074 0.345737265415537\\
0.543566656234565 0.346273458445028\\
0.543851903770279 0.346809651474518\\
0.543930272370833 0.347345844504009\\
0.544139853290965 0.347882037533499\\
0.544675847518998 0.34841823056299\\
0.544831434829485 0.348954423592481\\
0.545051671444925 0.349490616621971\\
0.545364071554548 0.350026809651462\\
0.545626595626596 0.350563002680952\\
0.545899022145019 0.351099195710443\\
0.546092828948004 0.351635388739934\\
0.546279883360487 0.352171581769424\\
0.546540844533133 0.352707774798915\\
0.546638873465148 0.353243967828405\\
0.546801803175708 0.353780160857896\\
0.547229031313806 0.354316353887387\\
0.547389900502746 0.354852546916877\\
0.547646705899885 0.355388739946368\\
0.547974355061642 0.355924932975858\\
0.548126102280271 0.356461126005349\\
0.548305516726569 0.35699731903484\\
0.548579079612978 0.35753351206433\\
0.548991314978489 0.358069705093821\\
0.549215635116237 0.358605898123311\\
0.549376079679283 0.359142091152802\\
0.549532527043756 0.359678284182293\\
0.549741838313623 0.360214477211783\\
0.549932660750529 0.360750670241274\\
0.550078215853391 0.361286863270764\\
0.550172639421732 0.361823056300255\\
0.550408337981281 0.362359249329746\\
0.550509875063184 0.362895442359236\\
0.550645607732101 0.363431635388727\\
0.550860953451845 0.363967828418217\\
0.551078966065976 0.364504021447708\\
0.551272624434389 0.365040214477198\\
0.551388305240385 0.365576407506689\\
0.551595542770008 0.36611260053618\\
0.551797117314359 0.36664879356567\\
0.552223613804496 0.367184986595161\\
0.552543133844856 0.367721179624651\\
0.552699432273695 0.368257372654142\\
0.552834199454587 0.368793565683633\\
0.553031240111694 0.369329758713123\\
0.553176271085688 0.369865951742614\\
0.55355951019451  0.370402144772104\\
0.55413210782776  0.370938337801595\\
0.554421768707483 0.371474530831086\\
0.554654389018835 0.372010723860576\\
0.554817532613585 0.372546916890067\\
0.555097730976721 0.373083109919557\\
0.555297522402786 0.373619302949048\\
0.555535283813163 0.374155495978539\\
0.555747280658071 0.374691689008029\\
0.555870252678763 0.37522788203752\\
0.556126871552403 0.37576407506701\\
0.556315174400852 0.376300268096501\\
0.556505283176734 0.376836461125992\\
0.556844225722944 0.377372654155482\\
0.55705305389567  0.377908847184973\\
0.557276337136825 0.378445040214463\\
0.557709728788158 0.378981233243954\\
0.55796163740029  0.379517426273445\\
0.558373784715594 0.380053619302935\\
0.558534578764989 0.380589812332426\\
0.558920248368094 0.381126005361916\\
0.559045492108372 0.381662198391407\\
0.559613600402449 0.382198391420898\\
0.560088930977477 0.382734584450388\\
0.560314149118349 0.383270777479879\\
0.560524745524746 0.383806970509369\\
0.560707022925642 0.38434316353886\\
0.560819342714229 0.38487935656835\\
0.561134760921913 0.385415549597841\\
0.561495902108222 0.385951742627332\\
0.561790950114853 0.386487935656822\\
0.562004913136135 0.387024128686313\\
0.562176151708439 0.387560321715803\\
0.562320157504165 0.388096514745294\\
0.562389074871141 0.388632707774785\\
0.56260710200109  0.389168900804275\\
0.562916593964873 0.389705093833766\\
0.563028740498108 0.390241286863256\\
0.563234472229975 0.390777479892747\\
0.56356451486917  0.391313672922238\\
0.563723695737647 0.391849865951728\\
0.563932776793111 0.392386058981219\\
0.564275218333894 0.392922252010709\\
0.56461828750639  0.3934584450402\\
0.564831275002027 0.393994638069691\\
0.565189389799918 0.394530831099181\\
0.565470697784916 0.395067024128672\\
0.565600184801962 0.395603217158162\\
0.565764753331324 0.396139410187653\\
0.566094488029712 0.396675603217144\\
0.566422255275005 0.397211796246634\\
0.566609239796413 0.397747989276125\\
0.566725154654395 0.398284182305615\\
0.566896345457254 0.398820375335106\\
0.56715824221803  0.399356568364597\\
0.567390038984026 0.399892761394087\\
0.567557166002858 0.400428954423578\\
0.567893618350551 0.400965147453068\\
0.568257526152263 0.401501340482559\\
0.568733850129199 0.40203753351205\\
0.568834171750258 0.40257372654154\\
0.569320283689167 0.403109919571031\\
0.569789081885856 0.403646112600521\\
0.569872126932965 0.404182305630012\\
0.570200932107425 0.404718498659502\\
0.570425862652753 0.405254691688993\\
0.570546558704453 0.405790884718484\\
0.570727969348659 0.406327077747974\\
0.570951394101854 0.406863270777465\\
0.570989413188162 0.407399463806955\\
0.571337233599433 0.407935656836446\\
0.571428571428571 0.408471849865937\\
0.571526910892964 0.409008042895427\\
0.571715765493876 0.409544235924918\\
0.572049721782342 0.410080428954408\\
0.572186788540611 0.410616621983899\\
0.572334369590412 0.41115281501339\\
0.572591442374051 0.41168900804288\\
0.572748300471073 0.412225201072371\\
0.572825252783336 0.412761394101861\\
0.572939426165233 0.413297587131352\\
0.573264300199285 0.413833780160843\\
0.573529088784991 0.414369973190333\\
0.573779205086094 0.414906166219824\\
0.574049074753403 0.415442359249314\\
0.574327297615468 0.415978552278805\\
0.574555145207319 0.416514745308296\\
0.574715853898593 0.417050938337786\\
0.574903223287525 0.417587131367277\\
0.57511985372627  0.418123324396767\\
0.575331647394413 0.418659517426258\\
0.575758636788049 0.419195710455749\\
0.576097049288829 0.419731903485239\\
0.576350715896752 0.42026809651473\\
0.576548062485908 0.42080428954422\\
0.57682265871131  0.421340482573711\\
0.577124134766476 0.421876675603202\\
0.577226785570976 0.422412868632692\\
0.577401803658787 0.422949061662183\\
0.577561510062171 0.423485254691673\\
0.577742960224054 0.424021447721164\\
0.577952350679623 0.424557640750654\\
0.578163771712159 0.425093833780145\\
0.578289948914834 0.425630026809636\\
0.578446607740086 0.426166219839126\\
0.578669142662535 0.426702412868617\\
0.578926628926629 0.427238605898107\\
0.579236533123976 0.427774798927598\\
0.579596868135611 0.428310991957089\\
0.57980997705861  0.428847184986579\\
0.579906093329327 0.42938337801607\\
0.580204980040404 0.42991957104556\\
0.580511505347704 0.430455764075051\\
0.580829074411318 0.430991957104542\\
0.580991995407882 0.431528150134032\\
0.581262104333151 0.432064343163523\\
0.581713228065999 0.432600536193013\\
0.58184482446156  0.433136729222504\\
0.58195415702722  0.433672922251995\\
0.582233528122302 0.434209115281485\\
0.582446560215223 0.434745308310976\\
0.582661333573601 0.435281501340466\\
0.582938695368343 0.435817694369957\\
0.583049357001172 0.436353887399448\\
0.583279195697091 0.436890080428938\\
0.583362840528207 0.437426273458429\\
0.583494589763185 0.437962466487919\\
0.583720395826933 0.43849865951741\\
0.583834522994031 0.439034852546901\\
0.584093094268182 0.439571045576391\\
0.584418055424787 0.440107238605882\\
0.584597043208808 0.440643431635372\\
0.584883304643784 0.441179624664863\\
0.584973624262996 0.441715817694354\\
0.585325091575092 0.442252010723844\\
0.585523925370407 0.442788203753335\\
0.5855730608058 0.443324396782825\\
0.585760361946408 0.443860589812316\\
0.586050936789443 0.444396782841807\\
0.586134453781513 0.444932975871297\\
0.586295283663705 0.445469168900788\\
0.586607331336471 0.446005361930278\\
0.586886013823094 0.446541554959769\\
0.587143389128534 0.447077747989259\\
0.587601078167116 0.44761394101875\\
0.587829745131542 0.448150134048241\\
0.588250551754984 0.448686327077731\\
0.588370130888519 0.449222520107222\\
0.588858611876037 0.449758713136712\\
0.589047153563283 0.450294906166203\\
0.589285714285714 0.450831099195694\\
0.589564015925402 0.451367292225184\\
0.589658082899635 0.451903485254675\\
0.589878758681771 0.452439678284165\\
0.59012963465404  0.452975871313656\\
0.59038567395765  0.453512064343147\\
0.590640706582735 0.454048257372637\\
0.590869665557628 0.454584450402128\\
0.591149267399267 0.455120643431618\\
0.591248547718047 0.455656836461109\\
0.591532976827094 0.4561930294906\\
0.591619276719803 0.45672922252009\\
0.592030929786032 0.457265415549581\\
0.59220555947326  0.457801608579071\\
0.592358425749788 0.458337801608562\\
0.592585739725809 0.458873994638053\\
0.592829984150578 0.459410187667543\\
0.593137712970179 0.459946380697034\\
0.593336748226803 0.460482573726524\\
0.593426077468631 0.461018766756015\\
0.593587771963524 0.461554959785506\\
0.593746685948421 0.462091152814996\\
0.593891257943805 0.462627345844487\\
0.59423085317919  0.463163538873977\\
0.594626922358286 0.463699731903468\\
0.594786650558053 0.464235924932959\\
0.594958102675306 0.464772117962449\\
0.595183277496042 0.46530831099194\\
0.595409021440628 0.46584450402143\\
0.595652084130483 0.466380697050921\\
0.595950125435195 0.466916890080411\\
0.596273697566801 0.467453083109902\\
0.596469939821004 0.467989276139393\\
0.596556651850769 0.468525469168883\\
0.596937085675476 0.469061662198374\\
0.597177328843995 0.469597855227864\\
0.597328481494872 0.470134048257355\\
0.597532062125364 0.470670241286846\\
0.597753245572772 0.471206434316336\\
0.598048589800813 0.471849865951725\\
0.598357663106239 0.472386058981216\\
0.598678111154528 0.472922252010706\\
0.598777877016289 0.473458445040197\\
0.598915746656058 0.473994638069687\\
0.599137931034483 0.474530831099178\\
0.5993731503901 0.475067024128669\\
0.599493182628096 0.475603217158159\\
0.599604960511727 0.47613941018765\\
0.599684220663525 0.47667560321714\\
0.599935867784512 0.477211796246631\\
0.600091536764647 0.47785522788202\\
0.600248550124275 0.47839142091151\\
0.600461226611458 0.478927613941001\\
0.600680272108843 0.479463806970491\\
0.600877567601016 0.479999999999982\\
0.601052272662015 0.480536193029473\\
0.601207064542517 0.481072386058963\\
0.60136684303351  0.481608579088454\\
0.60154024812598  0.482144772117944\\
0.601830155138979 0.482680965147435\\
0.602153512036786 0.483217158176926\\
0.602625854200657 0.483753351206416\\
0.602865222850494 0.484289544235907\\
0.603087577259804 0.484825737265397\\
0.603313460795855 0.485361930294888\\
0.603438883979073 0.485898123324379\\
0.603573496055293 0.486434316353869\\
0.603794663672668 0.48697050938336\\
0.60402032264823  0.48750670241285\\
0.604323676170316 0.488042895442341\\
0.604551416519702 0.488579088471832\\
0.604774479592353 0.489115281501322\\
0.604947981647536 0.489651474530813\\
0.605059627747001 0.490187667560303\\
0.605184940800112 0.490723860589794\\
0.605343661431101 0.491260053619284\\
0.60561317085818  0.491796246648775\\
0.605813330323147 0.492332439678266\\
0.605974137447732 0.492868632707756\\
0.606402373301654 0.493404825737247\\
0.606656661255177 0.493941018766737\\
0.60700522960783  0.494477211796228\\
0.607206210979796 0.495013404825719\\
0.607494386491252 0.495549597855209\\
0.608019105077929 0.4960857908847\\
0.608190476190476 0.49662198391419\\
0.608463075152542 0.497158176943681\\
0.608709645474351 0.497694369973172\\
0.60909064480493  0.498230563002662\\
0.609250827914915 0.498766756032153\\
0.609444515966635 0.499302949061643\\
0.609716306209932 0.499839142091134\\
0.609980721054003 0.500375335120625\\
0.61020979020979  0.500911528150115\\
0.610310725485211 0.501447721179606\\
0.610537369096263 0.501983914209097\\
0.610675381263617 0.502520107238587\\
0.610764305722289 0.503056300268078\\
0.611047860004217 0.503592493297569\\
0.611161526388371 0.504128686327059\\
0.611259100930868 0.50466487935655\\
0.611711981425472 0.505201072386041\\
0.611902514087066 0.505737265415531\\
0.612126517273576 0.506273458445022\\
0.612268518518519 0.506809651474512\\
0.612718513313419 0.507345844504003\\
0.613176920765894 0.507882037533494\\
0.613333333333333 0.508418230562984\\
0.613475890196715 0.508954423592475\\
0.613947368421053 0.509490616621966\\
0.614230073193047 0.510026809651456\\
0.614500214500215 0.510563002680947\\
0.614698162725816 0.511099195710437\\
0.615004710084924 0.511635388739928\\
0.61515164748359  0.512171581769419\\
0.615403381953102 0.512707774798909\\
0.615500008326348 0.5132439678284\\
0.615622392294304 0.513780160857891\\
0.616005291005291 0.514316353887381\\
0.616346153846154 0.514852546916872\\
0.616625247868971 0.515388739946362\\
0.616876062449956 0.515924932975853\\
0.617081142653896 0.516461126005344\\
0.617197884961043 0.516997319034834\\
0.617312834224599 0.517533512064325\\
0.617577164256032 0.518069705093816\\
0.617851734502031 0.518605898123306\\
0.618168993348278 0.519142091152797\\
0.618362687258293 0.519678284182288\\
0.618520464432095 0.520214477211778\\
0.618706645951228 0.520750670241269\\
0.618798078852083 0.52128686327076\\
0.619056930864711 0.52182305630025\\
0.619378906508287 0.522359249329741\\
0.619710181974238 0.522895442359232\\
0.619974141206345 0.523431635388722\\
0.620162352014997 0.523967828418213\\
0.620363690191257 0.524504021447703\\
0.620678498765848 0.525040214477194\\
0.620752020454573 0.525576407506685\\
0.620889581683379 0.526112600536175\\
0.621191732253896 0.526648793565666\\
0.621290011258424 0.527292225201055\\
0.62143874508476  0.527828418230545\\
0.621597293888316 0.528364611260036\\
0.621836533776832 0.528900804289527\\
0.622131433759341 0.529436997319017\\
0.622383126160225 0.529973190348508\\
0.622476248738161 0.530509383377999\\
0.622824311001808 0.531045576407489\\
0.622968013468013 0.53158176943698\\
0.623114323106366 0.53211796246647\\
0.623370293370293 0.532654155495961\\
0.623770530200822 0.533190348525452\\
0.623904288083392 0.533726541554942\\
0.624055463459686 0.534262734584433\\
0.624427841111558 0.534798927613923\\
0.624638725337498 0.535335120643414\\
0.625206080420264 0.535871313672905\\
0.625613901004473 0.536407506702395\\
0.625670191988355 0.536943699731886\\
0.625785207700101 0.537479892761377\\
0.625994972769166 0.538016085790867\\
0.626332740062717 0.538552278820358\\
0.626809340135208 0.539088471849849\\
0.627184514831574 0.539624664879339\\
0.627311238507166 0.54016085790883\\
0.627438501990693 0.54069705093832\\
0.627614824607306 0.541233243967811\\
0.627877918844305 0.541769436997302\\
0.628090126884857 0.542305630026792\\
0.628155303337673 0.542841823056283\\
0.62837734539503  0.543378016085774\\
0.628515752451517 0.543914209115264\\
0.628731815306768 0.544450402144755\\
0.629021433053942 0.544986595174246\\
0.629162445119892 0.545522788203736\\
0.629465423905152 0.546058981233227\\
0.629522661955691 0.546595174262718\\
0.629706978574859 0.547131367292208\\
0.629850475339197 0.547667560321699\\
0.630094481789397 0.548203753351189\\
0.630561609202528 0.54873994638068\\
0.630867368365193 0.549276139410171\\
0.631147540983607 0.549812332439661\\
0.631470247761717 0.550348525469152\\
0.631620807462102 0.550884718498643\\
0.631690271316951 0.551420911528133\\
0.632017296999978 0.551957104557624\\
0.632339094431609 0.552493297587115\\
0.632584814713074 0.553029490616605\\
0.632867433985763 0.553565683646096\\
0.633008883447764 0.554101876675587\\
0.633188537348139 0.554638069705077\\
0.633587496785488 0.555388739946364\\
0.633827346833006 0.555924932975855\\
0.633952963590754 0.556461126005345\\
0.634161882002737 0.556997319034836\\
0.634454266959808 0.557533512064326\\
0.634757299230983 0.558069705093817\\
0.635076252723312 0.558605898123308\\
0.63515518785611  0.559142091152798\\
0.635487201873757 0.559678284182289\\
0.635611895295036 0.56021447721178\\
0.635810738968634 0.56075067024127\\
0.636006506633569 0.561286863270761\\
0.636290275130375 0.561823056300251\\
0.636556231688077 0.562359249329742\\
0.636871863286958 0.562895442359233\\
0.637065489811485 0.563431635388723\\
0.637232176627306 0.563967828418214\\
0.637432260166348 0.564504021447704\\
0.637846934529019 0.565040214477195\\
0.638083162258987 0.565576407506686\\
0.638465696670031 0.566112600536176\\
0.638866930171278 0.566648793565667\\
0.638949940154724 0.567184986595158\\
0.639085504580257 0.567721179624648\\
0.639203389203389 0.568257372654139\\
0.639500564841311 0.56879356568363\\
0.640222741818113 0.56932975871312\\
0.640384615384615 0.569865951742611\\
0.640451617625531 0.570402144772101\\
0.640656114626786 0.570938337801592\\
0.640822096500932 0.571474530831083\\
0.6409831452401 0.572010723860573\\
0.641208478423197 0.572546916890064\\
0.641312169275474 0.573083109919555\\
0.641465636082861 0.573619302949045\\
0.641657077100115 0.574155495978536\\
0.641882101731107 0.574691689008026\\
0.642026982949127 0.575227882037517\\
0.642511102157537 0.575764075067008\\
0.642828782043862 0.576300268096498\\
0.643080431177446 0.576836461125989\\
0.643320130487183 0.57737265415548\\
0.643424363563117 0.57790884718497\\
0.643605380575363 0.578445040214461\\
0.643768207834561 0.578981233243952\\
0.644230769230769 0.579517426273442\\
0.644388765607253 0.580053619302933\\
0.644916771306224 0.580589812332423\\
0.645340126486002 0.581126005361914\\
0.645604179741113 0.581662198391405\\
0.645881116933749 0.582198391420895\\
0.646114159016355 0.582734584450386\\
0.646401143266347 0.583270777479877\\
0.646735336153941 0.583806970509367\\
0.646958594988672 0.584343163538858\\
0.647230467944754 0.584879356568349\\
0.647417826503526 0.585415549597839\\
0.647678376906318 0.58595174262733\\
0.648215488215488 0.58648793565682\\
0.648299438415986 0.587024128686311\\
0.648505975633047 0.587560321715801\\
0.64870062568448  0.588096514745292\\
0.648975655364276 0.588632707774783\\
0.649139033481139 0.589168900804273\\
0.64926455026455  0.589705093833764\\
0.64962962962963  0.590241286863254\\
0.649975124064963 0.590777479892745\\
0.65007792729045  0.591420911528134\\
0.650215989352744 0.591957104557624\\
0.650448562625084 0.592493297587115\\
0.650621733306232 0.593029490616606\\
0.650728721382143 0.593565683646096\\
0.651046651046651 0.594101876675587\\
0.651229360444156 0.594638069705078\\
0.651659540078658 0.595174262734568\\
0.651783718182109 0.595710455764059\\
0.652075515882326 0.596246648793549\\
0.652366113634587 0.59678284182304\\
0.652656373372289 0.597319034852531\\
0.652776701370052 0.597855227882021\\
0.653120400206866 0.598391420911512\\
0.653230350451146 0.598927613941002\\
0.653511515080664 0.599463806970493\\
0.653720285562391 0.599999999999984\\
0.654067544134299 0.600536193029474\\
0.654380752408444 0.601072386058965\\
0.654724710965744 0.601608579088455\\
0.654874714768342 0.602144772117946\\
0.655083088954057 0.602680965147437\\
0.655333031406613 0.603217158176927\\
0.655539800588428 0.603753351206418\\
0.655645390585535 0.604396782841807\\
0.655833333333333 0.604932975871297\\
0.656075756835113 0.605469168900788\\
0.656385085367915 0.606005361930278\\
0.656658496732026 0.606541554959769\\
0.65685510071475  0.60707774798926\\
0.657142535221631 0.60761394101875\\
0.6574864932335 0.608150134048241\\
0.657703471496575 0.608686327077731\\
0.657905982905983 0.609222520107222\\
0.658034768829372 0.609758713136713\\
0.658241758241758 0.610294906166203\\
0.658470659434051 0.610831099195694\\
0.658734369455681 0.611367292225184\\
0.658888393263393 0.611903485254675\\
0.659013722269361 0.612439678284166\\
0.659278696599081 0.612975871313656\\
0.659656049828825 0.613512064343147\\
0.66  0.614369973190332\\
0.660441762538537 0.614906166219823\\
0.660630265791556 0.615442359249313\\
0.660714285714286 0.615978552278804\\
0.660975107454012 0.616514745308294\\
0.661196287821002 0.617050938337785\\
0.661414614091801 0.617587131367275\\
0.661687103965427 0.618123324396766\\
0.662008856042947 0.618659517426257\\
0.662384993755894 0.619195710455747\\
0.66265306122449  0.619731903485238\\
0.662805681861602 0.620268096514728\\
0.663040286415219 0.620804289544219\\
0.663330716902146 0.62134048257371\\
0.663631369440661 0.6218766756032\\
0.663709677419355 0.622412868632691\\
0.664114895869019 0.622949061662182\\
0.664342171497137 0.623485254691672\\
0.66453247965853  0.624021447721163\\
0.664898783326685 0.624557640750653\\
0.665053147910291 0.625093833780144\\
0.665322784550483 0.625630026809635\\
0.665469321876504 0.626166219839125\\
0.66563729976501  0.626702412868616\\
0.665853733761178 0.627238605898106\\
0.66609084359432  0.627774798927597\\
0.666141402854678 0.628310991957088\\
0.666405130457719 0.628847184986578\\
0.666678264327794 0.629705093833763\\
0.66706337171308  0.630241286863254\\
0.667294969522475 0.630777479892745\\
0.667627365479749 0.631313672922235\\
0.667748523838458 0.631849865951726\\
0.6680240453049 0.632386058981216\\
0.668267647100515 0.632922252010707\\
0.668499888608584 0.633458445040198\\
0.668702769967321 0.633994638069688\\
0.668952341045364 0.634530831099179\\
0.669329660238751 0.63506702412867\\
0.66969644687036  0.63560321715816\\
0.66990786990787  0.636139410187651\\
0.670137879815299 0.636675603217141\\
0.670265204834883 0.637211796246632\\
0.670470219435737 0.637747989276123\\
0.67091860160042  0.638284182305613\\
0.671343265642841 0.638820375335104\\
0.67159514619485  0.639356568364595\\
0.671776352809084 0.639892761394085\\
0.671939907239363 0.640428954423576\\
0.672161709646044 0.640965147453066\\
0.67247150997151  0.641501340482557\\
0.672641842349406 0.642037533512048\\
0.672926689204074 0.642573726541538\\
0.673333333333333 0.643109919571029\\
0.673455488051076 0.643646112600519\\
0.67359245692579  0.64418230563001\\
0.673831174795628 0.6447184986595\\
0.674118963426092 0.645254691688991\\
0.67432777204449  0.645790884718482\\
0.67466621737309  0.64643431635387\\
0.674823633156966 0.646970509383361\\
0.675034888357257 0.647506702412852\\
0.675468306661407 0.648042895442342\\
0.675745784748586 0.648579088471833\\
0.675889791716154 0.649115281501323\\
0.67617369710393  0.649651474530814\\
0.676479673995202 0.650187667560305\\
0.677045308892654 0.650723860589795\\
0.677250225748194 0.651260053619286\\
0.677348058445619 0.651796246648776\\
0.677555733192616 0.652332439678267\\
0.677672702110483 0.652868632707758\\
0.677896825396825 0.653404825737248\\
0.678223155565426 0.653941018766739\\
0.678406708595388 0.65447721179623\\
0.678755336873238 0.65501340482572\\
0.678871990229544 0.655549597855211\\
0.679060648135725 0.656085790884701\\
0.679475821336286 0.656621983914192\\
0.6795744577851 0.657158176943683\\
0.679830968177704 0.657694369973173\\
0.679945609447947 0.658230563002664\\
0.68001320505565  0.658766756032154\\
0.68025078369906  0.659302949061645\\
0.680658563031444 0.659839142091136\\
0.681154325765394 0.660375335120626\\
0.681354855027477 0.660911528150117\\
0.681771720230209 0.661447721179607\\
0.681847012171789 0.662198391420894\\
0.682260341284731 0.662734584450385\\
0.682552736006683 0.663270777479875\\
0.68288346220797  0.663806970509366\\
0.683153077425983 0.664343163538857\\
0.683355644801428 0.664879356568347\\
0.683403713222514 0.665415549597838\\
0.683809523809524 0.665951742627328\\
0.683993331013455 0.666487935656819\\
0.684172598926528 0.66702412868631\\
0.684322549825373 0.6675603217158\\
0.684554334554334 0.668096514745291\\
0.684768563817213 0.668632707774781\\
0.684959349593496 0.669168900804272\\
0.685119762344369 0.669705093833763\\
0.685407749814529 0.670241286863253\\
0.685692630256275 0.670777479892744\\
0.685843485793486 0.671313672922234\\
0.68640350877193  0.671849865951725\\
0.686576575963439 0.672386058981216\\
0.687070604466092 0.672922252010706\\
0.687211106547491 0.673458445040197\\
0.68746930636443  0.673994638069687\\
0.687960903269296 0.674530831099178\\
0.688239815812723 0.675067024128669\\
0.688575119970469 0.675603217158159\\
0.689347079037801 0.67613941018765\\
0.689645137633902 0.67667560321714\\
0.689769365982146 0.677211796246631\\
0.690063979434495 0.677747989276122\\
0.690293105349288 0.678284182305612\\
0.690626410485913 0.678820375335103\\
0.690846966806046 0.679356568364593\\
0.691099236411736 0.679892761394084\\
0.691513666470789 0.680428954423575\\
0.692055670304012 0.680965147453065\\
0.692309477397197 0.681501340482556\\
0.692489309132377 0.682037533512046\\
0.692750677506775 0.682573726541537\\
0.69287037037037  0.683109919571028\\
0.692929445394144 0.683646112600518\\
0.693269681773766 0.684182305630009\\
0.6937270767058 0.684718498659499\\
0.694054395951929 0.68525469168899\\
0.69430953243929  0.685790884718481\\
0.694444444444444 0.686434316353869\\
0.694718747714139 0.68697050938336\\
0.694949494949495 0.687506702412851\\
0.695335480491731 0.688042895442341\\
0.695789254991802 0.688579088471832\\
0.696288693385468 0.689115281501322\\
0.696428571428571 0.689651474530813\\
0.696581196581196 0.690187667560303\\
0.696827274410213 0.690723860589794\\
0.697382732350745 0.691260053619285\\
0.697703890059911 0.691796246648775\\
0.697781862745098 0.692332439678266\\
0.698167729675258 0.692868632707756\\
0.698312794725961 0.693404825737247\\
0.698674281466489 0.693941018766738\\
0.699291979949875 0.694477211796228\\
0.699651006807157 0.695120643431617\\
0.699900650856762 0.695656836461108\\
0.700159489633174 0.696193029490598\\
0.700308473032375 0.696729222520089\\
0.700819000819001 0.697265415549579\\
0.700949778818631 0.69780160857907\\
0.701058201058201 0.698337801608561\\
0.701214574898785 0.698873994638051\\
0.701429494013449 0.699410187667542\\
0.701724608582222 0.699946380697032\\
0.701963330501093 0.700482573726523\\
0.702323760720259 0.701018766756013\\
0.702407492347566 0.701554959785504\\
0.702772331062504 0.702091152814995\\
0.702948003328113 0.702627345844485\\
0.703102453102453 0.703163538873976\\
0.703692871443432 0.703699731903466\\
0.703877197023865 0.704235924932957\\
0.704066965469047 0.704772117962448\\
0.70416206016206  0.705308310991938\\
0.704570934070188 0.705844504021429\\
0.70509209191788  0.706380697050919\\
0.705328173509992 0.70691689008041\\
0.70566840949658  0.707453083109901\\
0.705865650568479 0.707989276139391\\
0.706240981240981 0.708525469168882\\
0.7065  0.709061662198372\\
0.706696841170525 0.709597855227863\\
0.706814826964081 0.710134048257354\\
0.706991769547325 0.710670241286844\\
0.707565284178187 0.711206434316335\\
0.708299986661331 0.711742627345825\\
0.708520306365957 0.712278820375316\\
0.708685867024161 0.712815013404807\\
0.708911881000166 0.713351206434297\\
0.709243413269537 0.713887399463788\\
0.709579265077547 0.714423592493278\\
0.709908427711458 0.714959785522769\\
0.710181356745172 0.71549597855226\\
0.710509767802987 0.71603217158175\\
0.710679245829892 0.716568364611241\\
0.7109789696547 0.717104557640731\\
0.711403111615569 0.717640750670222\\
0.71180433167391  0.718176943699713\\
0.712126068376068 0.718713136729203\\
0.712336667311512 0.719249329758694\\
0.71258583716272  0.719785522788184\\
0.712939660130531 0.720321715817675\\
0.713383838383838 0.720857908847165\\
0.71355120555814  0.721394101876656\\
0.713717752227069 0.721930294906147\\
0.714103987827721 0.722466487935637\\
0.714399119399119 0.723217158176924\\
0.714718638969246 0.723753351206415\\
0.714898495720414 0.724289544235905\\
0.715058923905509 0.724825737265396\\
0.715582736751878 0.725361930294887\\
0.715968838925166 0.725898123324377\\
0.716178637614245 0.726434316353868\\
0.716416396889026 0.726970509383358\\
0.716935967167155 0.727506702412849\\
0.71743660380024  0.728042895442339\\
0.717692991673383 0.72857908847183\\
0.718133968916034 0.729115281501321\\
0.718428501908855 0.729651474530811\\
0.71875 0.730187667560302\\
0.719033123202685 0.730723860589793\\
0.719285714285714 0.731260053619283\\
0.719385623739556 0.731796246648774\\
0.719911180437496 0.732332439678264\\
0.720124113475177 0.732868632707755\\
0.720373015873016 0.733404825737245\\
0.720593613567022 0.733941018766736\\
0.720875420875421 0.734477211796227\\
0.721008994592208 0.735013404825717\\
0.721113075143952 0.735549597855208\\
0.721410006497726 0.736085790884698\\
0.721873364730508 0.736621983914189\\
0.72207995925643  0.73715817694368\\
0.722512077294686 0.73769436997317\\
0.722758990874933 0.738230563002661\\
0.722962044463425 0.738766756032151\\
0.723085235385006 0.739302949061642\\
0.723800745899018 0.739839142091133\\
0.724217761170092 0.740375335120623\\
0.724427056725193 0.740911528150114\\
0.724685883222469 0.741447721179604\\
0.72499689365361  0.741983914209095\\
0.72530263875972  0.742520107238586\\
0.725622282093318 0.743056300268076\\
0.726210868608447 0.743592493297567\\
0.726444151661543 0.744128686327057\\
0.726803495224548 0.744664879356548\\
0.72726955554268  0.745201072386038\\
0.727595228873379 0.745844504021427\\
0.727820823244552 0.746380697050918\\
0.728123935989105 0.746916890080409\\
0.728349673202614 0.747453083109899\\
0.728888888888889 0.74798927613939\\
0.729229514954253 0.74852546916888\\
0.729469312932254 0.749061662198371\\
0.729592212395295 0.749597855227861\\
0.729678968124751 0.750134048257352\\
0.730041256627878 0.750670241286843\\
0.730263157894737 0.751206434316333\\
0.730468714292244 0.751742627345824\\
0.730675055868623 0.752278820375315\\
0.731215841790782 0.752815013404805\\
0.731622490569859 0.753351206434296\\
0.731980592506908 0.753887399463787\\
0.732521364997984 0.754423592493277\\
0.733140455063516 0.754959785522768\\
0.733333333333333 0.755603217158157\\
0.733827478608783 0.756139410187647\\
0.734358974358974 0.756675603217138\\
0.734628237259816 0.757211796246629\\
0.734969356368094 0.757747989276119\\
0.735099036227296 0.75828418230561\\
0.735294117647059 0.758820375335101\\
0.735712988561826 0.759356568364591\\
0.735999884115418 0.759892761394082\\
0.736593649317434 0.760428954423573\\
0.736793159206952 0.760965147453063\\
0.737007185352774 0.761501340482554\\
0.737452001614504 0.762037533512045\\
0.737905369484317 0.762573726541535\\
0.738162696415284 0.763109919571026\\
0.738663626134979 0.763646112600517\\
0.739029304029304 0.764182305630007\\
0.739182299182299 0.764718498659498\\
0.739495389493787 0.765254691688989\\
0.739716914966461 0.765790884718479\\
0.739998564842539 0.76632707774797\\
0.740476190476191 0.766863270777461\\
0.740887183047442 0.767399463806951\\
0.74118246687054  0.767935656836442\\
0.741538461538461 0.768471849865933\\
0.741741741741742 0.769008042895423\\
0.741946778711485 0.769544235924914\\
0.742324627160104 0.770080428954405\\
0.742522717698742 0.770616621983895\\
0.742917442917443 0.771152815013386\\
0.743444491671258 0.771689008042877\\
0.744058683854974 0.772225201072367\\
0.744494720965309 0.772761394101858\\
0.744805143379627 0.773297587131349\\
0.745255264353886 0.773833780160839\\
0.745493200663032 0.77436997319033\\
0.746063428698159 0.774906166219821\\
0.746326618274747 0.775442359249311\\
0.746530143931727 0.775978552278802\\
0.747025524042609 0.776514745308293\\
0.747174166170238 0.777050938337783\\
0.747619047619048 0.777587131367274\\
0.748097995798558 0.778123324396764\\
0.748372525597001 0.778659517426255\\
0.748812349080082 0.779195710455746\\
0.748958333333333 0.779731903485236\\
0.749107142857143 0.780268096514727\\
0.749585097620175 0.780804289544218\\
0.749850160673263 0.781340482573708\\
0.750069427785993 0.782841823056282\\
0.750378523399051 0.783378016085773\\
0.750761519182572 0.783914209115263\\
0.75098814229249  0.784450402144754\\
0.751523493287647 0.784986595174245\\
0.751948051948052 0.785522788203735\\
0.752380952380952 0.786058981233226\\
0.752493912687874 0.786595174262717\\
0.752890673682753 0.787131367292208\\
0.753246753246753 0.787774798927596\\
0.753637566137566 0.788310991957087\\
0.754339120455156 0.788847184986578\\
0.754940711462451 0.789383378016068\\
0.755344827586207 0.789919571045559\\
0.755492471650169 0.790455764075049\\
0.755778704755584 0.79099195710454\\
0.756243386243386 0.791528150134031\\
0.757133010874739 0.792064343163521\\
0.757475479981106 0.792600536193012\\
0.75799211050703  0.793136729222503\\
0.758201581027668 0.793672922251993\\
0.758614095052337 0.794209115281484\\
0.758966422615458 0.794745308310975\\
0.759018759018759 0.795281501340465\\
0.759259259259259 0.795817694369956\\
0.759600614439324 0.796353887399447\\
0.759683794466403 0.796890080428937\\
0.760088464605138 0.797426273458428\\
0.760919872008072 0.797962466487919\\
0.76104847533419  0.798498659517409\\
0.761115195852038 0.7990348525469\\
0.761402347055145 0.799571045576391\\
0.761695642764392 0.800107238605881\\
0.762172563313715 0.800643431635372\\
0.762840590781767 0.801179624664863\\
0.763333452589651 0.801715817694353\\
0.764100231146174 0.802252010723844\\
0.764865632451839 0.802788203753335\\
0.765740513909304 0.803324396782825\\
0.76593660968661  0.803860589812316\\
0.766360345307714 0.804396782841807\\
0.766792266148884 0.804932975871297\\
0.76758658008658  0.805469168900788\\
0.767861831449372 0.806005361930279\\
0.768120768120768 0.806541554959769\\
0.768518518518519 0.80707774798926\\
0.768889613827365 0.807613941018751\\
0.76914172783738  0.808150134048241\\
0.769523809523809 0.80879356568363\\
0.769970619533152 0.809329758713121\\
0.770113276694986 0.809865951742611\\
0.770429052429053 0.810402144772102\\
0.770990844903888 0.810938337801593\\
0.772222222222222 0.811474530831083\\
0.772350257937841 0.812010723860574\\
0.772595081516798 0.812546916890065\\
0.772841386702773 0.813083109919555\\
0.773018648018648 0.813619302949046\\
0.773358004003165 0.814155495978537\\
0.773642266824085 0.814691689008027\\
0.773872650509479 0.815227882037518\\
0.774928774928775 0.815764075067008\\
0.775268817204301 0.816300268096499\\
0.77557364691693  0.81683646112599\\
0.776005906238464 0.81737265415548\\
0.776610644257703 0.817908847184971\\
0.777045957980843 0.818445040214462\\
0.777627118644068 0.818981233243952\\
0.777837837837838 0.819731903485239\\
0.778072878920238 0.82026809651473\\
0.778602738257911 0.820804289544221\\
0.778943278943279 0.821340482573711\\
0.779163118260218 0.821876675603202\\
0.779761904761905 0.822412868632693\\
0.78024948024948  0.822949061662183\\
0.781033019268313 0.823592493297572\\
0.781364015140106 0.824128686327063\\
0.78247619047619  0.824664879356554\\
0.78281733025566  0.825201072386044\\
0.783619281045752 0.825844504021433\\
0.784100504812895 0.826380697050924\\
0.784780578898226 0.826916890080414\\
0.784971838197645 0.827453083109905\\
0.7852385224648 0.827989276139396\\
0.78575192923019  0.828632707774784\\
0.78615318015318  0.829168900804275\\
0.786596119929453 0.829705093833766\\
0.787255028921696 0.830241286863256\\
0.787696932006633 0.830777479892747\\
0.788042974021592 0.831313672922238\\
0.788902236788844 0.831849865951728\\
0.789266612442078 0.832386058981219\\
0.789890807400904 0.83292225201071\\
0.790482371568145 0.8334584450402\\
0.790707587382779 0.833994638069691\\
0.791658212874654 0.834530831099182\\
0.792105263157895 0.835067024128672\\
0.792388167388167 0.835603217158163\\
0.792735042735043 0.836139410187654\\
0.793112725316115 0.836675603217144\\
0.793939393939394 0.837211796246635\\
0.794132653061224 0.837747989276126\\
0.794813863928113 0.838284182305616\\
0.79513912765185  0.838820375335107\\
0.795518207282913 0.839356568364598\\
0.796511627906977 0.839892761394088\\
0.797314180072801 0.840428954423579\\
0.797619047619048 0.84096514745307\\
0.798092031425365 0.84150134048256\\
0.798363367898252 0.842037533512051\\
0.799072356215213 0.842573726541542\\
0.799637722664528 0.843109919571032\\
0.8 0.843646112600523\\
0.800535026001235 0.844289544235912\\
0.801411483253589 0.844825737265403\\
0.801881841355526 0.845361930294893\\
0.802744566333867 0.845898123324384\\
0.803219696969697 0.846434316353875\\
0.803725975038058 0.846970509383365\\
0.804022263773536 0.847506702412856\\
0.805194805194805 0.848042895442347\\
0.805678321678322 0.848579088471837\\
0.80659977703456  0.849115281501328\\
0.806982734614313 0.849758713136717\\
0.807781649245064 0.850402144772106\\
0.808535707760514 0.850938337801596\\
0.809316770186335 0.851474530831087\\
0.809782163863884 0.852117962466476\\
0.810754322629679 0.852654155495966\\
0.811305353406871 0.853190348525457\\
0.811776771546886 0.853726541554948\\
0.812127084801503 0.854262734584438\\
0.812885154061625 0.854798927613929\\
0.813333333333333 0.855335120643419\\
0.814262238244166 0.85587131367291\\
0.814897360703812 0.856407506702401\\
0.815628815628816 0.856943699731892\\
0.816363970613051 0.857479892761382\\
0.817389860907648 0.858016085790873\\
0.817828723001137 0.858552278820363\\
0.818404646608981 0.859088471849854\\
0.818972033257747 0.859624664879345\\
0.81927306976516  0.860160857908835\\
0.82034632034632  0.860697050938326\\
0.821067821067821 0.861233243967817\\
0.821645021645022 0.861769436997307\\
0.82203557312253  0.862305630026798\\
0.823049645390071 0.862841823056289\\
0.823456790123457 0.863378016085779\\
0.824625850340136 0.86391420911527\\
0.825396825396825 0.864450402144761\\
0.826143790849673 0.864986595174251\\
0.826666666666667 0.865737265415538\\
0.827329010330049 0.866273458445029\\
0.828050503424719 0.866809651474519\\
0.828282828282828 0.86734584450401\\
0.828571428571429 0.867882037533501\\
0.829131652661064 0.868418230562992\\
0.83  0.868954423592482\\
0.830446567703987 0.869490616621973\\
0.831067961165049 0.870026809651464\\
0.831894200303072 0.870563002680954\\
0.832175925925926 0.871099195710445\\
0.832818930041152 0.871635388739936\\
0.833194186765615 0.872171581769426\\
0.833795918367347 0.873672922252\\
0.83442265795207  0.874209115281491\\
0.834956430305267 0.874745308310981\\
0.835897435897436 0.875281501340472\\
0.836308720519247 0.875817694369963\\
0.837895872689323 0.876353887399453\\
0.838214434710054 0.876890080428944\\
0.839601566911349 0.877426273458435\\
0.84066016504126  0.877962466487925\\
0.841581225791752 0.878498659517416\\
0.842102404920741 0.879034852546907\\
0.842666666666667 0.879678284182296\\
0.84302503052503  0.880214477211786\\
0.843519225872167 0.880750670241277\\
0.844284188034188 0.881286863270768\\
0.845349501340011 0.882037533512054\\
0.846199797812701 0.882573726541545\\
0.846666666666667 0.883109919571036\\
0.847058823529412 0.883860589812323\\
0.84766081871345  0.884396782841813\\
0.848370927318296 0.884932975871304\\
0.849053724053724 0.885469168900795\\
0.84984833164813  0.886005361930285\\
0.850649350649351 0.886756032171572\\
0.851718739499632 0.887292225201063\\
0.852631578947369 0.887828418230554\\
0.854154995331466 0.888364611260044\\
0.855 0.888900804289535\\
0.856084479246244 0.889544235924924\\
0.857239057239057 0.890080428954414\\
0.858476923154584 0.890616621983905\\
0.85952380952381  0.891152815013396\\
0.860086132644272 0.891689008042886\\
0.86131621187801  0.892225201072377\\
0.86187171096007  0.892975871313664\\
0.862270295197125 0.893512064343155\\
0.862637362637363 0.894048257372645\\
0.863299708706441 0.894584450402136\\
0.863966275659824 0.895227882037525\\
0.864471417084657 0.895764075067015\\
0.865116279069768 0.896300268096506\\
0.866069428891377 0.896836461125997\\
0.866666666666667 0.897587131367284\\
0.867832167832168 0.898123324396774\\
0.869154456654457 0.898766756032163\\
0.869674185463659 0.899302949061654\\
0.870175438596491 0.899839142091144\\
0.871111111111111 0.900375335120635\\
0.872053872053872 0.900911528150126\\
0.872950951487537 0.901662198391413\\
0.873333333333333 0.9024128686327\\
0.874780701754386 0.90294906166219\\
0.875733333333333 0.903699731903477\\
0.876883849061439 0.904235924932968\\
0.877777777777778 0.904772117962459\\
0.878947368421053 0.905308310991949\\
0.880296296296296 0.905951742627338\\
0.881817959263611 0.906595174262727\\
0.883083887657058 0.907131367292218\\
0.883972719522592 0.907667560321708\\
0.884848484848485 0.908418230562995\\
0.885539996847134 0.908954423592486\\
0.886039886039886 0.909919571045569\\
0.887205387205387 0.91045576407506\\
0.889270421607378 0.911206434316347\\
0.890909090909091 0.911742627345837\\
0.893333333333333 0.912386058981226\\
0.894325912183055 0.913136729222513\\
0.895604395604396 0.913672922252004\\
0.897929769392034 0.914316353887392\\
0.9 0.916675603217151\\
0.901633986928105 0.917211796246642\\
0.903508771929824 0.917747989276133\\
0.903846153846154 0.918284182305623\\
0.904615384615385 0.918820375335114\\
0.906122448979592 0.919356568364605\\
0.907885304659498 0.919892761394095\\
0.909090909090909 0.920428954423586\\
0.911111111111111 0.920965147453077\\
0.9125  0.921501340482567\\
0.915170439760604 0.922252010723854\\
0.918478260869565 0.924289544235919\\
0.919118457300275 0.924825737265409\\
0.92109500805153  0.9253619302949\\
0.923570353800723 0.926327077747983\\
0.926318891836133 0.926970509383372\\
0.928421052631579 0.927506702412863\\
0.930091185410334 0.92825737265415\\
0.932098765432099 0.92879356568364\\
0.934615384615385 0.930831099195705\\
0.936363636363636 0.931474530831094\\
0.93859649122807  0.932010723860584\\
0.940789473684211 0.932546916890075\\
0.942857142857143 0.933190348525464\\
0.944444444444444 0.933726541554954\\
0.946969696969697 0.934584450402139\\
0.94927536231884  0.93512064343163\\
0.953815261044177 0.935656836461121\\
0.957142857142857 0.936193029490611\\
0.96  0.937158176943695\\
0.964285714285714 0.937694369973185\\
0.969230769230769 0.938337801608574\\
0.971007715688567 0.939088471849861\\
0.972560975609756 0.939624664879352\\
0.975824175824176 0.940160857908842\\
0.981481481481482 0.94144772117962\\
0.984126984126984 0.942091152815009\\
0.989247311827957 0.942734584450397\\
0.994957983193277 0.943270777479888\\
1 1\\
};
\addplot [color=mycolor2, dashed, thick, forget plot]
  table[row sep=crcr]{%
0.658119658119658 0\\
0.707152496626181 0.00135501355013545\\
0.722222222222222 0.00232288037166095\\
0.742424242424243 0.00329074719318623\\
0.763675213675214 0.00464576074332168\\
0.772727272727273 0.00561362756484696\\
0.785714285714286 0.00677506775067716\\
0.8 0.00813008130081261\\
0.80952380952381  0.00967866821525332\\
0.81547619047619  0.0108401084010838\\
0.823211875843455 0.0120015485869142\\
0.826530612244898 0.0129694154084397\\
0.833333333333333 0.0154858691444056\\
0.841269841269841 0.0170344560588461\\
0.847826086956522 0.0181958962446767\\
0.850552306692658 0.0193573364305071\\
0.857142857142857 0.021680216802168\\
0.864518364518365 0.0226480836236933\\
0.875 0.0249709639953543\\
0.878983382209189 0.0259388308168796\\
0.881226053639847 0.026906697638405\\
0.883720930232558 0.0278745644599304\\
0.885714285714286 0.0288424312814558\\
0.888065843621399 0.0298102981029812\\
0.893317230273752 0.0358110723964384\\
0.896296296296296 0.0369725125822689\\
0.901960784313726 0.039488966318235\\
0.904306220095694 0.0406504065040653\\
0.908333333333333 0.0418118466898958\\
0.910238429172511 0.0433604336043363\\
0.912061794414736 0.0445218737901668\\
0.913725490196078 0.0454897406116922\\
0.916002126528442 0.0466511807975225\\
0.920634920634921 0.0489740611691835\\
0.923076923076923 0.0512969415408442\\
0.926282051282051 0.0524583817266745\\
0.92831541218638  0.0534262485481998\\
0.929292929292929 0.0549748354626403\\
0.931451612903226 0.0559427022841654\\
0.933333333333333 0.0592334494773517\\
0.935042735042735 0.060588463027487\\
0.936363636363636 0.0615563298490125\\
0.938095238095238 0.0625241966705378\\
0.94  0.0642663569492834\\
0.941176470588235 0.0654277971351137\\
0.941991341991342 0.0663956639566393\\
0.943863724351529 0.0677506775067749\\
0.944481018213737 0.0700735578784356\\
0.945845004668534 0.071041424699961\\
0.946428571428571 0.0720092915214865\\
0.947916666666667 0.0729771583430119\\
0.948948948948949 0.0741385985288422\\
0.949874686716792 0.0753000387146726\\
0.950517318938372 0.0764614789005029\\
0.952380952380952 0.0782036391792486\\
0.952991452991453 0.0801393728222992\\
0.953666216824112 0.0811072396438246\\
0.954248366013072 0.08207510646535\\
0.955844155844156 0.0840108401084005\\
0.956565656565657 0.0853658536585361\\
0.957142857142857 0.0865272938443663\\
0.957729468599034 0.087882307394502\\
0.958847736625514 0.0894308943089426\\
0.96017316017316  0.090592334494773\\
0.961363636363636 0.0915602013162984\\
0.962226996061583 0.0925280681378237\\
0.962962962962963 0.0963995354239251\\
0.963672290621675 0.0973674022454503\\
0.964566929133858 0.0987224157955859\\
0.966666666666667 0.100464576074331\\
0.967261904761905 0.102593883081687\\
0.968253968253968 0.103561749903213\\
0.968965517241379 0.104723190089043\\
0.969460688758934 0.105691056910568\\
0.96984126984127  0.107239643825009\\
0.970695970695971 0.108207510646534\\
0.971774193548387 0.109368950832365\\
0.972727272727273 0.11111111111111\\
0.972972972972973 0.112272551296941\\
0.973577235772358 0.113240418118466\\
0.974186307519641 0.114208284939991\\
0.975609756097561 0.115950445218737\\
0.976190476190476 0.116918312040262\\
0.976750700280112 0.118273325590398\\
0.977886977886978 0.120402632597754\\
0.979166666666667 0.121951219512194\\
0.97979797979798  0.12291908633372\\
0.980769230769231 0.125048393341075\\
0.981634527089073 0.126016260162601\\
0.98248987854251  0.128145567169957\\
0.983333333333333 0.129307007355787\\
0.984375  0.130855594270228\\
0.985074626865672 0.131823461091753\\
0.985838779956427 0.133565621370499\\
0.98635477582846  0.134533488192024\\
0.986956521739131 0.135694928377855\\
0.987671232876712 0.137630662020905\\
0.988636363636364 0.13859852884243\\
0.989583333333333 0.140340689121176\\
0.990384615384615 0.141889276035616\\
0.990924092409241 0.142857142857142\\
0.991735537190083 0.144405729771583\\
0.992673992673993 0.145954316686023\\
0.993333333333333 0.147696476964769\\
0.993693693693694 0.149245063879209\\
0.994350282485876 0.15040650406504\\
0.994606256742179 0.151761517615175\\
0.995238095238095 0.153116531165311\\
0.996376811594203 0.154084397986836\\
0.996825396825397 0.155439411536971\\
0.996996996996997 0.156407278358497\\
0.998181818181818 0.157375145180022\\
0.999081726354454 0.158343012001547\\
1 1\\
};
\addplot [color=mycolor8, dotted, thick, forget plot]
  table[row sep=crcr]{%
0.76856884057971  0\\
0.79931181409762  0.000548125411093947\\
0.807142857142857 0.00109625082218823\\
0.815789473684211 0.00164437623328251\\
0.819047619047619 0.00219250164437645\\
0.825 0.00274062705547062\\
0.828061224489796 0.00339837754878336\\
0.833333333333333 0.00416575312431489\\
0.838857142857143 0.00493312869984674\\
0.841374269005848 0.0055908791931597\\
0.843333333333333 0.00613900460425398\\
0.845238095238095 0.00668713001534804\\
0.847418550876389 0.00734488050866089\\
0.848579301621719 0.00789300591975495\\
0.850939239332096 0.00898925674194317\\
0.852637626994867 0.00964700723525602\\
0.854389483065954 0.01019513264635\\
0.85632904196435  0.0108528831396627\\
0.857142857142857 0.0116202587151945\\
0.85801393728223  0.0121683841262886\\
0.859090909090909 0.0128261346196015\\
0.861574074074074 0.0137031352773519\\
0.864285714285714 0.0143608857706646\\
0.866666666666667 0.0156763867572904\\
0.86736424511096  0.0162245121683844\\
0.87  0.0168822626616971\\
0.870718189725039 0.0174303880727912\\
0.871971066907776 0.0179785134838853\\
0.873280423280423 0.0185266388949794\\
0.874676434676435 0.0190747643060736\\
0.875469820035037 0.020499890374918\\
0.876563528637261 0.0210480157860119\\
0.87719298245614  0.0215961411971062\\
0.877582417582418 0.0221442666082001\\
0.879480189524099 0.0228020171015129\\
0.880297337880639 0.023350142512607\\
0.881209935897436 0.0238982679237012\\
0.882437677265263 0.0244463933347953\\
0.883053221288515 0.0249945187458892\\
0.883401320901321 0.0256522692392022\\
0.88414763014763  0.0262003946502962\\
0.884615384615385 0.0269677702258279\\
0.885416666666667 0.027515895636922\\
0.886363636363636 0.028064021048016\\
0.886768243785084 0.02861214645911\\
0.887378191856453 0.029160271870204\\
0.887989203778678 0.0297083972812979\\
0.888549419767907 0.030256522692392\\
0.889240506329114 0.0320105240078929\\
0.890625  0.0326682745012057\\
0.891237745098039 0.0332163999122997\\
0.891666666666667 0.033764525323394\\
0.892098765432099 0.0343126507344882\\
0.892652423137051 0.0348607761455821\\
0.893048128342246 0.0357377768033325\\
0.893557422969188 0.036614777461083\\
0.893925518925519 0.0371629028721771\\
0.894345238095238 0.0377110282832712\\
0.894940476190476 0.0382591536943653\\
0.895555555555556 0.0388072791054594\\
0.895833333333333 0.0395746546809911\\
0.89616967088055  0.040232405174304\\
0.896677379819352 0.040780530585398\\
0.897046698596684 0.041328655996492\\
0.897727272727273 0.0419864064898049\\
0.898214285714286 0.0426441569831177\\
0.898534061511929 0.0431922823942117\\
0.898936170212766 0.0437404078053056\\
0.89938390089464  0.0442885332163998\\
0.9 0.0451655338741503\\
0.900408586174539 0.0457136592852445\\
0.900909090909091 0.0462617846963386\\
0.901315789473684 0.0469195351896515\\
0.901960784313726 0.0474676606007455\\
0.902630308880309 0.0480157860118394\\
0.903247405466114 0.0486735365051524\\
0.903670455361632 0.0492216619162463\\
0.90406162464986  0.0497697873273405\\
0.904560184104153 0.0505371629028721\\
0.904786363820891 0.0514141635606227\\
0.905896258393843 0.0519622889717168\\
0.90625 0.0528392896294675\\
0.906529581529582 0.0533874150405617\\
0.907075055983913 0.0539355404516559\\
0.907522697795071 0.0544836658627499\\
0.908019953220625 0.055141416356063\\
0.908333333333333 0.0559087919315948\\
0.908780351518846 0.0564569173426891\\
0.90897597977244  0.0570050427537833\\
0.90920364475695  0.0578820434115338\\
0.909632007876677 0.0585397939048466\\
0.909927795958651 0.0590879193159408\\
0.910037878787879 0.059636044727035\\
0.910262696434731 0.0601841701381289\\
0.910633484162896 0.0607322955492229\\
0.910984848484849 0.0616092962069734\\
0.911255279402209 0.0625959219469426\\
0.911458333333333 0.0631440473580367\\
0.911867042698142 0.0636921727691306\\
0.912313432835821 0.0642402981802246\\
0.912544305748189 0.0648980486735374\\
0.912878787878788 0.0654461740846315\\
0.913063152921238 0.0659942994957256\\
0.913391321440857 0.0665424249068195\\
0.913610038610039 0.0670905503179134\\
0.914246467817896 0.0676386757290075\\
0.914740951777989 0.0681868011401017\\
0.915119363395225 0.0687349265511957\\
0.915217391304348 0.0692830519622897\\
0.915441347270616 0.0698311773733836\\
0.915922619047619 0.0703793027844776\\
0.916319139596137 0.0709274281955717\\
0.916767426505201 0.0766279324709498\\
0.917384905848387 0.0771760578820438\\
0.917566949179852 0.0777241832931381\\
0.917775222462722 0.0782723087042321\\
0.918103448275862 0.0788204341153261\\
0.918398593033014 0.079478184608639\\
0.918591859185919 0.080026310019733\\
0.918718045077654 0.0805744354308273\\
0.918939393939394 0.0811225608419214\\
0.919063492063492 0.0816706862530154\\
0.919142857142857 0.082547686910766\\
0.919549783549784 0.08309581232186\\
0.919765527281431 0.0837535628151728\\
0.919898283534647 0.0843016882262667\\
0.920180023228804 0.0848498136373607\\
0.920550961954172 0.0855075641306735\\
0.92080812445981  0.0860556895417677\\
0.920859101216244 0.0866038149528617\\
0.92120864410021  0.0871519403639558\\
0.921428571428571 0.0877000657750497\\
0.92150974025974  0.0885770664328002\\
0.921648090143595 0.089234816926113\\
0.921976031215162 0.089782942337207\\
0.922222222222222 0.0903310677483009\\
0.922677982083923 0.090879193159395\\
0.922889314150513 0.0914273185704892\\
0.922990288220551 0.0919754439815832\\
0.92310298102981  0.0932909449682088\\
0.923352602944846 0.0938390703793028\\
0.923571769696895 0.0943871957903968\\
0.923738378580484 0.0949353212014907\\
0.923846923846924 0.0957026967770224\\
0.924198770417258 0.0962508221881163\\
0.924448100918689 0.0967989475992104\\
0.924676820013608 0.0973470730103045\\
0.925 0.0980048235036173\\
0.925248138957816 0.0994299495724617\\
0.92530657748049  0.0999780749835556\\
0.925347570070571 0.10052620039465\\
0.925714285714286 0.101183950887963\\
0.925844594594595 0.101732076299057\\
0.926135090314195 0.102280201710151\\
0.926470588235294 0.103047577285682\\
0.926659125188537 0.103595702696776\\
0.926754385964912 0.104253453190089\\
0.92703359665042  0.104801578601183\\
0.927170868347339 0.105349704012277\\
0.927380952380952 0.105897829423371\\
0.927536231884058 0.106555579916684\\
0.927685944873445 0.107322955492216\\
0.927777777777778 0.10787108090331\\
0.927922077922078 0.108419206314404\\
0.928030303030303 0.108967331725498\\
0.928294573643411 0.109515457136592\\
0.928571428571428 0.110063582547686\\
0.928734620642515 0.111707958780968\\
0.929012345679012 0.112256084192062\\
0.929292929292929 0.112804209603156\\
0.929454044614788 0.11335233501425\\
0.929642904553299 0.113900460425344\\
0.929878048780488 0.114448585836438\\
0.93  0.115325586494189\\
0.930134086097389 0.115873711905283\\
0.930262522287449 0.116421837316377\\
0.930327868852459 0.116969962727471\\
0.930509868421053 0.117518088138565\\
0.93066020256917  0.118504713878534\\
0.930962121483391 0.119052839289628\\
0.931091286987801 0.119600964700722\\
0.931216931216931 0.120149090111816\\
0.931362999745353 0.12069721552291\\
0.931468531468531 0.121245340934004\\
0.931547619047619 0.121793466345098\\
0.93169350713492  0.122341591756193\\
0.931952662721893 0.123657092742818\\
0.932011672735061 0.12442446831835\\
0.932203389830508 0.125082218811663\\
0.932307692307692 0.125739969304976\\
0.93246311245683  0.12628809471607\\
0.932692307692308 0.12716509537382\\
0.932903720861142 0.127713220784914\\
0.933004513686663 0.128261346196008\\
0.933271277796045 0.128809471607102\\
0.93341307814992  0.132975224731417\\
0.933649062380406 0.133523350142511\\
0.933862433862434 0.134071475553606\\
0.934 0.134619600964699\\
0.93411306042885  0.135167726375794\\
0.934210526315789 0.1363736022802\\
0.934523809523809 0.136921727691294\\
0.934748427672956 0.137469853102388\\
0.934848484848485 0.138017978513482\\
0.935 0.138894979171233\\
0.93507448433919  0.139443104582327\\
0.935185185185185 0.140320105240077\\
0.935342865151926 0.140868230651171\\
0.93548101399225  0.141416356062265\\
0.935674082015545 0.141964481473359\\
0.935849792099792 0.142512606884453\\
0.936111111111111 0.143060732295547\\
0.936293436293436 0.143608857706641\\
0.93646978021978  0.144156983117735\\
0.936567164179105 0.144705108528829\\
0.936600102776573 0.145253233939923\\
0.936746987951807 0.145910984433236\\
0.936935064935065 0.14645910984433\\
0.936999361147968 0.147116860337643\\
0.937111801242236 0.147774610830956\\
0.937282229965157 0.14832273624205\\
0.9375  0.152159614119708\\
0.937669056841796 0.152707739530802\\
0.937938465281212 0.153255864941896\\
0.938028638028638 0.15380399035299\\
0.938235294117647 0.154680991010741\\
0.938304876078474 0.155229116421835\\
0.938437759620105 0.155777241832929\\
0.938538461538462 0.156325367244023\\
0.938725490196079 0.156873492655117\\
0.938888888888889 0.157860118395086\\
0.939048605715272 0.15840824380618\\
0.939189189189189 0.158956369217274\\
0.939334521687463 0.159504494628368\\
0.939516129032258 0.160052620039462\\
0.939636363636364 0.160710370532775\\
0.939814814814815 0.161477746108306\\
0.939880735061458 0.162025871519401\\
0.940052695741083 0.162573996930495\\
0.940193637435017 0.163122122341589\\
0.940289868861297 0.163779872834902\\
0.94047619047619  0.164327998245996\\
0.94056923106938  0.165095373821527\\
0.940740740740741 0.16575312431484\\
0.940948010661747 0.166520499890372\\
0.941121031746032 0.167068625301466\\
0.941256830601093 0.168055251041435\\
0.941428571428571 0.168603376452529\\
0.941568354435593 0.169151501863623\\
0.941737891737892 0.170247752685811\\
0.941925465838509 0.170795878096905\\
0.942020673341758 0.171344003507999\\
0.942148760330578 0.171892128919093\\
0.942332447326672 0.173536505152375\\
0.942525981770168 0.17408463056347\\
0.942592592592593 0.174852006139001\\
0.942795254270664 0.175509756632314\\
0.94297619047619  0.176167507125627\\
0.943181818181818 0.176825257618939\\
0.943307337823467 0.177373383030033\\
0.943365131755756 0.177921508441128\\
0.943548387096774 0.178469633852221\\
0.943866943866944 0.179017759263315\\
0.944109772423026 0.179565884674409\\
0.944158075601374 0.180114010085503\\
0.944297082228117 0.180662135496597\\
0.944444444444445 0.184170138127599\\
0.944625744625745 0.184718263538693\\
0.944757033248082 0.185266388949788\\
0.944996180290298 0.185814514360881\\
0.945121951219512 0.186581889936413\\
0.9453125 0.187458890594164\\
0.945474142873524 0.188226266169695\\
0.94562414266118  0.188774391580789\\
0.945745511319282 0.189870642402977\\
0.945884926865785 0.190418767814071\\
0.94602333187029  0.190966893225165\\
0.946172248803828 0.191515018636259\\
0.946280991735537 0.192063144047353\\
0.9464  0.192611269458447\\
0.946502057613169 0.194255645691729\\
0.946744129750666 0.19513264634948\\
0.946931603135983 0.195900021925012\\
0.947044334975369 0.196777022582762\\
0.947159404302261 0.197434773076075\\
0.947310405643739 0.197982898487169\\
0.94749474444597  0.199188774391576\\
0.947692307692308 0.199846524884889\\
0.947858087967316 0.200394650295982\\
0.947918778727072 0.200942775707076\\
0.948051948051948 0.20149090111817\\
0.948155249915118 0.202258276693702\\
0.948231031226983 0.202806402104796\\
0.948337419882135 0.20335452751589\\
0.948491749478592 0.203902652926984\\
0.948732037975342 0.204779653584735\\
0.948830409356725 0.205327778995829\\
0.948952879581152 0.205875904406923\\
0.949100487463659 0.206424029818017\\
0.949186666322216 0.206972155229111\\
0.94937106918239  0.207849155886861\\
0.949523110785033 0.208397281297955\\
0.9496  0.209055031791268\\
0.949712643678161 0.209603157202362\\
0.949878526349114 0.210151282613456\\
0.950038716210069 0.215851786888834\\
0.950129198966408 0.216399912299928\\
0.950277829515118 0.216948037711022\\
0.950367892976589 0.217496163122116\\
0.950502152080344 0.21804428853321\\
0.950659769080822 0.218702039026523\\
0.951020408163265 0.219250164437617\\
0.95112848148312  0.21990791493093\\
0.951212656965411 0.220565665424242\\
0.95141317016317  0.221113790835337\\
0.951612903225806 0.221661916246431\\
0.951724137931034 0.222210041657525\\
0.951804915514593 0.222977417233056\\
0.951923076923077 0.223964042973026\\
0.952047952047952 0.224731418548557\\
0.952136573104315 0.225279543959651\\
0.952373914791948 0.225827669370745\\
0.952466238471673 0.231308923481686\\
0.952600534418716 0.23185704889278\\
0.952727272727273 0.232405174303874\\
0.9528  0.233062924797187\\
0.952908470058526 0.233830300372718\\
0.953125  0.234488050866031\\
0.953246753246753 0.235255426441563\\
0.953414351851852 0.235913176934876\\
0.953663793103448 0.236680552510408\\
0.953703703703704 0.238105678579252\\
0.953846153846154 0.238763429072565\\
0.953929999687568 0.239311554483659\\
0.954099165439372 0.240188555141409\\
0.954248366013072 0.240736680552503\\
0.9544  0.241832931374692\\
0.95455755156354  0.24292918219688\\
0.954660154660155 0.243477307607974\\
0.954817275747508 0.244135058101287\\
0.955 0.244683183512381\\
0.955123091954575 0.245231308923475\\
0.9552  0.246327559745663\\
0.955479452054794 0.246875685156757\\
0.955645161290323 0.248081561061164\\
0.955759166467828 0.248629686472258\\
0.955865272938444 0.249177811883352\\
0.956 0.250712563034415\\
0.956115779645191 0.251589563692166\\
0.95625 0.25213768910326\\
0.956521739130435 0.252905064678791\\
0.956730769230769 0.253562815172104\\
0.956859211584875 0.254659065994292\\
0.95697074010327  0.255207191405386\\
0.957054325103861 0.25575531681648\\
0.957142857142857 0.256303442227574\\
0.957264957264957 0.257728568296419\\
0.957351290684624 0.258276693707513\\
0.957556955581011 0.258824819118607\\
0.957671957671958 0.259811444858576\\
0.957818181818182 0.26035957026967\\
0.957924446374294 0.260907695680764\\
0.958153163821253 0.261455821091858\\
0.958333333333333 0.264744573558423\\
0.958388278388278 0.268800701600519\\
0.958768007948336 0.269348827011613\\
0.958904109589041 0.269896952422707\\
0.959006679594915 0.270445077833801\\
0.959124556919554 0.270993203244895\\
0.959196951389534 0.271760578820427\\
0.959332855949397 0.272856829642615\\
0.959490740740741 0.273514580135928\\
0.95959595959596  0.274062705547022\\
0.959677419354839 0.274610830958116\\
0.959861775651249 0.27515895636921\\
0.960011544011544 0.277789958342461\\
0.960168067226891 0.278447708835774\\
0.960227272727273 0.278995834246868\\
0.960266423357664 0.279543959657962\\
0.960345544237978 0.280420960315713\\
0.960557768924303 0.281407586055682\\
0.960662997080641 0.281955711466776\\
0.960729981647832 0.28250383687787\\
0.9608  0.28338083753562\\
0.960902255639098 0.283928962946714\\
0.961087307385612 0.284696338522246\\
0.961240310077519 0.285792589344434\\
0.961337513061651 0.286340714755528\\
0.961507358887272 0.286888840166622\\
0.961587301587301 0.288423591317686\\
0.961734693877551 0.289190966893217\\
0.961818181818182 0.289739092304311\\
0.961975308641975 0.290396842797624\\
0.962057478040333 0.290944968208718\\
0.962173314993123 0.292041219030906\\
0.962354312354312 0.292589344442\\
0.962468193384224 0.293137469853094\\
0.962616144018583 0.294233720675282\\
0.962750015446203 0.295001096250814\\
0.962962962962963 0.300263100197317\\
0.963124371438149 0.300920850690629\\
0.963216424294269 0.301468976101724\\
0.96326164874552  0.302455601841693\\
0.963342652997825 0.303003727252787\\
0.963537043359508 0.3036614777461\\
0.963709677419355 0.304757728568288\\
0.963824289405685 0.305305853979382\\
0.963949525651653 0.305853979390476\\
0.964 0.306511729883789\\
0.964188080918535 0.307059855294883\\
0.964285714285714 0.307607980705977\\
0.96444008572155  0.312431484323604\\
0.964539007092199 0.313089234816917\\
0.964769647696477 0.313637360228011\\
0.964831804281346 0.314295110721324\\
0.964905588403586 0.314843236132418\\
0.965010989010989 0.31561061170795\\
0.965359828141783 0.316268362201262\\
0.965487421383648 0.316816487612356\\
0.965608465608466 0.317474238105669\\
0.965786901270772 0.318022363516763\\
0.965909090909091 0.318570488927857\\
0.966000345162933 0.319447489585608\\
0.966182170542636 0.319995614996702\\
0.966259334691107 0.320653365490015\\
0.966433566433566 0.321311115983327\\
0.966518847006652 0.32196886647664\\
0.966594623960695 0.322516991887734\\
0.966666666666667 0.326024994518736\\
0.966811903216835 0.326682745012049\\
0.966964285714286 0.327230870423143\\
0.967087087087087 0.327888620916456\\
0.967179487179487 0.32843674632755\\
0.967320261437908 0.328984871738644\\
0.967532467532467 0.329971497478613\\
0.967670091167451 0.330519622889707\\
0.967741935483871 0.331396623547457\\
0.967948717948718 0.332602499451864\\
0.968151094090113 0.333150624862958\\
0.968269230769231 0.334356500767365\\
0.968333333333333 0.334904626178459\\
0.968441513027692 0.335452751589553\\
0.968602825745683 0.336000877000647\\
0.968744186046512 0.336549002411741\\
0.968888888888889 0.338851129138336\\
0.968954074599236 0.339618504713868\\
0.969040247678019 0.340166630124962\\
0.969230769230769 0.340714755536056\\
0.969312169312169 0.341372506029369\\
0.969400611942261 0.342030256522682\\
0.969680554187597 0.342578381933776\\
0.969707401032702 0.346086384564778\\
0.969786598850066 0.346634509975872\\
0.97  0.347182635386966\\
0.970129188799266 0.34773076079806\\
0.9703570305577 0.348498136373592\\
0.9704  0.349155886866904\\
0.970495672698663 0.349813637360217\\
0.970586391269318 0.350361762771311\\
0.970687830687831 0.351238763429061\\
0.970796010711977 0.351786888840155\\
0.970862229102167 0.352335014251249\\
0.970964912280702 0.352883139662343\\
0.971060852426706 0.353431265073437\\
0.97124183006536  0.35408901556675\\
0.971291866028708 0.354637140977844\\
0.971428571428571 0.355185266388938\\
0.971531531531532 0.357158517868877\\
0.971649200220629 0.357706643279971\\
0.971836376184202 0.358254768691065\\
0.97196261682243  0.358802894102159\\
0.972091013824885 0.359351019513253\\
0.972282925407925 0.365818899364163\\
0.972488038277512 0.366367024775257\\
0.972619972619973 0.366915150186351\\
0.972677595628415 0.367463275597445\\
0.972781065088757 0.368011401008539\\
0.972972972972973 0.368559526419633\\
0.973107993197279 0.369217276912945\\
0.973333333333333 0.369984652488477\\
0.9734335839599 0.37064240298179\\
0.9736  0.371409778557322\\
0.973789173789174 0.371957903968416\\
0.973958333333333 0.372506029379509\\
0.97405755486099  0.373492655119479\\
0.974172552278078 0.374150405612792\\
0.974318181818182 0.374698531023886\\
0.974358974358974 0.379302784477076\\
0.974603174603175 0.37985090988817\\
0.97466572836031  0.380508660381482\\
0.974806201550388 0.381166410874795\\
0.974959400701975 0.381714536285889\\
0.975117311770944 0.383687787765828\\
0.975172413793103 0.384235913176922\\
0.975280291962631 0.385003288752453\\
0.975417177576558 0.385770664327985\\
0.975555555555556 0.386757290067954\\
0.975705062861026 0.387634290725704\\
0.975821501014199 0.388182416136798\\
0.975934758146222 0.388730541547892\\
0.9760348583878 0.389278666958986\\
0.976122835497836 0.38982679237008\\
0.976270716619981 0.392786669589988\\
0.976431634370081 0.393334795001082\\
0.9765625 0.393882920412176\\
0.976658950617284 0.39443104582327\\
0.976744186046512 0.395088796316583\\
0.976923076923077 0.395746546809896\\
0.977131724069735 0.39629467222099\\
0.977272727272727 0.399144924358679\\
0.977535211267606 0.399802674851992\\
0.977777777777778 0.400460425345304\\
0.977987012987013 0.403749177811869\\
0.978045055364643 0.404406928305182\\
0.978125  0.405174303880713\\
0.978226579520697 0.405722429291807\\
0.978374991532886 0.40638017978512\\
0.978461538461538 0.407037930278433\\
0.978571428571429 0.407805305853964\\
0.978656365343672 0.408463056347277\\
0.978723404255319 0.409230431922809\\
0.97891841801239  0.409888182416121\\
0.979078014184397 0.410436307827215\\
0.979166666666667 0.413286559964905\\
0.979441157697181 0.413944310458217\\
0.979507848766378 0.414492435869312\\
0.979591836734694 0.415369436527062\\
0.97979797979798  0.417123437842563\\
0.979933110367893 0.417671563253657\\
0.98  0.418219688664751\\
0.980129551820728 0.418767814075845\\
0.980159270424757 0.419644814733595\\
0.980357142857143 0.420192940144689\\
0.980462519936204 0.422166191624628\\
0.980580298086251 0.422714317035722\\
0.980641366612111 0.423262442446816\\
0.980714840714841 0.42381056785791\\
0.980785379651728 0.42655119491338\\
0.980910047030341 0.427318570488912\\
0.981029810298103 0.428305196228881\\
0.981111111111111 0.428853321639975\\
0.981182795698925 0.429401447051069\\
0.98122555410691  0.429949572462163\\
0.981385281385281 0.430497697873257\\
0.981447124304267 0.43104582328435\\
0.981562342585965 0.434334575750915\\
0.981666570793066 0.434882701162009\\
0.981785063752277 0.435430826573103\\
0.981846110878369 0.437404078053041\\
0.982032214084885 0.437952203464135\\
0.98212304064364  0.438609953957448\\
0.982239057239057 0.43937732953298\\
0.982323232323232 0.439925454944074\\
0.982387838338895 0.440473580355168\\
0.982489652976759 0.441898706424012\\
0.982630272952854 0.442446831835106\\
0.982758620689655 0.443104582328419\\
0.982857142857143 0.443652707739513\\
0.98294634658271  0.444310458232826\\
0.983050847457627 0.44485858364392\\
0.983164983164983 0.445406709055014\\
0.983302941020332 0.446064459548326\\
0.98339246809835  0.448805086603797\\
0.983500515712033 0.449353212014891\\
0.983552106288525 0.449901337425984\\
0.983629956209709 0.450449462837078\\
0.983766233766234 0.451107213330391\\
0.983898305084746 0.451655338741485\\
0.983957219251337 0.452203464152579\\
0.984042553191489 0.452751589563673\\
0.984189723320158 0.455492216619143\\
0.984391711229947 0.456588467441331\\
0.984454191033138 0.457136592852425\\
0.984591354272205 0.457794343345738\\
0.984681984681985 0.459109844332364\\
0.984816793792044 0.459657969743458\\
0.984870691754701 0.461631221223396\\
0.984975266713277 0.46217934663449\\
0.985119047619048 0.462727472045584\\
0.985185185185185 0.463275597456678\\
0.98529065028156  0.463823722867772\\
0.985357142857143 0.465139223854398\\
0.985482625482625 0.46579697434771\\
0.985598141695703 0.467550975663211\\
0.985645933014354 0.468208726156524\\
0.985765880603357 0.469414602060931\\
0.985906190771302 0.469962727472025\\
0.986061507936508 0.470510852883119\\
0.986145418163702 0.472484104363058\\
0.986197916666667 0.473032229774151\\
0.986315034126819 0.473689980267464\\
0.986375053728777 0.474238105678558\\
0.986481092227614 0.474786231089652\\
0.986534299034299 0.475663231747403\\
0.986594202898551 0.476211357158497\\
0.986641221374046 0.476759482569591\\
0.986666666666667 0.47862310896731\\
0.98679958463136  0.479280859460623\\
0.986893203883495 0.480596360447249\\
0.986973829772715 0.481144485858343\\
0.987039764359352 0.481911861433874\\
0.987142857142857 0.482459986844968\\
0.987228607918263 0.48410436307825\\
0.98735701384708  0.484652488489344\\
0.987435725463894 0.485200613900438\\
0.98755787037037  0.486296864722626\\
0.987654320987654 0.48783161587369\\
0.987749169435216 0.488379741284784\\
0.987852664576802 0.489037491778096\\
0.987898789878988 0.48958561718919\\
0.987972207625387 0.490243367682503\\
0.988119741211425 0.492435869326879\\
0.988244618499574 0.492983994737973\\
0.988368486352357 0.493532120149067\\
0.988502935420744 0.494080245560161\\
0.988531144781145 0.494737996053474\\
0.98876404494382  0.495395746546787\\
0.988826361810233 0.495943871957881\\
0.988896990935034 0.498026748520038\\
0.988993710691824 0.498574873931132\\
0.989010989010989 0.499999999999977\\
0.989109848484848 0.500548125411071\\
0.989175697244624 0.501754001315478\\
0.989220043572985 0.502302126726572\\
0.989325684190727 0.50339837754876\\
0.989417989417989 0.503946502959854\\
0.989510489510489 0.504604253453167\\
0.989648033126294 0.505371629028698\\
0.98984822834061  0.506467879850887\\
0.989928909952607 0.50800263100195\\
0.989978822950012 0.508550756413044\\
0.990046486190867 0.509975882481889\\
0.990123456790123 0.510524007892983\\
0.990240369036046 0.511291383468515\\
0.99029117660015  0.511949133961827\\
0.990396775762629 0.512935759701797\\
0.990543735224586 0.514032010523985\\
0.990638528138528 0.514580135935079\\
0.990659284547152 0.515128261346173\\
0.990740740740741 0.516772637579456\\
0.990782828282828 0.51732076299055\\
0.990909090909091 0.517978513483863\\
0.990983245149912 0.518745889059394\\
0.991071428571429 0.519732514799364\\
0.99116443452381  0.520280640210458\\
0.991263344343913 0.521705766279303\\
0.991341991341991 0.522582766937053\\
0.991379310344828 0.523130892348147\\
0.991525423728814 0.524117518088116\\
0.991577765300393 0.52466564349921\\
0.991645648037524 0.525542644156961\\
0.991727695622552 0.527077395308024\\
0.991935483870968 0.527954395965775\\
0.992051537490868 0.528502521376869\\
0.992119944211994 0.529598772199057\\
0.9921875 0.530146897610151\\
0.992276867030965 0.530804648103464\\
0.992380952380952 0.531572023678996\\
0.992424242424243 0.532449024336746\\
0.992501298210921 0.533106774830059\\
0.992592592592593 0.534312650734466\\
0.992693480405345 0.534860776145561\\
0.99281291463954  0.535518526638874\\
0.992927864214993 0.536285902214405\\
0.993006993006993 0.537053277789937\\
0.993098159509202 0.537930278447687\\
0.993197278911565 0.538588028941\\
0.99327850877193  0.539245779434313\\
0.99336375734352  0.540122780092064\\
0.993406593406593 0.540670905503158\\
0.993478260869565 0.54143828107869\\
0.993527508090615 0.541986406489783\\
0.993584638279416 0.542534531900878\\
0.993674313814692 0.543630782723066\\
0.99375 0.544507783380816\\
0.993812737971616 0.54505590879191\\
0.99388379204893  0.545604034203005\\
0.993939393939394 0.546590659942974\\
0.994017454954955 0.547577285682943\\
0.99408014571949  0.548454286340694\\
0.994169096209913 0.549221661916226\\
0.994285714285714 0.549989037491757\\
0.994350282485876 0.55064678798507\\
0.994429590017825 0.551194913396164\\
0.994525547445255 0.551852663889477\\
0.994633273703041 0.552729664547228\\
0.994666666666667 0.553277789958322\\
0.994708994708995 0.554045165533853\\
0.994800420168067 0.554812541109385\\
0.994897959183674 0.555579916684917\\
0.995065789473684 0.556128042096011\\
0.995145631067961 0.556895417671542\\
0.995290423861852 0.557443543082637\\
0.99537037037037  0.558430168822606\\
0.995503187613843 0.559307169480356\\
0.995688785800726 0.559855294891451\\
0.995833333333333 0.560622670466982\\
0.995934959349594 0.561170795878077\\
0.99599358974359  0.561938171453608\\
0.99609375  0.562595921946921\\
0.996149434704244 0.563253672440234\\
0.996278575225944 0.563911422933547\\
0.996323529411765 0.564678798509079\\
0.996392496392496 0.565226923920173\\
0.99645390070922  0.565994299495705\\
0.996503496503497 0.566542424906799\\
0.996598639455782 0.56730980048233\\
0.996666666666667 0.568186801140081\\
0.996712689020381 0.568954176715613\\
0.996748607014094 0.569502302126707\\
0.996794871794872 0.570050427537801\\
0.996835443037975 0.570708178031114\\
0.996894409937888 0.571256303442208\\
0.996938775510204 0.571804428853302\\
0.996988750192634 0.572462179346615\\
0.997047272879196 0.573010304757709\\
0.997159090909091 0.573668055251022\\
0.997282608695652 0.574325805744335\\
0.997354497354497 0.575750931813179\\
0.997402597402597 0.576299057224273\\
0.997455470737914 0.576847182635368\\
0.99749373433584  0.577395308046462\\
0.997528151606701 0.577943433457556\\
0.997571571285857 0.57849155886865\\
0.997638724911452 0.579258934444182\\
0.997706422018349 0.580026310019713\\
0.997767857142857 0.580684060513026\\
0.997872340425532 0.58123218592412\\
0.997933884297521 0.581889936417433\\
0.997979797979798 0.582547686910746\\
0.998015873015873 0.584411313308466\\
0.998106060606061 0.585069063801779\\
0.998168498168498 0.585617189212873\\
0.998257839721254 0.586165314623967\\
0.998299319727891 0.586713440035061\\
0.998339973439575 0.587261565446155\\
0.998427672955975 0.587809690857249\\
0.99847250509165  0.588357816268344\\
0.998502484514328 0.589015566761656\\
0.998569124423963 0.589563692172751\\
0.998663101604278 0.590221442666063\\
0.998713855853274 0.591317693488252\\
0.998800959232614 0.591865818899346\\
0.998850574712644 0.592523569392658\\
0.998964803312629 0.593071694803753\\
0.998999331997328 0.593619820214847\\
0.999113475177305 0.594167945625941\\
0.999159098553649 0.594716071037035\\
0.999249249249249 0.595264196448129\\
0.999280679038987 0.595812321859223\\
0.99931833674165  0.596360447270317\\
0.999342105263158 0.597895198421381\\
0.999419279907085 0.598552948914694\\
0.999455337690632 0.599320324490225\\
0.999484536082474 0.599868449901319\\
0.999553770638108 0.600416575312414\\
0.999643747773424 0.600964700723508\\
0.99971198156682  0.601622451216821\\
0.999724517906336 0.602389826792352\\
0.999856424982053 0.602937952203446\\
};
\end{axis}
\end{tikzpicture}%


==> figures/uav-austin-squad-sinr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.302, 0.686, 0.29}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

% define custom hatch
\tikzset{
    hatch distance/.store in=\hatchdistance,
    hatch distance=2.5pt,
    hatch thickness/.store in=\hatchthickness,
    hatch thickness=0.5pt
}
    
 \makeatletter
\pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{flexible hatch}
{\pgfqpoint{0pt}{0pt}}
{\pgfqpoint{\hatchdistance}{\hatchdistance}}
{\pgfpoint{\hatchdistance}{\hatchdistance}}%
{
    \pgfsetcolor{\tikz@pattern@color}
    \pgfsetlinewidth{\hatchthickness}
    \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}}
    \pgfusepath{stroke}
}
\makeatother

% set ticks length
\pgfmathsetlengthmacro\MajorTickLength{
    \pgfkeysvalueof{/pgfplots/major tick length} * 0.75
}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xtick={1,2,3},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Squad},
ymin=-2,
ymax=14,
ytick={-2,0,5,10},
% add extra tick to have the top/right frame in the same stile as the plot grid
extra x ticks={3.5},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
extra y ticks={14},
extra y tick labels={},
extra y tick style={tick style={draw=none}},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={SINR [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=south, font=\scriptsize, at={(-0.1,1.05)}, legend style={row sep=-2pt}},
legend columns=2,
ylabel shift=-9pt,
xlabel shift=-5pt,
enlarge x limits={abs=0.5},
% enlarge x limits = {value = .25,
ybar,
bar width=10pt,
xtick align=inside,
% shorten ticks length
major tick length=\MajorTickLength,
]

\addplot[fill=mycolor1!50, draw=mycolor1, area legend]
  table[row sep=crcr] {%
1  12.7064\\
2  9.0143\\
3  12.1342\\
};
\addlegendentry{Max weighted matching}

\addplot[fill=mycolor2!50, draw=mycolor2, area legend, pattern=flexible hatch, pattern color=mycolor2]
  table[row sep=crcr] {%
1  0.491\\
2  -1.6651\\
3  1.046\\
};
\addlegendentry{Random allocation}

% \draw[black, thin] (0.75,-2) -- (3.25,-2);

\end{axis}
\end{tikzpicture}%

==> figures/wifi-snr-rome.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%point meta min=0,
%point meta max=1,
axis on top,
xtick=data,
ytick=data,
y dir=reverse,
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
axis background/.style={fill=white},
/pgfplots/colormap/viridis/.style={%
  /pgfplots/colormap={viridis}{%
      rgb=(0.267,0.00487,0.32942)
      rgb=(0.28192,0.08966,0.41241)
      rgb=(0.28026,0.1657,0.4765)
      rgb=(0.26366,0.23763,0.51877)
      rgb=(0.23744,0.3052,0.54192)
      rgb=(0.20862,0.36775,0.55267)
      rgb=(0.18225,0.42618,0.55711)
      rgb=(0.1592,0.48224,0.55807)
      rgb=(0.13777,0.53749,0.5549)
      rgb=(0.12115,0.59274,0.54465)
      rgb=(0.12808,0.64775,0.5235)
      rgb=(0.18065,0.7014,0.48819)
      rgb=(0.27415,0.75198,0.4366)
      rgb=(0.39517,0.79747,0.36775)
      rgb=(0.53561,0.83578,0.2819)
      rgb=(0.68895,0.86545,0.18272)
      rgb=(0.84557,0.88733,0.0997)
      rgb=(0.99324,0.90616,0.14394)
  }%
},
% instantiate viridis such that it is in memory by default:
/pgfplots/colormap/viridis,
colorbar,
enlargelimits=false,
scale only axis,
tick align=inside,
xlabel={Node},
ylabel={Time [s]},
xtick style={draw=none},
ytick style={draw=none},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
axis x line*=top,
xticklabel shift=-1pt,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={SINR [dB]},
xlabel shift=-5pt,
},
colorbar/width=2mm,
%xticklabel style={rotate=90},
xmin=1,
xmax=50,
xtick={1,10,20,30,40,50},
xticklabels={,,},
ymin=0,
ymax=40,
ytick={0,10,20,30,40,50,60,70,80,90,100,110},
yticklabel shift=-2pt,
ylabel shift=-5pt,
xlabel shift=-2pt,
]

\addplot [matrix plot,point meta=explicit]
 coordinates {
(1,0) [16.675977333333332] (1,1) [15.766312338541667] (1,2) [15.508615824742268] (1,3) [16.15580227272727] (1,4) [15.669498125] (1,5) [15.25622964102564] (1,6) [15.69713321182266] (1,7) [15.345259111675126] (1,8) [15.573903784946237] (1,9) [15.688093771428571] (1,10) [15.6761964171123] (1,11) [15.682001584699453] (1,12) [16.093852722513088] (1,13) [15.43392026737968] (1,14) [15.910293279569892] (1,15) [15.857527064864865] (1,16) [16.079266208791207] (1,17) [15.888205051546391] (1,18) [15.673084166666667] (1,19) [16.030516129032257] (1,20) [15.43759609] (1,21) [15.840988157894737] (1,22) [16.112338244680853] (1,23) [15.571882275132275] (1,24) [15.969715464480874] (1,25) [15.862537020202021] (1,26) [15.955354041450777] (1,27) [16.374998588235293] (1,28) [16.331898402366864] (1,29) [16.144448698630136] (1,30) [16.75481740458015] (1,31) [16.92276796296296] (1,32) [17.32517358490566] (1,33) [17.006734672897196] (1,34) [17.02560049019608] (1,35) [16.78492396039604] (1,36) [17.045036310679613] (1,37) [17.370162264150945] (1,38) [16.9136125] (1,39) [16.961688191489362] (1,40) [17.036135454545455] (1,41) [16.744652524271846] (1,42) [17.11136114583333] (1,43) [17.243547959183672] (1,44) [17.204874468085105] (1,45) [17.321572142857143] (1,46) [17.16621350515464] (1,47) [16.592024] (1,48) [17.258088541666666] (1,49) [16.770127448979594] (1,50) [16.721698229166666] (1,51) [16.737051584158415] (1,52) [16.890038775510206] (1,53) [17.137764705882354] (1,54) [16.982943921568626] (1,55) [16.930214392523364] 

(2,0) [16.769939152542374] (2,1) [16.40079169398907] (2,2) [16.259143575129535] (2,3) [16.69048668367347] (2,4) [16.119346085106383] (2,5) [15.977274153846153] (2,6) [16.073318469387754] (2,7) [15.921160081632653] (2,8) [16.44916052356021] (2,9) [16.089858962365593] (2,10) [16.087851160220996] (2,11) [16.34458534090909] (2,12) [16.163318715025905] (2,13) [15.736360086294416] (2,14) [16.474974453125] (2,15) [15.968464908629441] (2,16) [16.7143312568306] (2,17) [16.504162304347826] (2,18) [16.514307474054053] (2,19) [16.15036745959596] (2,20) [16.305650030456853] (2,21) [16.12371] (2,22) [16.407905606060606] (2,23) [16.148665948717948] (2,24) [16.44763747368421] (2,25) [16.161784659898476] (2,26) [16.291162577540106] (2,27) [16.43159284883721] (2,28) [16.57815658735632] (2,29) [16.290361258278146] (2,30) [16.51178691780822] (2,31) [16.73153547826087] (2,32) [16.9991203539823] (2,33) [16.87015911504425] (2,34) [16.68021309734513] (2,35) [17.228869351851852] (2,36) [17.04318871559633] (2,37) [17.090041846846848] (2,38) [16.9089791] (2,39) [16.898843979591838] (2,40) [17.1156874] (2,41) [16.884551553398058] (2,42) [17.08503929292929] (2,43) [17.247853535353535] (2,44) [17.205567346938775] (2,45) [17.17115282828283] (2,46) [16.797501649484538] (2,47) [16.720958421052632] (2,48) [16.845262395833334] (2,49) [17.026985714285715] (2,50) [16.826232978723404] (2,51) [16.559625656565657] (2,52) [17.174771] (2,53) [17.06244019607843] (2,54) [16.664673942307694] (2,55) [16.883146990291262] 

(3,0) [16.833881666666667] (3,1) [16.208471513513512] (3,2) [16.02558770053476] (3,3) [16.3629646875] (3,4) [16.198916210526317] (3,5) [15.599520051020408] (3,6) [16.048712043010752] (3,7) [16.361516483516482] (3,8) [15.842217074468085] (3,9) [15.732627305347593] (3,10) [15.896700205405406] (3,11) [16.35128453038674] (3,12) [16.159756170212766] (3,13) [16.070502155688622] (3,14) [16.472470425806453] (3,15) [15.876068616352201] (3,16) [16.43795762820513] (3,17) [16.131167103658537] (3,18) [16.32662702] (3,19) [16.03394207317073] (3,20) [15.904547517857143] (3,21) [16.139078729281767] (3,22) [16.218546132596686] (3,23) [15.945708219473683] (3,24) [16.241822486772488] (3,25) [16.129031210526314] (3,26) [16.412183846153845] (3,27) [16.55018245614035] (3,28) [16.396368606060605] (3,29) [16.362112913907286] (3,30) [16.692321481481482] (3,31) [17.029208108108108] (3,32) [16.610769642857143] (3,33) [16.500746380952382] (3,34) [16.361286857142858] (3,35) [16.787955882352943] (3,36) [16.457302442307693] (3,37) [16.79520769230769] (3,38) [16.714953] (3,39) [16.74345463917526] (3,40) [16.563770102040817] (3,41) [16.53632725490196] (3,42) [16.508110918367347] (3,43) [16.3814354] (3,44) [16.547260824742267] (3,45) [16.637367676767678] (3,46) [16.58564193548387] (3,47) [16.358765263157895] (3,48) [16.442844479166666] (3,49) [16.4877206185567] (3,50) [16.22011086170213] (3,51) [16.27306824742268] (3,52) [16.180663529411763] (3,53) [16.35976990291262] (3,54) [16.4267367] (3,55) [16.16646325714286] 

(4,0) [16.089518103448277] (4,1) [16.13366125] (4,2) [16.051879693251532] (4,3) [15.932687523809523] (4,4) [15.904655993865031] (4,5) [15.361121558974359] (4,6) [15.264683989690722] (4,7) [15.96568762162162] (4,8) [15.75362] (4,9) [15.28810637912088] (4,10) [14.998034139784947] (4,11) [15.579960977011494] (4,12) [15.653740919075144] (4,13) [15.327526566666666] (4,14) [15.314178203592814] (4,15) [15.245737738372092] (4,16) [15.19300258659218] (4,17) [15.743121648936171] (4,18) [15.483478139534883] (4,19) [15.37404431693989] (4,20) [15.248305181420765] (4,21) [15.591447857142857] (4,22) [15.695194751381216] (4,23) [15.434625303867403] (4,24) [15.392230558659218] (4,25) [15.805582303664922] (4,26) [16.04670430107527] (4,27) [15.745367083333333] (4,28) [15.863278475609755] (4,29) [16.020898394160582] (4,30) [15.96849534351145] (4,31) [15.77964385321101] (4,32) [15.61638512037037] (4,33) [15.412915607476636] (4,34) [15.82156504854369] (4,35) [15.451339902912622] (4,36) [15.317112924528303] (4,37) [15.881125454545455] (4,38) [15.890225961538462] (4,39) [15.290610693069306] (4,40) [15.834191650485437] (4,41) [15.619722475247524] (4,42) [15.537259693877552] (4,43) [15.690264646464646] (4,44) [15.764746391752578] (4,45) [15.751877777777779] (4,46) [15.617728617021276] (4,47) [15.490145531914894] (4,48) [15.071761418367347] (4,49) [15.45285625] (4,50) [15.535460638297872] (4,51) [15.162716474226805] (4,52) [15.421226] (4,53) [15.466839805825243] (4,54) [15.528776288659794] (4,55) [15.248242076923077] 

(5,0) [16.71117883116883] (5,1) [16.675030191082804] (5,2) [16.422240161290322] (5,3) [16.71145364864865] (5,4) [16.46316857142857] (5,5) [16.158794635761588] (5,6) [16.154956382978725] (5,7) [15.612878321678322] (5,8) [16.316483379310345] (5,9) [16.057799075862068] (5,10) [15.963224829787235] (5,11) [16.194659562043796] (5,12) [16.350924577464788] (5,13) [16.08021656462585] (5,14) [16.73258618705036] (5,15) [15.938628195804196] (5,16) [16.379875223357665] (5,17) [16.461335] (5,18) [16.190501744966443] (5,19) [16.21740886013986] (5,20) [16.19478912244898] (5,21) [16.447714402985074] (5,22) [16.179512596402876] (5,23) [16.283830567375887] (5,24) [16.039658819444444] (5,25) [16.375155314685315] (5,26) [16.66688671641791] (5,27) [16.65937251968504] (5,28) [16.596213858267717] (5,29) [15.756025462962963] (5,30) [16.659796346153847] (5,31) [17.01537534883721] (5,32) [16.995460714285713] (5,33) [16.58662048780488] (5,34) [16.913780361445784] (5,35) [17.156806790123458] (5,36) [17.120056025641027] (5,37) [16.985959879518074] (5,38) [17.210713974358974] (5,39) [16.78573025974026] (5,40) [17.077472467532466] (5,41) [16.879646375] (5,42) [17.506878205128206] (5,43) [17.156926923076924] (5,44) [17.014601538461537] (5,45) [17.268950666666665] (5,46) [16.627479743589742] (5,47) [16.467458055555557] (5,48) [16.666888860759492] (5,49) [17.073632432432433] (5,50) [16.750137368421054] (5,51) [16.7988208974359] (5,52) [17.115301428571428] (5,53) [17.131024358974358] (5,54) [17.05290625] (5,55) [16.75364775] 

(6,0) [14.783826256684492] (6,1) [15.17481427027027] (6,2) [14.869731789473684] (6,3) [15.143983988095238] (6,4) [14.229869842105263] (6,5) [14.986499226804124] (6,6) [15.55965797752809] (6,7) [14.601120998378379] (6,8) [14.967007447916666] (6,9) [15.224300502512563] (6,10) [14.412952823529412] (6,11) [14.42961911906404] (6,12) [15.073530278350516] (6,13) [14.861273075829384] (6,14) [15.313076568627451] (6,15) [15.067169] (6,16) [15.196429736842106] (6,17) [14.552623324137931] (6,18) [14.753415620437956] (6,19) [14.674833846153847] (6,20) [13.90398423076923] (6,21) [14.473528695652174] (6,22) [13.610336806722689] (6,23) [13.656302886597938] (6,24) [14.548803361344538] (6,25) [13.40010896226415] (6,26) [14.526458206896551] (6,27) [14.360455135135135] (6,28) [14.485512678571428] (6,29) [14.389926036036035] (6,30) [14.396649351851853] (6,31) [14.116666545454546] (6,32) [14.446302685185184] (6,33) [14.398876960784314] (6,34) [14.482075980392157] (6,35) [14.01709213592233] (6,36) [14.493267843137255] (6,37) [14.531329611650486] (6,38) [14.6579888] (6,39) [14.460635445544554] (6,40) [14.231645247524753] (6,41) [14.56586326923077] (6,42) [14.727000199999999] (6,43) [14.615925428571428] (6,44) [14.42490205882353] (6,45) [14.555316203703704] (6,46) [14.671619716981132] (6,47) [14.836771794871796] (6,48) [14.77753377245509] (6,49) [13.445030926553672] (6,50) [13.17889475409836] (6,51) [14.982081764705882] (6,52) [15.24556203019802] (6,53) [15.07396499509804] (6,54) [15.485554974619289] (6,55) [14.731291851515152] 

(7,0) [14.491641700980392] (7,1) [15.171344427083334] (7,2) [14.639632142156863] (7,3) [14.755939186046511] (7,4) [14.471964771144279] (7,5) [15.143420789473684] (7,6) [15.405880327868852] (7,7) [14.493108248587571] (7,8) [15.29943932642487] (7,9) [15.120813549222797] (7,10) [14.582053137362637] (7,11) [14.760742331606217] (7,12) [15.008807037037037] (7,13) [14.827446417910448] (7,14) [15.224354878172589] (7,15) [15.301994924623116] (7,16) [15.014177651006712] (7,17) [14.683121940298507] (7,18) [14.45400375] (7,19) [14.61440123076923] (7,20) [14.270641171171171] (7,21) [14.360575267857143] (7,22) [13.962143448275862] (7,23) [13.167835598039215] (7,24) [14.589412068965517] (7,25) [13.57291419047619] (7,26) [14.410382987719299] (7,27) [14.294395462962962] (7,28) [14.306031028037383] (7,29) [14.400036261682242] (7,30) [14.269719150943397] (7,31) [14.226806944444444] (7,32) [14.371508579439253] (7,33) [14.479977578947368] (7,34) [14.6417607] (7,35) [14.0545846] (7,36) [14.224674339622641] (7,37) [14.320186831683168] (7,38) [14.486176] (7,39) [14.57231205882353] (7,40) [14.4888216] (7,41) [14.534082038834951] (7,42) [14.591493663366336] (7,43) [14.406991188118813] (7,44) [14.571653333333334] (7,45) [14.608840606060607] (7,46) [14.526032448979592] (7,47) [14.746228932038836] (7,48) [14.703669432624114] (7,49) [13.7054467679558] (7,50) [13.325648624338625] (7,51) [15.10208] (7,52) [14.96578597826087] (7,53) [15.134196926829269] (7,54) [15.155234554455445] (7,55) [15.277543606965175] 

(8,0) [14.72233619883041] (8,1) [15.177404942196532] (8,2) [14.502950995024875] (8,3) [13.78522785632184] (8,4) [14.260433777777777] (8,5) [14.937149591836734] (8,6) [14.902383632978724] (8,7) [14.147694463276837] (8,8) [15.136772196531792] (8,9) [14.838263508771929] (8,10) [14.583812387283237] (8,11) [15.046407108433735] (8,12) [14.774307911392405] (8,13) [14.76763402366864] (8,14) [14.995623724324325] (8,15) [15.298013128205127] (8,16) [14.349329066666666] (8,17) [13.897526444444445] (8,18) [14.05515870967742] (8,19) [14.159081629629629] (8,20) [13.973259285714287] (8,21) [13.711739181818182] (8,22) [14.049062260869565] (8,23) [12.226202317307692] (8,24) [14.134686016949152] (8,25) [13.087408849557521] (8,26) [14.09281128440367] (8,27) [13.764464018691589] (8,28) [14.041644150943396] (8,29) [13.922064901960784] (8,30) [13.832076666666667] (8,31) [13.754849523809524] (8,32) [13.7930234375] (8,33) [13.812777578947369] (8,34) [13.87270909090909] (8,35) [13.600286860465117] (8,36) [14.065316666666666] (8,37) [14.084103106796116] (8,38) [14.268670235294117] (8,39) [14.19377303030303] (8,40) [14.037960625] (8,41) [14.191280309278351] (8,42) [14.3889108] (8,43) [13.970271881188118] (8,44) [14.029727575757576] (8,45) [14.255604905660377] (8,46) [13.955645096153846] (8,47) [14.380807592592593] (8,48) [14.870950714285714] (8,49) [14.457106488095238] (8,50) [14.163281582278481] (8,51) [14.75820823699422] (8,52) [14.457798579207921] (8,53) [14.860260778350515] (8,54) [15.085202908163266] (8,55) [14.47538763546798] 

(9,0) [14.479782376237624] (9,1) [15.175666774193548] (9,2) [14.55341981] (9,3) [14.1317776] (9,4) [14.382814300518135] (9,5) [14.776635775] (9,6) [15.033311530612245] (9,7) [14.395505421052631] (9,8) [15.176891836734693] (9,9) [14.78336552763819] (9,10) [14.461127349206349] (9,11) [14.80146474489796] (9,12) [14.774527016759777] (9,13) [14.865595583756345] (9,14) [15.008177387254902] (9,15) [15.388785970149254] (9,16) [14.526966849315068] (9,17) [14.36846879432624] (9,18) [14.359863884892086] (9,19) [14.436530652173913] (9,20) [14.20958649122807] (9,21) [14.546350608695652] (9,22) [13.766735811965813] (9,23) [13.467228301886792] (9,24) [14.587602118644067] (9,25) [13.456371363636364] (9,26) [14.3833375] (9,27) [14.370186548672566] (9,28) [14.190409375] (9,29) [14.438922545454545] (9,30) [14.556488545454545] (9,31) [14.10715990990991] (9,32) [14.37987611111111] (9,33) [14.303491346153846] (9,34) [14.298489333333334] (9,35) [14.168538921568627] (9,36) [14.72319572815534] (9,37) [14.384114903846154] (9,38) [14.706343235294117] (9,39) [14.359515294117648] (9,40) [14.49788] (9,41) [14.789292115384615] (9,42) [14.361292450980391] (9,43) [14.690405523809524] (9,44) [14.49499431372549] (9,45) [14.673939212962964] (9,46) [14.685018333333334] (9,47) [14.859238839285714] (9,48) [14.521357018633541] (9,49) [13.646994914772728] (9,50) [14.690511548387096] (9,51) [14.814979615384615] (9,52) [14.374829901477833] (9,53) [14.845927511961722] (9,54) [15.181388018867924] (9,55) [14.497587129186602] 

(10,0) [14.450576428571429] (10,1) [15.453744967320262] (10,2) [14.406700065359477] (10,3) [14.624160810218978] (10,4) [14.136662317880795] (10,5) [14.817067581699346] (10,6) [15.32402263888889] (10,7) [14.519663428571429] (10,8) [15.394855163398693] (10,9) [14.817370756756757] (10,10) [15.333843673469387] (10,11) [14.973264110344827] (10,12) [15.037922866666667] (10,13) [14.835297916666667] (10,14) [15.443376394557824] (10,15) [15.346507417218543] (10,16) [14.975872846153846] (10,17) [14.55408019047619] (10,18) [14.481891603773585] (10,19) [14.777146634615384] (10,20) [14.49702511443299] (10,21) [14.215895351648351] (10,22) [14.09181365591398] (10,23) [13.141428315384616] (10,24) [14.460284210526316] (10,25) [13.661779772727273] (10,26) [14.252658021978021] (10,27) [14.374860659340658] (10,28) [14.512874252873564] (10,29) [14.497381395348837] (10,30) [14.343676279069767] (10,31) [14.031847222222222] (10,32) [14.447062528735632] (10,33) [14.422883780487805] (10,34) [14.193489759036144] (10,35) [14.318000632911392] (10,36) [14.130552045454545] (10,37) [14.286738205128206] (10,38) [14.800435443037975] (10,39) [14.212579873417722] (10,40) [14.368754050632912] (10,41) [14.600762222222222] (10,42) [14.501531392405063] (10,43) [14.636002567567568] (10,44) [14.254044444444444] (10,45) [14.750609294117647] (10,46) [14.397835238095238] (10,47) [14.679434943820224] (10,48) [14.647669298245614] (10,49) [14.021930378787879] (10,50) [13.360723861313868] (10,51) [15.11806598540146] (10,52) [15.172212094557823] (10,53) [15.177102993197279] (10,54) [14.926622418300653] (10,55) [15.026490063694267] 

(11,0) [15.762507456647398] (11,1) [15.490522771929825] (11,2) [15.774160397727274] (11,3) [15.358178011049723] (11,4) [15.389744883977901] (11,5) [15.464311216666667] (11,6) [15.195257537234042] (11,7) [15.542639739361702] (11,8) [15.851242819148936] (11,9) [15.254899917127071] (11,10) [15.75528723756906] (11,11) [15.66092497237569] (11,12) [15.343796875] (11,13) [15.450567917127072] (11,14) [15.505287671957673] (11,15) [15.127794126984128] (11,16) [15.69949053368421] (11,17) [15.336383482954545] (11,18) [15.604166613756615] (11,19) [15.502435163043478] (11,20) [15.466265051136364] (11,21) [15.30805152631579] (11,22) [15.425204836956521] (11,23) [15.455604358974359] (11,24) [15.548064671957672] (11,25) [15.635396631016043] (11,26) [15.01809512886598] (11,27) [15.258415920942408] (11,28) [15.571286735751295] (11,29) [15.7707] (11,30) [15.10271555] (11,31) [15.19690387434555] (11,32) [15.362086967914438] (11,33) [15.685448033707866] (11,34) [15.835747637362637] (11,35) [15.589945524861879] (11,36) [15.268893572222222] (11,37) [15.232109166666667] (11,38) [15.502827709677419] (11,39) [15.802794860335196] (11,40) [15.756974120879121] (11,41) [15.555674505494505] (11,42) [15.62427456521739] (11,43) [15.67026326923077] (11,44) [15.545052491712708] (11,45) [15.533956759776537] (11,46) [15.450568427807486] (11,47) [15.437440927374302] (11,48) [15.322213389189189] (11,49) [15.27372830994152] (11,50) [15.486680695187166] (11,51) [15.364927647058824] (11,52) [15.495447105263159] (11,53) [15.480596972972974] (11,54) [15.561915326086957] (11,55) [15.603933111111111] 

(12,0) [15.892084136094674] (12,1) [16.31604192771084] (12,2) [16.240497932960896] (12,3) [16.061720833333332] (12,4) [15.997232159509203] (12,5) [16.102577859060403] (12,6) [16.251378181818183] (12,7) [16.1974372972973] (12,8) [16.24332387654321] (12,9) [15.983154570469798] (12,10) [16.19571614035088] (12,11) [16.210729360465116] (12,12) [16.36909370165746] (12,13) [16.171421396648046] (12,14) [16.301107109289617] (12,15) [16.26346494623656] (12,16) [16.10588027173913] (12,17) [15.856755222222223] (12,18) [15.626925] (12,19) [15.92941773255814] (12,20) [15.88139025280899] (12,21) [16.22748177419355] (12,22) [16.25544247311828] (12,23) [16.072947838709677] (12,24) [16.287703435582824] (12,25) [16.024351592356687] (12,26) [16.098329225806452] (12,27) [15.811696209150327] (12,28) [16.076654192682927] (12,29) [16.033126818181817] (12,30) [16.062908296703295] (12,31) [16.390552786885245] (12,32) [15.918974642424242] (12,33) [16.078549296969697] (12,34) [16.169605679012346] (12,35) [16.455824353741498] (12,36) [15.824189059171598] (12,37) [16.136658514285713] (12,38) [16.01606654255319] (12,39) [16.240456428571427] (12,40) [16.321929611111113] (12,41) [16.317079127906975] (12,42) [16.304326033519555] (12,43) [16.298451379310343] (12,44) [16.364121460674156] (12,45) [15.733918555555556] (12,46) [16.166688736263737] (12,47) [16.064669456043955] (12,48) [16.36987606936416] (12,49) [15.804093352272726] (12,50) [15.907643333333333] (12,51) [15.965553155080213] (12,52) [16.34315498924731] (12,53) [16.53302889473684] (12,54) [16.61153408839779] (12,55) [16.011976721311477] 

(13,0) [16.24200182320442] (13,1) [15.721051223463688] (13,2) [15.8783067539267] (13,3) [16.090323260869564] (13,4) [15.832235925925925] (13,5) [15.78247435326087] (13,6) [16.369113282828284] (13,7) [15.864711979274611] (13,8) [15.971095482233503] (13,9) [15.873237081081081] (13,10) [15.83093741935484] (13,11) [16.016607581632652] (13,12) [16.107868888888888] (13,13) [16.033213770408164] (13,14) [16.148716984126985] (13,15) [15.724849098958334] (13,16) [15.793089072164948] (13,17) [15.672322010869566] (13,18) [15.699324131979695] (13,19) [16.05909882352941] (13,20) [15.725497540106952] (13,21) [15.936327788944723] (13,22) [15.823112304123711] (13,23) [15.832289748743719] (13,24) [15.98721262886598] (13,25) [15.782089261780104] (13,26) [15.655785] (13,27) [15.489454952879582] (13,28) [15.735646476683938] (13,29) [16.107268418079094] (13,30) [15.671115164893617] (13,31) [16.103198406593407] (13,32) [15.578332129032258] (13,33) [15.551232252747253] (13,34) [15.947158677248677] (13,35) [15.913118388571428] (13,36) [15.833407638418079] (13,37) [16.14243787150838] (13,38) [15.686536728260869] (13,39) [15.908906385869566] (13,40) [16.593608983333333] (13,41) [15.876376456521738] (13,42) [16.007545355191258] (13,43) [15.972065951351352] (13,44) [16.22464473076923] (13,45) [15.432612087912087] (13,46) [15.96234943315508] (13,47) [15.907535913513513] (13,48) [16.009349309782607] (13,49) [15.910838489361701] (13,50) [15.893732513089006] (13,51) [15.640099895833334] (13,52) [16.134360366492146] (13,53) [16.106434196891193] (13,54) [16.146191] (13,55) [15.424861839247312] 

(14,0) [15.862584941860465] (14,1) [16.233699125] (14,2) [16.153972446428572] (14,3) [16.190361542857143] (14,4) [16.199849404761906] (14,5) [16.29060132183908] (14,6) [16.259906228571428] (14,7) [16.237659262857143] (14,8) [16.24171541847826] (14,9) [16.20422490810811] (14,10) [16.289104152046782] (14,11) [16.037027267080745] (14,12) [16.491879403846156] (14,13) [16.249624942528737] (14,14) [16.40676614857143] (14,15) [16.094361136363638] (14,16) [16.327608340659342] (14,17) [15.9788732] (14,18) [15.795105706806282] (14,19) [16.228031830601093] (14,20) [16.05213695652174] (14,21) [16.606119510869565] (14,22) [16.221176794444446] (14,23) [15.863333502793296] (14,24) [16.299873636363635] (14,25) [15.986397833333333] (14,26) [16.15648039772727] (14,27) [15.893071521739131] (14,28) [16.48867076923077] (14,29) [16.36014118644068] (14,30) [16.07149537078652] (14,31) [16.483575696969698] (14,32) [15.997787598870056] (14,33) [16.04481881967213] (14,34) [15.766774257309942] (14,35) [16.220989064705883] (14,36) [16.127083154761905] (14,37) [16.000377396449704] (14,38) [16.33636914772727] (14,39) [16.030154855555555] (14,40) [16.23912543956044] (14,41) [16.158556949152544] (14,42) [16.19022708791209] (14,43) [16.256059055555557] (14,44) [15.90992545398773] (14,45) [15.645942333333334] (14,46) [16.20997879120879] (14,47) [16.228135466666668] (14,48) [16.378227934782608] (14,49) [16.284894463276835] (14,50) [15.769425721649485] (14,51) [15.806721213114754] (14,52) [16.42906469945355] (14,53) [16.120922983425416] (14,54) [16.319567650887574] (14,55) [15.76486027027027] 

(15,0) [16.968820281690142] (15,1) [16.595279716312056] (15,2) [16.58653357142857] (15,3) [16.726157173913045] (15,4) [16.836752356643355] (15,5) [16.365584678832118] (15,6) [16.66625890140845] (15,7) [16.617414666666665] (15,8) [17.23092642857143] (15,9) [16.7891707518797] (15,10) [16.91317161764706] (15,11) [16.87093846153846] (15,12) [16.875973732394367] (15,13) [16.5403497810219] (15,14) [16.791147985074627] (15,15) [16.38113927536232] (15,16) [16.814813537313434] (15,17) [16.301953687022902] (15,18) [16.367419167883213] (15,19) [16.10105893984375] (15,20) [16.409167421875] (15,21) [17.013402246376813] (15,22) [16.665499527559057] (15,23) [16.493293656716418] (15,24) [16.69199824427481] (15,25) [16.295997688405798] (15,26) [16.412139541984732] (15,27) [16.543783161764704] (15,28) [16.89913244852941] (15,29) [16.93823246031746] (15,30) [16.51574488888889] (15,31) [16.651188897058823] (15,32) [16.459928372093025] (15,33) [16.80900905511811] (15,34) [16.4661857890625] (15,35) [17.04351836065574] (15,36) [16.751355078125002] (15,37) [16.943465671875] (15,38) [16.505381825396825] (15,39) [16.647461084615383] (15,40) [16.7457568] (15,41) [16.810344923076922] (15,42) [16.875675884615383] (15,43) [16.649712109375] (15,44) [17.07066924409449] (15,45) [16.102713666666666] (15,46) [16.66074117117117] (15,47) [16.990613739130435] (15,48) [16.6355193129771] (15,49) [16.859996] (15,50) [16.946680578512396] (15,51) [16.42124] (15,52) [16.80767859375] (15,53) [16.946775714285714] (15,54) [16.78064049180328] (15,55) [16.24736535971223] 

(16,0) [12.66767396803653] (16,1) [12.556209994444444] (16,2) [13.154851645933014] (16,3) [11.942500824324325] (16,4) [11.74533649896373] (16,5) [12.63087154787234] (16,6) [13.227444380952381] (16,7) [12.330262278846154] (16,8) [12.835230023931624] (16,9) [11.820473961860465] (16,10) [12.511570670982906] (16,11) [12.24928294092827] (16,12) [12.759856940677967] (16,13) [12.071150451882845] (16,14) [11.91083894117647] (16,15) [12.92008312887931] (16,16) [13.039229998297872] (16,17) [13.04293798761062] (16,18) [11.958283492248063] (16,19) [11.975402089035088] (16,20) [12.748583903797469] (16,21) [12.541178334821428] (16,22) [12.495282011857707] (16,23) [12.132565719656652] (16,24) [11.894619867521367] (16,25) [13.027556531914893] (16,26) [12.282591317269077] (16,27) [13.303661253061225] (16,28) [12.532997757333334] (16,29) [12.98289924778761] (16,30) [13.878881407035175] (16,31) [12.965641097777779] (16,32) [12.406713472440945] (16,33) [12.16127008922449] (16,34) [12.763530173160174] (16,35) [12.813226594713656] (16,36) [12.421072932270917] (16,37) [12.358985922807017] (16,38) [13.266571933333333] (16,39) [13.12630174248927] (16,40) [12.457469206477732] (16,41) [12.659051903004292] (16,42) [12.750056347280335] (16,43) [12.72218742629482] (16,44) [12.489760085020244] (16,45) [11.844301884615385] (16,46) [12.104500166666666] (16,47) [12.57164270967742] (16,48) [12.57035637815126] (16,49) [12.593012736607143] (16,50) [12.482653705627706] (16,51) [11.477921471698114] (16,52) [12.054476051282052] (16,53) [12.781160897356829] (16,54) [11.615764203947368] (16,55) [12.161585] 

(17,0) [14.019543609302325] (17,1) [13.870650865756097] (17,2) [13.87341886111111] (17,3) [13.520441402843602] (17,4) [13.66521762371134] (17,5) [13.947871891625615] (17,6) [13.774367088372093] (17,7) [13.725216976303317] (17,8) [14.069220841346153] (17,9) [13.141753266890323] (17,10) [13.416497518518518] (17,11) [14.116100209813084] (17,12) [13.600485875] (17,13) [13.904672786885246] (17,14) [14.040455574074073] (17,15) [14.061165666666668] (17,16) [14.611758772972973] (17,17) [13.669773895953757] (17,18) [13.363747512844038] (17,19) [13.082275795918367] (17,20) [14.44205388235294] (17,21) [14.013998326732674] (17,22) [13.150280628506787] (17,23) [13.74406853028846] (17,24) [13.801272566507176] (17,25) [14.121131095813954] (17,26) [13.750808010576923] (17,27) [14.224292074528302] (17,28) [13.926934619512195] (17,29) [13.9568710294686] (17,30) [14.291464247706422] (17,31) [13.845002562612613] (17,32) [14.05096420657277] (17,33) [13.612623319275363] (17,34) [13.869965878282828] (17,35) [13.47746108411215] (17,36) [13.920064878995435] (17,37) [13.95261043814433] (17,38) [13.586993555502392] (17,39) [14.569943498453608] (17,40) [13.768992084821429] (17,41) [14.169447201877935] (17,42) [14.259505305555555] (17,43) [14.082970743119265] (17,44) [13.714984327433628] (17,45) [14.058788779797979] (17,46) [14.091389905660376] (17,47) [14.177902684684685] (17,48) [13.915933735159816] (17,49) [13.803883832512316] (17,50) [13.931838644067797] (17,51) [14.130702262643679] (17,52) [13.797128832402235] (17,53) [13.755594278846154] (17,54) [13.445635356756757] (17,55) [13.819056578947368] 

(18,0) [14.43108545945946] (18,1) [13.88863513919598] (18,2) [14.486138333333333] (18,3) [13.990168731958763] (18,4) [13.947398054347826] (18,5) [14.135395314432989] (18,6) [14.021522301507538] (18,7) [14.293185064676617] (18,8) [14.732021268292684] (18,9) [14.508375389830508] (18,10) [14.24853243548387] (18,11) [14.046883137914692] (18,12) [14.01254391315534] (18,13) [14.132174353846153] (18,14) [13.891785841530055] (18,15) [14.287819845070423] (18,16) [13.949573894977169] (18,17) [14.20525381443299] (18,18) [14.04026856880734] (18,19) [14.228044322916666] (18,20) [14.259235023923445] (18,21) [14.415472078048781] (18,22) [13.910117050691245] (18,23) [13.998246468899522] (18,24) [14.440402652884615] (18,25) [14.171461623188407] (18,26) [14.439771152073734] (18,27) [14.253339897272728] (18,28) [14.383928826923077] (18,29) [13.578918966666667] (18,30) [14.334435797169812] (18,31) [14.33495089375] (18,32) [13.811953988990826] (18,33) [13.730035303921568] (18,34) [13.69062654404145] (18,35) [14.01703742995169] (18,36) [14.12787083111111] (18,37) [14.022660049751243] (18,38) [14.161316237623762] (18,39) [14.154929716346153] (18,40) [14.187658822429906] (18,41) [13.658687032407407] (18,42) [14.458008523364485] (18,43) [14.134496495370371] (18,44) [14.047697450704225] (18,45) [13.69297418974359] (18,46) [13.680993495412844] (18,47) [14.116192952606635] (18,48) [14.116967428571428] (18,49) [13.897124576190476] (18,50) [13.947995330882353] (18,51) [13.187296104712042] (18,52) [13.427712348095238] (18,53) [14.088109154228855] (18,54) [13.721516425274725] (18,55) [13.915198798913044] 

(19,0) [12.641745726495726] (19,1) [12.740708216415928] (19,2) [13.201579129166667] (19,3) [11.983621694936708] (19,4) [11.853447416908212] (19,5) [13.15134609478673] (19,6) [12.509154596956522] (19,7) [12.524768212765958] (19,8) [12.245242685344827] (19,9) [11.756714143069306] (19,10) [11.690786372378854] (19,11) [12.58050135802469] (19,12) [12.767246325892858] (19,13) [12.988911978070176] (19,14) [12.022262479820627] (19,15) [12.621347237238494] (19,16) [12.13733548995984] (19,17) [13.19216969124424] (19,18) [12.650997305833334] (19,19) [12.57363233744856] (19,20) [12.983682464489796] (19,21) [12.076301528395062] (19,22) [12.532917468] (19,23) [11.872969132] (19,24) [12.621856299180328] (19,25) [12.817076143459916] (19,26) [12.202984156626506] (19,27) [12.864989124497992] (19,28) [12.389907936440679] (19,29) [12.727760884188035] (19,30) [13.873034241071428] (19,31) [12.243586039215685] (19,32) [12.489483038709677] (19,33) [12.308391013157895] (19,34) [12.8789418] (19,35) [12.451830952468086] (19,36) [12.880207704819277] (19,37) [12.130342669603523] (19,38) [13.114955537826088] (19,39) [12.657788934862385] (19,40) [12.260662768] (19,41) [12.920172709163346] (19,42) [12.922580177966102] (19,43) [13.036064283950617] (19,44) [12.70349032892562] (19,45) [12.192121891304348] (19,46) [12.746808846808511] (19,47) [12.868784687747036] (19,48) [12.662178825203252] (19,49) [13.005885554545454] (19,50) [12.369947030638297] (19,51) [11.631446469683258] (19,52) [11.799482455785125] (19,53) [12.894451128318584] (19,54) [11.896616484716157] (19,55) [12.170505081990521] 

(20,0) [12.764808961988305] (20,1) [12.800480305780347] (20,2) [12.444420656626505] (20,3) [12.564459464052288] (20,4) [12.980494215277778] (20,5) [13.105009949275363] (20,6) [13.463412070422535] (20,7) [12.411815469078947] (20,8) [12.812789981132076] (20,9) [11.872750474358975] (20,10) [12.564905586419753] (20,11) [12.236805883040935] (20,12) [13.338411257861635] (20,13) [12.910846808333334] (20,14) [11.675093440853658] (20,15) [13.324843734177215] (20,16) [12.814816084848484] (20,17) [13.675164621428571] (20,18) [12.196157779141105] (20,19) [11.441778364473684] (20,20) [13.296184631875] (20,21) [12.724853302739726] (20,22) [13.439992019607843] (20,23) [12.333601030674847] (20,24) [12.490402846625766] (20,25) [13.681518865384616] (20,26) [12.960560878125] (20,27) [12.666617383720931] (20,28) [13.21072419759036] (20,29) [13.350778329545454] (20,30) [13.798800216883118] (20,31) [13.216060718562874] (20,32) [12.032925011560694] (20,33) [12.046674090361446] (20,34) [12.891752672727273] (20,35) [13.61561924852071] (20,36) [12.760637052325581] (20,37) [12.808500451875] (20,38) [12.386753419161677] (20,39) [13.29140095359477] (20,40) [12.528114368789808] (20,41) [12.629248494186047] (20,42) [13.154490443037975] (20,43) [13.463689726060606] (20,44) [13.288077108433734] (20,45) [12.238279165605096] (20,46) [12.294625214285714] (20,47) [12.633949757961783] (20,48) [13.07137828670886] (20,49) [13.02206688741722] (20,50) [12.817761636942675] (20,51) [12.71526782857143] (20,52) [12.038009290123457] (20,53) [12.22074810909091] (20,54) [12.639447741496598] (20,55) [12.846373979865772] 

(21,0) [16.10966876923077] (21,1) [16.062496818681318] (21,2) [15.91432228426396] (21,3) [15.895254348314607] (21,4) [16.15532908641975] (21,5) [16.382035542168676] (21,6) [16.27957664516129] (21,7) [15.761286129943503] (21,8) [16.29699174054054] (21,9) [16.31027485483871] (21,10) [15.849876033333333] (21,11) [16.18857225945946] (21,12) [16.263009574468086] (21,13) [16.120420960451977] (21,14) [16.111428784530386] (21,15) [16.711692594594595] (21,16) [16.649794166666666] (21,17) [16.126115467980295] (21,18) [16.210336732673266] (21,19) [15.807654047120419] (21,20) [16.233455930107528] (21,21) [16.38559775956284] (21,22) [16.852054172588833] (21,23) [16.12972049180328] (21,24) [16.6634767539267] (21,25) [16.0615443989899] (21,26) [16.028920588832488] (21,27) [16.311249227722772] (21,28) [16.518373775510206] (21,29) [15.934482680412371] (21,30) [16.39131087562189] (21,31) [15.800408894472362] (21,32) [16.30849382741117] (21,33) [16.21671993137255] (21,34) [16.46564269035533] (21,35) [16.47792076923077] (21,36) [16.300359322916666] (21,37) [16.04198582474227] (21,38) [16.60897769148936] (21,39) [16.363919105263157] (21,40) [16.037936203208556] (21,41) [15.49325728342246] (21,42) [16.64000447368421] (21,43) [15.832818005263158] (21,44) [16.204452594594596] (21,45) [16.630625585106383] (21,46) [16.466231307291668] (21,47) [16.342075811518324] (21,48) [16.730115585106383] (21,49) [16.778511420765028] (21,50) [16.380064022988506] (21,51) [16.568906907216494] (21,52) [16.477553031914894] (21,53) [16.10821475409836] (21,54) [16.44741861111111] (21,55) [16.378861933333333] 

(22,0) [16.157710563829788] (22,1) [16.18627040909091] (22,2) [15.993185104320988] (22,3) [16.15213287128713] (22,4) [16.297575] (22,5) [16.217109032258065] (22,6) [15.9060655] (22,7) [15.76278716981132] (22,8) [15.776916704225352] (22,9) [16.60707086419753] (22,10) [15.895318335365854] (22,11) [16.51522] (22,12) [16.10555353293413] (22,13) [16.151377165745856] (22,14) [16.33465296132597] (22,15) [15.658815026455027] (22,16) [15.74489371573604] (22,17) [16.3428656185567] (22,18) [16.52542862244898] (22,19) [16.227340795698925] (22,20) [16.31994289617486] (22,21) [16.097021282051283] (22,22) [16.05886291891892] (22,23) [15.894702642487047] (22,24) [16.290893968253968] (22,25) [16.240239333333335] (22,26) [16.09371368369565] (22,27) [16.634007557788944] (22,28) [15.8762565625] (22,29) [16.396178984210525] (22,30) [16.556453383084577] (22,31) [16.059918829787232] (22,32) [16.40949135] (22,33) [16.277957226804123] (22,34) [16.30361799014778] (22,35) [16.11519424242424] (22,36) [16.03221715025907] (22,37) [16.730904794520548] (22,38) [16.525467410958903] (22,39) [16.681140952380954] (22,40) [16.513938289473685] (22,41) [16.881922698412698] (22,42) [16.17585656716418] (22,43) [16.35248510752688] (22,44) [16.489051381215468] (22,45) [16.19408712041885] (22,46) [16.67556666666667] (22,47) [16.398951606217615] (22,48) [16.365076645989305] (22,49) [16.087369631284915] (22,50) [15.762879930851064] (22,51) [16.283093138297872] (22,52) [16.007744166666665] (22,53) [15.931024658385093] (22,54) [15.944253546583852] (22,55) [16.786870909090908] 

(23,0) [16.482685575129533] (23,1) [16.802950773195878] (23,2) [16.341636722826088] (23,3) [16.588680032804234] (23,4) [16.33399096153846] (23,5) [16.863735077348068] (23,6) [16.428055529411765] (23,7) [16.649678586666667] (23,8) [16.466556098901098] (23,9) [16.90012391304348] (23,10) [16.641803563829786] (23,11) [16.479311554347827] (23,12) [16.63452163157895] (23,13) [16.625961736526946] (23,14) [16.23181695054945] (23,15) [16.650775652173913] (23,16) [16.800977045876287] (23,17) [16.923033469387754] (23,18) [16.727575357142857] (23,19) [16.458353638418078] (23,20) [16.708173926553673] (23,21) [16.987527118644067] (23,22) [16.83580879787234] (23,23) [16.709953668341708] (23,24) [16.932004] (23,25) [16.555515963350786] (23,26) [16.66731737948718] (23,27) [16.61840303398058] (23,28) [17.04569439153439] (23,29) [16.74469307179487] (23,30) [16.931893024390245] (23,31) [16.84260798076923] (23,32) [16.624723928571427] (23,33) [16.904632732323233] (23,34) [16.764915771573605] (23,35) [16.9752649328125] (23,36) [16.68436931937173] (23,37) [16.844487898876405] (23,38) [17.035233885869566] (23,39) [16.625849805714285] (23,40) [16.651564008474576] (23,41) [16.423302099447515] (23,42) [16.642083673469386] (23,43) [16.44984467087912] (23,44) [17.147186815642456] (23,45) [16.939857127659575] (23,46) [16.845252487046633] (23,47) [16.66195] (23,48) [16.984903636363637] (23,49) [16.533050057471264] (23,50) [16.85253169398907] (23,51) [16.831537263157895] (23,52) [16.853450773195878] (23,53) [16.5360396875] (23,54) [16.50076525773196] (23,55) [16.56349207106599] 

(24,0) [16.395811375661374] (24,1) [16.728246153846154] (24,2) [16.39959185411765] (24,3) [16.77928698907104] (24,4) [16.191189282051283] (24,5) [16.67611932642487] (24,6) [16.337453368131868] (24,7) [16.48819975] (24,8) [16.27678977225131] (24,9) [16.585561725888326] (24,10) [17.02971467032967] (24,11) [16.688287578947367] (24,12) [16.59792948717949] (24,13) [16.767134836956522] (24,14) [16.17199719895288] (24,15) [16.42527226519337] (24,16) [16.765649613756615] (24,17) [16.93754577540107] (24,18) [16.605869833333333] (24,19) [16.88387551744186] (24,20) [16.989213246073298] (24,21) [16.991352052910052] (24,22) [16.898251485148513] (24,23) [16.79669523076923] (24,24) [16.77037221025641] (24,25) [16.700853739795917] (24,26) [16.73654532642487] (24,27) [16.709885691099476] (24,28) [16.93664639175258] (24,29) [16.468165397058822] (24,30) [16.98340603960396] (24,31) [16.228516130653265] (24,32) [16.722054512195122] (24,33) [16.562425177664974] (24,34) [16.80585849246231] (24,35) [16.865268088082903] (24,36) [16.918238010416665] (24,37) [16.722137291666666] (24,38) [16.86494318918919] (24,39) [16.377672464141416] (24,40) [17.1232574522293] (24,41) [16.477087371794873] (24,42) [17.007211360946744] (24,43) [16.899854147651006] (24,44) [16.87963142857143] (24,45) [16.796857487179487] (24,46) [16.512487907216496] (24,47) [16.965810391061453] (24,48) [16.896152642487046] (24,49) [16.776829414893616] (24,50) [16.58321824468085] (24,51) [16.884954043715847] (24,52) [16.67275768041237] (24,53) [16.677743440860215] (24,54) [16.510369441624366] (24,55) [16.546337115577888] 

(25,0) [16.454416844444445] (25,1) [17.055648794326242] (25,2) [16.84630090909091] (25,3) [16.41661434751773] (25,4) [16.39384330935252] (25,5) [16.855554160583942] (25,6) [16.172181379310345] (25,7) [16.416183244755246] (25,8) [16.454572323943662] (25,9) [17.01559367883212] (25,10) [16.775217185185184] (25,11) [16.224285734265735] (25,12) [16.712828848920864] (25,13) [17.018948091603054] (25,14) [16.579653090277777] (25,15) [16.71234309859155] (25,16) [16.9015481294964] (25,17) [16.91093448275862] (25,18) [16.759862887323944] (25,19) [16.54497891304348] (25,20) [16.902156444444444] (25,21) [16.854129924242425] (25,22) [16.935613566433567] (25,23) [16.622293424657535] (25,24) [16.60610609929078] (25,25) [16.64664951048951] (25,26) [16.63934295774648] (25,27) [16.745023299270073] (25,28) [17.021863649635037] (25,29) [16.62950191780822] (25,30) [17.117268609271523] (25,31) [16.190229928057555] (25,32) [16.534812041666665] (25,33) [16.67429314084507] (25,34) [17.012175985915494] (25,35) [16.71723780952381] (25,36) [16.763618541666666] (25,37) [16.763630141843972] (25,38) [16.87057277372263] (25,39) [16.57759051851852] (25,40) [17.154998031496064] (25,41) [16.237526946564884] (25,42) [16.985613880597015] (25,43) [16.558149765625] (25,44) [16.833054603174602] (25,45) [16.822301777777778] (25,46) [17.025708260869564] (25,47) [16.43266939849624] (25,48) [16.971188076923077] (25,49) [17.187732213740457] (25,50) [16.91483787401575] (25,51) [16.654973259259258] (25,52) [16.833179323076923] (25,53) [16.462938489208632] (25,54) [16.91933145038168] (25,55) [16.387594028776977] 

(26,0) [16.744645098039214] (26,1) [16.520220689655172] (26,2) [16.71008064516129] (26,3) [16.640398387096774] (26,4) [16.385167931034484] (26,5) [16.082033897849463] (26,6) [16.35153378504673] (26,7) [16.024981915343915] (26,8) [15.956949883720931] (26,9) [16.48895305263158] (26,10) [16.36256945212766] (26,11) [16.35483864921466] (26,12) [16.314586871794873] (26,13) [16.451080939252336] (26,14) [16.183145241935485] (26,15) [16.649450255102042] (26,16) [16.728969994594596] (26,17) [16.00388103626943] (26,18) [16.62847046031746] (26,19) [16.655552594594596] (26,20) [16.765167572254335] (26,21) [16.079275654320988] (26,22) [16.63474065789474] (26,23) [15.57949873655914] (26,24) [16.45390408653846] (26,25) [16.220222421052632] (26,26) [16.653480744680852] (26,27) [16.688891525423728] (26,28) [16.764356451612905] (26,29) [16.5853796875] (26,30) [16.82834406779661] (26,31) [16.621131666666667] (26,32) [16.730027118644067] (26,33) [16.732554237288134] (26,34) [16.66117118644068] (26,35) [16.490963333333333] (26,36) [16.81138524590164] (26,37) [16.542543333333334] (26,38) [16.856723333333335] (26,39) [16.3007131147541] (26,40) [16.76154745762712] (26,41) [16.35717745762712] (26,42) [16.958455] (26,43) [16.787515] (26,44) [16.569022413793103] (26,45) [16.479041666666667] (26,46) [16.639275] (26,47) [16.754107142857144] (26,48) [16.56253380952381] (26,49) [16.512223094736843] (26,50) [16.7256407960199] (26,51) [16.638576476683937] (26,52) [16.3925737628866] (26,53) [16.51566379310345] (26,54) [16.733394183673468] (26,55) [16.7390098] 

(27,0) [17.33722075471698] (27,1) [17.36157580645161] (27,2) [17.396987931034484] (27,3) [17.325512068965516] (27,4) [17.25553856] (27,5) [16.46398866101695] (27,6) [17.187591942718445] (27,7) [17.178703771428573] (27,8) [17.40394205612245] (27,9) [16.552061788043478] (27,10) [16.772239618784532] (27,11) [16.711807605555556] (27,12) [17.215047374301676] (27,13) [17.247550423280423] (27,14) [17.165444381443297] (27,15) [16.952649387755102] (27,16) [16.530445406463414] (27,17) [17.20684670899471] (27,18) [17.394079846938777] (27,19) [17.104623544973546] (27,20) [17.061121884816753] (27,21) [16.670543139534885] (27,22) [16.49490051396648] (27,23) [16.92526062857143] (27,24) [16.83754581395349] (27,25) [17.199781308900523] (27,26) [17.315056] (27,27) [17.017486825396826] (27,28) [17.359638095238097] (27,29) [17.423836923076923] (27,30) [17.49560819672131] (27,31) [17.590016666666667] (27,32) [17.154177833333332] (27,33) [17.47548813559322] (27,34) [17.583001694915254] (27,35) [17.5441593220339] (27,36) [17.45703870967742] (27,37) [17.6135320754717] (27,38) [17.44876818181818] (27,39) [17.51685737704918] (27,40) [17.681896610169492] (27,41) [17.307196] (27,42) [17.61610508474576] (27,43) [17.405543333333334] (27,44) [17.494043103448277] (27,45) [17.47436111111111] (27,46) [17.564890384615385] (27,47) [17.544069444444446] (27,48) [17.201174033613444] (27,49) [17.119233472727274] (27,50) [17.20490629032258] (27,51) [17.170995476190477] (27,52) [17.01935894409938] (27,53) [17.584930502793295] (27,54) [17.239457209302326] (27,55) [17.548754545454546] 

(28,0) [17.623116666666668] (28,1) [17.249701886792455] (28,2) [17.497773684210525] (28,3) [17.372494827586205] (28,4) [17.1154925] (28,5) [16.396592797619046] (28,6) [16.788000545454544] (28,7) [17.16100282722513] (28,8) [17.254102321243522] (28,9) [16.78128730049261] (28,10) [16.50211740276243] (28,11) [16.20874844516129] (28,12) [17.085137216374267] (28,13) [17.1302834] (28,14) [16.768373480662984] (28,15) [17.27232154639175] (28,16) [16.75232226857143] (28,17) [17.13812989361702] (28,18) [17.30418014814815] (28,19) [16.82576761764706] (28,20) [16.992093058823528] (28,21) [16.309279302857142] (28,22) [16.899777055214724] (28,23) [16.84977394117647] (28,24) [16.980358134715026] (28,25) [17.124939382978724] (28,26) [17.449448387096773] (28,27) [17.489391525423727] (28,28) [17.37805] (28,29) [17.5523649122807] (28,30) [17.533460416666667] (28,31) [17.668901851851853] (28,32) [17.580374193548387] (28,33) [17.316452542372883] (28,34) [17.386550847457627] (28,35) [17.481] (28,36) [17.600825] (28,37) [17.343898387096775] (28,38) [17.698048333333332] (28,39) [17.402626] (28,40) [17.51805090909091] (28,41) [17.646511290322582] (28,42) [17.4102390625] (28,43) [17.694887096774195] (28,44) [17.15315] (28,45) [17.580549056603772] (28,46) [17.293233333333333] (28,47) [17.286239484536083] (28,48) [17.122654266666668] (28,49) [17.49909790960452] (28,50) [17.413576153846154] (28,51) [16.999570384615385] (28,52) [17.173429392265195] (28,53) [17.264983966480447] (28,54) [17.520778548387096] (28,55) [17.197927583783784] 

(29,0) [17.399143859649122] (29,1) [17.155372413793103] (29,2) [17.62192372881356] (29,3) [17.465612280701755] (29,4) [17.15612574712644] (29,5) [16.832384779005526] (29,6) [16.94231773768844] (29,7) [17.068634055555556] (29,8) [17.035521223404256] (29,9) [17.134721329787233] (29,10) [17.070785310734465] (29,11) [16.575443699421964] (29,12) [16.82480974742268] (29,13) [17.05806433497537] (29,14) [17.065141] (29,15) [17.232595621890546] (29,16) [16.606033124731184] (29,17) [17.206938010471205] (29,18) [17.23214666502463] (29,19) [17.00665677540107] (29,20) [16.882097918367347] (29,21) [16.822997417582418] (29,22) [17.167632203389832] (29,23) [16.89760335] (29,24) [16.82073039408867] (29,25) [17.30469784037559] (29,26) [17.29426445614035] (29,27) [17.40124328358209] (29,28) [17.317298507462688] (29,29) [17.515224242424242] (29,30) [17.459059322033898] (29,31) [17.630410169491526] (29,32) [17.42302372881356] (29,33) [17.16515254237288] (29,34) [17.594683050847458] (29,35) [17.558563333333332] (29,36) [17.484526507936508] (29,37) [17.588554237288136] (29,38) [17.623451666666668] (29,39) [17.422378333333334] (29,40) [17.43387166666667] (29,41) [17.079011525423727] (29,42) [17.518105084745763] (29,43) [17.489716666666666] (29,44) [17.222125862068964] (29,45) [17.667268493150686] (29,46) [17.680379611650487] (29,47) [17.351440707964603] (29,48) [17.063468640522874] (29,49) [17.152578877551022] (29,50) [17.376606923076924] (29,51) [17.04185569832402] (29,52) [16.892470544554456] (29,53) [16.950545110047848] (29,54) [17.538051407035177] (29,55) [17.51245808080808] 

(30,0) [17.499731914893616] (30,1) [17.25760208333333] (30,2) [17.56215] (30,3) [17.54922857142857] (30,4) [17.25089152173913] (30,5) [16.930303805970148] (30,6) [17.22874551724138] (30,7) [17.18063747586207] (30,8) [17.149378613138687] (30,9) [17.16575355704698] (30,10) [16.246154262068966] (30,11) [16.703112302158274] (30,12) [17.392795] (30,13) [17.157299096774192] (30,14) [16.925766503496504] (30,15) [17.12601108219178] (30,16) [16.670107970588234] (30,17) [16.935696949659864] (30,18) [17.44147924657534] (30,19) [16.874010604026846] (30,20) [17.127662627737227] (30,21) [16.6078434057971] (30,22) [17.565232426470587] (30,23) [16.98114645962733] (30,24) [17.201913756410256] (30,25) [16.780750040268455] (30,26) [17.325574545454547] (30,27) [17.3039456] (30,28) [17.393234615384614] (30,29) [17.445794117647058] (30,30) [17.48269807692308] (30,31) [17.48049] (30,32) [17.643907843137256] (30,33) [17.707666666666668] (30,34) [17.65049411764706] (30,35) [17.588425] (30,36) [17.442730357142857] (30,37) [17.76383725490196] (30,38) [17.740963999999998] (30,39) [17.579703773584907] (30,40) [17.559919999999998] (30,41) [17.782208] (30,42) [17.458011764705883] (30,43) [17.487484905660377] (30,44) [17.608888235294117] (30,45) [17.733744897959184] (30,46) [17.414217857142855] (30,47) [17.601374025974025] (30,48) [17.68421851851852] (30,49) [17.096361293706295] (30,50) [17.165203594771242] (30,51) [16.73613605633803] (30,52) [17.096963356164384] (30,53) [17.337086] (30,54) [17.653955562913907] (30,55) [17.361083310810812] 

(31,0) [15.860134482758621] (31,1) [14.134445451408451] (31,2) [14.457705491071428] (31,3) [14.188321409090909] (31,4) [14.312937571428572] (31,5) [13.650170204081633] (31,6) [14.242545059907835] (31,7) [14.10102791262136] (31,8) [13.365567162162161] (31,9) [14.618745186915888] (31,10) [13.459689373831775] (31,11) [14.452846372093024] (31,12) [14.324374882629108] (31,13) [14.933467826086957] (31,14) [15.5938] (31,15) [16.119884126984125] (31,16) [15.761619016393443] (31,17) [15.912620967741935] (31,18) [15.807360317460317] (31,19) [16.076451612903227] (31,20) [16.024496825396824] (31,21) [16.0963325] (31,22) [16.11909516129032] (31,23) [16.01233746031746] (31,24) [15.980125806451612] (31,25) [16.136973015873018] (31,26) [15.865982258064516] (31,27) [15.916907777777778] (31,28) [15.838898360655739] (31,29) [15.825060317460318] (31,30) [15.866767741935483] (31,31) [15.950233333333333] (31,32) [15.9396453125] (31,33) [15.96283064516129] (31,34) [16.079873015873016] (31,35) [15.717187096774193] (31,36) [16.53194744680851] (31,37) [16.433615175438597] (31,38) [16.02389024390244] (31,39) [13.14520484375] (31,40) [13.393824965517242] (31,41) [14.482412751322752] (31,42) [14.286950289855072] (31,43) [13.098567711055276] (31,44) [14.05758140186916] (31,45) [14.523415681818182] (31,46) [14.421522522522523] (31,47) [14.274774423963134] (31,48) [13.905938474418605] (31,49) [14.337765571428571] (31,50) [13.896389476190476] (31,51) [14.367745115789473] (31,52) [14.568086811594203] (31,53) [13.831062322274882] (31,54) [14.18814308056872] (31,55) [13.831508660465117] 

(32,0) [17.939263793103446] (32,1) [15.858134398373984] (32,2) [15.239270094339622] (32,3) [15.546543999999999] (32,4) [15.400493403141361] (32,5) [14.853889] (32,6) [15.413482538860103] (32,7) [14.751424030612245] (32,8) [14.741875665024631] (32,9) [15.519925240384616] (32,10) [15.128001626794259] (32,11) [15.259041421800948] (32,12) [15.559719351758794] (32,13) [16.75306443478261] (32,14) [17.516496875] (32,15) [18.07774126984127] (32,16) [18.068823333333334] (32,17) [17.959375806451614] (32,18) [17.68223650793651] (32,19) [17.810632258064516] (32,20) [17.936949206349205] (32,21) [17.574878125] (32,22) [17.707612903225808] (32,23) [18.02068870967742] (32,24) [17.85110322580645] (32,25) [17.830679365079366] (32,26) [17.79178870967742] (32,27) [17.91754126984127] (32,28) [17.936168852459016] (32,29) [17.717415873015874] (32,30) [17.923670967741934] (32,31) [17.783266666666666] (32,32) [17.766271875] (32,33) [17.936143548387097] (32,34) [17.650103174603174] (32,35) [17.73232258064516] (32,36) [15.588331941747573] (32,37) [16.710091150442477] (32,38) [16.514345555555554] (32,39) [14.002647768817205] (32,40) [14.683816] (32,41) [15.465942113402061] (32,42) [15.268731697860963] (32,43) [14.260110921875] (32,44) [15.591029054726368] (32,45) [15.53018247368421] (32,46) [15.515482322274881] (32,47) [15.310964633802817] (32,48) [15.4952134] (32,49) [15.159359574358975] (32,50) [15.139241891752578] (32,51) [15.619182291666666] (32,52) [15.60224145945946] (32,53) [14.50584331632653] (32,54) [15.065131518324607] (32,55) [14.911878592964824] 

(33,0) [16.95386724137931] (33,1) [15.527906553030302] (33,2) [15.833446631578948] (33,3) [15.589386846153847] (33,4) [15.6327075] (33,5) [14.810057874468086] (33,6) [15.153158639423078] (33,7) [15.325297524752475] (33,8) [15.245146862745099] (33,9) [15.222432685185185] (33,10) [14.63512051724138] (33,11) [15.158501309859155] (33,12) [15.360961086915887] (33,13) [16.33287394957983] (33,14) [16.818393548387096] (33,15) [17.113198412698413] (33,16) [16.95392] (33,17) [17.000568253968254] (33,18) [16.886724193548385] (33,19) [16.923595161290322] (33,20) [17.078739344262296] (33,21) [16.85321551724138] (33,22) [16.980062068965516] (33,23) [16.865701785714286] (33,24) [16.95347142857143] (33,25) [16.89896119402985] (33,26) [16.646442424242423] (33,27) [17.006539393939395] (33,28) [16.9089] (33,29) [17.00982923076923] (33,30) [17.066369841269843] (33,31) [16.648159677419354] (33,32) [16.8388125] (33,33) [16.953090322580646] (33,34) [16.82055873015873] (33,35) [16.929287096774193] (33,36) [14.735981001960784] (33,37) [15.729880353982301] (33,38) [15.9066256] (33,39) [15.710799783783784] (33,40) [15.337540888888888] (33,41) [15.501318191489363] (33,42) [15.490842722513088] (33,43) [14.34127355] (33,44) [15.610203219387754] (33,45) [15.399793076923077] (33,46) [15.41088741013825] (33,47) [15.353323529953917] (33,48) [15.560324193548388] (33,49) [15.49077756937799] (33,50) [15.162027971291867] (33,51) [15.468509267015706] (33,52) [15.17726363] (33,53) [14.844233647058823] (33,54) [15.638770867346938] (33,55) [15.019802163461538] 

(34,0) [16.039793103448275] (34,1) [14.757639489051094] (34,2) [15.150917201834861] (34,3) [14.943261395348838] (34,4) [15.089095622119816] (34,5) [13.871852794117647] (34,6) [15.260435265700483] (34,7) [14.248945902061855] (34,8) [14.631738063414634] (34,9) [14.981492714285714] (34,10) [14.845571333333334] (34,11) [14.537115639130434] (34,12) [15.13869427184466] (34,13) [15.416598547008547] (34,14) [15.735212903225806] (34,15) [16.124356451612904] (34,16) [16.088586885245903] (34,17) [16.066727419354837] (34,18) [15.980888888888888] (34,19) [15.954164516129032] (34,20) [15.865468253968254] (34,21) [15.9186890625] (34,22) [16.04506935483871] (34,23) [16.09015126984127] (34,24) [15.960903225806451] (34,25) [15.669536507936508] (34,26) [15.790275806451612] (34,27) [15.778949206349207] (34,28) [16.095740983606557] (34,29) [15.900019047619049] (34,30) [16.073685483870968] (34,31) [15.935936507936509] (34,32) [15.902571428571429] (34,33) [16.202449206349208] (34,34) [15.888685714285714] (34,35) [15.769085483870967] (34,36) [13.722130970873787] (34,37) [14.928726548672566] (34,38) [14.960665873015873] (34,39) [15.168562073170731] (34,40) [14.40129875] (34,41) [15.170822819148936] (34,42) [14.863127621621622] (34,43) [13.765314427083334] (34,44) [15.24171671707317] (34,45) [14.691378701923076] (34,46) [15.009155435185185] (34,47) [15.09086216431925] (34,48) [14.70444896039604] (34,49) [14.781666758454106] (34,50) [14.578200049751244] (34,51) [14.522719645502645] (34,52) [14.7935401] (34,53) [14.537099182692307] (34,54) [14.800267677725119] (34,55) [14.50454207511737] 

(35,0) [17.732324074074075] (35,1) [16.36217347826087] (35,2) [15.257303781609195] (35,3) [15.165331990184049] (35,4) [15.399588475609756] (35,5) [14.62444994375] (35,6) [15.117834813253012] (35,7) [14.776743764705882] (35,8) [14.792132202380952] (35,9) [15.410557558139535] (35,10) [13.988993926380369] (35,11) [15.509293076923077] (35,12) [14.599297830409357] (35,13) [16.227710833333333] (35,14) [17.86377142857143] (35,15) [17.825938596491227] (35,16) [17.820657142857144] (35,17) [17.990415789473683] (35,18) [17.713515789473686] (35,19) [17.923285454545454] (35,20) [17.95091754385965] (35,21) [17.737374576271186] (35,22) [17.964438596491227] (35,23) [18.081218181818183] (35,24) [17.89518245614035] (35,25) [17.674227586206896] (35,26) [17.5981] (35,27) [17.681831578947367] (35,28) [17.90940754716981] (35,29) [17.907520689655172] (35,30) [17.546526315789475] (35,31) [18.028341379310344] (35,32) [17.964958620689654] (35,33) [17.97679259259259] (35,34) [18.048487719298247] (35,35) [17.877354385964914] (35,36) [17.21382] (35,37) [14.909068111111111] (35,38) [16.69285] (35,39) [14.170878521126761] (35,40) [14.42138857142857] (35,41) [15.127173945578232] (35,42) [15.484995490196079] (35,43) [14.83983066883117] (35,44) [15.32920549382716] (35,45) [14.762443690476191] (35,46) [15.30635971511628] (35,47) [15.570217804878048] (35,48) [15.356817228915663] (35,49) [15.053254303797468] (35,50) [15.361648975903615] (35,51) [15.421979837662338] (35,52) [15.722815766871166] (35,53) [15.491445900621118] (35,54) [15.241285279503105] (35,55) [15.487296299401198] 

(36,0) [16.499225243781094] (36,1) [16.232840105263158] (36,2) [16.556919408284024] (36,3) [15.734217744186047] (36,4) [16.440138875] (36,5) [16.77338511111111] (36,6) [16.231871061538463] (36,7) [15.82524739408867] (36,8) [16.617658842105264] (36,9) [16.674613454545455] (36,10) [16.535449285714286] (36,11) [16.453612702702703] (36,12) [16.41575529100529] (36,13) [16.502663139784946] (36,14) [16.70418157894737] (36,15) [16.415717805555555] (36,16) [16.702692287234044] (36,17) [16.879116275510203] (36,18) [16.6111603125] (36,19) [16.406502683937823] (36,20) [16.517011134020617] (36,21) [16.402000399014778] (36,22) [16.79064208737864] (36,23) [16.753845480769233] (36,24) [16.366060279411766] (36,25) [16.795297985294116] (36,26) [16.506803455497383] (36,27) [16.845538834951455] (36,28) [16.58446711594203] (36,29) [16.099144117647057] (36,30) [16.615508926829268] (36,31) [15.862837975247524] (36,32) [16.532435274038463] (36,33) [16.520592216216215] (36,34) [16.918400344827585] (36,35) [16.570965073891625] (36,36) [16.77783514851485] (36,37) [16.27765624] (36,38) [16.183521263157896] (36,39) [15.889324421052631] (36,40) [16.390768061611375] (36,41) [16.635307135678392] (36,42) [16.727032116402118] (36,43) [16.108121052910054] (36,44) [16.355166585858587] (36,45) [16.25509904522613] (36,46) [16.179762385786802] (36,47) [16.130927063492063] (36,48) [16.562844535519126] (36,49) [16.368234659685864] (36,50) [16.697953705583757] (36,51) [16.798493128205127] (36,52) [16.689924642857143] (36,53) [15.9769105] (36,54) [16.523285481675394] (36,55) [16.766960710382513] 

(37,0) [16.585795774647888] (37,1) [16.43754041847826] (37,2) [16.1602340625] (37,3) [16.397378571428572] (37,4) [16.298153846153845] (37,5) [16.37667181818182] (37,6) [16.12440251231527] (37,7) [16.501177526041666] (37,8) [16.28646013372093] (37,9) [16.263144630872482] (37,10) [16.346118584070798] (37,11) [16.562033327380952] (37,12) [16.301312443181818] (37,13) [16.535967904191615] (37,14) [16.53571382165605] (37,15) [16.702809700598802] (37,16) [16.584954505494505] (37,17) [16.46368608695652] (37,18) [16.459459265536722] (37,19) [16.40119586388889] (37,20) [16.30526201960784] (37,21) [16.399754108808292] (37,22) [16.440171111111113] (37,23) [16.677430597014926] (37,24) [16.18394176122449] (37,25) [16.728835432692307] (37,26) [16.531115225806452] (37,27) [16.786910430107525] (37,28) [16.687833173076925] (37,29) [16.450820898876405] (37,30) [16.275154265402843] (37,31) [16.332489583333334] (37,32) [16.36407421319797] (37,33) [16.54328779661017] (37,34) [16.5920529905] (37,35) [16.452773567839195] (37,36) [16.586418264248703] (37,37) [16.509148423913043] (37,38) [16.275460952380953] (37,39) [15.755539094972066] (37,40) [16.564902222222223] (37,41) [16.143587670658682] (37,42) [16.7615061875] (37,43) [15.696523162303665] (37,44) [16.416165155080215] (37,45) [15.956464292682927] (37,46) [16.311296734693876] (37,47) [16.7428987434555] (37,48) [16.356731732673268] (37,49) [16.276391099502487] (37,50) [16.603390735294116] (37,51) [16.67097301980198] (37,52) [16.570147553846155] (37,53) [16.248848541666668] (37,54) [16.88778884816754] (37,55) [16.26464952879581] 

(38,0) [16.425345262626262] (38,1) [17.07907693877551] (38,2) [16.19673574742268] (38,3) [16.05647096045198] (38,4) [16.028300861445782] (38,5) [16.75018324468085] (38,6) [16.390414061452514] (38,7) [16.44579791411043] (38,8) [16.45108543169399] (38,9) [16.586904451612902] (38,10) [16.362050268115944] (38,11) [16.435405722891566] (38,12) [16.493237586206895] (38,13) [16.347903583333334] (38,14) [16.644006964285715] (38,15) [16.65765453416149] (38,16) [16.822614833333333] (38,17) [16.609524122994653] (38,18) [16.451548859060402] (38,19) [16.557765574712644] (38,20) [16.4920645026178] (38,21) [16.39981111111111] (38,22) [16.461255096938775] (38,23) [15.9747258040201] (38,24) [16.265630058510638] (38,25) [16.78041267857143] (38,26) [16.360085810055867] (38,27) [16.684557921052633] (38,28) [16.536863563829787] (38,29) [16.40570488505747] (38,30) [16.611551557377048] (38,31) [16.38715306010929] (38,32) [16.687472839378238] (38,33) [16.399577426900585] (38,34) [16.64998126256983] (38,35) [16.715554902597404] (38,36) [16.452350114285714] (38,37) [16.299245056410257] (38,38) [16.33112244680851] (38,39) [15.771380767195767] (38,40) [16.60890797029703] (38,41) [16.90328225] (38,42) [16.501797801047122] (38,43) [15.834025166666667] (38,44) [16.600997022471912] (38,45) [16.046258265306122] (38,46) [16.539402093023256] (38,47) [16.561458956043957] (38,48) [15.642780715151515] (38,49) [16.4169608989899] (38,50) [16.58604578606965] (38,51) [16.725266979166665] (38,52) [16.668233756613756] (38,53) [16.234844639896373] (38,54) [16.78938209039548] (38,55) [16.55867558139535] 

(39,0) [15.957256634615385] (39,1) [15.795362963541667] (39,2) [15.860709852941177] (39,3) [15.45116033497537] (39,4) [15.885373770491803] (39,5) [16.152973623188405] (39,6) [15.663668164251208] (39,7) [15.827256421052631] (39,8) [15.90208431155779] (39,9) [16.177283270440252] (39,10) [15.84399076923077] (39,11) [15.960740652173913] (39,12) [15.70610481865285] (39,13) [15.944409739583334] (39,14) [16.217785435897436] (39,15) [15.946052832369942] (39,16) [16.330918108108108] (39,17) [16.42161105263158] (39,18) [16.16214762430939] (39,19) [16.136271052631578] (39,20) [16.005551520930233] (39,21) [15.627981960784314] (39,22) [16.045809807692308] (39,23) [15.38438676076555] (39,24) [15.665015418719213] (39,25) [16.06252321782178] (39,26) [16.402102818181817] (39,27) [15.887387961165048] (39,28) [15.871437451923077] (39,29) [16.0428253] (39,30) [16.07135046728972] (39,31) [15.949336482412061] (39,32) [15.956885829383886] (39,33) [15.440821274111675] (39,34) [16.143304811320753] (39,35) [15.911388612440192] (39,36) [16.289068786407768] (39,37) [16.089094146341463] (39,38) [15.365998262857143] (39,39) [15.021418475728156] (39,40) [16.052552428571428] (39,41) [15.663307502564102] (39,42) [15.165049978723404] (39,43) [15.5651865] (39,44) [15.699607176] (39,45) [15.67458107804878] (39,46) [15.942164234693877] (39,47) [16.114807081081082] (39,48) [15.832201628140703] (39,49) [15.965162857142857] (39,50) [16.090321530612243] (39,51) [16.140324405940593] (39,52) [16.110629494949496] (39,53) [16.003171764705883] (39,54) [16.400904675126903] (39,55) [16.27088983333333] 

(40,0) [16.4002606875] (40,1) [16.9212521192053] (40,2) [15.988599018404908] (40,3) [16.09347260689655] (40,4) [16.30224323283582] (40,5) [16.73242145695364] (40,6) [16.409438260869564] (40,7) [16.456136623376622] (40,8) [16.370076888157893] (40,9) [16.46741576] (40,10) [16.3843586] (40,11) [16.476606888888888] (40,12) [16.3430645234375] (40,13) [16.55968485074627] (40,14) [16.674288320610685] (40,15) [16.47322197777778] (40,16) [16.705816518518517] (40,17) [16.58603744680851] (40,18) [16.83003359375] (40,19) [16.58959201438849] (40,20) [16.049932706766917] (40,21) [16.800962397260275] (40,22) [16.4460174] (40,23) [16.82070206451613] (40,24) [16.15974072972973] (40,25) [16.491690662337664] (40,26) [16.924891946308726] (40,27) [16.832215926666667] (40,28) [16.354467959183673] (40,29) [16.246842434210528] (40,30) [16.615697552447553] (40,31) [16.14018684868421] (40,32) [16.66423096551724] (40,33) [16.071741223021583] (40,34) [16.3692148807947] (40,35) [16.299907796052633] (40,36) [16.661061232876712] (40,37) [15.878590517006803] (40,38) [15.542199948148149] (40,39) [15.259615331034484] (40,40) [16.48505794520548] (40,41) [16.101503513513514] (40,42) [16.572542602739727] (40,43) [16.585539851851852] (40,44) [16.5323306] (40,45) [16.048573] (40,46) [16.360117260273974] (40,47) [16.282854647482015] (40,48) [16.5296297852349] (40,49) [16.344510135135135] (40,50) [16.35447174050633] (40,51) [16.611080881944446] (40,52) [16.57313090647482] (40,53) [16.383217464788732] (40,54) [16.203548553333334] (40,55) [16.602706569343066] 

(41,0) [12.79825133435294] (41,1) [12.754794337272727] (41,2) [12.24339855601852] (41,3) [12.749183792307692] (41,4) [12.081666925123153] (41,5) [12.278527915887851] (41,6) [13.360424901785715] (41,7) [12.587461883495145] (41,8) [12.719980351339286] (41,9) [12.990798018181819] (41,10) [12.968505617777778] (41,11) [12.739800955656108] (41,12) [12.297835457671958] (41,13) [11.85715611682243] (41,14) [13.082427972093024] (41,15) [12.470751395121951] (41,16) [12.475083722488039] (41,17) [12.460765039800995] (41,18) [12.240771067487685] (41,19) [12.457311773584905] (41,20) [12.409664171428572] (41,21) [13.001238731578947] (41,22) [12.551031952083333] (41,23) [13.291489595121952] (41,24) [13.374075507462686] (41,25) [12.136864333816424] (41,26) [12.81135684924623] (41,27) [12.379313219895288] (41,28) [12.078533390821256] (41,29) [12.65750142] (41,30) [11.790770884878048] (41,31) [12.81889177] (41,32) [12.686757667788461] (41,33) [12.264559784729064] (41,34) [12.470443503333334] (41,35) [11.951636785643565] (41,36) [12.029737875] (41,37) [12.587962164356435] (41,38) [12.677226615] (41,39) [12.011851790476191] (41,40) [13.234304161637931] (41,41) [13.14994910648148] (41,42) [12.720818388888889] (41,43) [12.142154532110093] (41,44) [12.17121787142857] (41,45) [12.716105717307693] (41,46) [13.204919309178743] (41,47) [12.762029935648147] (41,48) [12.484287368181818] (41,49) [11.553883152888888] (41,50) [13.135849747706422] (41,51) [12.97821778414097] (41,52) [13.135696718894009] (41,53) [12.963012497816594] (41,54) [13.533765431924882] (41,55) [12.865500433333333] 

(42,0) [14.347727789215686] (42,1) [14.332644199029126] (42,2) [14.058376725388602] (42,3) [14.31983038974359] (42,4) [14.036723735135135] (42,5) [14.312617740331492] (42,6) [14.360281650691244] (42,7) [14.76416173015873] (42,8) [14.264272501801802] (42,9) [14.275719009259259] (42,10) [14.42581266682243] (42,11) [14.84943432642487] (42,12) [14.0677361125] (42,13) [15.30550693220339] (42,14) [15.099379508982036] (42,15) [15.357048862857143] (42,16) [14.843158840206186] (42,17) [14.307772376373626] (42,18) [15.448897351190476] (42,19) [15.237419802197802] (42,20) [14.774473986021505] (42,21) [15.189718079545454] (42,22) [14.566983060773481] (42,23) [14.396905858549223] (42,24) [14.780140360416667] (42,25) [14.623703626373626] (42,26) [15.394042305084746] (42,27) [14.126138113513514] (42,28) [14.959844876404494] (42,29) [15.113649959763313] (42,30) [13.945633058860759] (42,31) [14.5258052] (42,32) [14.658589123376624] (42,33) [14.660513048611111] (42,34) [15.0234258375] (42,35) [14.409227614213837] (42,36) [15.355221748663102] (42,37) [15.047311687150838] (42,38) [14.552009212903226] (42,39) [14.032572403370786] (42,40) [14.542981240384615] (42,41) [14.820563769633507] (42,42) [13.651680791878173] (42,43) [13.492287280373832] (42,44) [14.35007364467005] (42,45) [14.503602014285715] (42,46) [14.376800388625593] (42,47) [13.814965693779904] (42,48) [14.098678493333333] (42,49) [13.801027140594059] (42,50) [14.0110768424581] (42,51) [14.399677578947369] (42,52) [14.792849941489361] (42,53) [14.14492138989899] (42,54) [14.957501801648352] (42,55) [13.627414834224599] 

(43,0) [14.450453985915493] (43,1) [14.288285817307692] (43,2) [13.76591791346154] (43,3) [14.711656916504854] (43,4) [14.403320138248848] (43,5) [14.336945965] (43,6) [14.91725041314554] (43,7) [15.263136319371728] (43,8) [14.651793181395348] (43,9) [14.30164036744186] (43,10) [14.878945456666667] (43,11) [14.566965144927536] (43,12) [14.684790624242424] (43,13) [15.077014414893616] (43,14) [15.66529493922652] (43,15) [15.867391596385541] (43,16) [15.949858462430939] (43,17) [15.33697005988024] (43,18) [15.426471052941176] (43,19) [15.801606849710982] (43,20) [15.826690393258428] (43,21) [15.463151091954023] (43,22) [15.860042708333333] (43,23) [15.818465815789473] (43,24) [15.846535433862433] (43,25) [15.1455992] (43,26) [15.7289568] (43,27) [15.399608106508875] (43,28) [15.694028294117647] (43,29) [15.500572126553672] (43,30) [14.546277852071006] (43,31) [15.446102211956521] (43,32) [15.442242075268817] (43,33) [14.984441151724138] (43,34) [15.84828797740113] (43,35) [15.140592903846153] (43,36) [15.76690079329609] (43,37) [15.329135607954546] (43,38) [15.253524465517241] (43,39) [14.487665673796792] (43,40) [14.892180343509615] (43,41) [14.495352312796209] (43,42) [14.410209216748768] (43,43) [14.458258940886699] (43,44) [14.846664161849711] (43,45) [14.868950252688172] (43,46) [14.758547663043478] (43,47) [13.719409113861387] (43,48) [14.228778146341464] (43,49) [14.456826183246074] (43,50) [14.586649027027027] (43,51) [14.93085608040201] (43,52) [15.014385456852791] (43,53) [14.803651224299065] (43,54) [14.72512720289855] (43,55) [14.277841411483253] 

(44,0) [13.695973512195122] (44,1) [14.309145871287129] (44,2) [13.67575642184466] (44,3) [14.049032203703703] (44,4) [13.36335581573604] (44,5) [13.327908588105727] (44,6) [14.056516153526971] (44,7) [13.603535585365854] (44,8) [13.529184783783784] (44,9) [13.801207467592592] (44,10) [14.208546703703703] (44,11) [13.771673046728973] (44,12) [13.637414108247423] (44,13) [13.896260137254902] (44,14) [13.97533508040201] (44,15) [13.53120177669903] (44,16) [13.627029247393365] (44,17) [13.3490980944] (44,18) [13.506955880507615] (44,19) [13.66418460199005] (44,20) [13.664574968] (44,21) [13.75575628] (44,22) [13.760976923809524] (44,23) [14.33916406852792] (44,24) [14.226533924242425] (44,25) [13.059906333333334] (44,26) [14.695466908629442] (44,27) [13.032147986956522] (44,28) [13.72409205] (44,29) [14.493300581081082] (44,30) [12.711282033816426] (44,31) [13.296304438775511] (44,32) [13.779185240566038] (44,33) [13.361893514423077] (44,34) [13.20734162311828] (44,35) [13.6319637486911] (44,36) [13.884696270422536] (44,37) [14.487820753768844] (44,38) [13.862900115183246] (44,39) [13.141491704433497] (44,40) [13.901929571428571] (44,41) [13.76990763876652] (44,42) [13.067017824267783] (44,43) [12.884670087394959] (44,44) [13.772971916818182] (44,45) [14.20051647409091] (44,46) [13.47321611297071] (44,47) [13.469505482142857] (44,48) [13.532226682426778] (44,49) [13.073344540772533] (44,50) [13.53976286036036] (44,51) [13.95421841860465] (44,52) [14.598078827027027] (44,53) [14.098654173039217] (44,54) [14.82621414354067] (44,55) [13.47188904537037] 

(45,0) [14.453588054375] (45,1) [13.9749402125] (45,2) [13.877639375] (45,3) [14.214564930573248] (45,4) [14.822673841772152] (45,5) [14.18897046923077] (45,6) [14.825230059880239] (45,7) [14.537887561728395] (45,8) [14.825239414201183] (45,9) [14.829279403726709] (45,10) [14.94559494117647] (45,11) [14.703925194805194] (45,12) [14.273221022727272] (45,13) [13.7113488] (45,14) [14.804110135135135] (45,15) [14.793900595744681] (45,16) [15.315147915384616] (45,17) [14.46171145038168] (45,18) [15.170896273484848] (45,19) [14.706204497037037] (45,20) [14.60115062878788] (45,21) [15.428913615384616] (45,22) [15.288940643939394] (45,23) [15.398995942446042] (45,24) [15.55926768115942] (45,25) [14.619881167883213] (45,26) [14.575184618796992] (45,27) [13.824183618705035] (45,28) [14.496589573426574] (45,29) [14.815531485074628] (45,30) [14.070676848571429] (45,31) [14.944787210144927] (45,32) [15.320839705882353] (45,33) [14.901506860992908] (45,34) [15.185759564393939] (45,35) [14.476746374100719] (45,36) [14.008530646666667] (45,37) [14.692800482014388] (45,38) [14.480860655319148] (45,39) [13.886129042105264] (45,40) [14.723952226666666] (45,41) [14.143953873417722] (45,42) [14.155449163522013] (45,43) [13.840434937062938] (45,44) [14.28889322818792] (45,45) [14.364391824050633] (45,46) [14.819880649006622] (45,47) [13.280443805521472] (45,48) [13.870163587878787] (45,49) [14.092299322580645] (45,50) [14.17528818699187] (45,51) [14.549981461589404] (45,52) [14.602339316216217] (45,53) [14.253954533088235] (45,54) [14.692867570552147] (45,55) [13.991965055974843] 

(46,0) [17.295631076923076] (46,1) [16.985161965365855] (46,2) [16.850541990291262] (46,3) [17.19170338095238] (46,4) [16.98059549246231] (46,5) [17.499405391705068] (46,6) [17.20352721461187] (46,7) [17.37828787817259] (46,8) [16.753380160427806] (46,9) [16.299631084390246] (46,10) [16.926710136363635] (46,11) [17.18765938248848] (46,12) [17.051216789719625] (46,13) [16.892984216589863] (46,14) [16.48430103125] (46,15) [17.12498429811321] (46,16) [16.81963395348837] (46,17) [16.592379531100477] (46,18) [17.38410511981567] (46,19) [17.304921435406698] (46,20) [17.209078204347826] (46,21) [16.518634564102562] (46,22) [17.1847083] (46,23) [16.62485923188406] (46,24) [17.0137388] (46,25) [16.938553661904763] (46,26) [17.288725] (46,27) [16.913998615023473] (46,28) [16.528957557990868] (46,29) [17.127697980392156] (46,30) [16.93078791262136] (46,31) [17.242770316037735] (46,32) [16.392682342857142] (46,33) [16.676201572139302] (46,34) [16.52917939] (46,35) [16.88382977876106] (46,36) [15.763471442708333] (46,37) [16.784470009345796] (46,38) [16.178982913265305] (46,39) [17.299285129807693] (46,40) [17.188983130630632] (46,41) [16.635096026455027] (46,42) [16.15140445595855] (46,43) [16.056707111111113] (46,44) [16.894540535643564] (46,45) [17.15772366477273] (46,46) [16.582932789473684] (46,47) [17.121841298076923] (46,48) [16.402479896373055] (46,49) [17.07832794871795] (46,50) [17.01056445] (46,51) [16.32916039800995] (46,52) [17.10492724365482] (46,53) [16.967837833333334] (46,54) [17.06693723300971] (46,55) [17.1751508] 

(47,0) [17.47201725888325] (47,1) [17.25607509] (47,2) [16.896920476190477] (47,3) [17.28003954716981] (47,4) [17.055049244565218] (47,5) [17.54795846846847] (47,6) [17.37731055605381] (47,7) [17.685516292079207] (47,8) [17.16033371657754] (47,9) [16.7598015920398] (47,10) [16.944716485148515] (47,11) [17.455385462962962] (47,12) [16.989219358139536] (47,13) [17.429626794258372] (47,14) [16.74217568627451] (47,15) [16.897578805555554] (47,16) [17.300551083236993] (47,17) [17.085977578494624] (47,18) [17.288672519337016] (47,19) [17.522730338983052] (47,20) [17.465609520958083] (47,21) [17.536445277777776] (47,22) [17.470263676470587] (47,23) [16.914762] (47,24) [17.166498564356434] (47,25) [17.495065995024877] (47,26) [17.414340185185186] (47,27) [17.461426976744185] (47,28) [16.896207819905214] (47,29) [16.927389949748743] (47,30) [17.508822112676057] (47,31) [17.385032504672896] (47,32) [17.46120102] (47,33) [17.279357023255812] (47,34) [17.007601015228428] (47,35) [15.877324917050691] (47,36) [17.127635833333333] (47,37) [17.38771478672986] (47,38) [16.798419489583335] (47,39) [17.5767023507109] (47,40) [17.487755321100916] (47,41) [17.248411912568304] (47,42) [16.76239324468085] (47,43) [17.179337230046947] (47,44) [17.37500481443299] (47,45) [16.915810855191257] (47,46) [16.929592471590908] (47,47) [17.2691817679558] (47,48) [17.474142727272728] (47,49) [17.16152261627907] (47,50) [17.489955615763545] (47,51) [17.21224068292683] (47,52) [16.956397421319796] (47,53) [16.98764137037037] (47,54) [17.524556213197968] (47,55) [17.678211951219513] 

(48,0) [17.3469701] (48,1) [17.361815487179488] (48,2) [17.11360887254902] (48,3) [17.11566649029126] (48,4) [17.43114681818182] (48,5) [17.256949429824562] (48,6) [17.470365990566037] (48,7) [17.26581353846154] (48,8) [16.884975242934782] (48,9) [16.817833025641026] (48,10) [17.203076135416666] (48,11) [17.22600036915888] (48,12) [17.27106507772021] (48,13) [17.302250243781096] (48,14) [17.01891644808743] (48,15) [17.42642881632653] (48,16) [16.913881773399016] (48,17) [16.616981068062827] (48,18) [17.42369082524272] (48,19) [17.432847777777777] (48,20) [17.08889321111111] (48,21) [16.88139895] (48,22) [17.284385412371133] (48,23) [16.970028466321242] (48,24) [16.79050993367347] (48,25) [17.129198408376965] (48,26) [17.182093072115386] (48,27) [17.33516144660194] (48,28) [16.888847703125] (48,29) [17.109938181818183] (48,30) [17.387080777202073] (48,31) [17.373827817307692] (48,32) [16.524358063583815] (48,33) [17.260594589795918] (48,34) [16.835036210526315] (48,35) [17.140577524752477] (48,36) [16.870803559322034] (48,37) [17.188532935323384] (48,38) [16.598692801104974] (48,39) [17.065144146341463] (48,40) [17.28538861244019] (48,41) [17.021351] (48,42) [16.934486847826086] (48,43) [16.581709994974876] (48,44) [17.168752433333335] (48,45) [17.03162288235294] (48,46) [16.96338681967213] (48,47) [17.291182041884817] (48,48) [16.920028879581153] (48,49) [17.197991905472637] (48,50) [17.24577248756219] (48,51) [17.265169393939395] (48,52) [16.665099591836736] (48,53) [17.09265941747573] (48,54) [17.10290129850746] (48,55) [17.24266219512195] 

(49,0) [17.388974271356783] (49,1) [17.51934608910891] (49,2) [17.106811398190047] (49,3) [17.368429135779817] (49,4) [17.159028762376238] (49,5) [17.685623562770562] (49,6) [17.40499358139535] (49,7) [17.327384666666667] (49,8) [16.429487182291666] (49,9) [16.485399965346534] (49,10) [17.135171485148515] (49,11) [17.723456036036037] (49,12) [16.64249565116279] (49,13) [17.397364246575343] (49,14) [16.60188] (49,15) [16.89763] (49,16) [16.931212966216215] (49,17) [16.869639577889448] (49,18) [17.621260857142858] (49,19) [17.530013333333333] (49,20) [17.204872268041235] (49,21) [17.34415811320755] (49,22) [17.276626842105262] (49,23) [16.788441574647887] (49,24) [17.176244] (49,25) [17.271963072916666] (49,26) [17.52409810138249] (49,27) [17.516473236714976] (49,28) [17.163459032258064] (49,29) [17.14699745] (49,30) [17.464521974842768] (49,31) [17.11290131147541] (49,32) [17.13538231292517] (49,33) [17.40813503] (49,34) [16.948634336734695] (49,35) [17.266437871681415] (49,36) [16.120242291666667] (49,37) [17.36176942583732] (49,38) [17.022684362162163] (49,39) [17.21751290640394] (49,40) [17.642705825688072] (49,41) [16.939212044198896] (49,42) [16.91042661202186] (49,43) [16.811206509433962] (49,44) [17.196053367346938] (49,45) [17.09388339130435] (49,46) [17.10783048780488] (49,47) [17.229747326732674] (49,48) [16.83887571354167] (49,49) [17.49417221761658] (49,50) [17.27195408866995] (49,51) [17.34768147] (49,52) [16.630125208333332] (49,53) [17.32821354679803] (49,54) [17.289952457286432] (49,55) [17.16749511764706] 

(50,0) [17.46779025210084] (50,1) [17.460938974358974] (50,2) [17.30999320754717] (50,3) [17.35251728205128] (50,4) [17.16311950340136] (50,5) [17.581264829545454] (50,6) [17.853739320987653] (50,7) [17.347370166666668] (50,8) [17.07273777027027] (50,9) [16.72418019354839] (50,10) [17.088570909090908] (50,11) [17.498387125] (50,12) [17.880296341463414] (50,13) [17.002509285714286] (50,14) [16.91993] (50,15) [17.5491315625] (50,16) [17.23481639130435] (50,17) [17.35788636942675] (50,18) [17.209662525641026] (50,19) [17.244675677419355] (50,20) [16.92241466216216] (50,21) [17.083249415584415] (50,22) [17.315088946666666] (50,23) [16.790505953333334] (50,24) [17.456798287671234] (50,25) [17.35051167785235] (50,26) [17.47520410958904] (50,27) [17.73586048611111] (50,28) [17.337894814569538] (50,29) [17.2409301369863] (50,30) [17.669666493506494] (50,31) [17.507578591549297] (50,32) [16.621776226277373] (50,33) [17.36413344155844] (50,34) [16.294577518248175] (50,35) [17.1433483125] (50,36) [16.4672525] (50,37) [17.424135555555555] (50,38) [16.765527467625898] (50,39) [16.999551972972974] (50,40) [17.727761533333332] (50,41) [17.470383733333332] (50,42) [16.33827959541985] (50,43) [16.530526194805194] (50,44) [17.09050537414966] (50,45) [16.709389975409835] (50,46) [17.076365142857142] (50,47) [17.210468541666668] (50,48) [17.417735069444443] (50,49) [17.019402173913043] (50,50) [17.363119121621622] (50,51) [16.88684382142857] (50,52) [16.968608633802816] (50,53) [16.947054142857144] (50,54) [17.360016013513512] (50,55) [17.541473985507245] 

% add a fake point outside of the plot region to scale the colormap
(60,0) [6.0261462464788735] (60,1) [17.460938974358974] (60,2) [17.30999320754717] (60,3) [17.35251728205128] (60,4) [17.16311950340136] (60,5) [17.581264829545454] (60,6) [17.853739320987653] (60,7) [17.347370166666668] (60,8) [17.07273777027027] (60,9) [16.72418019354839] (60,10) [17.088570909090908] (60,11) [17.498387125] (60,12) [17.880296341463414] (60,13) [17.002509285714286] (60,14) [16.91993] (60,15) [17.5491315625] (60,16) [17.23481639130435] (60,17) [17.35788636942675] (60,18) [17.209662525641026] (60,19) [17.244675677419355] (60,20) [16.92241466216216] (60,21) [17.083249415584415] (60,22) [17.315088946666666] (60,23) [16.790505953333334] (60,24) [17.456798287671234] (60,25) [17.35051167785235] (60,26) [17.47520410958904] (60,27) [17.73586048611111] (60,28) [17.337894814569538] (60,29) [17.2409301369863] (60,30) [17.669666493506494] (60,31) [17.507578591549297] (60,32) [16.621776226277373] (60,33) [17.36413344155844] (60,34) [16.294577518248175] (60,35) [17.1433483125] (60,36) [16.4672525] (60,37) [17.424135555555555] (60,38) [16.765527467625898] (60,39) [16.999551972972974] (60,40) [17.727761533333332] (60,41) [17.470383733333332] (60,42) [16.33827959541985] (60,43) [16.530526194805194] (60,44) [17.09050537414966] (60,45) [16.709389975409835] (60,46) [17.076365142857142] (60,47) [17.210468541666668] (60,48) [17.417735069444443] (60,49) [17.019402173913043] (60,50) [17.363119121621622] (60,51) [16.88684382142857] (60,52) [16.968608633802816] (60,53) [16.947054142857144] (60,54) [17.360016013513512] (60,55) [18.175159363057325]

};

\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,-1.15\fheight)},
scale only axis,
%point meta min=0,
%point meta max=1,
axis on top,
xtick=data,
ytick=data,
y dir=reverse,
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
axis background/.style={fill=white},
/pgfplots/colormap/viridis/.style={%
  /pgfplots/colormap={viridis}{%
      rgb=(0.267,0.00487,0.32942)
      rgb=(0.28192,0.08966,0.41241)
      rgb=(0.28026,0.1657,0.4765)
      rgb=(0.26366,0.23763,0.51877)
      rgb=(0.23744,0.3052,0.54192)
      rgb=(0.20862,0.36775,0.55267)
      rgb=(0.18225,0.42618,0.55711)
      rgb=(0.1592,0.48224,0.55807)
      rgb=(0.13777,0.53749,0.5549)
      rgb=(0.12115,0.59274,0.54465)
      rgb=(0.12808,0.64775,0.5235)
      rgb=(0.18065,0.7014,0.48819)
      rgb=(0.27415,0.75198,0.4366)
      rgb=(0.39517,0.79747,0.36775)
      rgb=(0.53561,0.83578,0.2819)
      rgb=(0.68895,0.86545,0.18272)
      rgb=(0.84557,0.88733,0.0997)
      rgb=(0.99324,0.90616,0.14394)
  }%
},
% instantiate viridis such that it is in memory by default:
/pgfplots/colormap/viridis,
% colorbar,
enlargelimits=false,
scale only axis,
tick align=inside,
xlabel={Node},
ylabel={Time [s]},
xtick style={draw=none},
ytick style={draw=none},
% colorbar horizontal,
% colorbar style={
% at={(0,1.05)},               % <-- (changed)
% anchor=below south west,    % <-- (changed)
% % change the width of the colorbar relative to the main `axis' environment
% width=\pgfkeysvalueof{/pgfplots/parent axis width},
% axis x line*=top,
% xticklabel shift=-1pt,
% xlabel style={font=\scriptsize\color{white!15!black}},
% xlabel={SINR [dB]},
% },
% colorbar/width=2mm,
%xticklabel style={rotate=90},
xmin=1,
xmax=50,
xtick={1,10,20,30,40,50},
ymin=0,
ymax=40,
ytick={0,10,20,30,40,50,60,70,80,90,100,110},
yticklabel shift=-2pt,
ylabel shift=-5pt,
xlabel shift=-2pt,
]

\addplot [matrix plot,point meta=explicit]
 coordinates {
(1,0) [16.512228341463416] (1,1) [15.998188115942028] (1,2) [16.10221713592233] (1,3) [16.29588577669903] (1,4) [15.566097164179105] (1,5) [15.590013054187192] (1,6) [15.655339479166667] (1,7) [15.619143398058252] (1,8) [15.726549205607476] (1,9) [15.424900098039215] (1,10) [15.466480049019609] (1,11) [15.134208039215686] (1,12) [15.231619617346938] (1,13) [14.04661282051282] (1,14) [14.446241568627451] (1,15) [15.287464005050506] (1,16) [14.897484095477386] (1,17) [14.93806688442211] (1,18) [15.335375383084576] (1,19) [14.632056214659686] (1,20) [14.55419541509434] (1,21) [14.481602367149758] (1,22) [13.944883523316062] (1,23) [13.849833943661972] (1,24) [13.765481502347418] (1,25) [14.48220056701031] (1,26) [14.005857329126213] (1,27) [14.428514764150943] (1,28) [13.88012595145631] (1,29) [14.017345698019803] (1,30) [13.996179905660377] (1,31) [14.045420990099009] (1,32) [13.8396260591133] (1,33) [13.737065368421053] (1,34) [14.01467868932039] (1,35) [13.816798062827225] (1,36) [13.153989030120481] (1,37) [13.930037441860465] (1,38) [13.050498769662921] (1,39) [12.234287209302325] (1,40) [14.118701333333334] 

(2,0) [12.381191065] (2,1) [11.740154726804123] (2,2) [12.221666700507614] (2,3) [11.908081055276382] (2,4) [11.037375969543147] (2,5) [11.325026575129534] (2,6) [11.405063560209424] (2,7) [11.71400495] (2,8) [11.530955320197045] (2,9) [11.08783068137255] (2,10) [11.661171831683168] (2,11) [11.619872692307693] (2,12) [11.141200054945054] (2,13) [12.240287976878612] (2,14) [11.260098112994351] (2,15) [11.308228101604278] (2,16) [11.742140434782609] (2,17) [11.813423464646466] (2,18) [11.981629573979593] (2,19) [11.345308325123153] (2,20) [10.878015994845361] (2,21) [11.5528675] (2,22) [10.702906416184971] (2,23) [10.717988893854749] (2,24) [10.743795912568306] (2,25) [11.091404425531914] (2,26) [10.925830402116402] (2,27) [11.391140512820513] (2,28) [11.998775352941177] (2,29) [11.385325664670658] (2,30) [11.867985029940119] (2,31) [11.841967602339182] (2,32) [12.284687442105263] (2,33) [11.84543630412371] (2,34) [12.207707715789473] (2,35) [12.133571927083333] (2,36) [12.06466565] (2,37) [12.383905598086125] (2,38) [12.87188092631579] (2,39) [12.606777157894737] (2,40) [12.771967619047619] 

(3,0) [13.79263205882353] (3,1) [13.584452028985508] (3,2) [13.936013255] (3,3) [13.877813350253806] (3,4) [13.664261820652174] (3,5) [13.575928208955224] (3,6) [13.835162039800995] (3,7) [13.588289822660098] (3,8) [13.800167359550562] (3,9) [13.935444191616767] (3,10) [13.682570795454545] (3,11) [14.268578926470589] (3,12) [13.889888695652173] (3,13) [14.018183383838384] (3,14) [13.501270943396227] (3,15) [14.035262338383838] (3,16) [14.315004640883977] (3,17) [14.085467393617021] (3,18) [14.359571274509804] (3,19) [14.20957994949495] (3,20) [15.09169] (3,21) [14.66957882629108] (3,22) [15.186566062176166] (3,23) [14.809198686868687] (3,24) [14.920391248730965] (3,25) [15.989739842931938] (3,26) [16.002135988372093] (3,27) [16.274360604761906] (3,28) [16.373493726415095] (3,29) [15.957593079365079] (3,30) [16.831750348258705] (3,31) [16.1462160591133] (3,32) [15.828161052631579] (3,33) [15.979962462311558] (3,34) [16.20296947761194] (3,35) [15.95484228426396] (3,36) [15.956997074468084] (3,37) [16.657576608040202] (3,38) [16.16546008839779] (3,39) [16.318171340782122] (3,40) [16.71958187602041] 

(4,0) [13.584694722772277] (4,1) [14.018971517044335] (4,2) [13.922692523809523] (4,3) [13.676641556149733] (4,4) [13.341367705882353] (4,5) [13.113818368421052] (4,6) [13.536554518716578] (4,7) [13.325839020618556] (4,8) [13.82905436792453] (4,9) [13.43697872] (4,10) [13.527775487179488] (4,11) [13.14453512254902] (4,12) [13.446762269035533] (4,13) [13.400535572164948] (4,14) [13.593531] (4,15) [13.53302802970297] (4,16) [13.56059425120773] (4,17) [13.354087464788732] (4,18) [13.612215037614678] (4,19) [13.410548811881188] (4,20) [12.772055258215962] (4,21) [13.209800098039215] (4,22) [13.268681664864864] (4,23) [13.674304522613065] (4,24) [13.204945443925233] (4,25) [12.414064134615385] (4,26) [13.470128472906405] (4,27) [13.7179481773399] (4,28) [13.185147912621359] (4,29) [12.964279946341463] (4,30) [13.471638666666667] (4,31) [13.010333331683169] (4,32) [12.943843822222222] (4,33) [13.363292678733032] (4,34) [13.106494324324323] (4,35) [12.477237476190476] (4,36) [13.023559683486239] (4,37) [13.28574458937198] (4,38) [12.668839176744186] (4,39) [12.069081907216495] (4,40) [12.724420223880598] 

(5,0) [13.798659539473684] (5,1) [14.181119084967321] (5,2) [13.509016918238993] (5,3) [13.926011233766234] (5,4) [14.009660479452055] (5,5) [13.411717583892617] (5,6) [13.64012975140845] (5,7) [13.686378273381296] (5,8) [13.768177642857143] (5,9) [14.46721713781457] (5,10) [13.960128201438849] (5,11) [13.509938551724138] (5,12) [14.507111258278146] (5,13) [14.217389261744966] (5,14) [13.764127739726028] (5,15) [13.485540144927537] (5,16) [14.647935211267606] (5,17) [13.826008333333334] (5,18) [15.15090742857143] (5,19) [14.46979776119403] (5,20) [15.090408106382979] (5,21) [14.820805664335664] (5,22) [15.480936453900709] (5,23) [15.808514275862068] (5,24) [14.364062753424658] (5,25) [14.184374384615385] (5,26) [15.092704577464788] (5,27) [15.670564246575342] (5,28) [16.203683333333334] (5,29) [16.013209014084506] (5,30) [15.669998074074075] (5,31) [15.112329845070423] (5,32) [15.356283597122303] (5,33) [15.171814574468085] (5,34) [15.588223684210526] (5,35) [14.938073951388889] (5,36) [14.993275072463769] (5,37) [15.34868579310345] (5,38) [15.167061710526315] (5,39) [15.003773823529412] (5,40) [15.486325531914893] 

(6,0) [14.265997653631285] (6,1) [14.142416830601093] (6,2) [15.079296033519553] (6,3) [14.347612216216216] (6,4) [15.145356753926702] (6,5) [15.248615077720208] (6,6) [14.942922436548223] (6,7) [15.298922626262627] (6,8) [14.98491264039409] (6,9) [14.694045422885573] (6,10) [14.971039035532995] (6,11) [15.10508552631579] (6,12) [15.343467539267015] (6,13) [15.1064277] (6,14) [15.458089414893617] (6,15) [15.30194275510204] (6,16) [14.804712113402061] (6,17) [15.26395572972973] (6,18) [14.696158829787233] (6,19) [14.67026585106383] (6,20) [14.698268260869565] (6,21) [14.704443695652174] (6,22) [14.532409775401069] (6,23) [15.087398241758242] (6,24) [15.14287693989071] (6,25) [15.215236577540107] (6,26) [15.436025055555556] (6,27) [15.42968841935484] (6,28) [15.1260165] (6,29) [15.193120108695652] (6,30) [15.523947166666666] (6,31) [15.44335450867052] (6,32) [15.231726337209302] (6,33) [14.855247983516483] (6,34) [15.39701395721925] (6,35) [15.2082971875] (6,36) [15.253272956989248] (6,37) [14.991848691099477] (6,38) [15.208623608247423] (6,39) [15.091486931937172] (6,40) [15.280236210526315] 

(7,0) [13.403736902173913] (7,1) [13.52185780612245] (7,2) [13.560142844559586] (7,3) [13.673692787564766] (7,4) [13.78319495] (7,5) [13.717964070351758] (7,6) [13.958883666666667] (7,7) [13.565644854368932] (7,8) [13.924933925742573] (7,9) [13.290450392156863] (7,10) [14.019491708542713] (7,11) [13.774050649484536] (7,12) [14.17124191919192] (7,13) [14.082276091370558] (7,14) [13.953371313131314] (7,15) [13.929493298969073] (7,16) [14.508762702702702] (7,17) [13.842332299465241] (7,18) [13.514423333333333] (7,19) [13.584238852459016] (7,20) [13.649275672222222] (7,21) [13.445108883707865] (7,22) [12.81501554255319] (7,23) [12.643165081081081] (7,24) [12.186995238095237] (7,25) [12.740655721925133] (7,26) [12.487538633879781] (7,27) [12.488771458333334] (7,28) [12.526952486772487] (7,29) [12.745988972972974] (7,30) [12.87536201058201] (7,31) [13.488218882681565] (7,32) [13.08271984680851] (7,33) [12.646106875] (7,34) [12.918729015544042] (7,35) [12.820637128205128] (7,36) [13.109428595505618] (7,37) [12.961480520833334] (7,38) [12.620841827411168] (7,39) [12.768778434343435] (7,40) [12.7433926] 

(8,0) [14.53976127388535] (8,1) [14.163541025641026] (8,2) [13.97002106918239] (8,3) [13.421611375] (8,4) [13.255392682926828] (8,5) [13.255088490566038] (8,6) [13.346680306748466] (8,7) [13.158346428571429] (8,8) [13.469104970414202] (8,9) [12.99527961017964] (8,10) [12.838129537572254] (8,11) [12.992038263473054] (8,12) [12.383454269005847] (8,13) [12.9179679] (8,14) [12.697489476646707] (8,15) [12.702697970414201] (8,16) [12.68589062345679] (8,17) [12.767500421686748] (8,18) [13.11568043478261] (8,19) [13.321254382716049] (8,20) [13.362401677018633] (8,21) [12.271565] (8,22) [12.556045722891566] (8,23) [13.410573312883436] (8,24) [13.584018173913043] (8,25) [13.535658875] (8,26) [13.54967574251497] (8,27) [13.747548098765431] (8,28) [13.589491272727273] (8,29) [13.395088385093167] (8,30) [13.589117592592592] (8,31) [13.205525270440251] (8,32) [13.217082422360248] (8,33) [13.378451139240507] (8,34) [13.089758703703703] (8,35) [12.873459227848102] (8,36) [13.0329870875] (8,37) [12.952105308641976] (8,38) [12.929985472392637] (8,39) [12.34833799408284] (8,40) [12.201863286549708] 

(9,0) [13.201724739884392] (9,1) [13.683129885057472] (9,2) [13.568074318181818] (9,3) [13.377190966666667] (9,4) [12.911451576086957] (9,5) [13.624558791208791] (9,6) [13.422767540106952] (9,7) [12.92542] (9,8) [13.47072185074627] (9,9) [13.576643027027027] (9,10) [13.958221327683615] (9,11) [13.611695449438201] (9,12) [13.891783352601156] (9,13) [14.142708418079096] (9,14) [13.815589505494506] (9,15) [14.029439888268156] (9,16) [14.271959467455622] (9,17) [13.751084210526315] (9,18) [13.96458289017341] (9,19) [13.654010935672515] (9,20) [13.662140764705882] (9,21) [13.31273180357143] (9,22) [13.3769352] (9,23) [13.097855348837209] (9,24) [12.398905363128492] (9,25) [12.68084408888889] (9,26) [12.30060796511628] (9,27) [12.744389273743018] (9,28) [12.735856647727273] (9,29) [12.816089826589595] (9,30) [12.889424189944133] (9,31) [13.19651275862069] (9,32) [13.217243085714285] (9,33) [12.94879408839779] (9,34) [13.199359510869565] (9,35) [12.928787445652175] (9,36) [13.455909447513813] (9,37) [13.019151871657755] (9,38) [12.741808581151833] (9,39) [12.781433262032085] (9,40) [12.90109170212766] 

(10,0) [11.107059079136691] (10,1) [11.008494347826087] (10,2) [10.872348482758621] (10,3) [11.102580568345324] (10,4) [11.817391739130434] (10,5) [12.156959361702128] (10,6) [11.648697534246576] (10,7) [12.08724304964539] (10,8) [11.908972916666666] (10,9) [11.997710704225351] (10,10) [12.319538661971832] (10,11) [11.824005092857142] (10,12) [12.187479300699302] (10,13) [12.246013706293706] (10,14) [12.282374154929578] (10,15) [11.962033793103448] (10,16) [12.493057461538461] (10,17) [11.590717971014493] (10,18) [11.656258992805755] (10,19) [11.247940454545455] (10,20) [11.07551857142857] (10,21) [11.40505365079365] (10,22) [11.912027716535434] (10,23) [10.918369928571428] (10,24) [10.62251185915493] (10,25) [10.732640680272109] (10,26) [10.78106951388889] (10,27) [10.726684383561643] (10,28) [10.96013] (10,29) [11.094333517482518] (10,30) [11.329397132867133] (10,31) [11.471222846715328] (10,32) [11.522457518248174] (10,33) [11.376727810218979] (10,34) [11.459325531914894] (10,35) [11.344919574468085] (10,36) [11.550957173913044] (10,37) [11.2672825] (10,38) [10.994971564935065] (10,39) [11.191107847222222] (10,40) [11.413936575342467] 

(11,0) [12.755799549132949] (11,1) [13.205992431818181] (11,2) [12.313247705882352] (11,3) [12.188584756756757] (11,4) [11.704842634408601] (11,5) [11.207804943298969] (11,6) [11.669746091891891] (11,7) [11.2300229635533] (11,8) [11.873441713541666] (11,9) [11.702776078534031] (11,10) [11.505045091836735] (11,11) [11.509631643617022] (11,12) [11.648386513513513] (11,13) [11.83798195026738] (11,14) [11.185401690607735] (11,15) [11.552659247252747] (11,16) [11.658268062146893] (11,17) [12.555253648809524] (11,18) [13.067268180124223] (11,19) [13.56503701910828] (11,20) [14.544340625] (11,21) [14.36751348031496] (11,22) [14.400214043283581] (11,23) [15.01659679389313] (11,24) [14.890612196969697] (11,25) [15.15935765625] (11,26) [14.5586] (11,27) [15.462161297709924] (11,28) [15.062461933333333] (11,29) [14.862778586466165] (11,30) [15.413051590909092] (11,31) [15.122662105263158] (11,32) [15.231596666666666] (11,33) [15.528896962962962] (11,34) [15.213192028985507] (11,35) [15.337638057553956] (11,36) [15.233113897058823] (11,37) [15.225441397058823] (11,38) [14.840796923076923] (11,39) [14.736800419580419] (11,40) [14.8085588028169] 

(12,0) [10.906306402116401] (12,1) [10.828663575129534] (12,2) [10.78226725388601] (12,3) [10.740633152542372] (12,4) [10.273115161290322] (12,5) [10.100040830769231] (12,6) [10.146731048387096] (12,7) [10.322307513513513] (12,8) [10.370007745945946] (12,9) [9.990720159574469] (12,10) [10.260236193548387] (12,11) [10.066429686486487] (12,12) [10.057003155080213] (12,13) [10.25335310106383] (12,14) [10.50660955801105] (12,15) [10.0383915625] (12,16) [10.325077] (12,17) [10.026178717948717] (12,18) [9.600927021276595] (12,19) [10.079387554347827] (12,20) [8.7284850375] (12,21) [8.619031634328358] (12,22) [8.927579812030075] (12,23) [8.95831445967742] (12,24) [10.178110617391305] (12,25) [9.32130407079646] (12,26) [9.570629949152542] (12,27) [9.642735129310346] (12,28) [9.042966983471075] (12,29) [9.297512879699248] (12,30) [8.81654297810219] (12,31) [8.281624993006993] (12,32) [8.420486370629371] (12,33) [8.293618309352517] (12,34) [8.249219467625899] (12,35) [8.659249280575539] (12,36) [8.489108335820896] (12,37) [8.628970143884892] (12,38) [9.985247314754098] (12,39) [9.37625215503876] (12,40) [9.655846508333333] 

(13,0) [13.26525914893617] (13,1) [13.289256090909092] (13,2) [13.304944] (13,3) [12.967195255102041] (13,4) [13.112579585492227] (13,5) [13.19017262295082] (13,6) [13.15649] (13,7) [13.403761851851852] (13,8) [12.810338808290155] (13,9) [12.879114301075269] (13,10) [13.272436195652174] (13,11) [13.178430724157304] (13,12) [12.875173978021978] (13,13) [12.916718594594595] (13,14) [13.471558387096774] (13,15) [13.403935638297872] (13,16) [13.500804114130435] (13,17) [12.754899407407407] (13,18) [12.869303567708334] (13,19) [12.525404301675978] (13,20) [12.670546526946108] (13,21) [13.194494157232704] (13,22) [12.759862830409357] (13,23) [12.072088630952381] (13,24) [12.11301485380117] (13,25) [12.56955] (13,26) [12.533991402439025] (13,27) [11.74504021893491] (13,28) [11.353619588235293] (13,29) [11.614340668508287] (13,30) [11.834829617834394] (13,31) [11.728930710059172] (13,32) [12.364869880952382] (13,33) [12.066618484848485] (13,34) [11.958704615384615] (13,35) [11.902048604651164] (13,36) [11.860998855421686] (13,37) [12.495609096385541] (13,38) [12.543079926136363] (13,39) [11.786002822085889] (13,40) [12.16223775147929] 

(14,0) [11.40996387845304] (14,1) [11.70071856424581] (14,2) [12.250879130434782] (14,3) [11.707695488372092] (14,4) [11.603340348837209] (14,5) [11.077845005291005] (14,6) [11.266062265193371] (14,7) [11.375526271186441] (14,8) [11.248220360215054] (14,9) [11.224813588235294] (14,10) [11.840181078651685] (14,11) [11.996584656294118] (14,12) [12.137967018181818] (14,13) [12.636091925] (14,14) [11.583598957647059] (14,15) [11.975664624242425] (14,16) [12.445113601923078] (14,17) [11.998678733333334] (14,18) [10.845716474860335] (14,19) [10.377095653439154] (14,20) [10.440134642857142] (14,21) [10.610574596774194] (14,22) [9.343303174496643] (14,23) [9.010240179470198] (14,24) [9.046238943312101] (14,25) [9.280621574324325] (14,26) [9.309853460992908] (14,27) [9.083736036666666] (14,28) [8.659202196078432] (14,29) [8.7359325704698] (14,30) [9.30737439041096] (14,31) [8.869974653333333] (14,32) [8.621713305882354] (14,33) [9.2326149375] (14,34) [8.927657415662651] (14,35) [8.791042225609756] (14,36) [9.184332841059602] (14,37) [8.822923874172185] (14,38) [9.383604853741497] (14,39) [9.893449153333334] (14,40) [9.354153024539878] 

(15,0) [12.737407109375] (15,1) [12.788261094890512] (15,2) [12.72312963768116] (15,3) [12.25490324137931] (15,4) [11.986332289156627] (15,5) [11.936627053571428] (15,6) [11.947881428571428] (15,7) [12.254943142857142] (15,8) [12.25204366197183] (15,9) [11.85875439864865] (15,10) [12.196758661971831] (15,11) [12.24347963768116] (15,12) [12.297000287769784] (15,13) [12.393335] (15,14) [11.978444651162791] (15,15) [12.900779312977098] (15,16) [12.298578455882353] (15,17) [12.332148992805756] (15,18) [11.624314701492537] (15,19) [12.134207987878789] (15,20) [12.889841219512196] (15,21) [12.156139915966387] (15,22) [13.125756585365854] (15,23) [13.535915169491526] (15,24) [13.509581300813009] (15,25) [13.580127083333334] (15,26) [13.649850462962963] (15,27) [12.927780105263158] (15,28) [13.671787551020408] (15,29) [13.72845163265306] (15,30) [14.009283557692308] (15,31) [14.049328483606558] (15,32) [14.332209416666666] (15,33) [14.676892260869565] (15,34) [14.300354537037038] (15,35) [14.010587642276423] (15,36) [14.127923931623931] (15,37) [14.174230172413793] (15,38) [13.832107833333334] (15,39) [12.826811101694915] (15,40) [13.883184426229509] 

(16,0) [9.585944625] (16,1) [9.729810451612904] (16,2) [9.386044411016949] (16,3) [9.871120109649123] (16,4) [9.713136143043478] (16,5) [10.049715235294117] (16,6) [9.518648727722772] (16,7) [9.60974450614035] (16,8) [9.494681750717703] (16,9) [9.599910181465518] (16,10) [9.648253326484019] (16,11) [10.155207466666667] (16,12) [9.798484610091743] (16,13) [9.897912154541284] (16,14) [10.138988149532711] (16,15) [9.700869199082568] (16,16) [10.330061152284264] (16,17) [10.033467004950495] (16,18) [9.381340926696833] (16,19) [9.671005498067633] (16,20) [9.368837949056603] (16,21) [10.205513786407767] (16,22) [10.095085802870813] (16,23) [8.818370081545064] (16,24) [9.0446765] (16,25) [9.292353334951457] (16,26) [9.464219320930233] (16,27) [8.874481019730942] (16,28) [8.968729457399103] (16,29) [8.727934995475113] (16,30) [8.60303072972973] (16,31) [9.563624398009951] (16,32) [9.000876622155964] (16,33) [8.845596583744493] (16,34) [8.525931078801843] (16,35) [9.128719825888325] (16,36) [9.063167921782178] (16,37) [8.983137019138756] (16,38) [9.683322660098522] (16,39) [9.769050402061856] (16,40) [9.52953239952381] 

(18,0) [13.698790252525253] (18,1) [13.601018133333334] (18,2) [12.955351753881278] (18,3) [12.753841541050228] (18,4) [13.005324036697248] (18,5) [12.781344844559586] (18,6) [12.948837838235294] (18,7) [12.801738644859814] (18,8) [12.724439644549763] (18,9) [12.789203580882353] (18,10) [12.37392236635514] (18,11) [12.358580878640776] (18,12) [12.616632132701422] (18,13) [12.584131344827586] (18,14) [12.299666395] (18,15) [12.25070174] (18,16) [12.883568247619047] (18,17) [12.614837487309645] (18,18) [12.347868848780488] (18,19) [11.741590657821781] (18,20) [11.77991401025641] (18,21) [11.734994828282828] (18,22) [11.678982465] (18,23) [12.084694893719806] (18,24) [11.436050650717704] (18,25) [11.941482875] (18,26) [11.315417548730965] (18,27) [11.593326780487805] (18,28) [10.594189351851853] (18,29) [10.626792477314815] (18,30) [9.866782478672986] (18,31) [9.871461781094528] (18,32) [9.632312223696683] (18,33) [9.69180265116279] (18,34) [9.817155584541062] (18,35) [9.481357601895734] (18,36) [9.576554794258373] (18,37) [9.743068641860464] (18,38) [9.944393547619047] (18,39) [9.936156511848342] (18,40) [10.221070693121693] 

(19,0) [9.86746596846847] (19,1) [10.152555259911894] (19,2) [10.34482697008772] (19,3) [10.245703838626609] (19,4) [10.260131234042554] (19,5) [10.41294051440678] (19,6) [9.98869182300885] (19,7) [10.583801386178862] (19,8) [10.38567340888889] (19,9) [10.126169506113538] (19,10) [10.1380743490991] (19,11) [9.970272040609137] (19,12) [10.223274926368159] (19,13) [10.059763774038462] (19,14) [10.496989025641026] (19,15) [10.42220989512195] (19,16) [9.776606172897196] (19,17) [10.128811068627451] (19,18) [10.779563759090909] (19,19) [9.825202209053497] (19,20) [10.161343644144145] (19,21) [10.453146195348838] (19,22) [9.820526717621146] (19,23) [9.534456817672414] (19,24) [9.772842575438597] (19,25) [9.656500453376623] (19,26) [9.633711334801761] (19,27) [9.943594813333334] (19,28) [9.4955636] (19,29) [9.851223915254238] (19,30) [9.738586833333333] (19,31) [9.659727010043667] (19,32) [10.64857913242009] (19,33) [9.496875839357429] (19,34) [9.84384767965368] (19,35) [9.697166464315353] (19,36) [10.031054625] (19,37) [9.634745830578513] (19,38) [9.737035188034188] (19,39) [9.831671887394958] (19,40) [9.447233199130435] 

(20,0) [11.221879111111111] (20,1) [11.843108701986756] (20,2) [11.449540487804878] (20,3) [11.21565167721519] (20,4) [11.629243583333334] (20,5) [10.643903732919254] (20,6) [11.597252107142857] (20,7) [11.526571313953488] (20,8) [11.429246102409639] (20,9) [11.411169450867051] (20,10) [11.035774911242603] (20,11) [11.83917515060241] (20,12) [12.14994945180723] (20,13) [12.278568313253013] (20,14) [11.15139918700565] (20,15) [12.478666097560975] (20,16) [12.249782204968945] (20,17) [12.006511] (20,18) [11.86076255] (20,19) [11.274320988023952] (20,20) [10.69791132601156] (20,21) [11.723271006944444] (20,22) [11.080398961842105] (20,23) [11.560776066666667] (20,24) [12.389691715189873] (20,25) [13.096292402684563] (20,26) [11.523676757575757] (20,27) [12.463167371951219] (20,28) [12.593210994047618] (20,29) [12.733293530487805] (20,30) [11.813067573770493] (20,31) [12.354641312101911] (20,32) [12.838410883529411] (20,33) [12.354725970588236] (20,34) [12.577884232558139] (20,35) [12.214808514035088] (20,36) [11.987975626582278] (20,37) [11.851261274285715] (20,38) [11.404591189944133] (20,39) [11.692821592682927] (20,40) [11.259736621978021] 

(21,0) [12.880457703947368] (21,1) [13.251361785234899] (21,2) [12.959482864864865] (21,3) [13.109356506849315] (21,4) [12.937059632653062] (21,5) [13.1184446] (21,6) [12.613230384210526] (21,7) [12.745672080536913] (21,8) [12.748265578231292] (21,9) [12.769891469387755] (21,10) [12.435007466666667] (21,11) [13.166904452054794] (21,12) [12.527175072847681] (21,13) [13.28157134751773] (21,14) [12.725474672131147] (21,15) [12.94383304347826] (21,16) [12.869450245454546] (21,17) [13.399060833333333] (21,18) [12.694906637931034] (21,19) [12.724245811965812] (21,20) [12.703792181818182] (21,21) [12.587525391304348] (21,22) [12.544829421698113] (21,23) [12.607871588785047] (21,24) [12.412610192307692] (21,25) [11.3956716] (21,26) [11.861668018018017] (21,27) [12.143282773109243] (21,28) [12.442374475] (21,29) [12.916163913043478] (21,30) [13.36223125] (21,31) [13.426134727272727] (21,32) [13.543151848739496] (21,33) [13.984936578947368] (21,34) [13.979523844036697] (21,35) [13.696301355932203] (21,36) [13.169421367521368] (21,37) [13.92463] (21,38) [13.634947570093457] (21,39) [14.015465051546391] (21,40) [14.611758350515464] 

(22,0) [10.44788483452381] (22,1) [9.867749186746988] (22,2) [9.8990339] (22,3) [9.885179654761904] (22,4) [9.402826717948718] (22,5) [9.877359879234973] (22,6) [9.766443239361703] (22,7) [9.920588011834319] (22,8) [9.81621290425532] (22,9) [9.473250825842696] (22,10) [10.042980523255814] (22,11) [10.69646704516129] (22,12) [10.766868354166666] (22,13) [11.038709001012657] (22,14) [11.251151921875] (22,15) [10.449566637037037] (22,16) [9.407676467741936] (22,17) [10.341148817266188] (22,18) [9.865762510204082] (22,19) [10.146222430555556] (22,20) [9.870764788732394] (22,21) [9.126228294642857] (22,22) [10.753317692913386] (22,23) [10.579851111888113] (22,24) [9.485102591836736] (22,25) [9.180787705882352] (22,26) [8.94171792121212] (22,27) [10.17492909929078] (22,28) [11.677444296875] (22,29) [12.424996833333333] (22,30) [12.330939408333334] (22,31) [11.818246572649572] (22,32) [11.202207343307087] (22,33) [10.857464818181818] (22,34) [8.803463554954956] (22,35) [11.68674753559322] (22,36) [11.537118421487603] (22,37) [11.895640450819672] (22,38) [12.073106569767441] (22,39) [11.253909564516128] (22,40) [10.999874024590165] 

(23,0) [12.637543448275862] (23,1) [12.78157619047619] (23,2) [12.65697134502924] (23,3) [12.157802176470588] (23,4) [12.271371902173913] (23,5) [12.241427654450261] (23,6) [12.713778021978023] (23,7) [11.532914371584699] (23,8) [12.62745722826087] (23,9) [12.194629891304348] (23,10) [11.947029784090908] (23,11) [12.02922687150838] (23,12) [12.598006910112359] (23,13) [12.542527245714286] (23,14) [13.682880194805195] (23,15) [13.896493624161074] (23,16) [13.786713481481481] (23,17) [14.306425143835616] (23,18) [14.613102162162162] (23,19) [14.159974306122448] (23,20) [14.556978591549296] (23,21) [14.926054592592592] (23,22) [15.004138898305085] (23,23) [14.640093857142856] (23,24) [14.256306821705426] (23,25) [14.315064300699301] (23,26) [13.835826178861788] (23,27) [13.995059153846153] (23,28) [14.130762748091604] (23,29) [13.710749707482993] (23,30) [13.841977136054421] (23,31) [14.400815753424657] (23,32) [14.126197714285714] (23,33) [14.20890305785124] (23,34) [13.665748699186992] (23,35) [14.267141538461539] (23,36) [14.253896603773585] (23,37) [13.730890818181818] (23,38) [14.157714077669903] (23,39) [14.275947109375] (23,40) [13.969798309859154] 

(24,0) [13.000570366492147] (24,1) [12.333243617021276] (24,2) [12.612091809045227] (24,3) [13.12620932642487] (24,4) [13.141614720812182] (24,5) [13.486923434343435] (24,6) [13.469378917948719] (24,7) [13.231634175257732] (24,8) [13.368898645833333] (24,9) [13.71424854054054] (24,10) [12.911266282722513] (24,11) [13.830185136612021] (24,12) [14.303651712707182] (24,13) [14.43667382198953] (24,14) [13.93223335443038] (24,15) [13.98302875] (24,16) [12.995021245033113] (24,17) [13.833564787878787] (24,18) [13.617925658385094] (24,19) [13.49342773006135] (24,20) [13.273618271604938] (24,21) [12.257882857142857] (24,22) [12.6382228125] (24,23) [12.562625180722891] (24,24) [11.816261025] (24,25) [12.577935333333333] (24,26) [12.031914794520548] (24,27) [12.105899578313252] (24,28) [12.018059454545455] (24,29) [11.882784371257484] (24,30) [12.253307321428572] (24,31) [12.471544796296296] (24,32) [12.75553103030303] (24,33) [11.952346646706587] (24,34) [11.818991464968153] (24,35) [12.787802349397591] (24,36) [12.706945214723927] (24,37) [13.047791] (24,38) [13.62418656626506] (24,39) [13.089125430463577] (24,40) [13.036090946745562] 

(26,0) [13.004475063291139] (26,1) [12.922585] (26,2) [12.907870994764398] (26,3) [12.911081157894737] (26,4) [12.32263696517413] (26,5) [12.683029465240642] (26,6) [12.432523217391305] (26,7) [13.06678659217877] (26,8) [12.475911036585366] (26,9) [13.324411075268817] (26,10) [12.937437621621621] (26,11) [13.018188820224719] (26,12) [13.395372929292929] (26,13) [13.383709368421053] (26,14) [13.396467054644809] (26,15) [13.518487570621469] (26,16) [13.274064611111111] (26,17) [13.433972865497076] (26,18) [13.059134210526317] (26,19) [13.106690089171975] (26,20) [12.730816369047618] (26,21) [13.20274] (26,22) [12.432543987341772] (26,23) [12.50514108433735] (26,24) [12.7760155] (26,25) [12.650449103448276] (26,26) [12.858693263888888] (26,27) [13.093166927710843] (26,28) [13.201447870414201] (26,29) [12.84246606557377] (26,30) [12.99689688888889] (26,31) [13.879751227642277] (26,32) [14.0930111796875] (26,33) [13.378759670391062] (26,34) [14.034047825966852] (26,35) [13.929861556886227] (26,36) [12.511302929411764] (26,37) [13.762899858695652] (26,38) [13.898055072891566] (26,39) [14.768386188235294] (26,40) [14.233822789349112] 

(27,0) [14.06431291005291] (27,1) [14.096364563106796] (27,2) [13.687921557894738] (27,3) [14.024520210526315] (27,4) [13.79637207920792] (27,5) [13.751224924623115] (27,6) [13.088369950738917] (27,7) [13.846484731707317] (27,8) [13.674251724137932] (27,9) [13.63213104477612] (27,10) [13.977869948979592] (27,11) [13.995162878787879] (27,12) [13.7448612] (27,13) [13.38414337] (27,14) [13.522679326424871] (27,15) [14.196022415730337] (27,16) [13.298650553571429] (27,17) [13.025477278106509] (27,18) [12.28933456185567] (27,19) [12.823751564705882] (27,20) [13.35388751552795] (27,21) [12.235441626506024] (27,22) [12.61300616766467] (27,23) [12.727055041420119] (27,24) [12.303343236363636] (27,25) [12.113313636363637] (27,26) [12.314532710382514] (27,27) [12.457748265306122] (27,28) [12.91197] (27,29) [12.74666704736842] (27,30) [12.5614575] (27,31) [12.58488100591716] (27,32) [11.6755374] (27,33) [12.212589346733669] (27,34) [11.925757244897959] (27,35) [11.886753316831683] (27,36) [12.166650904522614] (27,37) [11.956968802083333] (27,38) [11.599864285714286] (27,39) [11.726732577319588] (27,40) [11.7776991959799] 

(28,0) [15.004261160220995] (28,1) [14.207123004324325] (28,2) [14.439770935828877] (28,3) [14.879550960893855] (28,4) [15.01938366995074] (28,5) [15.257567085427135] (28,6) [14.372458766304348] (28,7) [14.999645173267327] (28,8) [14.755190291866029] (28,9) [14.879874595] (28,10) [14.62612220716418] (28,11) [15.763703958333334] (28,12) [15.3506079] (28,13) [15.282035979381444] (28,14) [15.256851056315789] (28,15) [14.905173461538462] (28,16) [15.222870950819672] (28,17) [15.387494160326087] (28,18) [15.578975485714286] (28,19) [13.875206198830409] (28,20) [14.793239147727272] (28,21) [15.384595891891891] (28,22) [16.130658152173915] (28,23) [15.963805670103092] (28,24) [15.68095512195122] (28,25) [16.2344825] (28,26) [15.728975698924732] (28,27) [15.985456130653267] (28,28) [16.213025473684212] (28,29) [14.801148469072166] (28,30) [15.150940098522167] (28,31) [15.186813076923077] (28,32) [14.813626242774566] (28,33) [15.240261300578034] (28,34) [14.778454451086956] (28,35) [15.352863216080403] (28,36) [15.336986666666666] (28,37) [14.547951294416244] (28,38) [14.264793571428571] (28,39) [14.207233653846155] (28,40) [14.364458058252428] 

(29,0) [11.81589557891892] (29,1) [11.703263658536585] (29,2) [11.54546960591133] (29,3) [11.333444242424243] (29,4) [11.00765087] (29,5) [11.043083396226415] (29,6) [11.385647824242424] (29,7) [11.361887777777778] (29,8) [11.43362961352657] (29,9) [11.428852097560975] (29,10) [11.483453446601942] (29,11) [10.670562076923076] (29,12) [10.41102376056338] (29,13) [10.932986594202898] (29,14) [10.660917328431372] (29,15) [10.73199340101523] (29,16) [10.6377108040201] (29,17) [10.354428268041238] (29,18) [10.027493851851851] (29,19) [11.173039568345324] (29,20) [10.766800823780487] (29,21) [11.346230691489362] (29,22) [11.080321935483871] (29,23) [10.357116927083334] (29,24) [10.258779248826292] (29,25) [9.897786836734694] (29,26) [10.456836829268292] (29,27) [10.321207401960784] (29,28) [10.735007378640777] (29,29) [10.83798722513089] (29,30) [10.602932527363183] (29,31) [10.730247373737374] (29,32) [10.637139807692307] (29,33) [10.691612701421802] (29,34) [10.61556085116279] (29,35) [10.665885140186916] (29,36) [10.831567884615385] (29,37) [10.567932869565217] (29,38) [11.009317933014355] (29,39) [11.20965] (29,40) [10.753945263157895] 

(30,0) [16.42764648] (30,1) [16.1319525] (30,2) [15.734990353741496] (30,3) [15.638808678321679] (30,4) [15.769346283783785] (30,5) [15.899358191176471] (30,6) [15.835150769230768] (30,7) [16.22564989361702] (30,8) [15.925296029411765] (30,9) [15.515084964539007] (30,10) [16.383537] (30,11) [15.240550144927536] (30,12) [15.236427972027972] (30,13) [15.503799492753624] (30,14) [14.927202925170068] (30,15) [14.540633201360544] (30,16) [15.058256376811594] (30,17) [15.506890367647058] (30,18) [15.202448225806451] (30,19) [14.40671952] (30,20) [13.095986993006992] (30,21) [14.833329275362319] (30,22) [14.432294264705883] (30,23) [14.022787586206897] (30,24) [13.88698164768212] (30,25) [13.251873533834587] (30,26) [13.384274225352113] (30,27) [13.363036078431373] (30,28) [13.042279685534591] (30,29) [12.448555694444444] (30,30) [13.52142385135135] (30,31) [13.944382587412587] (30,32) [13.686150704225351] (30,33) [13.6246528] (30,34) [13.440613986979866] (30,35) [13.965547410071943] (30,36) [13.259804566929134] (30,37) [13.929641700680271] (30,38) [14.074274527027027] (30,39) [13.780981437908496] (30,40) [14.215187312056738] 

(31,0) [15.34149542857143] (31,1) [15.692095015584416] (31,2) [15.943639327044025] (31,3) [15.940721875776397] (31,4) [16.464094402515723] (31,5) [16.56836927333333] (31,6) [16.430897364864865] (31,7) [16.30136678082192] (31,8) [16.565035939849626] (31,9) [15.39472375] (31,10) [15.63923968141593] (31,11) [15.7405608359375] (31,12) [15.917817152777777] (31,13) [15.826253191489362] (31,14) [15.93294962121212] (31,15) [15.846346939705882] (31,16) [16.198090777070064] (31,17) [15.92168767615894] (31,18) [15.979439877300614] (31,19) [15.695785987261146] (31,20) [15.358030128205128] (31,21) [15.057807075] (31,22) [16.135495424836602] (31,23) [16.295024683544305] (31,24) [16.31750506097561] (31,25) [16.493518954248366] (31,26) [16.36197168918919] (31,27) [16.7744854248366] (31,28) [16.36178894736842] (31,29) [16.382668496732027] (31,30) [16.504558598726113] (31,31) [16.14716061146497] (31,32) [15.93108] (31,33) [16.172433333333334] (31,34) [16.542798441558443] (31,35) [16.36945144736842] (31,36) [16.312876887417218] (31,37) [16.57608620689655] (31,38) [16.227214551282053] (31,39) [16.033972532467534] (31,40) [16.029173841059603] 

(32,0) [14.305244209944751] (32,1) [14.217557142857142] (32,2) [14.682710652173913] (32,3) [14.878157458563535] (32,4) [15.109548826815642] (32,5) [15.289071609195402] (32,6) [15.212775852272728] (32,7) [14.754788176470589] (32,8) [13.386504210810811] (32,9) [13.142560862068965] (32,10) [14.93909237113402] (32,11) [14.627340012] (32,12) [15.300899733333333] (32,13) [15.36400097826087] (32,14) [15.422607953216374] (32,15) [15.17312903030303] (32,16) [15.17684998816568] (32,17) [14.915229055555555] (32,18) [15.205316280487805] (32,19) [14.994478801282051] (32,20) [14.334253314606741] (32,21) [14.870115411428571] (32,22) [15.229232167597765] (32,23) [15.397358406593407] (32,24) [15.427511443850268] (32,25) [15.675425783333333] (32,26) [15.284753121387283] (32,27) [15.403109337016575] (32,28) [15.435943238636364] (32,29) [14.812673425414365] (32,30) [14.541888323699421] (32,31) [14.471049585227274] (32,32) [14.333437759562841] (32,33) [14.22125262857143] (32,34) [14.436036136363636] (32,35) [14.46625710982659] (32,36) [14.735392358490566] (32,37) [14.495945344827586] (32,38) [15.097547321428571] (32,39) [14.864375862068966] (32,40) [14.838593595505618] 

(33,0) [10.967509038043477] (33,1) [10.806290654054054] (33,2) [11.01120921875] (33,3) [11.08362182795699] (33,4) [10.964181027027028] (33,5) [10.904535336787564] (33,6) [11.139154143646408] (33,7) [10.9696656] (33,8) [10.551313101604277] (33,9) [11.078548783783784] (33,10) [10.853502711864406] (33,11) [10.865478320855615] (33,12) [10.884143703703703] (33,13) [10.814045343915344] (33,14) [10.726587472527473] (33,15) [10.845120806451613] (33,16) [11.003332619318181] (33,17) [10.747771412429378] (33,18) [11.237675783707864] (33,19) [10.45371947027027] (33,20) [10.862117880434782] (33,21) [11.733905] (33,22) [11.582711677419354] (33,23) [10.990299887640449] (33,24) [10.892892654320988] (33,25) [10.81317521978022] (33,26) [10.958382405714286] (33,27) [11.251794043715847] (33,28) [11.518047209302326] (33,29) [10.977805935828878] (33,30) [11.774704677419354] (33,31) [11.558773966480446] (33,32) [11.631777807486632] (33,33) [11.182548435483872] (33,34) [11.95486534065934] (33,35) [11.794897624309392] (33,36) [11.471879085714285] (33,37) [11.956362814371257] (33,38) [11.657238829787234] (33,39) [11.817718181818181] (33,40) [11.292262513661202] 

(34,0) [12.89855081632653] (34,1) [13.17349027173913] (34,2) [12.87754599009901] (34,3) [13.178225918367348] (34,4) [12.631742931937174] (34,5) [12.260081010638299] (34,6) [12.12107227027027] (34,7) [11.692607604166668] (34,8) [12.62479565934066] (34,9) [11.377549602649006] (34,10) [12.214483494623655] (34,11) [11.935011308900524] (34,12) [12.42522353846154] (34,13) [12.469322864583333] (34,14) [12.081700253807107] (34,15) [12.699472721311475] (34,16) [12.543237134831461] (34,17) [12.10131449197861] (34,18) [12.233928913043478] (34,19) [11.914610161290323] (34,20) [12.036939885714286] (34,21) [11.78940402234637] (34,22) [11.527659738219896] (34,23) [11.764003315789473] (34,24) [11.882283139267015] (34,25) [11.5099978125] (34,26) [11.176375056818182] (34,27) [11.893218011049724] (34,28) [11.206124510869564] (34,29) [11.203078539325842] (34,30) [11.204657419354838] (34,31) [11.402810163043478] (34,32) [11.704106216216216] (34,33) [11.256082204301075] (34,34) [11.364367309782608] (34,35) [11.403762222222221] (34,36) [11.284745139664805] (34,37) [11.204574232804232] (34,38) [11.434827204301076] (34,39) [11.162751593406593] (34,40) [11.011531333333334] 

(35,0) [13.415499692307693] (35,1) [13.3341223880597] (35,2) [13.914129626865671] (35,3) [13.667406805555556] (35,4) [13.66329244274809] (35,5) [14.401537426470588] (35,6) [14.135787777777777] (35,7) [14.111373125] (35,8) [13.667995] (35,9) [13.27042879032258] (35,10) [14.387696666666667] (35,11) [13.811694984496125] (35,12) [13.689433194444444] (35,13) [13.948161086956521] (35,14) [13.80280381294964] (35,15) [13.553956734265734] (35,16) [13.97615104] (35,17) [13.630463282442747] (35,18) [13.865730923076923] (35,19) [13.392011451612904] (35,20) [13.230797857142857] (35,21) [13.584720729927007] (35,22) [13.4333898] (35,23) [13.899262105263158] (35,24) [14.580603059701494] (35,25) [14.10856015037594] (35,26) [13.780146085106383] (35,27) [13.842574850746269] (35,28) [14.407014846153846] (35,29) [13.180419192592593] (35,30) [14.19608275862069] (35,31) [13.900527857142857] (35,32) [14.386642822580646] (35,33) [13.945639142857143] (35,34) [14.458899824561403] (35,35) [14.206248699186991] (35,36) [14.555610869565218] (35,37) [14.57924185483871] (35,38) [14.051045114503816] (35,39) [14.535987209302325] (35,40) [14.000047007874016] 

(36,0) [11.047316] (36,1) [10.865312273170732] (36,2) [10.1244472] (36,3) [11.018857697435898] (36,4) [11.56780807329843] (36,5) [11.208413995145632] (36,6) [11.068360447513813] (36,7) [11.121741483253588] (36,8) [10.819148663101604] (36,9) [11.50597632642487] (36,10) [11.876673597560975] (36,11) [11.001502298850575] (36,12) [11.655203776595744] (36,13) [11.550620765306123] (36,14) [11.08034308411215] (36,15) [10.662885532110092] (36,16) [11.646200188679245] (36,17) [11.051298204081633] (36,18) [10.971363887804879] (36,19) [11.622308359330143] (36,20) [11.692340483091787] (36,21) [11.714426907216495] (36,22) [11.77725775510204] (36,23) [11.682916530612244] (36,24) [11.504116476190475] (36,25) [11.039561780821918] (36,26) [11.82646437628866] (36,27) [10.915960943396227] (36,28) [11.956858663366337] (36,29) [11.689722328042327] (36,30) [12.404905] (36,31) [12.364827086092715] (36,32) [11.90510744047619] (36,33) [12.851324678362573] (36,34) [12.611610658682634] (36,35) [12.638392091463414] (36,36) [11.72584256097561] (36,37) [10.337442312138728] (36,38) [12.311376145251396] (36,39) [12.498998114285714] (36,40) [12.013340273972602] 

(37,0) [11.69586925] (37,1) [11.07151785] (37,2) [11.311379795918368] (37,3) [11.471372277227722] (37,4) [11.316222523809524] (37,5) [11.205013557692308] (37,6) [10.895629953917052] (37,7) [11.299128482142857] (37,8) [11.365630837438424] (37,9) [11.223394623655913] (37,10) [10.743034511627908] (37,11) [11.664148137254902] (37,12) [11.752766113744077] (37,13) [11.692849319371728] (37,14) [11.412797817258884] (37,15) [11.050007828282828] (37,16) [10.944880205128205] (37,17) [10.726221321428572] (37,18) [12.060917336683417] (37,19) [11.836769788359788] (37,20) [12.91813925925926] (37,21) [12.367923287671234] (37,22) [13.071914154589372] (37,23) [13.576804901960784] (37,24) [13.025405544554456] (37,25) [12.796643574879226] (37,26) [13.100440418848168] (37,27) [13.20358380392157] (37,28) [13.685551336633663] (37,29) [14.512240103092784] (37,30) [14.460868098159509] (37,31) [14.31919275] (37,32) [14.631534705882354] (37,33) [14.419514011627907] (37,34) [14.488780790960451] (37,35) [14.373385740112994] (37,36) [13.748947671232877] (37,37) [13.517786896341464] (37,38) [14.692629532163743] (37,39) [14.831404642857143] (37,40) [14.330730397727272] 

(38,0) [12.11701346153846] (38,1) [12.497361855670103] (38,2) [11.871114813084112] (38,3) [11.974027640186916] (38,4) [12.081534434272301] (38,5) [12.501513024038461] (38,6) [12.193400469483569] (38,7) [12.454841835784313] (38,8) [12.76360083902439] (38,9) [11.921995529953916] (38,10) [12.218591863636364] (38,11) [12.104700487804879] (38,12) [11.791921963470319] (38,13) [12.312961680751174] (38,14) [11.811813317307692] (38,15) [11.733643188405797] (38,16) [11.656668548387097] (38,17) [11.534764830917874] (38,18) [11.905668558685447] (38,19) [12.260061857142857] (38,20) [12.035077270935961] (38,21) [11.731244976744186] (38,22) [12.844836481481481] (38,23) [12.663216293577982] (38,24) [12.769951937383178] (38,25) [13.011511853658536] (38,26) [13.327641386138614] (38,27) [13.768520257731959] (38,28) [13.425985177664975] (38,29) [12.657785969387755] (38,30) [12.850965915789473] (38,31) [12.54820237804878] (38,32) [13.000581714285714] (38,33) [12.687280289017341] (38,34) [11.842134301675978] (38,35) [12.443754624277457] (38,36) [12.753754153374233] (38,37) [14.467511176470587] (38,38) [12.609908440217392] (38,39) [12.940139877192982] (38,40) [13.393818105882353] 

(39,0) [9.313494347826087] (39,1) [10.178227238383839] (39,2) [9.83867393119266] (39,3) [9.81429728173516] (39,4) [9.533978969298246] (39,5) [9.96320195652174] (39,6) [9.951648276995305] (39,7) [10.067004633027523] (39,8) [9.556029909502262] (39,9) [9.339062173728813] (39,10) [9.541886153846153] (39,11) [9.424884211009175] (39,12) [9.371660141552512] (39,13) [9.608931552173914] (39,14) [9.311392145454546] (39,15) [8.826092842105263] (39,16) [7.822411596244131] (39,17) [8.74397703686636] (39,18) [9.026884368181818] (39,19) [8.863785282926829] (39,20) [8.941909897560976] (39,21) [9.711845766839378] (39,22) [9.834735537634408] (39,23) [9.627776724489795] (39,24) [9.528093874345549] (39,25) [9.509345758064516] (39,26) [10.1083244852071] (39,27) [9.817674259668507] (39,28) [9.863919505747127] (39,29) [9.9022400310559] (39,30) [6.874116578512397] (39,31) [6.381938046875] (39,32) [6.86186793939394] (39,33) [6.888368838235294] (39,34) [6.957073299270073] (39,35) [7.0313766796875] (39,36) [6.5772036875] (39,37) [6.355859696969697] (39,38) [6.052368904109589] (39,39) [6.0261462464788735] (39,40) [6.865484577464788] 

(40,0) [14.067059551724139] (40,1) [13.374214398734177] (40,2) [14.992229275590551] (40,3) [14.014614507142857] (40,4) [14.190741780821918] (40,5) [13.60413255033557] (40,6) [12.419326851612903] (40,7) [13.687540849673203] (40,8) [13.831426006081081] (40,9) [13.261936406666667] (40,10) [13.188997256410257] (40,11) [13.424801795918368] (40,12) [13.630702810457516] (40,13) [13.08904183006536] (40,14) [13.736625628742514] (40,15) [12.335385078014184] (40,16) [13.494493829787235] (40,17) [12.198420689655173] (40,18) [13.69550644295302] (40,19) [12.85862327160494] (40,20) [12.451120432098765] (40,21) [12.712162875] (40,22) [12.545772168674699] (40,23) [12.462921842105263] (40,24) [12.851782236842105] (40,25) [12.782353913043478] (40,26) [12.021401673202615] (40,27) [12.385826184210526] (40,28) [12.041877696969697] (40,29) [11.985508571428571] (40,30) [11.41325463768116] (40,31) [11.562561] (40,32) [11.44889580882353] (40,33) [11.88595148148148] (40,34) [12.09000112781955] (40,35) [11.252797769784173] (40,36) [11.05628335483871] (40,37) [12.190398467741936] (40,38) [11.982876666666666] (40,39) [12.217627593984963] (40,40) [12.310921071428572] 

(41,0) [11.17130130612245] (41,1) [10.345595177339902] (41,2) [9.829060103333333] (41,3) [11.298340823207548] (41,4) [11.164636399122807] (41,5) [11.127509487564767] (41,6) [10.862885475510204] (41,7) [11.333339668367348] (41,8) [10.870065716956521] (41,9) [10.84877486036036] (41,10) [11.510482652719665] (41,11) [11.331674560180996] (41,12) [11.41585654573991] (41,13) [11.236647340093457] (41,14) [11.18397829090909] (41,15) [11.277096056277056] (41,16) [11.386060414220184] (41,17) [11.457016040686275] (41,18) [11.187116056363637] (41,19) [11.39710563886256] (41,20) [11.498444791044776] (41,21) [11.731553247297297] (41,22) [10.904137915899582] (41,23) [12.042527904977376] (41,24) [12.052281375] (41,25) [11.492044251091704] (41,26) [11.686852021428571] (41,27) [11.657525242857142] (41,28) [11.563996796954315] (41,29) [10.325052250230415] (41,30) [11.5695668715] (41,31) [11.350802732057415] (41,32) [11.50385172246696] (41,33) [10.90587536607143] (41,34) [11.341807826666667] (41,35) [11.143971018965518] (41,36) [11.708342261165049] (41,37) [11.237208567307693] (41,38) [11.912601938967136] (41,39) [11.674814810185186] (41,40) [11.594391369756098] 

(42,0) [11.695245066836735] (42,1) [11.055157755319149] (42,2) [11.729975005076142] (42,3) [11.91480023880597] (42,4) [11.684192671497584] (42,5) [11.489830054644809] (42,6) [11.476547192546583] (42,7) [11.44798144918919] (42,8) [12.042397722513089] (42,9) [11.042940286842105] (42,10) [12.127116700980393] (42,11) [12.510499005319149] (42,12) [12.905736134502924] (42,13) [12.681077050632911] (42,14) [13.418260050847458] (42,15) [12.32870976] (42,16) [12.679979065868263] (42,17) [12.684895305084746] (42,18) [12.268243760904255] (42,19) [12.31050937244898] (42,20) [11.857523010638298] (42,21) [11.918992406091371] (42,22) [11.037806668] (42,23) [11.44965227329843] (42,24) [12.295303537313433] (42,25) [11.363652837988827] (42,26) [12.12316366368421] (42,27) [11.4306059640625] (42,28) [10.893246606965175] (42,29) [10.484403523076923] (42,30) [11.094955050458715] (42,31) [10.456156161458333] (42,32) [11.659382269430052] (42,33) [10.673218740196079] (42,34) [12.114355223350254] (42,35) [11.787257243523316] (42,36) [12.284870715116279] (42,37) [11.033137349746193] (42,38) [11.507203323809524] (42,39) [11.218484841489362] (42,40) [11.62975768817734] 

(43,0) [12.625031426395939] (43,1) [12.660215566326531] (43,2) [12.51166358556701] (43,3) [12.59509210891089] (43,4) [13.047310790430622] (43,5) [12.450185707070707] (43,6) [10.551667245728643] (43,7) [11.876793927040817] (43,8) [12.969986865671641] (43,9) [12.833193381642513] (43,10) [13.315838964102564] (43,11) [13.02190407] (43,12) [12.09955105] (43,13) [12.599139790686275] (43,14) [12.933864517073172] (43,15) [12.525734064807692] (43,16) [12.314164839622642] (43,17) [12.233667545454546] (43,18) [12.777137076530613] (43,19) [12.564195898477157] (43,20) [11.709081645588235] (43,21) [11.50180163546798] (43,22) [11.459118777202074] (43,23) [11.901459836956521] (43,24) [11.320470628019324] (43,25) [11.33850752173913] (43,26) [11.150499522959183] (43,27) [10.731713792929293] (43,28) [10.91223040101523] (43,29) [10.175082810784314] (43,30) [10.389525691787439] (43,31) [10.478002524752476] (43,32) [10.066692597014926] (43,33) [10.889796862371133] (43,34) [11.159919512315271] (43,35) [10.74803283173077] (43,36) [10.57912418627451] (43,37) [10.856853935714286] (43,38) [10.915321301470588] (43,39) [11.285511984455958] (43,40) [11.127508812440192] 

(44,0) [9.003124735159817] (44,1) [8.725194993607307] (44,2) [8.965254488940092] (44,3) [8.87013445462963] (44,4) [9.238618331753555] (44,5) [9.807965301886792] (44,6) [9.892035949748744] (44,7) [9.800660948837209] (44,8) [9.366008620754718] (44,9) [9.586006013157895] (44,10) [9.315397550660792] (44,11) [9.817677259090908] (44,12) [9.958858099069767] (44,13) [9.98810163063063] (44,14) [10.380625416666668] (44,15) [10.31143369642857] (44,16) [9.917467468202766] (44,17) [10.172838991111112] (44,18) [10.029792260663507] (44,19) [10.23057082447619] (44,20) [10.29465153116279] (44,21) [10.381868779342723] (44,22) [9.279455474786324] (44,23) [9.799398675555556] (44,24) [10.52434944488889] (44,25) [9.768302261160715] (44,26) [10.396770535] (44,27) [10.849520291866028] (44,28) [10.364651257425743] (44,29) [10.522335579908676] (44,30) [10.29153865520362] (44,31) [10.067724240375586] (44,32) [9.97681505076923] (44,33) [10.149075124423963] (44,34) [10.134694154867256] (44,35) [10.473885093981481] (44,36) [9.649920103960396] (44,37) [10.26243481420765] (44,38) [10.093103926605504] (44,39) [9.967379996444445] (44,40) [10.276620162790698] 

(46,0) [14.017795958549224] (46,1) [14.106338062827225] (46,2) [14.000869583333333] (46,3) [13.994138286407766] (46,4) [13.52036039800995] (46,5) [13.63777367857143] (46,6) [13.191250052910053] (46,7) [13.57332039408867] (46,8) [13.175788944444445] (46,9) [13.683372641509434] (46,10) [12.905186188118812] (46,11) [12.576051578947368] (46,12) [13.204816646766169] (46,13) [13.438175064935065] (46,14) [12.757642823834196] (46,15) [12.680205357142857] (46,16) [12.929257119565218] (46,17) [12.19278495] (46,18) [12.578473020833334] (46,19) [12.97233762886598] (46,20) [13.664528516746412] (46,21) [13.103768726415094] (46,22) [14.3080597] (46,23) [14.612709617486338] (46,24) [13.274973170731707] (46,25) [13.977892582159624] (46,26) [14.14210995] (46,27) [14.491241277777778] (46,28) [14.20632565] (46,29) [14.664920483091787] (46,30) [14.179635320197045] (46,31) [13.387046171875] (46,32) [14.088524455445544] (46,33) [14.010999292929293] (46,34) [14.141839266304348] (46,35) [13.983288205128206] (46,36) [13.808809342105263] (46,37) [14.026693067961165] (46,38) [14.098119427083333] (46,39) [14.158516562500001] (46,40) [14.221334791666667] 

(47,0) [12.219192505681818] (47,1) [12.857771061797752] (47,2) [12.871260223463688] (47,3) [12.7921504] (47,4) [12.430119240223464] (47,5) [12.666267764705882] (47,6) [12.738159963414635] (47,7) [12.653474087209302] (47,8) [12.710793604651164] (47,9) [12.705807289156626] (47,10) [12.737421227810652] (47,11) [12.346053040462428] (47,12) [11.727514887218046] (47,13) [11.716321223021582] (47,14) [11.689702186666667] (47,15) [12.309147421621622] (47,16) [12.255277862068965] (47,17) [12.174446910614526] (47,18) [11.669394892405064] (47,19) [10.727872316091954] (47,20) [11.689949139890711] (47,21) [12.276602044692737] (47,22) [11.461911029556651] (47,23) [10.745794940476191] (47,24) [11.237666512048193] (47,25) [12.018063812154697] (47,26) [11.428899907954545] (47,27) [11.36820726744186] (47,28) [12.941184005714286] (47,29) [12.222076019704433] (47,30) [12.024796386138615] (47,31) [12.24490224719101] (47,32) [11.6902444] (47,33) [11.310209326923077] (47,34) [11.439161029411764] (47,35) [10.878646551724138] (47,36) [11.491209761904761] (47,37) [11.386805581395349] (47,38) [11.18909451231527] (47,39) [11.499453894230768] (47,40) [11.28680500487805] 

(48,0) [13.291278870588235] (48,1) [13.8335037] (48,2) [13.925571753012049] (48,3) [13.248074177215189] (48,4) [12.402939610778443] (48,5) [13.56102760609756] (48,6) [13.397470155279503] (48,7) [12.760760689440994] (48,8) [13.003729385964911] (48,9) [13.345966424242425] (48,10) [13.100732532544379] (48,11) [14.539651551724138] (48,12) [13.524086841884817] (48,13) [11.530969034965034] (48,14) [13.04725458227848] (48,15) [13.07586578409091] (48,16) [12.77126485142857] (48,17) [12.913928140939598] (48,18) [13.910358481675393] (48,19) [14.749215959537572] (48,20) [14.347544971264368] (48,21) [15.20293716766467] (48,22) [15.406281708333333] (48,23) [16.86964128301887] (48,24) [17.1480254453125] (48,25) [18.175159363057325] (48,26) [17.77849329078014] (48,27) [17.87202925892857] (48,28) [15.188265258156028] (48,29) [15.030800549707603] (48,30) [14.735021911392405] (48,31) [14.741079873770492] (48,32) [16.33436840909091] (48,33) [16.366515622222224] (48,34) [16.59850021656051] (48,35) [15.779537708333333] (48,36) [16.173846012903226] (48,37) [16.650834507042255] (48,38) [17.610538006369428] (48,39) [18.001511744966443] (48,40) [17.941067157894736] 

(49,0) [12.820337772277227] (49,1) [12.733085177664975] (49,2) [12.687650248677249] (49,3) [12.220208911917098] (49,4) [11.466130443037974] (49,5) [12.379236264367815] (49,6) [11.82455488372093] (49,7) [11.933005375722542] (49,8) [11.749447878612717] (49,9) [11.824378614457832] (49,10) [11.642455052083333] (49,11) [12.238674587628866] (49,12) [12.523007554347826] (49,13) [11.697809106145252] (49,14) [12.23486339423077] (49,15) [12.077835093457944] (49,16) [11.949545074626865] (49,17) [12.357099845360825] (49,18) [12.196936766169154] (49,19) [12.135296473429952] (49,20) [11.945118527918781] (49,21) [11.782978118811881] (49,22) [11.90502202970297] (49,23) [10.8536212] (49,24) [11.290694013084112] (49,25) [11.576946514705883] (49,26) [11.402758256544503] (49,27) [10.433888306878307] (49,28) [11.76631296875] (49,29) [11.975719899497488] (49,30) [11.350669476190475] (49,31) [11.672719786096257] (49,32) [11.798806733009709] (49,33) [11.780536512077294] (49,34) [12.566320304568528] (49,35) [11.82464640625] (49,36) [11.97216876923077] (49,37) [11.854909952380952] (49,38) [11.982265169082126] (49,39) [12.2104305485] (49,40) [12.27752315] 

(50,0) [12.465425906040268] (50,1) [12.625755225806452] (50,2) [12.12363435064935] (50,3) [12.363225870967742] (50,4) [12.071303830065359] (50,5) [11.907792628205128] (50,6) [11.952040833333333] (50,7) [11.964908648648649] (50,8) [12.05216514379085] (50,9) [12.010019459459459] (50,10) [12.18871054054054] (50,11) [11.696182848101266] (50,12) [11.9667845] (50,13) [12.093880634920636] (50,14) [11.60349044055944] (50,15) [11.88858222972973] (50,16) [11.837627350993378] (50,17) [11.05273824248366] (50,18) [11.573718756756756] (50,19) [11.926318187919463] (50,20) [11.986228766233767] (50,21) [12.064623970588235] (50,22) [12.133781986754967] (50,23) [11.65125407894737] (50,24) [11.586068936305733] (50,25) [12.232608852348994] (50,26) [12.387823493150686] (50,27) [11.046780822784811] (50,28) [11.835757730496454] (50,29) [11.964337520833332] (50,30) [12.313677162162163] (50,31) [11.810989256756757] (50,32) [12.228561527777778] (50,33) [12.230478581081082] (50,34) [10.979093225806452] (50,35) [11.779311197183098] (50,36) [11.583316923076923] (50,37) [12.20550779527559] (50,38) [12.08073598107143] (50,39) [12.376714631205674] (50,40) [12.87643695652174]

% add a fake point outside of the plot region to scale the colormap
(60,0) [6.0261462464788735] (60,1) [12.625755225806452] (60,2) [12.12363436064935] (60,3) [12.363225870967742] (60,4) [12.071303830065359] (60,5) [11.907792628205128] (60,6) [11.952040833333333] (60,7) [11.964908648648649] (60,8) [12.05216514379085] (60,9) [12.010019459459459] (60,10) [12.18871054054054] (60,11) [11.696182848101266] (60,12) [11.9667845] (60,13) [12.093880634920636] (60,14) [11.60349044055944] (60,15) [11.88858222972973] (60,16) [11.837627360993378] (60,17) [11.05273824248366] (60,18) [11.573718756756756] (60,19) [11.926318187919463] (60,20) [11.986228766233767] (60,21) [12.064623970588235] (60,22) [12.133781986754967] (60,23) [11.65125407894737] (60,24) [11.586068936305733] (60,25) [12.232608852348994] (60,26) [12.387823493160686] (60,27) [11.046780822784811] (60,28) [11.835757730496454] (60,29) [11.964337520833332] (60,30) [12.313677162162163] (60,31) [11.810989256756757] (60,32) [12.228561527777778] (60,33) [12.230478581081082] (60,34) [10.979093225806452] (60,35) [11.779311197183098] (60,36) [11.583316923076923] (60,37) [12.20560779527559] (60,38) [12.08073598107143] (60,39) [12.376714631205674] (60,40) [18.175159363057325]

};
\end{axis}

\node [anchor=south east,fill=white,fill opacity=0.8] at (\fwidth,0) {\scriptsize Without mobility};
\node [anchor=south east,fill=white,fill opacity=0.8] at (\fwidth,-1.15\fheight) {\scriptsize With mobility};

\end{tikzpicture}
